Learning Input Constrained Control Barrier Functions for Guaranteed Safety of Car-Like Robots

We propose a design method for a robust safety filter based on Input Constrained Control Barrier Functions (ICCBF) for car-like robots moving in complex environments. A robust ICCBF that can be efficiently implemented is obtained by learning a smooth function of the environment using Support Vector Machine regression. The method takes into account steering constraints and is validated in simulation and a real experiment.

==> figures/edf_sample.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=0.876\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=7,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
xmin=0,
xmax=100,
%xtick={0,10,20,30,40,50,60,70,80,90,100},
xtick style={draw=none},
xticklabels={\empty},
ymin=0,
ymax=100,
ytick style={draw=none},
% ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={\empty}, 
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
colorbar,
colorbar style={ylabel style={font=\small \color{white!12!black}}, ylabel={$d \,[m]$}, width=2mm}
]
%mark size=0.6124pt 
\addplot[scatter, only marks, mark=*, mark size=0.2pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
20	7	0\\
21	7	0\\
22	7	0\\
23	7	0\\
24	7	0\\
25	7	0\\
26	7	0\\
27	7	0\\
28	7	0\\
29	7	0\\
30	7	0\\
31	7	0\\
32	7	0\\
33	7	0\\
34	7	0\\
35	7	0\\
36	7	0\\
37	7	0\\
38	7	0\\
39	7	0\\
40	7	0\\
41	7	0\\
42	7	0\\
43	7	0\\
44	7	0\\
45	7	0\\
46	7	0\\
47	7	0\\
48	7	0\\
49	7	0\\
50	7	0\\
51	7	0\\
52	7	0\\
53	7	0\\
54	7	0\\
55	7	0\\
56	7	0\\
57	7	0\\
58	7	0\\
59	7	0\\
60	7	0\\
61	7	0\\
62	7	0\\
63	7	0\\
64	7	0\\
65	7	0\\
66	7	0\\
67	7	0\\
68	7	0\\
69	7	0\\
70	7	0\\
71	7	0\\
72	7	0\\
73	7	0\\
74	7	0\\
17	8	0\\
18	8	0\\
19	8	0\\
20	8	0\\
21	8	0\\
22	8	0\\
23	8	0\\
24	8	0\\
25	8	0\\
26	8	0\\
27	8	0\\
28	8	0\\
29	8	0\\
30	8	0\\
31	8	0\\
32	8	0\\
33	8	0\\
34	8	0\\
35	8	0\\
36	8	0\\
37	8	0\\
38	8	0\\
39	8	0\\
40	8	0\\
41	8	0\\
42	8	0\\
43	8	0\\
44	8	0\\
45	8	0\\
46	8	0\\
47	8	0\\
48	8	0\\
49	8	0\\
50	8	0\\
51	8	0\\
52	8	0\\
53	8	0\\
54	8	0\\
55	8	0\\
56	8	0\\
57	8	0\\
58	8	0\\
59	8	0\\
60	8	0\\
61	8	0\\
62	8	0\\
63	8	0\\
64	8	0\\
65	8	0\\
66	8	0\\
67	8	0\\
68	8	0\\
69	8	0\\
70	8	0\\
71	8	0\\
72	8	0\\
73	8	0\\
74	8	0\\
75	8	0\\
76	8	0\\
77	8	0\\
78	8	0\\
15	9	0\\
16	9	0\\
17	9	0\\
18	9	0\\
19	9	0\\
20	9	0\\
23	9	1\\
24	9	1\\
25	9	1\\
26	9	1\\
27	9	1\\
28	9	1\\
29	9	1\\
30	9	1\\
31	9	1\\
32	9	1\\
33	9	1\\
34	9	1\\
35	9	1\\
36	9	1\\
37	9	1\\
38	9	1\\
39	9	1\\
40	9	1\\
41	9	1\\
42	9	1\\
43	9	1\\
44	9	1\\
45	9	1\\
46	9	1\\
47	9	1\\
48	9	1\\
49	9	1\\
50	9	1\\
74	9	0\\
75	9	0\\
76	9	0\\
77	9	0\\
78	9	0\\
79	9	0\\
80	9	0\\
81	9	0\\
14	10	0\\
15	10	0\\
16	10	0\\
17	10	0\\
19	10	1\\
20	10	1\\
21	10	1\\
22	10	2\\
23	10	2\\
24	10	2\\
25	10	2\\
26	10	2\\
27	10	2\\
28	10	2\\
29	10	2\\
30	10	2\\
31	10	2\\
32	10	2\\
33	10	2\\
34	10	2\\
35	10	2\\
36	10	2\\
37	10	2\\
38	10	2\\
39	10	2\\
40	10	2\\
41	10	2\\
42	10	2\\
43	10	2\\
44	10	2\\
45	10	2\\
46	10	2\\
47	10	2\\
48	10	2\\
49	10	2\\
50	10	2\\
51	10	2\\
52	10	2\\
53	10	2\\
54	10	2\\
55	10	2\\
56	10	2\\
57	10	2\\
58	10	2\\
59	10	2\\
60	10	2\\
61	10	2\\
62	10	2\\
63	10	2\\
64	10	2\\
65	10	2\\
66	10	2\\
67	10	2\\
68	10	2\\
69	10	2\\
70	10	2\\
71	10	2\\
72	10	2\\
73	10	1\\
74	10	1\\
75	10	1\\
76	10	1\\
79	10	0\\
80	10	0\\
81	10	0\\
82	10	0\\
83	10	0\\
12	11	0\\
13	11	0\\
14	11	0\\
15	11	0\\
17	11	1\\
18	11	1\\
19	11	2\\
20	11	2\\
21	11	2\\
22	11	3\\
23	11	3\\
24	11	3\\
25	11	3\\
26	11	3\\
27	11	3\\
28	11	3\\
29	11	3\\
30	11	3\\
31	11	3\\
32	11	3\\
33	11	3\\
34	11	3\\
35	11	3\\
36	11	3\\
37	11	3\\
38	11	3\\
39	11	3\\
40	11	3\\
41	11	3\\
42	11	3\\
43	11	3\\
44	11	3\\
45	11	3\\
46	11	3\\
47	11	3\\
48	11	3\\
49	11	3\\
50	11	3\\
51	11	3\\
52	11	3\\
53	11	3\\
54	11	3\\
55	11	3\\
56	11	3\\
57	11	3\\
58	11	3\\
59	11	3\\
60	11	3\\
61	11	3\\
62	11	3\\
63	11	3\\
64	11	3\\
65	11	3\\
66	11	3\\
67	11	3\\
68	11	3\\
69	11	3\\
70	11	3\\
71	11	3\\
72	11	3\\
73	11	2\\
74	11	2\\
75	11	2\\
76	11	2\\
77	11	2\\
78	11	1\\
79	11	1\\
81	11	0\\
82	11	0\\
83	11	0\\
84	11	0\\
85	11	0\\
11	12	0\\
12	12	0\\
13	12	0\\
14	12	0\\
15	12	1\\
16	12	1\\
17	12	2\\
18	12	2\\
19	12	3\\
20	12	3\\
21	12	3\\
22	12	4\\
23	12	4\\
24	12	4\\
25	12	4\\
26	12	4\\
27	12	4\\
28	12	4\\
29	12	4\\
30	12	4\\
31	12	4\\
32	12	4\\
33	12	4\\
34	12	4\\
35	12	4\\
36	12	4\\
37	12	4\\
38	12	4\\
39	12	4\\
40	12	4\\
41	12	4\\
42	12	4\\
43	12	4\\
44	12	4\\
45	12	4\\
46	12	4\\
47	12	4\\
48	12	4\\
49	12	4\\
50	12	4\\
51	12	4\\
52	12	4\\
53	12	4\\
54	12	4\\
55	12	4\\
56	12	4\\
57	12	4\\
58	12	4\\
59	12	4\\
60	12	4\\
61	12	4\\
62	12	4\\
63	12	4\\
64	12	4\\
65	12	4\\
66	12	4\\
67	12	4\\
68	12	4\\
69	12	4\\
70	12	4\\
71	12	4\\
72	12	4\\
73	12	3\\
74	12	3\\
75	12	3\\
76	12	3\\
77	12	3\\
78	12	2\\
79	12	2\\
80	12	1\\
81	12	1\\
83	12	0\\
84	12	0\\
85	12	0\\
86	12	0\\
10	13	0\\
11	13	0\\
12	13	0\\
14	13	1\\
15	13	1\\
16	13	2\\
17	13	3\\
18	13	3\\
19	13	4\\
20	13	4\\
21	13	4\\
22	13	4\\
23	13	5\\
24	13	5\\
25	13	5\\
26	13	5\\
27	13	5\\
28	13	5\\
29	13	5\\
30	13	5\\
31	13	5\\
32	13	5\\
33	13	5\\
34	13	5\\
35	13	5\\
36	13	5\\
37	13	5\\
38	13	5\\
39	13	5\\
40	13	5\\
41	13	5\\
42	13	5\\
43	13	5\\
44	13	5\\
45	13	5\\
46	13	5\\
47	13	5\\
48	13	5\\
49	13	5\\
50	13	5\\
51	13	5\\
52	13	5\\
53	13	5\\
54	13	5\\
55	13	5\\
56	13	5\\
57	13	5\\
58	13	5\\
59	13	5\\
60	13	5\\
61	13	5\\
62	13	5\\
63	13	5\\
64	13	5\\
65	13	5\\
66	13	5\\
67	13	5\\
68	13	5\\
69	13	5\\
70	13	5\\
71	13	5\\
72	13	4\\
73	13	4\\
74	13	4\\
75	13	4\\
76	13	4\\
77	13	4\\
78	13	3\\
79	13	3\\
80	13	2\\
81	13	2\\
82	13	1\\
83	13	1\\
85	13	0\\
86	13	0\\
87	13	0\\
10	14	0\\
11	14	0\\
13	14	1\\
14	14	2\\
15	14	2\\
16	14	3\\
17	14	4\\
18	14	4\\
19	14	4\\
20	14	5\\
21	14	4\\
22	14	4\\
23	14	4\\
24	14	4\\
25	14	4\\
26	14	4\\
27	14	4\\
28	14	4\\
29	14	4\\
30	14	4\\
31	14	4\\
32	14	4\\
33	14	4\\
34	14	4\\
35	14	4\\
36	14	4\\
37	14	4\\
38	14	4\\
39	14	4\\
40	14	4\\
41	14	4\\
42	14	4\\
43	14	4\\
44	14	4\\
45	14	4\\
46	14	4\\
47	14	4\\
48	14	4\\
49	14	4\\
50	14	4\\
51	14	4\\
52	14	4\\
53	14	4\\
54	14	4\\
55	14	4\\
56	14	4\\
57	14	4\\
58	14	4\\
59	14	4\\
60	14	4\\
61	14	5\\
62	14	5\\
63	14	5\\
64	14	5\\
65	14	5\\
66	14	5\\
67	14	5\\
68	14	5\\
69	14	5\\
70	14	5\\
71	14	5\\
72	14	5\\
73	14	5\\
74	14	5\\
75	14	5\\
76	14	5\\
77	14	4\\
78	14	4\\
79	14	4\\
80	14	3\\
81	14	3\\
82	14	2\\
83	14	2\\
84	14	1\\
86	14	0\\
87	14	0\\
88	14	0\\
9	15	0\\
10	15	0\\
11	15	0\\
12	15	1\\
13	15	2\\
14	15	3\\
15	15	3\\
16	15	4\\
17	15	4\\
18	15	5\\
19	15	4\\
20	15	4\\
21	15	4\\
22	15	3\\
23	15	3\\
24	15	3\\
25	15	3\\
26	15	3\\
27	15	3\\
28	15	3\\
29	15	3\\
30	15	3\\
31	15	3\\
32	15	3\\
33	15	3\\
34	15	3\\
35	15	3\\
36	15	3\\
37	15	3\\
38	15	3\\
39	15	3\\
40	15	3\\
41	15	3\\
42	15	3\\
43	15	3\\
44	15	3\\
45	15	3\\
46	15	3\\
47	15	3\\
48	15	3\\
49	15	3\\
50	15	3\\
51	15	3\\
52	15	3\\
53	15	3\\
54	15	3\\
55	15	3\\
56	15	3\\
57	15	3\\
58	15	3\\
59	15	3\\
60	15	4\\
61	15	4\\
62	15	4\\
63	15	4\\
64	15	4\\
65	15	4\\
66	15	4\\
67	15	4\\
68	15	4\\
69	15	4\\
70	15	4\\
71	15	4\\
72	15	4\\
73	15	4\\
74	15	4\\
75	15	4\\
76	15	4\\
77	15	4\\
78	15	5\\
79	15	4\\
80	15	4\\
81	15	4\\
82	15	3\\
83	15	3\\
84	15	2\\
85	15	1\\
87	15	0\\
88	15	0\\
89	15	0\\
9	16	0\\
10	16	0\\
11	16	1\\
12	16	1\\
13	16	2\\
14	16	3\\
15	16	4\\
16	16	4\\
17	16	4\\
18	16	4\\
19	16	4\\
20	16	3\\
21	16	3\\
22	16	2\\
23	16	2\\
24	16	2\\
25	16	2\\
26	16	2\\
27	16	2\\
28	16	2\\
29	16	2\\
30	16	2\\
31	16	2\\
32	16	2\\
33	16	2\\
34	16	2\\
35	16	2\\
36	16	2\\
37	16	2\\
38	16	2\\
39	16	2\\
40	16	2\\
41	16	2\\
42	16	2\\
43	16	2\\
44	16	2\\
45	16	2\\
46	16	2\\
47	16	2\\
48	16	2\\
49	16	2\\
50	16	2\\
51	16	2\\
52	16	2\\
53	16	2\\
54	16	2\\
55	16	2\\
56	16	2\\
57	16	2\\
58	16	2\\
59	16	2\\
60	16	3\\
61	16	3\\
62	16	3\\
63	16	3\\
64	16	3\\
65	16	3\\
66	16	3\\
67	16	3\\
68	16	3\\
69	16	3\\
70	16	3\\
71	16	3\\
72	16	3\\
73	16	3\\
74	16	3\\
75	16	3\\
76	16	3\\
77	16	4\\
78	16	4\\
79	16	4\\
80	16	5\\
81	16	4\\
82	16	4\\
83	16	4\\
84	16	3\\
85	16	2\\
86	16	1\\
88	16	0\\
89	16	0\\
8	17	0\\
9	17	0\\
10	17	0\\
11	17	1\\
12	17	2\\
13	17	3\\
14	17	4\\
15	17	4\\
16	17	4\\
17	17	4\\
18	17	3\\
19	17	3\\
20	17	2\\
21	17	2\\
22	17	1\\
23	17	1\\
24	17	1\\
25	17	1\\
26	17	1\\
27	17	1\\
28	17	1\\
29	17	1\\
30	17	1\\
31	17	1\\
32	17	1\\
33	17	1\\
34	17	1\\
35	17	1\\
36	17	1\\
37	17	1\\
38	17	1\\
39	17	1\\
40	17	1\\
41	17	1\\
42	17	1\\
43	17	1\\
44	17	1\\
45	17	1\\
46	17	1\\
47	17	1\\
48	17	1\\
49	17	1\\
50	17	1\\
51	17	1\\
52	17	1\\
53	17	1\\
54	17	1\\
55	17	1\\
56	17	1\\
57	17	1\\
58	17	1\\
59	17	1\\
60	17	2\\
61	17	2\\
62	17	2\\
63	17	2\\
64	17	2\\
65	17	2\\
66	17	2\\
67	17	2\\
68	17	2\\
69	17	2\\
70	17	2\\
71	17	2\\
72	17	2\\
73	17	2\\
74	17	2\\
75	17	2\\
76	17	2\\
77	17	3\\
78	17	3\\
79	17	4\\
80	17	4\\
81	17	4\\
82	17	5\\
83	17	4\\
84	17	4\\
85	17	3\\
86	17	2\\
87	17	1\\
88	17	0\\
89	17	0\\
90	17	0\\
8	18	0\\
9	18	0\\
11	18	1\\
12	18	2\\
13	18	3\\
14	18	4\\
15	18	4\\
16	18	4\\
17	18	3\\
18	18	2\\
19	18	2\\
20	18	1\\
21	18	1\\
23	18	0\\
24	18	0\\
25	18	0\\
26	18	0\\
27	18	0\\
28	18	0\\
29	18	0\\
30	18	0\\
31	18	0\\
32	18	0\\
33	18	0\\
34	18	0\\
35	18	0\\
36	18	0\\
37	18	0\\
38	18	0\\
39	18	0\\
40	18	0\\
41	18	0\\
42	18	0\\
43	18	0\\
44	18	0\\
45	18	0\\
46	18	0\\
47	18	0\\
48	18	0\\
49	18	0\\
50	18	0\\
51	18	0\\
52	18	0\\
53	18	0\\
54	18	0\\
55	18	0\\
58	18	0\\
74	18	1\\
75	18	1\\
76	18	1\\
77	18	2\\
78	18	2\\
79	18	3\\
80	18	3\\
81	18	4\\
82	18	4\\
83	18	5\\
84	18	4\\
85	18	3\\
86	18	2\\
87	18	1\\
88	18	1\\
89	18	0\\
90	18	0\\
8	19	0\\
9	19	0\\
10	19	1\\
11	19	2\\
12	19	3\\
13	19	4\\
14	19	4\\
15	19	4\\
16	19	3\\
17	19	2\\
18	19	1\\
19	19	1\\
21	19	0\\
22	19	0\\
23	19	0\\
24	19	0\\
25	19	0\\
26	19	0\\
27	19	0\\
28	19	0\\
29	19	0\\
30	19	0\\
31	19	0\\
32	19	0\\
33	19	0\\
34	19	0\\
35	19	0\\
36	19	0\\
37	19	0\\
38	19	0\\
39	19	0\\
40	19	0\\
41	19	0\\
42	19	0\\
43	19	0\\
44	19	0\\
45	19	0\\
46	19	0\\
47	19	0\\
48	19	0\\
49	19	0\\
50	19	0\\
51	19	0\\
52	19	0\\
53	19	0\\
54	19	0\\
55	19	0\\
56	19	0\\
57	19	0\\
58	19	0\\
59	19	0\\
60	19	0\\
61	19	0\\
62	19	0\\
63	19	0\\
64	19	0\\
65	19	0\\
66	19	0\\
67	19	0\\
68	19	0\\
69	19	0\\
70	19	0\\
71	19	0\\
72	19	0\\
73	19	0\\
74	19	0\\
75	19	0\\
77	19	1\\
78	19	1\\
79	19	2\\
80	19	2\\
81	19	3\\
82	19	4\\
83	19	4\\
84	19	4\\
85	19	4\\
86	19	3\\
87	19	2\\
88	19	1\\
89	19	0\\
90	19	0\\
91	19	0\\
7	20	0\\
8	20	0\\
9	20	0\\
10	20	1\\
11	20	2\\
12	20	3\\
13	20	4\\
14	20	5\\
15	20	4\\
16	20	3\\
17	20	2\\
18	20	1\\
19	20	0\\
20	20	0\\
21	20	0\\
22	20	0\\
23	20	0\\
24	20	0\\
41	20	0\\
42	20	0\\
43	20	0\\
44	20	0\\
45	20	0\\
46	20	0\\
47	20	0\\
48	20	0\\
49	20	0\\
50	20	0\\
51	20	0\\
52	20	0\\
53	20	0\\
54	20	0\\
55	20	0\\
56	20	0\\
57	20	0\\
58	20	0\\
59	20	0\\
60	20	0\\
61	20	0\\
62	20	0\\
63	20	0\\
64	20	0\\
65	20	0\\
66	20	0\\
67	20	0\\
68	20	0\\
69	20	0\\
70	20	0\\
71	20	0\\
72	20	0\\
73	20	0\\
74	20	0\\
75	20	0\\
76	20	0\\
77	20	0\\
79	20	1\\
80	20	1\\
81	20	2\\
82	20	3\\
83	20	4\\
84	20	4\\
85	20	4\\
86	20	3\\
87	20	2\\
88	20	1\\
89	20	1\\
90	20	0\\
91	20	0\\
7	21	0\\
8	21	0\\
10	21	1\\
11	21	2\\
12	21	3\\
13	21	4\\
14	21	5\\
15	21	4\\
16	21	3\\
17	21	2\\
18	21	1\\
19	21	0\\
20	21	0\\
21	21	0\\
76	21	0\\
77	21	0\\
78	21	0\\
79	21	0\\
80	21	1\\
81	21	1\\
82	21	2\\
83	21	3\\
84	21	4\\
85	21	4\\
86	21	4\\
87	21	3\\
88	21	2\\
89	21	1\\
90	21	0\\
91	21	0\\
92	21	0\\
7	22	0\\
8	22	0\\
10	22	2\\
11	22	3\\
12	22	4\\
13	22	4\\
14	22	5\\
15	22	4\\
16	22	3\\
17	22	2\\
19	22	0\\
20	22	0\\
77	22	0\\
78	22	0\\
79	22	0\\
80	22	0\\
81	22	1\\
82	22	2\\
83	22	3\\
84	22	4\\
85	22	4\\
86	22	4\\
87	22	3\\
88	22	2\\
89	22	1\\
91	22	0\\
92	22	0\\
7	23	0\\
8	23	0\\
10	23	2\\
11	23	3\\
12	23	4\\
13	23	5\\
14	23	5\\
15	23	4\\
16	23	3\\
17	23	2\\
19	23	0\\
20	23	0\\
79	23	0\\
80	23	0\\
82	23	1\\
83	23	2\\
84	23	3\\
85	23	4\\
86	23	4\\
87	23	4\\
88	23	3\\
89	23	2\\
91	23	0\\
92	23	0\\
7	24	0\\
8	24	0\\
10	24	2\\
11	24	3\\
12	24	4\\
13	24	5\\
14	24	4\\
15	24	4\\
16	24	3\\
17	24	2\\
19	24	0\\
20	24	0\\
79	24	0\\
80	24	0\\
81	24	0\\
82	24	1\\
83	24	2\\
84	24	3\\
85	24	4\\
86	24	5\\
87	24	4\\
88	24	3\\
89	24	2\\
90	24	1\\
91	24	0\\
92	24	0\\
7	25	0\\
8	25	0\\
10	25	2\\
11	25	3\\
12	25	4\\
13	25	5\\
14	25	4\\
15	25	3\\
16	25	2\\
17	25	1\\
19	25	0\\
20	25	0\\
80	25	0\\
81	25	0\\
82	25	1\\
83	25	2\\
84	25	3\\
85	25	4\\
86	25	5\\
87	25	4\\
88	25	3\\
89	25	2\\
90	25	1\\
91	25	0\\
92	25	0\\
7	26	0\\
8	26	0\\
10	26	2\\
11	26	3\\
12	26	4\\
13	26	5\\
14	26	4\\
15	26	3\\
16	26	2\\
17	26	1\\
18	26	0\\
19	26	0\\
20	26	0\\
61	26	0\\
62	26	0\\
63	26	0\\
64	26	0\\
65	26	0\\
66	26	0\\
67	26	0\\
68	26	0\\
69	26	0\\
70	26	0\\
80	26	0\\
81	26	0\\
82	26	1\\
83	26	2\\
84	26	3\\
85	26	4\\
86	26	5\\
87	26	4\\
88	26	3\\
89	26	2\\
90	26	1\\
91	26	0\\
92	26	0\\
7	27	0\\
8	27	0\\
10	27	2\\
11	27	3\\
12	27	4\\
13	27	5\\
14	27	4\\
15	27	3\\
16	27	2\\
17	27	1\\
19	27	0\\
20	27	0\\
58	27	0\\
59	27	0\\
60	27	0\\
61	27	0\\
62	27	0\\
63	27	0\\
64	27	0\\
65	27	0\\
66	27	0\\
67	27	0\\
68	27	0\\
69	27	0\\
70	27	0\\
71	27	0\\
72	27	0\\
80	27	0\\
81	27	0\\
82	27	1\\
83	27	2\\
84	27	3\\
85	27	4\\
86	27	5\\
87	27	4\\
88	27	3\\
89	27	2\\
90	27	1\\
91	27	0\\
92	27	0\\
7	28	0\\
8	28	0\\
10	28	2\\
11	28	3\\
12	28	4\\
13	28	5\\
14	28	4\\
15	28	3\\
16	28	2\\
17	28	1\\
19	28	0\\
20	28	0\\
55	28	0\\
56	28	0\\
57	28	0\\
58	28	0\\
59	28	0\\
60	28	0\\
61	28	0\\
64	28	1\\
65	28	1\\
66	28	1\\
67	28	1\\
70	28	0\\
71	28	0\\
72	28	0\\
73	28	0\\
80	28	0\\
81	28	0\\
82	28	1\\
83	28	2\\
84	28	3\\
85	28	4\\
86	28	5\\
87	28	4\\
88	28	3\\
89	28	2\\
90	28	1\\
91	28	0\\
92	28	0\\
93	28	0\\
7	29	0\\
8	29	0\\
10	29	2\\
11	29	3\\
12	29	4\\
13	29	5\\
14	29	4\\
15	29	3\\
16	29	2\\
17	29	1\\
18	29	0\\
19	29	0\\
20	29	0\\
52	29	0\\
53	29	0\\
54	29	0\\
55	29	0\\
56	29	0\\
57	29	0\\
58	29	0\\
60	29	1\\
61	29	1\\
62	29	1\\
63	29	2\\
64	29	2\\
65	29	2\\
66	29	2\\
67	29	2\\
68	29	2\\
69	29	1\\
70	29	1\\
72	29	0\\
73	29	0\\
74	29	0\\
75	29	0\\
80	29	0\\
81	29	0\\
82	29	1\\
83	29	2\\
84	29	3\\
85	29	4\\
86	29	5\\
87	29	4\\
88	29	3\\
89	29	2\\
90	29	1\\
91	29	0\\
92	29	0\\
7	30	0\\
8	30	0\\
10	30	2\\
11	30	3\\
12	30	4\\
13	30	5\\
14	30	4\\
15	30	3\\
16	30	2\\
17	30	1\\
18	30	0\\
19	30	0\\
20	30	0\\
50	30	0\\
51	30	0\\
52	30	0\\
53	30	0\\
54	30	0\\
55	30	0\\
57	30	1\\
58	30	1\\
59	30	1\\
60	30	2\\
61	30	2\\
62	30	2\\
63	30	3\\
64	30	3\\
65	30	3\\
66	30	3\\
67	30	3\\
68	30	3\\
69	30	2\\
70	30	2\\
71	30	1\\
72	30	1\\
73	30	0\\
74	30	0\\
75	30	0\\
80	30	0\\
81	30	0\\
82	30	1\\
83	30	2\\
84	30	3\\
85	30	4\\
86	30	5\\
87	30	4\\
88	30	3\\
89	30	2\\
90	30	1\\
91	30	0\\
92	30	0\\
7	31	0\\
8	31	0\\
10	31	2\\
11	31	3\\
12	31	4\\
13	31	5\\
14	31	4\\
15	31	3\\
16	31	2\\
17	31	1\\
18	31	0\\
19	31	0\\
20	31	0\\
47	31	0\\
48	31	0\\
49	31	0\\
50	31	0\\
51	31	0\\
52	31	0\\
54	31	1\\
55	31	1\\
56	31	1\\
57	31	2\\
58	31	2\\
59	31	2\\
60	31	3\\
61	31	3\\
62	31	3\\
63	31	4\\
64	31	4\\
65	31	4\\
66	31	4\\
67	31	4\\
68	31	4\\
69	31	3\\
70	31	3\\
71	31	2\\
72	31	1\\
73	31	1\\
74	31	0\\
75	31	0\\
76	31	0\\
80	31	0\\
81	31	0\\
82	31	1\\
83	31	2\\
84	31	3\\
85	31	4\\
86	31	5\\
87	31	4\\
88	31	3\\
89	31	2\\
90	31	1\\
91	31	0\\
92	31	0\\
7	32	0\\
8	32	0\\
10	32	2\\
11	32	3\\
12	32	4\\
13	32	5\\
14	32	4\\
15	32	3\\
16	32	2\\
17	32	1\\
18	32	0\\
19	32	0\\
20	32	0\\
44	32	0\\
45	32	0\\
46	32	0\\
47	32	0\\
48	32	0\\
49	32	0\\
51	32	1\\
52	32	1\\
53	32	1\\
54	32	2\\
55	32	2\\
56	32	2\\
57	32	3\\
58	32	3\\
59	32	3\\
60	32	4\\
61	32	4\\
62	32	4\\
63	32	4\\
64	32	5\\
65	32	5\\
66	32	5\\
67	32	5\\
68	32	4\\
69	32	4\\
70	32	4\\
71	32	3\\
72	32	2\\
73	32	1\\
74	32	1\\
75	32	0\\
76	32	0\\
77	32	0\\
80	32	0\\
81	32	0\\
82	32	1\\
83	32	2\\
84	32	3\\
85	32	4\\
86	32	5\\
87	32	4\\
88	32	3\\
89	32	2\\
90	32	1\\
91	32	0\\
92	32	0\\
7	33	0\\
8	33	0\\
10	33	2\\
11	33	3\\
12	33	4\\
13	33	5\\
14	33	4\\
15	33	3\\
16	33	2\\
17	33	1\\
18	33	0\\
19	33	0\\
20	33	0\\
42	33	0\\
43	33	0\\
44	33	0\\
45	33	0\\
46	33	0\\
47	33	0\\
49	33	1\\
50	33	1\\
51	33	2\\
52	33	2\\
53	33	2\\
54	33	3\\
55	33	3\\
56	33	3\\
57	33	4\\
58	33	4\\
59	33	4\\
60	33	4\\
61	33	5\\
62	33	5\\
63	33	5\\
64	33	5\\
65	33	5\\
66	33	5\\
67	33	5\\
68	33	5\\
69	33	5\\
70	33	4\\
71	33	4\\
72	33	3\\
73	33	2\\
74	33	1\\
76	33	0\\
77	33	0\\
80	33	0\\
81	33	0\\
82	33	1\\
83	33	2\\
84	33	3\\
85	33	4\\
86	33	5\\
87	33	4\\
88	33	3\\
89	33	2\\
90	33	1\\
91	33	0\\
92	33	0\\
7	34	0\\
8	34	0\\
10	34	2\\
11	34	3\\
12	34	4\\
13	34	4\\
14	34	4\\
15	34	3\\
16	34	2\\
17	34	1\\
19	34	0\\
20	34	0\\
39	34	0\\
40	34	0\\
41	34	0\\
42	34	0\\
43	34	0\\
44	34	0\\
46	34	1\\
47	34	1\\
48	34	1\\
49	34	2\\
50	34	2\\
51	34	3\\
52	34	3\\
53	34	3\\
54	34	4\\
55	34	4\\
56	34	4\\
57	34	4\\
58	34	5\\
59	34	4\\
60	34	4\\
61	34	4\\
62	34	4\\
63	34	4\\
64	34	4\\
65	34	4\\
66	34	4\\
67	34	4\\
68	34	4\\
69	34	5\\
70	34	5\\
71	34	4\\
72	34	4\\
73	34	3\\
74	34	2\\
75	34	1\\
76	34	0\\
77	34	0\\
80	34	0\\
81	34	0\\
82	34	1\\
83	34	2\\
84	34	3\\
85	34	4\\
86	34	5\\
87	34	4\\
88	34	3\\
89	34	2\\
90	34	1\\
91	34	0\\
92	34	0\\
7	35	0\\
8	35	0\\
10	35	1\\
11	35	2\\
12	35	3\\
13	35	4\\
14	35	4\\
15	35	4\\
16	35	3\\
17	35	2\\
19	35	0\\
20	35	0\\
36	35	0\\
37	35	0\\
38	35	0\\
39	35	0\\
40	35	0\\
41	35	0\\
43	35	1\\
44	35	1\\
45	35	1\\
46	35	2\\
47	35	2\\
48	35	2\\
49	35	3\\
50	35	3\\
51	35	4\\
52	35	4\\
53	35	4\\
54	35	4\\
55	35	5\\
56	35	4\\
57	35	4\\
58	35	4\\
59	35	4\\
60	35	3\\
61	35	3\\
62	35	3\\
63	35	3\\
64	35	3\\
65	35	3\\
66	35	3\\
67	35	3\\
68	35	4\\
69	35	4\\
70	35	5\\
71	35	5\\
72	35	4\\
73	35	3\\
74	35	2\\
75	35	1\\
76	35	0\\
77	35	0\\
80	35	0\\
81	35	0\\
82	35	1\\
83	35	2\\
84	35	3\\
85	35	4\\
86	35	5\\
87	35	4\\
88	35	3\\
89	35	2\\
90	35	1\\
91	35	0\\
92	35	0\\
7	36	0\\
8	36	0\\
9	36	0\\
10	36	1\\
11	36	2\\
12	36	3\\
13	36	4\\
14	36	5\\
15	36	4\\
16	36	3\\
17	36	2\\
18	36	1\\
19	36	0\\
20	36	0\\
33	36	0\\
34	36	0\\
35	36	0\\
36	36	0\\
37	36	0\\
38	36	0\\
41	36	1\\
42	36	1\\
43	36	2\\
44	36	2\\
45	36	2\\
46	36	3\\
47	36	3\\
48	36	3\\
49	36	4\\
50	36	4\\
51	36	4\\
52	36	5\\
53	36	4\\
54	36	4\\
55	36	4\\
56	36	4\\
57	36	3\\
58	36	3\\
59	36	3\\
60	36	2\\
61	36	2\\
62	36	2\\
63	36	2\\
64	36	2\\
65	36	2\\
66	36	2\\
67	36	2\\
68	36	3\\
69	36	4\\
70	36	4\\
71	36	5\\
72	36	4\\
73	36	3\\
74	36	2\\
75	36	1\\
77	36	0\\
78	36	0\\
80	36	0\\
81	36	0\\
82	36	1\\
83	36	2\\
84	36	3\\
85	36	4\\
86	36	5\\
87	36	4\\
88	36	3\\
89	36	2\\
90	36	1\\
91	36	0\\
92	36	0\\
8	37	0\\
9	37	0\\
10	37	1\\
11	37	2\\
12	37	3\\
13	37	4\\
14	37	5\\
15	37	4\\
16	37	3\\
17	37	2\\
18	37	1\\
19	37	0\\
20	37	0\\
21	37	0\\
30	37	0\\
31	37	0\\
32	37	0\\
33	37	0\\
34	37	0\\
35	37	0\\
36	37	0\\
38	37	1\\
39	37	1\\
40	37	2\\
41	37	2\\
42	37	2\\
43	37	3\\
44	37	3\\
45	37	3\\
46	37	4\\
47	37	4\\
48	37	4\\
49	37	4\\
50	37	5\\
51	37	4\\
52	37	4\\
53	37	4\\
54	37	3\\
55	37	3\\
56	37	3\\
57	37	2\\
58	37	2\\
59	37	2\\
60	37	1\\
61	37	1\\
62	37	1\\
67	37	1\\
68	37	2\\
69	37	3\\
70	37	4\\
71	37	4\\
72	37	4\\
73	37	4\\
74	37	3\\
75	37	2\\
77	37	0\\
78	37	0\\
80	37	0\\
81	37	0\\
82	37	1\\
83	37	2\\
84	37	3\\
85	37	4\\
86	37	5\\
87	37	4\\
88	37	3\\
89	37	2\\
90	37	1\\
91	37	0\\
92	37	0\\
8	38	0\\
9	38	0\\
10	38	1\\
11	38	2\\
12	38	3\\
13	38	4\\
14	38	4\\
15	38	4\\
16	38	3\\
17	38	2\\
18	38	1\\
19	38	1\\
20	38	0\\
21	38	0\\
22	38	0\\
23	38	0\\
27	38	0\\
28	38	0\\
29	38	0\\
30	38	0\\
31	38	0\\
32	38	0\\
33	38	0\\
35	38	1\\
36	38	1\\
37	38	1\\
38	38	2\\
39	38	2\\
40	38	3\\
41	38	3\\
42	38	3\\
43	38	4\\
44	38	4\\
45	38	4\\
46	38	4\\
47	38	5\\
48	38	4\\
49	38	4\\
50	38	4\\
51	38	4\\
52	38	3\\
53	38	3\\
54	38	2\\
55	38	2\\
56	38	2\\
57	38	1\\
58	38	1\\
59	38	1\\
61	38	0\\
62	38	0\\
63	38	0\\
64	38	0\\
65	38	0\\
66	38	0\\
68	38	1\\
69	38	2\\
70	38	3\\
71	38	4\\
72	38	5\\
73	38	4\\
74	38	3\\
75	38	2\\
77	38	0\\
78	38	0\\
80	38	0\\
81	38	0\\
82	38	1\\
83	38	2\\
84	38	3\\
85	38	4\\
86	38	5\\
87	38	4\\
88	38	3\\
89	38	2\\
90	38	1\\
91	38	0\\
92	38	0\\
8	39	0\\
9	39	0\\
11	39	1\\
12	39	2\\
13	39	3\\
14	39	4\\
15	39	4\\
16	39	4\\
17	39	3\\
18	39	2\\
19	39	1\\
20	39	1\\
21	39	0\\
22	39	0\\
23	39	0\\
24	39	0\\
25	39	0\\
26	39	0\\
27	39	0\\
28	39	0\\
29	39	0\\
30	39	0\\
32	39	1\\
33	39	1\\
34	39	1\\
35	39	2\\
36	39	2\\
37	39	2\\
38	39	3\\
39	39	3\\
40	39	4\\
41	39	4\\
42	39	4\\
43	39	4\\
44	39	5\\
45	39	4\\
46	39	4\\
47	39	4\\
48	39	4\\
49	39	3\\
50	39	3\\
51	39	3\\
52	39	2\\
53	39	2\\
54	39	1\\
55	39	1\\
56	39	1\\
58	39	0\\
59	39	0\\
60	39	0\\
61	39	0\\
62	39	0\\
63	39	0\\
64	39	0\\
65	39	0\\
66	39	0\\
67	39	0\\
68	39	1\\
69	39	2\\
70	39	3\\
71	39	4\\
72	39	5\\
73	39	4\\
74	39	3\\
75	39	2\\
76	39	1\\
77	39	0\\
78	39	0\\
80	39	0\\
81	39	0\\
82	39	1\\
83	39	2\\
84	39	3\\
85	39	4\\
86	39	5\\
87	39	4\\
88	39	3\\
89	39	2\\
90	39	1\\
91	39	0\\
92	39	0\\
8	40	0\\
9	40	0\\
10	40	0\\
11	40	1\\
12	40	2\\
13	40	3\\
14	40	4\\
15	40	4\\
16	40	4\\
17	40	4\\
18	40	3\\
19	40	2\\
20	40	1\\
21	40	1\\
23	40	0\\
24	40	0\\
25	40	0\\
26	40	0\\
27	40	0\\
29	40	1\\
30	40	1\\
31	40	1\\
32	40	2\\
33	40	2\\
34	40	2\\
35	40	3\\
36	40	3\\
37	40	3\\
38	40	4\\
39	40	4\\
40	40	4\\
41	40	5\\
42	40	5\\
43	40	4\\
44	40	4\\
45	40	4\\
46	40	3\\
47	40	3\\
48	40	3\\
49	40	2\\
50	40	2\\
51	40	2\\
52	40	1\\
53	40	1\\
55	40	0\\
56	40	0\\
57	40	0\\
58	40	0\\
59	40	0\\
60	40	0\\
61	40	0\\
65	40	0\\
66	40	0\\
67	40	0\\
68	40	1\\
69	40	2\\
70	40	3\\
71	40	4\\
72	40	5\\
73	40	4\\
74	40	3\\
75	40	2\\
76	40	1\\
77	40	0\\
78	40	0\\
80	40	0\\
81	40	0\\
82	40	1\\
83	40	2\\
84	40	3\\
85	40	4\\
86	40	5\\
87	40	4\\
88	40	3\\
89	40	2\\
90	40	1\\
91	40	0\\
92	40	0\\
9	41	0\\
10	41	0\\
12	41	1\\
13	41	2\\
14	41	3\\
15	41	4\\
16	41	5\\
17	41	4\\
18	41	4\\
19	41	3\\
20	41	2\\
21	41	2\\
22	41	1\\
23	41	1\\
24	41	1\\
25	41	1\\
26	41	1\\
27	41	1\\
28	41	1\\
29	41	2\\
30	41	2\\
31	41	2\\
32	41	3\\
33	41	3\\
34	41	3\\
35	41	4\\
36	41	4\\
37	41	4\\
38	41	4\\
39	41	5\\
40	41	4\\
41	41	4\\
42	41	4\\
43	41	4\\
44	41	3\\
45	41	3\\
46	41	2\\
47	41	2\\
48	41	2\\
49	41	1\\
50	41	1\\
51	41	1\\
53	41	0\\
54	41	0\\
55	41	0\\
56	41	0\\
57	41	0\\
58	41	0\\
65	41	0\\
66	41	0\\
67	41	0\\
68	41	1\\
69	41	2\\
70	41	3\\
71	41	4\\
72	41	5\\
73	41	4\\
74	41	3\\
75	41	2\\
77	41	0\\
78	41	0\\
80	41	0\\
81	41	0\\
82	41	1\\
83	41	2\\
84	41	3\\
85	41	4\\
86	41	5\\
87	41	4\\
88	41	3\\
89	41	2\\
90	41	1\\
91	41	0\\
92	41	0\\
9	42	0\\
10	42	0\\
11	42	0\\
12	42	1\\
13	42	2\\
14	42	3\\
15	42	4\\
16	42	4\\
17	42	5\\
18	42	4\\
19	42	4\\
20	42	3\\
21	42	3\\
22	42	2\\
23	42	2\\
24	42	2\\
25	42	2\\
26	42	2\\
27	42	2\\
28	42	2\\
29	42	3\\
30	42	3\\
31	42	3\\
32	42	4\\
33	42	4\\
34	42	4\\
35	42	4\\
36	42	5\\
37	42	4\\
38	42	4\\
39	42	4\\
40	42	4\\
41	42	3\\
42	42	3\\
43	42	3\\
44	42	2\\
45	42	2\\
46	42	1\\
47	42	1\\
48	42	1\\
50	42	0\\
51	42	0\\
52	42	0\\
53	42	0\\
54	42	0\\
55	42	0\\
65	42	0\\
66	42	0\\
67	42	0\\
68	42	1\\
69	42	2\\
70	42	3\\
71	42	4\\
72	42	5\\
73	42	4\\
74	42	3\\
75	42	2\\
77	42	0\\
78	42	0\\
80	42	0\\
81	42	0\\
82	42	1\\
83	42	2\\
84	42	3\\
85	42	4\\
86	42	5\\
87	42	4\\
88	42	3\\
89	42	2\\
90	42	1\\
91	42	0\\
92	42	0\\
10	43	0\\
11	43	0\\
13	43	1\\
14	43	2\\
15	43	3\\
16	43	4\\
17	43	4\\
18	43	5\\
19	43	4\\
20	43	4\\
21	43	4\\
22	43	3\\
23	43	3\\
24	43	3\\
25	43	3\\
26	43	3\\
27	43	3\\
28	43	3\\
29	43	4\\
30	43	4\\
31	43	4\\
32	43	4\\
33	43	5\\
34	43	4\\
35	43	4\\
36	43	4\\
37	43	4\\
38	43	3\\
39	43	3\\
40	43	3\\
41	43	2\\
42	43	2\\
43	43	2\\
44	43	1\\
45	43	1\\
47	43	0\\
48	43	0\\
49	43	0\\
50	43	0\\
51	43	0\\
52	43	0\\
53	43	0\\
65	43	0\\
66	43	0\\
67	43	0\\
68	43	1\\
69	43	2\\
70	43	3\\
71	43	4\\
72	43	5\\
73	43	4\\
74	43	3\\
75	43	2\\
77	43	0\\
78	43	0\\
80	43	0\\
81	43	0\\
82	43	1\\
83	43	2\\
84	43	3\\
85	43	4\\
86	43	5\\
87	43	4\\
88	43	3\\
89	43	2\\
90	43	1\\
91	43	0\\
92	43	0\\
10	44	0\\
11	44	0\\
12	44	0\\
13	44	1\\
14	44	1\\
15	44	2\\
16	44	3\\
17	44	4\\
18	44	4\\
19	44	4\\
20	44	5\\
21	44	4\\
22	44	4\\
23	44	4\\
24	44	4\\
25	44	4\\
26	44	4\\
27	44	4\\
28	44	4\\
29	44	4\\
30	44	5\\
31	44	5\\
32	44	4\\
33	44	4\\
34	44	4\\
35	44	3\\
36	44	3\\
37	44	3\\
38	44	2\\
39	44	2\\
40	44	2\\
41	44	1\\
42	44	1\\
43	44	1\\
45	44	0\\
46	44	0\\
47	44	0\\
48	44	0\\
49	44	0\\
50	44	0\\
65	44	0\\
66	44	0\\
67	44	0\\
68	44	1\\
69	44	2\\
70	44	3\\
71	44	4\\
72	44	5\\
73	44	4\\
74	44	3\\
75	44	2\\
77	44	0\\
78	44	0\\
80	44	0\\
81	44	0\\
82	44	1\\
83	44	2\\
84	44	3\\
85	44	4\\
86	44	5\\
87	44	4\\
88	44	3\\
89	44	2\\
90	44	1\\
91	44	0\\
92	44	0\\
11	45	0\\
12	45	0\\
13	45	0\\
14	45	1\\
15	45	1\\
16	45	2\\
17	45	3\\
18	45	3\\
19	45	4\\
20	45	4\\
21	45	4\\
22	45	4\\
23	45	5\\
24	45	5\\
25	45	5\\
26	45	5\\
27	45	5\\
28	45	4\\
29	45	4\\
30	45	4\\
31	45	4\\
32	45	4\\
33	45	3\\
34	45	3\\
35	45	2\\
36	45	2\\
37	45	2\\
38	45	1\\
39	45	1\\
40	45	1\\
42	45	0\\
43	45	0\\
44	45	0\\
45	45	0\\
46	45	0\\
47	45	0\\
65	45	0\\
66	45	0\\
67	45	0\\
68	45	1\\
69	45	2\\
70	45	3\\
71	45	4\\
72	45	5\\
73	45	4\\
74	45	3\\
75	45	2\\
77	45	0\\
78	45	0\\
80	45	0\\
81	45	0\\
82	45	1\\
83	45	2\\
84	45	3\\
85	45	4\\
86	45	5\\
87	45	4\\
88	45	3\\
89	45	2\\
90	45	1\\
91	45	0\\
92	45	0\\
12	46	0\\
13	46	0\\
14	46	0\\
15	46	1\\
16	46	1\\
17	46	2\\
18	46	2\\
19	46	3\\
20	46	3\\
21	46	3\\
22	46	4\\
23	46	4\\
24	46	4\\
25	46	4\\
26	46	4\\
27	46	4\\
28	46	4\\
29	46	3\\
30	46	3\\
31	46	3\\
32	46	3\\
33	46	2\\
34	46	2\\
35	46	1\\
36	46	1\\
37	46	1\\
39	46	0\\
40	46	0\\
41	46	0\\
42	46	0\\
43	46	0\\
44	46	0\\
47	46	0\\
48	46	0\\
49	46	0\\
50	46	0\\
51	46	0\\
52	46	0\\
53	46	0\\
54	46	0\\
55	46	0\\
65	46	0\\
66	46	0\\
67	46	0\\
68	46	1\\
69	46	2\\
70	46	3\\
71	46	4\\
72	46	5\\
73	46	4\\
74	46	3\\
75	46	2\\
77	46	0\\
78	46	0\\
80	46	0\\
81	46	0\\
82	46	1\\
83	46	2\\
84	46	3\\
85	46	4\\
86	46	5\\
87	46	4\\
88	46	3\\
89	46	2\\
90	46	1\\
91	46	0\\
92	46	0\\
13	47	0\\
14	47	0\\
15	47	0\\
17	47	1\\
18	47	1\\
19	47	2\\
20	47	2\\
21	47	2\\
22	47	3\\
23	47	3\\
24	47	3\\
25	47	3\\
26	47	3\\
27	47	3\\
28	47	3\\
29	47	2\\
30	47	2\\
31	47	2\\
32	47	2\\
33	47	1\\
34	47	1\\
35	47	1\\
36	47	0\\
37	47	0\\
38	47	0\\
39	47	0\\
40	47	0\\
41	47	0\\
42	47	0\\
45	47	0\\
46	47	0\\
47	47	0\\
48	47	0\\
49	47	0\\
50	47	0\\
51	47	0\\
52	47	0\\
53	47	0\\
54	47	0\\
55	47	0\\
56	47	0\\
57	47	0\\
65	47	0\\
66	47	0\\
67	47	0\\
68	47	1\\
69	47	2\\
70	47	3\\
71	47	4\\
72	47	5\\
73	47	4\\
74	47	3\\
75	47	2\\
77	47	0\\
78	47	0\\
80	47	0\\
81	47	0\\
82	47	1\\
83	47	2\\
84	47	3\\
85	47	4\\
86	47	5\\
87	47	4\\
88	47	3\\
89	47	2\\
90	47	1\\
91	47	0\\
92	47	0\\
14	48	0\\
15	48	0\\
16	48	0\\
17	48	0\\
19	48	1\\
20	48	1\\
21	48	1\\
22	48	2\\
23	48	2\\
24	48	2\\
25	48	2\\
26	48	2\\
27	48	2\\
28	48	2\\
29	48	1\\
30	48	1\\
31	48	1\\
32	48	1\\
34	48	0\\
35	48	0\\
36	48	0\\
37	48	0\\
38	48	0\\
39	48	0\\
43	48	0\\
44	48	0\\
45	48	0\\
46	48	0\\
47	48	0\\
50	48	1\\
51	48	1\\
55	48	0\\
56	48	0\\
57	48	0\\
58	48	0\\
59	48	0\\
65	48	0\\
66	48	0\\
67	48	0\\
68	48	1\\
69	48	2\\
70	48	3\\
71	48	4\\
72	48	5\\
73	48	4\\
74	48	3\\
75	48	2\\
77	48	0\\
78	48	0\\
80	48	0\\
81	48	0\\
82	48	1\\
83	48	2\\
84	48	3\\
85	48	4\\
86	48	5\\
87	48	4\\
88	48	3\\
89	48	2\\
90	48	1\\
91	48	0\\
92	48	0\\
15	49	0\\
16	49	0\\
17	49	0\\
18	49	0\\
19	49	0\\
20	49	0\\
22	49	1\\
23	49	1\\
24	49	1\\
25	49	1\\
26	49	1\\
27	49	1\\
30	49	0\\
31	49	0\\
32	49	0\\
33	49	0\\
34	49	0\\
35	49	0\\
36	49	0\\
37	49	0\\
42	49	0\\
43	49	0\\
44	49	0\\
45	49	0\\
46	49	1\\
47	49	1\\
48	49	1\\
49	49	2\\
50	49	2\\
51	49	2\\
52	49	2\\
53	49	2\\
54	49	1\\
55	49	1\\
56	49	1\\
57	49	0\\
58	49	0\\
59	49	0\\
60	49	0\\
65	49	0\\
66	49	0\\
67	49	0\\
68	49	1\\
69	49	2\\
70	49	3\\
71	49	4\\
72	49	5\\
73	49	4\\
74	49	3\\
75	49	2\\
77	49	0\\
78	49	0\\
80	49	0\\
81	49	0\\
82	49	1\\
83	49	2\\
84	49	3\\
85	49	4\\
86	49	5\\
87	49	4\\
88	49	3\\
89	49	2\\
90	49	1\\
91	49	0\\
92	49	0\\
17	50	0\\
18	50	0\\
19	50	0\\
20	50	0\\
21	50	0\\
22	50	0\\
23	50	0\\
24	50	0\\
25	50	0\\
26	50	0\\
27	50	0\\
28	50	0\\
29	50	0\\
30	50	0\\
31	50	0\\
32	50	0\\
33	50	0\\
34	50	0\\
41	50	0\\
42	50	0\\
43	50	0\\
44	50	1\\
45	50	1\\
46	50	1\\
47	50	2\\
48	50	2\\
49	50	3\\
50	50	3\\
51	50	3\\
52	50	3\\
53	50	3\\
54	50	2\\
55	50	2\\
56	50	1\\
57	50	1\\
59	50	0\\
60	50	0\\
61	50	0\\
65	50	0\\
66	50	0\\
67	50	0\\
68	50	1\\
69	50	2\\
70	50	3\\
71	50	4\\
72	50	5\\
73	50	4\\
74	50	3\\
75	50	2\\
77	50	0\\
78	50	0\\
80	50	0\\
81	50	0\\
82	50	1\\
83	50	2\\
84	50	3\\
85	50	4\\
86	50	5\\
87	50	4\\
88	50	3\\
89	50	2\\
90	50	1\\
91	50	0\\
92	50	0\\
20	51	0\\
21	51	0\\
22	51	0\\
23	51	0\\
24	51	0\\
25	51	0\\
26	51	0\\
27	51	0\\
28	51	0\\
29	51	0\\
30	51	0\\
40	51	0\\
41	51	0\\
42	51	0\\
43	51	1\\
44	51	1\\
45	51	2\\
46	51	2\\
47	51	3\\
48	51	3\\
49	51	4\\
50	51	4\\
51	51	4\\
52	51	4\\
53	51	4\\
54	51	3\\
55	51	3\\
56	51	2\\
57	51	2\\
58	51	1\\
60	51	0\\
61	51	0\\
62	51	0\\
65	51	0\\
66	51	0\\
67	51	0\\
68	51	1\\
69	51	2\\
70	51	3\\
71	51	4\\
72	51	5\\
73	51	4\\
74	51	3\\
75	51	2\\
77	51	0\\
78	51	0\\
80	51	0\\
81	51	0\\
82	51	1\\
83	51	2\\
84	51	3\\
85	51	4\\
86	51	5\\
87	51	4\\
88	51	3\\
89	51	2\\
90	51	1\\
91	51	0\\
92	51	0\\
39	52	0\\
40	52	0\\
41	52	0\\
42	52	1\\
43	52	1\\
44	52	2\\
45	52	3\\
46	52	3\\
47	52	4\\
48	52	4\\
49	52	4\\
50	52	5\\
51	52	5\\
52	52	5\\
53	52	4\\
54	52	4\\
55	52	4\\
56	52	3\\
57	52	3\\
58	52	2\\
59	52	1\\
61	52	0\\
62	52	0\\
63	52	0\\
65	52	0\\
66	52	0\\
67	52	0\\
68	52	1\\
69	52	2\\
70	52	3\\
71	52	4\\
72	52	5\\
73	52	4\\
74	52	3\\
75	52	2\\
77	52	0\\
78	52	0\\
80	52	0\\
81	52	0\\
82	52	1\\
83	52	2\\
84	52	3\\
85	52	4\\
86	52	5\\
87	52	4\\
88	52	3\\
89	52	2\\
90	52	1\\
91	52	0\\
92	52	0\\
39	53	0\\
40	53	0\\
42	53	1\\
43	53	2\\
44	53	3\\
45	53	4\\
46	53	4\\
47	53	4\\
48	53	5\\
49	53	4\\
50	53	4\\
51	53	4\\
52	53	4\\
53	53	4\\
54	53	5\\
55	53	4\\
56	53	4\\
57	53	4\\
58	53	3\\
59	53	2\\
60	53	1\\
62	53	0\\
63	53	0\\
65	53	0\\
66	53	0\\
68	53	1\\
69	53	2\\
70	53	3\\
71	53	4\\
72	53	5\\
73	53	4\\
74	53	3\\
75	53	2\\
77	53	0\\
78	53	0\\
80	53	0\\
81	53	0\\
82	53	1\\
83	53	2\\
84	53	3\\
85	53	4\\
86	53	5\\
87	53	4\\
88	53	3\\
89	53	2\\
90	53	1\\
91	53	0\\
92	53	0\\
21	54	0\\
22	54	0\\
23	54	0\\
24	54	0\\
25	54	0\\
38	54	0\\
39	54	0\\
40	54	0\\
41	54	1\\
42	54	2\\
43	54	3\\
44	54	4\\
45	54	4\\
46	54	5\\
47	54	4\\
48	54	4\\
49	54	4\\
50	54	3\\
51	54	3\\
52	54	3\\
53	54	4\\
54	54	4\\
55	54	4\\
56	54	5\\
57	54	4\\
58	54	4\\
59	54	3\\
60	54	2\\
61	54	1\\
62	54	0\\
63	54	0\\
64	54	0\\
65	54	0\\
66	54	0\\
68	54	2\\
69	54	3\\
70	54	4\\
71	54	4\\
72	54	5\\
73	54	4\\
74	54	3\\
75	54	2\\
77	54	0\\
78	54	0\\
80	54	0\\
81	54	0\\
82	54	1\\
83	54	2\\
84	54	3\\
85	54	4\\
86	54	5\\
87	54	4\\
88	54	3\\
89	54	2\\
90	54	1\\
91	54	0\\
92	54	0\\
17	55	0\\
18	55	0\\
19	55	0\\
20	55	0\\
21	55	0\\
22	55	0\\
23	55	0\\
24	55	0\\
25	55	0\\
26	55	0\\
27	55	0\\
28	55	0\\
29	55	0\\
38	55	0\\
39	55	0\\
41	55	1\\
42	55	2\\
43	55	3\\
44	55	4\\
45	55	5\\
46	55	4\\
47	55	4\\
48	55	3\\
49	55	3\\
50	55	2\\
51	55	2\\
52	55	2\\
53	55	3\\
54	55	3\\
55	55	4\\
56	55	4\\
57	55	5\\
58	55	4\\
59	55	3\\
60	55	2\\
61	55	1\\
62	55	1\\
63	55	0\\
64	55	0\\
65	55	0\\
66	55	0\\
68	55	2\\
69	55	3\\
70	55	4\\
71	55	5\\
72	55	5\\
73	55	4\\
74	55	3\\
75	55	2\\
77	55	0\\
78	55	0\\
80	55	0\\
81	55	0\\
82	55	1\\
83	55	2\\
84	55	3\\
85	55	4\\
86	55	5\\
87	55	4\\
88	55	3\\
89	55	2\\
90	55	1\\
91	55	0\\
92	55	0\\
15	56	0\\
16	56	0\\
17	56	0\\
18	56	0\\
19	56	0\\
20	56	0\\
21	56	0\\
25	56	0\\
26	56	0\\
27	56	0\\
28	56	0\\
29	56	0\\
30	56	0\\
31	56	0\\
32	56	0\\
37	56	0\\
38	56	0\\
39	56	0\\
40	56	1\\
41	56	2\\
42	56	3\\
43	56	4\\
44	56	4\\
45	56	4\\
46	56	4\\
47	56	3\\
48	56	2\\
49	56	2\\
50	56	1\\
51	56	1\\
52	56	1\\
53	56	2\\
54	56	2\\
55	56	3\\
56	56	4\\
57	56	4\\
58	56	4\\
59	56	4\\
60	56	3\\
61	56	2\\
62	56	1\\
63	56	0\\
64	56	0\\
65	56	0\\
66	56	0\\
68	56	2\\
69	56	3\\
70	56	4\\
71	56	5\\
72	56	5\\
73	56	4\\
74	56	3\\
75	56	2\\
77	56	0\\
78	56	0\\
80	56	0\\
81	56	0\\
82	56	1\\
83	56	2\\
84	56	3\\
85	56	4\\
86	56	5\\
87	56	4\\
88	56	3\\
89	56	2\\
90	56	1\\
91	56	0\\
92	56	0\\
13	57	0\\
14	57	0\\
15	57	0\\
16	57	0\\
17	57	0\\
19	57	1\\
20	57	1\\
21	57	1\\
22	57	1\\
23	57	2\\
24	57	1\\
25	57	1\\
26	57	1\\
27	57	1\\
29	57	0\\
30	57	0\\
31	57	0\\
32	57	0\\
33	57	0\\
37	57	0\\
38	57	0\\
40	57	1\\
41	57	2\\
42	57	3\\
43	57	4\\
44	57	5\\
45	57	4\\
46	57	3\\
47	57	2\\
48	57	1\\
49	57	1\\
51	57	0\\
53	57	1\\
54	57	1\\
55	57	2\\
56	57	3\\
57	57	4\\
58	57	5\\
59	57	4\\
60	57	3\\
61	57	2\\
62	57	1\\
63	57	1\\
64	57	0\\
65	57	0\\
66	57	0\\
68	57	2\\
69	57	3\\
70	57	4\\
71	57	5\\
72	57	5\\
73	57	4\\
74	57	3\\
75	57	2\\
77	57	0\\
78	57	0\\
80	57	0\\
81	57	0\\
82	57	1\\
83	57	2\\
84	57	3\\
85	57	4\\
86	57	5\\
87	57	4\\
88	57	3\\
89	57	2\\
90	57	1\\
91	57	0\\
92	57	0\\
12	58	0\\
13	58	0\\
14	58	0\\
15	58	0\\
17	58	1\\
18	58	1\\
19	58	2\\
20	58	2\\
21	58	2\\
22	58	2\\
23	58	3\\
24	58	2\\
25	58	2\\
26	58	2\\
27	58	2\\
28	58	1\\
29	58	1\\
30	58	1\\
32	58	0\\
33	58	0\\
34	58	0\\
35	58	0\\
37	58	0\\
38	58	0\\
39	58	1\\
40	58	2\\
41	58	3\\
42	58	4\\
43	58	4\\
44	58	4\\
45	58	4\\
46	58	3\\
47	58	2\\
48	58	1\\
49	58	0\\
50	58	0\\
51	58	0\\
52	58	0\\
53	58	0\\
54	58	1\\
55	58	2\\
56	58	3\\
57	58	4\\
58	58	4\\
59	58	4\\
60	58	4\\
61	58	3\\
62	58	2\\
63	58	1\\
65	58	0\\
66	58	0\\
68	58	2\\
69	58	3\\
70	58	4\\
71	58	5\\
72	58	5\\
73	58	4\\
74	58	3\\
75	58	2\\
77	58	0\\
78	58	0\\
80	58	0\\
81	58	0\\
82	58	1\\
83	58	2\\
84	58	3\\
85	58	4\\
86	58	5\\
87	58	4\\
88	58	3\\
89	58	2\\
90	58	1\\
91	58	0\\
92	58	0\\
11	59	0\\
12	59	0\\
13	59	0\\
15	59	1\\
16	59	1\\
17	59	2\\
18	59	2\\
19	59	3\\
20	59	3\\
21	59	3\\
22	59	3\\
23	59	4\\
24	59	3\\
25	59	3\\
26	59	3\\
27	59	3\\
28	59	2\\
29	59	2\\
30	59	2\\
31	59	1\\
32	59	1\\
33	59	0\\
34	59	0\\
35	59	0\\
36	59	0\\
37	59	0\\
38	59	0\\
39	59	1\\
40	59	2\\
41	59	3\\
42	59	4\\
43	59	5\\
44	59	4\\
45	59	3\\
46	59	2\\
47	59	1\\
49	59	0\\
50	59	0\\
51	59	0\\
52	59	0\\
53	59	0\\
55	59	1\\
56	59	2\\
57	59	3\\
58	59	4\\
59	59	4\\
60	59	4\\
61	59	4\\
62	59	3\\
63	59	2\\
64	59	1\\
66	59	0\\
67	59	1\\
68	59	2\\
69	59	3\\
70	59	4\\
71	59	5\\
72	59	5\\
73	59	4\\
74	59	3\\
75	59	2\\
77	59	0\\
78	59	0\\
80	59	0\\
81	59	0\\
82	59	1\\
83	59	2\\
84	59	3\\
85	59	4\\
86	59	5\\
87	59	4\\
88	59	3\\
89	59	2\\
90	59	1\\
91	59	0\\
92	59	0\\
10	60	0\\
11	60	0\\
12	60	0\\
14	60	1\\
15	60	2\\
16	60	2\\
17	60	3\\
18	60	3\\
19	60	4\\
20	60	4\\
21	60	4\\
22	60	4\\
23	60	4\\
24	60	4\\
25	60	4\\
26	60	4\\
27	60	4\\
28	60	3\\
29	60	3\\
30	60	3\\
31	60	2\\
32	60	1\\
33	60	1\\
35	60	0\\
36	60	0\\
37	60	0\\
38	60	1\\
39	60	1\\
40	60	2\\
41	60	3\\
42	60	4\\
43	60	4\\
44	60	4\\
45	60	3\\
46	60	2\\
47	60	1\\
48	60	0\\
49	60	0\\
50	60	0\\
52	60	0\\
53	60	0\\
54	60	0\\
56	60	1\\
57	60	2\\
58	60	3\\
59	60	4\\
60	60	5\\
61	60	4\\
62	60	4\\
63	60	3\\
64	60	2\\
65	60	1\\
66	60	1\\
67	60	1\\
68	60	2\\
69	60	3\\
70	60	4\\
71	60	5\\
72	60	5\\
73	60	4\\
74	60	3\\
75	60	2\\
77	60	0\\
78	60	0\\
80	60	0\\
81	60	0\\
82	60	1\\
83	60	2\\
84	60	3\\
85	60	4\\
86	60	5\\
87	60	4\\
88	60	3\\
89	60	2\\
90	60	1\\
91	60	0\\
92	60	0\\
9	61	0\\
10	61	0\\
11	61	0\\
13	61	1\\
14	61	2\\
15	61	3\\
16	61	3\\
17	61	4\\
18	61	4\\
19	61	4\\
20	61	5\\
21	61	5\\
22	61	5\\
23	61	5\\
24	61	5\\
25	61	5\\
26	61	5\\
27	61	4\\
28	61	4\\
29	61	4\\
30	61	4\\
31	61	3\\
32	61	2\\
33	61	2\\
34	61	1\\
35	61	1\\
38	61	1\\
39	61	2\\
40	61	3\\
41	61	4\\
42	61	4\\
43	61	4\\
44	61	3\\
45	61	2\\
46	61	1\\
48	61	0\\
49	61	0\\
53	61	0\\
54	61	0\\
55	61	0\\
56	61	1\\
57	61	2\\
58	61	3\\
59	61	4\\
60	61	4\\
61	61	5\\
62	61	4\\
63	61	4\\
64	61	3\\
65	61	2\\
66	61	2\\
67	61	2\\
68	61	3\\
69	61	4\\
70	61	4\\
71	61	5\\
72	61	5\\
73	61	4\\
74	61	3\\
75	61	2\\
77	61	0\\
78	61	0\\
80	61	0\\
81	61	0\\
82	61	1\\
83	61	2\\
84	61	3\\
85	61	4\\
86	61	5\\
87	61	4\\
88	61	3\\
89	61	2\\
90	61	1\\
91	61	0\\
92	61	0\\
9	62	0\\
10	62	0\\
12	62	1\\
13	62	2\\
14	62	3\\
15	62	4\\
16	62	4\\
17	62	4\\
18	62	5\\
19	62	4\\
20	62	4\\
21	62	4\\
22	62	4\\
23	62	4\\
24	62	4\\
25	62	4\\
26	62	4\\
27	62	4\\
28	62	4\\
29	62	5\\
30	62	4\\
31	62	4\\
32	62	3\\
33	62	3\\
34	62	2\\
35	62	2\\
36	62	2\\
37	62	2\\
38	62	2\\
39	62	3\\
40	62	4\\
41	62	4\\
42	62	5\\
43	62	4\\
44	62	3\\
45	62	2\\
46	62	1\\
47	62	0\\
48	62	0\\
49	62	0\\
54	62	0\\
55	62	0\\
57	62	1\\
58	62	2\\
59	62	3\\
60	62	4\\
61	62	5\\
62	62	5\\
63	62	4\\
64	62	4\\
65	62	3\\
66	62	3\\
67	62	3\\
68	62	4\\
69	62	4\\
70	62	5\\
71	62	6\\
72	62	5\\
73	62	4\\
74	62	3\\
75	62	2\\
77	62	0\\
78	62	0\\
80	62	0\\
81	62	0\\
82	62	1\\
83	62	2\\
84	62	3\\
85	62	4\\
86	62	5\\
87	62	4\\
88	62	3\\
89	62	2\\
90	62	1\\
91	62	0\\
92	62	0\\
8	63	0\\
9	63	0\\
10	63	0\\
11	63	1\\
12	63	2\\
13	63	3\\
14	63	4\\
15	63	4\\
16	63	5\\
17	63	4\\
18	63	4\\
19	63	4\\
20	63	3\\
21	63	3\\
22	63	3\\
23	63	3\\
24	63	3\\
25	63	3\\
26	63	3\\
27	63	3\\
28	63	4\\
29	63	4\\
30	63	4\\
31	63	4\\
32	63	4\\
33	63	4\\
34	63	3\\
35	63	3\\
36	63	3\\
37	63	3\\
38	63	3\\
39	63	4\\
40	63	4\\
41	63	5\\
42	63	4\\
43	63	4\\
44	63	3\\
45	63	2\\
46	63	1\\
47	63	0\\
48	63	0\\
54	63	0\\
55	63	0\\
56	63	0\\
57	63	1\\
58	63	2\\
59	63	3\\
60	63	4\\
61	63	4\\
62	63	5\\
63	63	5\\
64	63	4\\
65	63	4\\
66	63	4\\
67	63	4\\
68	63	4\\
69	63	5\\
70	63	6\\
71	63	6\\
72	63	5\\
73	63	4\\
74	63	3\\
75	63	2\\
77	63	0\\
78	63	0\\
80	63	0\\
81	63	0\\
82	63	1\\
83	63	2\\
84	63	3\\
85	63	4\\
86	63	5\\
87	63	4\\
88	63	3\\
89	63	2\\
90	63	1\\
91	63	0\\
92	63	0\\
8	64	0\\
9	64	0\\
11	64	1\\
12	64	2\\
13	64	3\\
14	64	4\\
15	64	5\\
16	64	4\\
17	64	4\\
18	64	3\\
19	64	3\\
20	64	2\\
21	64	2\\
22	64	2\\
23	64	2\\
24	64	2\\
25	64	2\\
26	64	2\\
27	64	2\\
28	64	3\\
29	64	3\\
30	64	4\\
31	64	4\\
32	64	5\\
33	64	4\\
34	64	4\\
35	64	4\\
36	64	4\\
37	64	4\\
38	64	4\\
39	64	4\\
40	64	5\\
41	64	5\\
42	64	4\\
43	64	3\\
44	64	2\\
45	64	1\\
47	64	0\\
48	64	0\\
55	64	0\\
56	64	0\\
58	64	1\\
59	64	2\\
60	64	3\\
61	64	4\\
62	64	4\\
63	64	5\\
64	64	5\\
65	64	5\\
66	64	5\\
67	64	5\\
68	64	5\\
69	64	6\\
70	64	6\\
71	64	6\\
72	64	5\\
73	64	4\\
74	64	3\\
75	64	2\\
77	64	0\\
78	64	0\\
80	64	0\\
81	64	0\\
82	64	1\\
83	64	2\\
84	64	3\\
85	64	4\\
86	64	5\\
87	64	4\\
88	64	3\\
89	64	2\\
90	64	1\\
91	64	0\\
92	64	0\\
7	65	0\\
8	65	0\\
9	65	0\\
10	65	1\\
11	65	2\\
12	65	3\\
13	65	4\\
14	65	4\\
15	65	4\\
16	65	4\\
17	65	3\\
18	65	2\\
19	65	2\\
20	65	1\\
21	65	1\\
22	65	1\\
25	65	1\\
26	65	1\\
27	65	1\\
28	65	2\\
29	65	2\\
30	65	3\\
31	65	4\\
32	65	4\\
33	65	4\\
34	65	5\\
35	65	5\\
36	65	5\\
37	65	5\\
38	65	5\\
39	65	5\\
40	65	5\\
41	65	4\\
42	65	4\\
43	65	3\\
44	65	2\\
45	65	1\\
46	65	0\\
47	65	0\\
48	65	0\\
56	65	0\\
57	65	0\\
59	65	1\\
60	65	2\\
61	65	3\\
62	65	4\\
63	65	5\\
64	65	6\\
65	65	6\\
66	65	6\\
67	65	6\\
68	65	6\\
69	65	7\\
70	65	6\\
71	65	5\\
72	65	4\\
73	65	4\\
74	65	3\\
75	65	2\\
77	65	0\\
78	65	0\\
80	65	0\\
81	65	0\\
82	65	1\\
83	65	2\\
84	65	3\\
85	65	4\\
86	65	5\\
87	65	4\\
88	65	3\\
89	65	2\\
90	65	1\\
91	65	0\\
92	65	0\\
7	66	0\\
8	66	0\\
10	66	1\\
11	66	2\\
12	66	3\\
13	66	4\\
14	66	4\\
15	66	4\\
16	66	3\\
17	66	2\\
18	66	1\\
19	66	1\\
21	66	0\\
22	66	0\\
23	66	0\\
24	66	0\\
25	66	0\\
26	66	0\\
28	66	1\\
29	66	1\\
30	66	2\\
31	66	3\\
32	66	3\\
33	66	4\\
34	66	4\\
35	66	5\\
36	66	6\\
37	66	6\\
38	66	6\\
39	66	6\\
40	66	5\\
41	66	4\\
42	66	3\\
43	66	2\\
44	66	1\\
46	66	0\\
47	66	0\\
56	66	0\\
57	66	0\\
58	66	0\\
59	66	1\\
60	66	2\\
61	66	3\\
62	66	4\\
63	66	4\\
64	66	5\\
65	66	6\\
66	66	7\\
67	66	7\\
68	66	7\\
69	66	7\\
70	66	6\\
71	66	5\\
72	66	4\\
73	66	3\\
74	66	2\\
75	66	1\\
77	66	0\\
78	66	0\\
80	66	0\\
81	66	0\\
82	66	1\\
83	66	2\\
84	66	3\\
85	66	4\\
86	66	5\\
87	66	4\\
88	66	3\\
89	66	2\\
90	66	1\\
91	66	0\\
92	66	0\\
6	67	0\\
7	67	0\\
8	67	0\\
9	67	1\\
10	67	2\\
11	67	3\\
12	67	4\\
13	67	4\\
14	67	4\\
15	67	3\\
16	67	2\\
17	67	1\\
18	67	1\\
19	67	0\\
20	67	0\\
21	67	0\\
22	67	0\\
23	67	0\\
24	67	0\\
25	67	0\\
26	67	0\\
27	67	0\\
28	67	0\\
29	67	1\\
30	67	1\\
31	67	2\\
32	67	2\\
33	67	3\\
34	67	4\\
35	67	4\\
36	67	5\\
37	67	5\\
38	67	5\\
39	67	5\\
40	67	4\\
41	67	4\\
42	67	3\\
43	67	2\\
44	67	1\\
45	67	0\\
46	67	0\\
47	67	0\\
57	67	0\\
58	67	0\\
60	67	1\\
61	67	2\\
62	67	3\\
63	67	4\\
64	67	4\\
65	67	5\\
66	67	6\\
67	67	7\\
68	67	7\\
69	67	7\\
70	67	6\\
71	67	5\\
72	67	4\\
73	67	3\\
74	67	2\\
75	67	1\\
76	67	0\\
77	67	0\\
78	67	0\\
80	67	0\\
81	67	0\\
82	67	1\\
83	67	2\\
84	67	3\\
85	67	4\\
86	67	5\\
87	67	4\\
88	67	3\\
89	67	2\\
90	67	1\\
91	67	0\\
92	67	0\\
6	68	0\\
7	68	0\\
9	68	1\\
10	68	2\\
11	68	3\\
12	68	4\\
13	68	4\\
14	68	4\\
15	68	3\\
16	68	2\\
17	68	1\\
18	68	0\\
19	68	0\\
20	68	0\\
21	68	0\\
26	68	0\\
27	68	0\\
28	68	0\\
29	68	0\\
31	68	1\\
32	68	1\\
33	68	2\\
34	68	3\\
35	68	4\\
36	68	4\\
37	68	4\\
38	68	4\\
39	68	4\\
40	68	4\\
41	68	3\\
42	68	2\\
43	68	1\\
45	68	0\\
46	68	0\\
57	68	0\\
58	68	0\\
59	68	0\\
60	68	1\\
61	68	1\\
62	68	2\\
63	68	3\\
64	68	4\\
65	68	5\\
66	68	5\\
67	68	6\\
68	68	6\\
69	68	6\\
70	68	6\\
71	68	5\\
72	68	4\\
73	68	3\\
74	68	2\\
75	68	1\\
76	68	0\\
77	68	0\\
80	68	0\\
81	68	0\\
82	68	1\\
83	68	2\\
84	68	3\\
85	68	4\\
86	68	5\\
87	68	4\\
88	68	3\\
89	68	2\\
90	68	1\\
91	68	0\\
92	68	0\\
6	69	0\\
7	69	0\\
9	69	2\\
10	69	3\\
11	69	4\\
12	69	4\\
13	69	4\\
14	69	3\\
15	69	2\\
16	69	1\\
18	69	0\\
19	69	0\\
28	69	0\\
29	69	0\\
30	69	0\\
31	69	0\\
32	69	1\\
33	69	1\\
34	69	2\\
35	69	3\\
36	69	3\\
37	69	3\\
38	69	4\\
39	69	4\\
40	69	3\\
41	69	2\\
42	69	1\\
43	69	1\\
44	69	0\\
45	69	0\\
46	69	0\\
58	69	0\\
59	69	0\\
60	69	0\\
61	69	1\\
62	69	2\\
63	69	3\\
64	69	4\\
65	69	4\\
66	69	4\\
67	69	5\\
68	69	5\\
69	69	5\\
70	69	5\\
71	69	4\\
72	69	4\\
73	69	3\\
74	69	2\\
75	69	1\\
76	69	0\\
77	69	0\\
80	69	0\\
81	69	0\\
82	69	1\\
83	69	2\\
84	69	3\\
85	69	4\\
86	69	5\\
87	69	4\\
88	69	3\\
89	69	2\\
90	69	1\\
91	69	0\\
92	69	0\\
6	70	0\\
7	70	0\\
8	70	1\\
9	70	2\\
10	70	3\\
11	70	4\\
12	70	5\\
13	70	4\\
14	70	3\\
15	70	2\\
16	70	1\\
17	70	0\\
18	70	0\\
19	70	0\\
29	70	0\\
30	70	0\\
31	70	0\\
32	70	0\\
33	70	1\\
34	70	1\\
35	70	2\\
36	70	2\\
37	70	2\\
38	70	3\\
39	70	3\\
40	70	2\\
41	70	1\\
42	70	1\\
43	70	0\\
44	70	0\\
45	70	0\\
59	70	0\\
60	70	0\\
62	70	1\\
63	70	2\\
64	70	3\\
65	70	3\\
66	70	4\\
67	70	4\\
68	70	4\\
69	70	4\\
70	70	4\\
71	70	4\\
72	70	3\\
73	70	2\\
74	70	1\\
76	70	0\\
77	70	0\\
80	70	0\\
81	70	0\\
82	70	1\\
83	70	2\\
84	70	3\\
85	70	4\\
86	70	5\\
87	70	4\\
88	70	3\\
89	70	2\\
90	70	1\\
91	70	0\\
92	70	0\\
6	71	0\\
7	71	0\\
8	71	1\\
9	71	2\\
10	71	3\\
11	71	4\\
12	71	5\\
13	71	4\\
14	71	3\\
15	71	2\\
16	71	1\\
17	71	0\\
18	71	0\\
31	71	0\\
32	71	0\\
33	71	0\\
35	71	1\\
36	71	1\\
37	71	1\\
38	71	2\\
39	71	2\\
40	71	1\\
41	71	1\\
42	71	0\\
43	71	0\\
44	71	0\\
59	71	0\\
60	71	0\\
61	71	0\\
63	71	1\\
64	71	2\\
65	71	2\\
66	71	3\\
67	71	3\\
68	71	4\\
69	71	4\\
70	71	3\\
71	71	3\\
72	71	2\\
73	71	1\\
75	71	0\\
76	71	0\\
77	71	0\\
80	71	0\\
81	71	0\\
82	71	1\\
83	71	2\\
84	71	3\\
85	71	4\\
86	71	5\\
87	71	4\\
88	71	3\\
89	71	2\\
90	71	1\\
91	71	0\\
92	71	0\\
6	72	0\\
7	72	0\\
8	72	1\\
9	72	2\\
10	72	3\\
11	72	4\\
12	72	5\\
13	72	4\\
14	72	3\\
15	72	2\\
16	72	1\\
17	72	0\\
18	72	0\\
32	72	0\\
33	72	0\\
34	72	0\\
35	72	0\\
36	72	0\\
38	72	1\\
41	72	0\\
42	72	0\\
43	72	0\\
44	72	0\\
60	72	0\\
61	72	0\\
62	72	0\\
64	72	1\\
65	72	1\\
66	72	2\\
67	72	2\\
68	72	3\\
69	72	3\\
70	72	2\\
71	72	2\\
72	72	1\\
73	72	1\\
74	72	0\\
75	72	0\\
76	72	0\\
80	72	0\\
81	72	0\\
82	72	1\\
83	72	2\\
84	72	3\\
85	72	4\\
86	72	5\\
87	72	4\\
88	72	3\\
89	72	2\\
90	72	1\\
91	72	0\\
92	72	0\\
93	72	0\\
6	73	0\\
7	73	0\\
8	73	1\\
9	73	2\\
10	73	3\\
11	73	4\\
12	73	5\\
13	73	4\\
14	73	3\\
15	73	2\\
17	73	0\\
18	73	0\\
33	73	0\\
34	73	0\\
35	73	0\\
36	73	0\\
37	73	0\\
38	73	0\\
39	73	0\\
40	73	0\\
41	73	0\\
42	73	0\\
61	73	0\\
62	73	0\\
63	73	0\\
64	73	0\\
65	73	1\\
66	73	1\\
67	73	1\\
68	73	2\\
69	73	2\\
70	73	1\\
71	73	1\\
73	73	0\\
74	73	0\\
75	73	0\\
80	73	0\\
81	73	0\\
82	73	1\\
83	73	2\\
84	73	3\\
85	73	4\\
86	73	5\\
87	73	4\\
88	73	3\\
89	73	2\\
90	73	1\\
91	73	0\\
92	73	0\\
93	73	0\\
6	74	0\\
7	74	0\\
8	74	1\\
9	74	2\\
10	74	3\\
11	74	4\\
12	74	5\\
13	74	4\\
14	74	3\\
15	74	2\\
17	74	0\\
18	74	0\\
35	74	0\\
36	74	0\\
37	74	0\\
38	74	0\\
39	74	0\\
40	74	0\\
41	74	0\\
62	74	0\\
63	74	0\\
64	74	0\\
65	74	0\\
66	74	0\\
71	74	0\\
72	74	0\\
73	74	0\\
74	74	0\\
80	74	0\\
81	74	0\\
82	74	1\\
83	74	2\\
84	74	3\\
85	74	4\\
86	74	5\\
87	74	4\\
88	74	3\\
89	74	2\\
90	74	1\\
91	74	0\\
92	74	0\\
93	74	0\\
6	75	0\\
7	75	0\\
8	75	1\\
9	75	2\\
10	75	3\\
11	75	4\\
12	75	5\\
13	75	4\\
14	75	3\\
15	75	2\\
16	75	1\\
17	75	0\\
18	75	0\\
64	75	0\\
65	75	0\\
66	75	0\\
67	75	0\\
68	75	0\\
69	75	0\\
70	75	0\\
71	75	0\\
72	75	0\\
73	75	0\\
80	75	0\\
81	75	0\\
82	75	1\\
83	75	2\\
84	75	3\\
85	75	4\\
86	75	5\\
87	75	4\\
88	75	3\\
89	75	2\\
90	75	1\\
91	75	0\\
92	75	0\\
6	76	0\\
7	76	0\\
8	76	1\\
9	76	2\\
10	76	3\\
11	76	4\\
12	76	5\\
13	76	4\\
14	76	3\\
15	76	2\\
16	76	1\\
17	76	0\\
18	76	0\\
66	76	0\\
67	76	0\\
68	76	0\\
69	76	0\\
70	76	0\\
71	76	0\\
80	76	0\\
81	76	0\\
82	76	1\\
83	76	2\\
84	76	3\\
85	76	4\\
86	76	5\\
87	76	4\\
88	76	3\\
89	76	2\\
90	76	1\\
91	76	0\\
92	76	0\\
6	77	0\\
7	77	0\\
8	77	1\\
9	77	2\\
10	77	3\\
11	77	4\\
12	77	5\\
13	77	4\\
14	77	3\\
15	77	2\\
16	77	1\\
17	77	0\\
18	77	0\\
19	77	0\\
80	77	0\\
81	77	0\\
82	77	1\\
83	77	2\\
84	77	3\\
85	77	4\\
86	77	5\\
87	77	4\\
88	77	3\\
89	77	2\\
90	77	1\\
91	77	0\\
92	77	0\\
6	78	0\\
7	78	0\\
8	78	1\\
9	78	2\\
10	78	3\\
11	78	4\\
12	78	5\\
13	78	4\\
14	78	3\\
15	78	2\\
16	78	1\\
18	78	0\\
19	78	0\\
80	78	0\\
81	78	0\\
82	78	1\\
83	78	2\\
84	78	3\\
85	78	4\\
86	78	5\\
87	78	4\\
88	78	3\\
89	78	2\\
90	78	1\\
91	78	0\\
92	78	0\\
6	79	0\\
7	79	0\\
9	79	2\\
10	79	3\\
11	79	4\\
12	79	4\\
13	79	4\\
14	79	4\\
15	79	3\\
16	79	2\\
17	79	1\\
18	79	0\\
19	79	0\\
20	79	0\\
45	79	0\\
46	79	0\\
47	79	0\\
48	79	0\\
49	79	0\\
50	79	0\\
51	79	0\\
52	79	0\\
53	79	0\\
54	79	0\\
55	79	0\\
56	79	0\\
57	79	0\\
58	79	0\\
59	79	0\\
60	79	0\\
61	79	0\\
79	79	0\\
80	79	0\\
81	79	0\\
82	79	1\\
83	79	2\\
84	79	3\\
85	79	4\\
86	79	5\\
87	79	4\\
88	79	3\\
89	79	2\\
90	79	1\\
91	79	0\\
92	79	0\\
6	80	0\\
7	80	0\\
9	80	1\\
10	80	2\\
11	80	3\\
12	80	4\\
13	80	5\\
14	80	4\\
15	80	3\\
16	80	2\\
17	80	1\\
19	80	0\\
20	80	0\\
21	80	0\\
41	80	0\\
42	80	0\\
43	80	0\\
44	80	0\\
45	80	0\\
46	80	0\\
47	80	0\\
48	80	0\\
49	80	0\\
50	80	0\\
51	80	0\\
52	80	0\\
53	80	0\\
54	80	0\\
55	80	0\\
56	80	0\\
57	80	0\\
58	80	0\\
59	80	0\\
60	80	0\\
61	80	0\\
62	80	0\\
63	80	0\\
64	80	0\\
65	80	0\\
66	80	0\\
67	80	0\\
68	80	0\\
79	80	0\\
80	80	0\\
82	80	1\\
83	80	2\\
84	80	3\\
85	80	4\\
86	80	4\\
87	80	4\\
88	80	3\\
89	80	2\\
90	80	1\\
91	80	0\\
92	80	0\\
6	81	0\\
7	81	0\\
8	81	0\\
9	81	1\\
10	81	2\\
11	81	3\\
12	81	4\\
13	81	5\\
14	81	4\\
15	81	4\\
16	81	3\\
17	81	2\\
18	81	1\\
20	81	0\\
21	81	0\\
22	81	0\\
23	81	0\\
36	81	0\\
37	81	0\\
38	81	0\\
39	81	0\\
40	81	0\\
41	81	0\\
42	81	0\\
43	81	0\\
44	81	0\\
45	81	0\\
49	81	1\\
50	81	1\\
51	81	1\\
52	81	1\\
53	81	1\\
54	81	1\\
55	81	1\\
56	81	1\\
57	81	1\\
61	81	0\\
62	81	0\\
63	81	0\\
64	81	0\\
65	81	0\\
66	81	0\\
67	81	0\\
68	81	0\\
69	81	0\\
70	81	0\\
71	81	0\\
72	81	0\\
73	81	0\\
74	81	0\\
75	81	0\\
76	81	0\\
77	81	0\\
78	81	0\\
79	81	0\\
80	81	0\\
81	81	1\\
82	81	2\\
83	81	3\\
84	81	4\\
85	81	4\\
86	81	4\\
87	81	3\\
88	81	2\\
89	81	1\\
91	81	0\\
92	81	0\\
7	82	0\\
8	82	0\\
9	82	1\\
10	82	2\\
11	82	3\\
12	82	4\\
13	82	4\\
14	82	5\\
15	82	4\\
16	82	4\\
17	82	3\\
18	82	2\\
19	82	1\\
21	82	0\\
22	82	0\\
23	82	0\\
24	82	0\\
25	82	0\\
26	82	0\\
27	82	0\\
28	82	0\\
29	82	0\\
30	82	0\\
31	82	0\\
32	82	0\\
33	82	0\\
34	82	0\\
35	82	0\\
36	82	0\\
37	82	0\\
38	82	0\\
39	82	0\\
40	82	0\\
43	82	1\\
44	82	1\\
45	82	1\\
46	82	1\\
47	82	2\\
48	82	2\\
49	82	2\\
50	82	2\\
51	82	2\\
52	82	2\\
53	82	2\\
54	82	2\\
55	82	2\\
56	82	2\\
57	82	2\\
58	82	2\\
59	82	2\\
60	82	1\\
61	82	1\\
62	82	1\\
63	82	1\\
64	82	1\\
65	82	1\\
69	82	0\\
70	82	0\\
71	82	0\\
72	82	0\\
73	82	0\\
74	82	0\\
75	82	0\\
76	82	0\\
77	82	0\\
78	82	0\\
79	82	0\\
81	82	1\\
82	82	2\\
83	82	3\\
84	82	4\\
85	82	5\\
86	82	4\\
87	82	3\\
88	82	2\\
89	82	1\\
90	82	0\\
91	82	0\\
92	82	0\\
7	83	0\\
8	83	0\\
10	83	1\\
11	83	2\\
12	83	3\\
13	83	4\\
14	83	4\\
15	83	5\\
16	83	4\\
17	83	4\\
18	83	3\\
19	83	2\\
20	83	1\\
21	83	1\\
23	83	0\\
24	83	0\\
25	83	0\\
26	83	0\\
27	83	0\\
28	83	0\\
29	83	0\\
30	83	0\\
31	83	0\\
32	83	0\\
33	83	0\\
34	83	0\\
35	83	0\\
38	83	1\\
39	83	1\\
40	83	1\\
41	83	1\\
42	83	2\\
43	83	2\\
44	83	2\\
45	83	2\\
46	83	2\\
47	83	3\\
48	83	3\\
49	83	3\\
50	83	3\\
51	83	3\\
52	83	3\\
53	83	3\\
54	83	3\\
55	83	3\\
56	83	3\\
57	83	3\\
58	83	3\\
59	83	3\\
60	83	2\\
61	83	2\\
62	83	2\\
63	83	2\\
64	83	2\\
65	83	2\\
66	83	2\\
67	83	2\\
68	83	1\\
69	83	1\\
70	83	1\\
71	83	1\\
72	83	1\\
78	83	1\\
79	83	1\\
80	83	1\\
81	83	2\\
82	83	3\\
83	83	4\\
84	83	4\\
85	83	4\\
86	83	4\\
87	83	3\\
88	83	2\\
89	83	1\\
90	83	0\\
91	83	0\\
8	84	0\\
9	84	0\\
10	84	1\\
11	84	1\\
12	84	2\\
13	84	3\\
14	84	4\\
15	84	5\\
16	84	5\\
17	84	4\\
18	84	4\\
19	84	3\\
20	84	2\\
21	84	2\\
22	84	1\\
23	84	1\\
24	84	1\\
25	84	1\\
26	84	1\\
27	84	1\\
28	84	1\\
29	84	1\\
30	84	1\\
31	84	1\\
32	84	1\\
33	84	1\\
34	84	1\\
35	84	1\\
36	84	1\\
37	84	2\\
38	84	2\\
39	84	2\\
40	84	2\\
41	84	2\\
42	84	3\\
43	84	3\\
44	84	3\\
45	84	3\\
46	84	3\\
47	84	4\\
48	84	4\\
49	84	4\\
50	84	4\\
51	84	4\\
52	84	4\\
53	84	4\\
54	84	4\\
55	84	4\\
56	84	4\\
57	84	4\\
58	84	4\\
59	84	4\\
60	84	3\\
61	84	3\\
62	84	3\\
63	84	3\\
64	84	3\\
65	84	3\\
66	84	3\\
67	84	3\\
68	84	2\\
69	84	2\\
70	84	2\\
71	84	2\\
72	84	2\\
73	84	2\\
74	84	2\\
75	84	2\\
76	84	2\\
77	84	2\\
78	84	2\\
79	84	2\\
80	84	2\\
81	84	3\\
82	84	4\\
83	84	4\\
84	84	5\\
85	84	4\\
86	84	3\\
87	84	2\\
88	84	1\\
90	84	0\\
91	84	0\\
8	85	0\\
9	85	0\\
10	85	0\\
11	85	1\\
12	85	2\\
13	85	3\\
14	85	4\\
15	85	4\\
16	85	5\\
17	85	5\\
18	85	4\\
19	85	4\\
20	85	3\\
21	85	3\\
22	85	2\\
23	85	2\\
24	85	2\\
25	85	2\\
26	85	2\\
27	85	2\\
28	85	2\\
29	85	2\\
30	85	2\\
31	85	2\\
32	85	2\\
33	85	2\\
34	85	2\\
35	85	2\\
36	85	2\\
37	85	3\\
38	85	3\\
39	85	3\\
40	85	3\\
41	85	3\\
42	85	4\\
43	85	4\\
44	85	4\\
45	85	4\\
46	85	4\\
47	85	4\\
48	85	5\\
49	85	5\\
50	85	5\\
51	85	5\\
52	85	5\\
53	85	5\\
54	85	5\\
55	85	5\\
56	85	5\\
57	85	5\\
58	85	5\\
59	85	4\\
60	85	4\\
61	85	4\\
62	85	4\\
63	85	4\\
64	85	4\\
65	85	4\\
66	85	4\\
67	85	4\\
68	85	3\\
69	85	3\\
70	85	3\\
71	85	3\\
72	85	3\\
73	85	3\\
74	85	3\\
75	85	3\\
76	85	3\\
77	85	3\\
78	85	3\\
79	85	3\\
80	85	3\\
81	85	4\\
82	85	4\\
83	85	5\\
84	85	4\\
85	85	4\\
86	85	3\\
87	85	2\\
88	85	1\\
89	85	0\\
90	85	0\\
91	85	0\\
9	86	0\\
10	86	0\\
12	86	1\\
13	86	2\\
14	86	3\\
15	86	4\\
16	86	4\\
17	86	4\\
18	86	5\\
19	86	4\\
20	86	4\\
21	86	4\\
22	86	3\\
23	86	3\\
24	86	3\\
25	86	3\\
26	86	3\\
27	86	3\\
28	86	3\\
29	86	3\\
30	86	3\\
31	86	3\\
32	86	3\\
33	86	3\\
34	86	3\\
35	86	3\\
36	86	3\\
37	86	4\\
38	86	4\\
39	86	4\\
40	86	4\\
41	86	4\\
42	86	4\\
43	86	5\\
44	86	5\\
45	86	5\\
46	86	5\\
47	86	4\\
48	86	4\\
49	86	4\\
50	86	4\\
51	86	4\\
52	86	4\\
53	86	4\\
54	86	4\\
55	86	4\\
56	86	4\\
57	86	4\\
58	86	4\\
59	86	4\\
60	86	4\\
61	86	5\\
62	86	5\\
63	86	5\\
64	86	5\\
65	86	5\\
66	86	5\\
67	86	4\\
68	86	4\\
69	86	4\\
70	86	4\\
71	86	4\\
72	86	4\\
73	86	4\\
74	86	4\\
75	86	4\\
76	86	4\\
77	86	4\\
78	86	4\\
79	86	4\\
80	86	4\\
81	86	4\\
82	86	5\\
83	86	4\\
84	86	4\\
85	86	3\\
86	86	2\\
87	86	1\\
89	86	0\\
90	86	0\\
9	87	0\\
10	87	0\\
11	87	0\\
13	87	1\\
14	87	2\\
15	87	3\\
16	87	3\\
17	87	4\\
18	87	4\\
19	87	4\\
20	87	5\\
21	87	4\\
22	87	4\\
23	87	4\\
24	87	4\\
25	87	4\\
26	87	4\\
27	87	4\\
28	87	4\\
29	87	4\\
30	87	4\\
31	87	4\\
32	87	4\\
33	87	4\\
34	87	4\\
35	87	4\\
36	87	4\\
37	87	4\\
38	87	5\\
39	87	5\\
40	87	5\\
41	87	5\\
42	87	4\\
43	87	4\\
44	87	4\\
45	87	4\\
46	87	4\\
47	87	4\\
48	87	3\\
49	87	3\\
50	87	3\\
51	87	3\\
52	87	3\\
53	87	3\\
54	87	3\\
55	87	3\\
56	87	3\\
57	87	3\\
58	87	3\\
59	87	3\\
60	87	4\\
61	87	4\\
62	87	4\\
63	87	4\\
64	87	4\\
65	87	4\\
66	87	4\\
67	87	4\\
68	87	5\\
69	87	5\\
70	87	5\\
71	87	5\\
72	87	5\\
73	87	5\\
74	87	5\\
75	87	5\\
76	87	5\\
77	87	5\\
78	87	5\\
79	87	5\\
80	87	5\\
81	87	4\\
82	87	4\\
83	87	4\\
84	87	3\\
85	87	2\\
86	87	1\\
87	87	1\\
88	87	0\\
89	87	0\\
90	87	0\\
10	88	0\\
11	88	0\\
12	88	0\\
14	88	1\\
15	88	2\\
16	88	2\\
17	88	3\\
18	88	3\\
19	88	4\\
20	88	4\\
21	88	4\\
22	88	4\\
23	88	5\\
24	88	5\\
25	88	5\\
26	88	5\\
27	88	5\\
28	88	5\\
29	88	5\\
30	88	5\\
31	88	5\\
32	88	5\\
33	88	5\\
34	88	5\\
35	88	5\\
36	88	5\\
37	88	4\\
38	88	4\\
39	88	4\\
40	88	4\\
41	88	4\\
42	88	4\\
43	88	3\\
44	88	3\\
45	88	3\\
46	88	3\\
47	88	3\\
48	88	2\\
49	88	2\\
50	88	2\\
51	88	2\\
52	88	2\\
53	88	2\\
54	88	2\\
55	88	2\\
56	88	2\\
57	88	2\\
58	88	2\\
59	88	2\\
60	88	3\\
61	88	3\\
62	88	3\\
63	88	3\\
64	88	3\\
65	88	3\\
66	88	3\\
67	88	4\\
68	88	4\\
69	88	4\\
70	88	4\\
71	88	4\\
72	88	4\\
73	88	4\\
74	88	4\\
75	88	4\\
76	88	4\\
77	88	4\\
78	88	4\\
79	88	4\\
80	88	4\\
81	88	4\\
82	88	3\\
83	88	3\\
84	88	2\\
85	88	1\\
86	88	1\\
87	88	0\\
88	88	0\\
89	88	0\\
11	89	0\\
12	89	0\\
13	89	0\\
15	89	1\\
16	89	1\\
17	89	2\\
18	89	2\\
19	89	3\\
20	89	3\\
21	89	3\\
22	89	4\\
23	89	4\\
24	89	4\\
25	89	4\\
26	89	4\\
27	89	4\\
28	89	4\\
29	89	4\\
30	89	4\\
31	89	4\\
32	89	4\\
33	89	4\\
34	89	4\\
35	89	4\\
36	89	4\\
37	89	4\\
38	89	3\\
39	89	3\\
40	89	3\\
41	89	3\\
42	89	3\\
43	89	2\\
44	89	2\\
45	89	2\\
46	89	2\\
47	89	2\\
48	89	1\\
49	89	1\\
50	89	1\\
51	89	1\\
52	89	1\\
53	89	1\\
54	89	1\\
55	89	1\\
56	89	1\\
57	89	1\\
58	89	1\\
59	89	1\\
60	89	2\\
61	89	2\\
62	89	2\\
63	89	2\\
64	89	2\\
65	89	2\\
66	89	2\\
67	89	3\\
68	89	3\\
69	89	3\\
70	89	3\\
71	89	3\\
72	89	3\\
73	89	3\\
74	89	3\\
75	89	4\\
76	89	4\\
77	89	3\\
78	89	3\\
79	89	3\\
80	89	3\\
81	89	3\\
82	89	2\\
83	89	2\\
84	89	1\\
86	89	0\\
87	89	0\\
88	89	0\\
12	90	0\\
13	90	0\\
14	90	0\\
15	90	0\\
17	90	1\\
18	90	1\\
19	90	2\\
20	90	2\\
21	90	2\\
22	90	3\\
23	90	3\\
24	90	3\\
25	90	3\\
26	90	3\\
27	90	3\\
28	90	3\\
29	90	3\\
30	90	3\\
31	90	3\\
32	90	3\\
33	90	3\\
34	90	3\\
35	90	3\\
36	90	3\\
37	90	3\\
38	90	2\\
39	90	2\\
40	90	2\\
41	90	2\\
42	90	2\\
43	90	1\\
44	90	1\\
45	90	1\\
46	90	1\\
49	90	0\\
50	90	0\\
51	90	0\\
52	90	0\\
53	90	0\\
54	90	0\\
55	90	0\\
56	90	0\\
57	90	0\\
58	90	0\\
62	90	1\\
63	90	1\\
64	90	1\\
65	90	1\\
66	90	1\\
67	90	2\\
68	90	2\\
69	90	2\\
70	90	2\\
71	90	2\\
72	90	2\\
73	90	2\\
74	90	2\\
75	90	3\\
76	90	3\\
77	90	2\\
78	90	2\\
79	90	2\\
80	90	2\\
81	90	2\\
82	90	1\\
83	90	1\\
85	90	0\\
86	90	0\\
87	90	0\\
13	91	0\\
14	91	0\\
15	91	0\\
16	91	0\\
17	91	0\\
19	91	1\\
20	91	1\\
21	91	1\\
22	91	2\\
23	91	2\\
24	91	2\\
25	91	2\\
26	91	2\\
27	91	2\\
28	91	2\\
29	91	2\\
30	91	2\\
31	91	2\\
32	91	2\\
33	91	2\\
34	91	2\\
35	91	2\\
36	91	2\\
37	91	2\\
38	91	1\\
39	91	1\\
40	91	1\\
41	91	1\\
44	91	0\\
45	91	0\\
46	91	0\\
47	91	0\\
48	91	0\\
49	91	0\\
50	91	0\\
51	91	0\\
52	91	0\\
53	91	0\\
54	91	0\\
55	91	0\\
56	91	0\\
57	91	0\\
58	91	0\\
59	91	0\\
60	91	0\\
61	91	0\\
62	91	0\\
63	91	0\\
64	91	0\\
65	91	0\\
68	91	1\\
69	91	1\\
70	91	1\\
71	91	1\\
72	91	1\\
73	91	1\\
74	91	1\\
75	91	2\\
76	91	2\\
77	91	1\\
78	91	1\\
79	91	1\\
80	91	1\\
83	91	0\\
84	91	0\\
85	91	0\\
86	91	0\\
15	92	0\\
16	92	0\\
17	92	0\\
18	92	0\\
19	92	0\\
20	92	0\\
22	92	1\\
23	92	1\\
24	92	1\\
25	92	1\\
26	92	1\\
27	92	1\\
28	92	1\\
29	92	1\\
30	92	1\\
31	92	1\\
32	92	1\\
33	92	1\\
34	92	1\\
35	92	1\\
36	92	1\\
39	92	0\\
40	92	0\\
41	92	0\\
42	92	0\\
43	92	0\\
44	92	0\\
45	92	0\\
46	92	0\\
47	92	0\\
48	92	0\\
49	92	0\\
50	92	0\\
56	92	0\\
57	92	0\\
58	92	0\\
59	92	0\\
60	92	0\\
61	92	0\\
62	92	0\\
63	92	0\\
64	92	0\\
65	92	0\\
66	92	0\\
67	92	0\\
68	92	0\\
69	92	0\\
70	92	0\\
71	92	0\\
72	92	0\\
73	92	0\\
78	92	0\\
79	92	0\\
80	92	0\\
81	92	0\\
82	92	0\\
83	92	0\\
84	92	0\\
85	92	0\\
17	93	0\\
18	93	0\\
19	93	0\\
20	93	0\\
21	93	0\\
22	93	0\\
23	93	0\\
24	93	0\\
25	93	0\\
26	93	0\\
27	93	0\\
28	93	0\\
29	93	0\\
30	93	0\\
31	93	0\\
32	93	0\\
33	93	0\\
34	93	0\\
35	93	0\\
36	93	0\\
37	93	0\\
38	93	0\\
39	93	0\\
40	93	0\\
41	93	0\\
42	93	0\\
43	93	0\\
44	93	0\\
64	93	0\\
65	93	0\\
66	93	0\\
67	93	0\\
68	93	0\\
69	93	0\\
70	93	0\\
71	93	0\\
72	93	0\\
73	93	0\\
74	93	0\\
75	93	0\\
76	93	0\\
77	93	0\\
78	93	0\\
79	93	0\\
80	93	0\\
81	93	0\\
82	93	0\\
20	94	0\\
21	94	0\\
22	94	0\\
23	94	0\\
24	94	0\\
25	94	0\\
26	94	0\\
27	94	0\\
28	94	0\\
29	94	0\\
30	94	0\\
31	94	0\\
32	94	0\\
33	94	0\\
34	94	0\\
35	94	0\\
36	94	0\\
37	94	0\\
38	94	0\\
39	94	0\\
72	94	0\\
73	94	0\\
74	94	0\\
75	94	0\\
76	94	0\\
77	94	0\\
78	94	0\\
79	94	0\\
25	95	0\\
26	95	0\\
27	95	0\\
28	95	0\\
29	95	0\\
30	95	0\\
31	95	0\\
32	95	0\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.147\fwidth,-0.135\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/edf_sample2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.876\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
point meta min=0,
point meta max=7,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
xmin=0,
xmax=100,
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={\empty},
ymin=0,
ymax=100,
ytick={0,10,20,30,40,50,60,70,80,90,100},
yticklabels={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$d$}}
]
\addplot[scatter, only marks, mark=*, mark size=0.6124pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
20	7	0\\
21	7	0\\
22	7	0\\
23	7	0\\
24	7	0\\
25	7	0\\
26	7	0\\
27	7	0\\
28	7	0\\
29	7	0\\
30	7	0\\
31	7	0\\
32	7	0\\
33	7	0\\
34	7	0\\
35	7	0\\
36	7	0\\
37	7	0\\
38	7	0\\
39	7	0\\
40	7	0\\
41	7	0\\
42	7	0\\
43	7	0\\
44	7	0\\
45	7	0\\
46	7	0\\
47	7	0\\
48	7	0\\
49	7	0\\
50	7	0\\
51	7	0\\
52	7	0\\
53	7	0\\
54	7	0\\
55	7	0\\
56	7	0\\
57	7	0\\
58	7	0\\
59	7	0\\
60	7	0\\
61	7	0\\
62	7	0\\
63	7	0\\
64	7	0\\
65	7	0\\
66	7	0\\
67	7	0\\
68	7	0\\
69	7	0\\
70	7	0\\
71	7	0\\
72	7	0\\
73	7	0\\
74	7	0\\
17	8	0\\
18	8	0\\
19	8	0\\
20	8	0\\
21	8	0\\
22	8	0\\
23	8	0\\
24	8	0\\
25	8	0\\
26	8	0\\
27	8	0\\
28	8	0\\
29	8	0\\
30	8	0\\
31	8	0\\
32	8	0\\
33	8	0\\
34	8	0\\
35	8	0\\
36	8	0\\
37	8	0\\
38	8	0\\
39	8	0\\
40	8	0\\
41	8	0\\
42	8	0\\
43	8	0\\
44	8	0\\
45	8	0\\
46	8	0\\
47	8	0\\
48	8	0\\
49	8	0\\
50	8	0\\
51	8	0\\
52	8	0\\
53	8	0\\
54	8	0\\
55	8	0\\
56	8	0\\
57	8	0\\
58	8	0\\
59	8	0\\
60	8	0\\
61	8	0\\
62	8	0\\
63	8	0\\
64	8	0\\
65	8	0\\
66	8	0\\
67	8	0\\
68	8	0\\
69	8	0\\
70	8	0\\
71	8	0\\
72	8	0\\
73	8	0\\
74	8	0\\
75	8	0\\
76	8	0\\
77	8	0\\
78	8	0\\
15	9	0\\
16	9	0\\
17	9	0\\
18	9	0\\
19	9	0\\
20	9	0\\
23	9	1\\
24	9	1\\
25	9	1\\
26	9	1\\
27	9	1\\
28	9	1\\
29	9	1\\
30	9	1\\
31	9	1\\
32	9	1\\
33	9	1\\
34	9	1\\
35	9	1\\
36	9	1\\
37	9	1\\
38	9	1\\
39	9	1\\
40	9	1\\
41	9	1\\
42	9	1\\
43	9	1\\
44	9	1\\
45	9	1\\
46	9	1\\
47	9	1\\
48	9	1\\
49	9	1\\
50	9	1\\
74	9	0\\
75	9	0\\
76	9	0\\
77	9	0\\
78	9	0\\
79	9	0\\
80	9	0\\
81	9	0\\
14	10	0\\
15	10	0\\
16	10	0\\
17	10	0\\
19	10	1\\
20	10	1\\
21	10	1\\
22	10	2\\
23	10	2\\
24	10	2\\
25	10	2\\
26	10	2\\
27	10	2\\
28	10	2\\
29	10	2\\
30	10	2\\
31	10	2\\
32	10	2\\
33	10	2\\
34	10	2\\
35	10	2\\
36	10	2\\
37	10	2\\
38	10	2\\
39	10	2\\
40	10	2\\
41	10	2\\
42	10	2\\
43	10	2\\
44	10	2\\
45	10	2\\
46	10	2\\
47	10	2\\
48	10	2\\
49	10	2\\
50	10	2\\
51	10	2\\
52	10	2\\
53	10	2\\
54	10	2\\
55	10	2\\
56	10	2\\
57	10	2\\
58	10	2\\
59	10	2\\
60	10	2\\
61	10	2\\
62	10	2\\
63	10	2\\
64	10	2\\
65	10	2\\
66	10	2\\
67	10	2\\
68	10	2\\
69	10	2\\
70	10	2\\
71	10	2\\
72	10	2\\
73	10	1\\
74	10	1\\
75	10	1\\
76	10	1\\
79	10	0\\
80	10	0\\
81	10	0\\
82	10	0\\
83	10	0\\
12	11	0\\
13	11	0\\
14	11	0\\
15	11	0\\
17	11	1\\
18	11	1\\
19	11	2\\
20	11	2\\
21	11	2\\
22	11	3\\
23	11	3\\
24	11	3\\
25	11	3\\
26	11	3\\
27	11	3\\
28	11	3\\
29	11	3\\
30	11	3\\
31	11	3\\
32	11	3\\
33	11	3\\
34	11	3\\
35	11	3\\
36	11	3\\
37	11	3\\
38	11	3\\
39	11	3\\
40	11	3\\
41	11	3\\
42	11	3\\
43	11	3\\
44	11	3\\
45	11	3\\
46	11	3\\
47	11	3\\
48	11	3\\
49	11	3\\
50	11	3\\
51	11	3\\
52	11	3\\
53	11	3\\
54	11	3\\
55	11	3\\
56	11	3\\
57	11	3\\
58	11	3\\
59	11	3\\
60	11	3\\
61	11	3\\
62	11	3\\
63	11	3\\
64	11	3\\
65	11	3\\
66	11	3\\
67	11	3\\
68	11	3\\
69	11	3\\
70	11	3\\
71	11	3\\
72	11	3\\
73	11	2\\
74	11	2\\
75	11	2\\
76	11	2\\
77	11	2\\
78	11	1\\
79	11	1\\
81	11	0\\
82	11	0\\
83	11	0\\
84	11	0\\
85	11	0\\
11	12	0\\
12	12	0\\
13	12	0\\
14	12	0\\
15	12	1\\
16	12	1\\
17	12	2\\
18	12	2\\
19	12	3\\
20	12	3\\
21	12	3\\
22	12	4\\
23	12	4\\
24	12	4\\
25	12	4\\
26	12	4\\
27	12	4\\
28	12	4\\
29	12	4\\
30	12	4\\
31	12	4\\
32	12	4\\
33	12	4\\
34	12	4\\
35	12	4\\
36	12	4\\
37	12	4\\
38	12	4\\
39	12	4\\
40	12	4\\
41	12	4\\
42	12	4\\
43	12	4\\
44	12	4\\
45	12	4\\
46	12	4\\
47	12	4\\
48	12	4\\
49	12	4\\
50	12	4\\
51	12	4\\
52	12	4\\
53	12	4\\
54	12	4\\
55	12	4\\
56	12	4\\
57	12	4\\
58	12	4\\
59	12	4\\
60	12	4\\
61	12	4\\
62	12	4\\
63	12	4\\
64	12	4\\
65	12	4\\
66	12	4\\
67	12	4\\
68	12	4\\
69	12	4\\
70	12	4\\
71	12	4\\
72	12	4\\
73	12	3\\
74	12	3\\
75	12	3\\
76	12	3\\
77	12	3\\
78	12	2\\
79	12	2\\
80	12	1\\
81	12	1\\
83	12	0\\
84	12	0\\
85	12	0\\
86	12	0\\
10	13	0\\
11	13	0\\
12	13	0\\
14	13	1\\
15	13	1\\
16	13	2\\
17	13	3\\
18	13	3\\
19	13	4\\
20	13	4\\
21	13	4\\
22	13	4\\
23	13	5\\
24	13	5\\
25	13	5\\
26	13	5\\
27	13	5\\
28	13	5\\
29	13	5\\
30	13	5\\
31	13	5\\
32	13	5\\
33	13	5\\
34	13	5\\
35	13	5\\
36	13	5\\
37	13	5\\
38	13	5\\
39	13	5\\
40	13	5\\
41	13	5\\
42	13	5\\
43	13	5\\
44	13	5\\
45	13	5\\
46	13	5\\
47	13	5\\
48	13	5\\
49	13	5\\
50	13	5\\
51	13	5\\
52	13	5\\
53	13	5\\
54	13	5\\
55	13	5\\
56	13	5\\
57	13	5\\
58	13	5\\
59	13	5\\
60	13	5\\
61	13	5\\
62	13	5\\
63	13	5\\
64	13	5\\
65	13	5\\
66	13	5\\
67	13	5\\
68	13	5\\
69	13	5\\
70	13	5\\
71	13	5\\
72	13	4\\
73	13	4\\
74	13	4\\
75	13	4\\
76	13	4\\
77	13	4\\
78	13	3\\
79	13	3\\
80	13	2\\
81	13	2\\
82	13	1\\
83	13	1\\
85	13	0\\
86	13	0\\
87	13	0\\
10	14	0\\
11	14	0\\
13	14	1\\
14	14	2\\
15	14	2\\
16	14	3\\
17	14	4\\
18	14	4\\
19	14	4\\
20	14	5\\
21	14	4\\
22	14	4\\
23	14	4\\
24	14	4\\
25	14	4\\
26	14	4\\
27	14	4\\
28	14	4\\
29	14	4\\
30	14	4\\
31	14	4\\
32	14	4\\
33	14	4\\
34	14	4\\
35	14	4\\
36	14	4\\
37	14	4\\
38	14	4\\
39	14	4\\
40	14	4\\
41	14	4\\
42	14	4\\
43	14	4\\
44	14	4\\
45	14	4\\
46	14	4\\
47	14	4\\
48	14	4\\
49	14	4\\
50	14	4\\
51	14	4\\
52	14	4\\
53	14	4\\
54	14	4\\
55	14	4\\
56	14	4\\
57	14	4\\
58	14	4\\
59	14	4\\
60	14	4\\
61	14	5\\
62	14	5\\
63	14	5\\
64	14	5\\
65	14	5\\
66	14	5\\
67	14	5\\
68	14	5\\
69	14	5\\
70	14	5\\
71	14	5\\
72	14	5\\
73	14	5\\
74	14	5\\
75	14	5\\
76	14	5\\
77	14	4\\
78	14	4\\
79	14	4\\
80	14	3\\
81	14	3\\
82	14	2\\
83	14	2\\
84	14	1\\
86	14	0\\
87	14	0\\
88	14	0\\
9	15	0\\
10	15	0\\
11	15	0\\
12	15	1\\
13	15	2\\
14	15	3\\
15	15	3\\
16	15	4\\
17	15	4\\
18	15	5\\
19	15	4\\
20	15	4\\
21	15	4\\
22	15	3\\
23	15	3\\
24	15	3\\
25	15	3\\
26	15	3\\
27	15	3\\
28	15	3\\
29	15	3\\
30	15	3\\
31	15	3\\
32	15	3\\
33	15	3\\
34	15	3\\
35	15	3\\
36	15	3\\
37	15	3\\
38	15	3\\
39	15	3\\
40	15	3\\
41	15	3\\
42	15	3\\
43	15	3\\
44	15	3\\
45	15	3\\
46	15	3\\
47	15	3\\
48	15	3\\
49	15	3\\
50	15	3\\
51	15	3\\
52	15	3\\
53	15	3\\
54	15	3\\
55	15	3\\
56	15	3\\
57	15	3\\
58	15	3\\
59	15	3\\
60	15	4\\
61	15	4\\
62	15	4\\
63	15	4\\
64	15	4\\
65	15	4\\
66	15	4\\
67	15	4\\
68	15	4\\
69	15	4\\
70	15	4\\
71	15	4\\
72	15	4\\
73	15	4\\
74	15	4\\
75	15	4\\
76	15	4\\
77	15	4\\
78	15	5\\
79	15	4\\
80	15	4\\
81	15	4\\
82	15	3\\
83	15	3\\
84	15	2\\
85	15	1\\
87	15	0\\
88	15	0\\
89	15	0\\
9	16	0\\
10	16	0\\
11	16	1\\
12	16	1\\
13	16	2\\
14	16	3\\
15	16	4\\
16	16	4\\
17	16	4\\
18	16	4\\
19	16	4\\
20	16	3\\
21	16	3\\
22	16	2\\
23	16	2\\
24	16	2\\
25	16	2\\
26	16	2\\
27	16	2\\
28	16	2\\
29	16	2\\
30	16	2\\
31	16	2\\
32	16	2\\
33	16	2\\
34	16	2\\
35	16	2\\
36	16	2\\
37	16	2\\
38	16	2\\
39	16	2\\
40	16	2\\
41	16	2\\
42	16	2\\
43	16	2\\
44	16	2\\
45	16	2\\
46	16	2\\
47	16	2\\
48	16	2\\
49	16	2\\
50	16	2\\
51	16	2\\
52	16	2\\
53	16	2\\
54	16	2\\
55	16	2\\
56	16	2\\
57	16	2\\
58	16	2\\
59	16	2\\
60	16	3\\
61	16	3\\
62	16	3\\
63	16	3\\
64	16	3\\
65	16	3\\
66	16	3\\
67	16	3\\
68	16	3\\
69	16	3\\
70	16	3\\
71	16	3\\
72	16	3\\
73	16	3\\
74	16	3\\
75	16	3\\
76	16	3\\
77	16	4\\
78	16	4\\
79	16	4\\
80	16	5\\
81	16	4\\
82	16	4\\
83	16	4\\
84	16	3\\
85	16	2\\
86	16	1\\
88	16	0\\
89	16	0\\
8	17	0\\
9	17	0\\
10	17	0\\
11	17	1\\
12	17	2\\
13	17	3\\
14	17	4\\
15	17	4\\
16	17	4\\
17	17	4\\
18	17	3\\
19	17	3\\
20	17	2\\
21	17	2\\
22	17	1\\
23	17	1\\
24	17	1\\
25	17	1\\
26	17	1\\
27	17	1\\
28	17	1\\
29	17	1\\
30	17	1\\
31	17	1\\
32	17	1\\
33	17	1\\
34	17	1\\
35	17	1\\
36	17	1\\
37	17	1\\
38	17	1\\
39	17	1\\
40	17	1\\
41	17	1\\
42	17	1\\
43	17	1\\
44	17	1\\
45	17	1\\
46	17	1\\
47	17	1\\
48	17	1\\
49	17	1\\
50	17	1\\
51	17	1\\
52	17	1\\
53	17	1\\
54	17	1\\
55	17	1\\
56	17	1\\
57	17	1\\
58	17	1\\
59	17	1\\
60	17	2\\
61	17	2\\
62	17	2\\
63	17	2\\
64	17	2\\
65	17	2\\
66	17	2\\
67	17	2\\
68	17	2\\
69	17	2\\
70	17	2\\
71	17	2\\
72	17	2\\
73	17	2\\
74	17	2\\
75	17	2\\
76	17	2\\
77	17	3\\
78	17	3\\
79	17	4\\
80	17	4\\
81	17	4\\
82	17	5\\
83	17	4\\
84	17	4\\
85	17	3\\
86	17	2\\
87	17	1\\
88	17	0\\
89	17	0\\
90	17	0\\
8	18	0\\
9	18	0\\
11	18	1\\
12	18	2\\
13	18	3\\
14	18	4\\
15	18	4\\
16	18	4\\
17	18	3\\
18	18	2\\
19	18	2\\
20	18	1\\
21	18	1\\
23	18	0\\
24	18	0\\
25	18	0\\
26	18	0\\
27	18	0\\
28	18	0\\
29	18	0\\
30	18	0\\
31	18	0\\
32	18	0\\
33	18	0\\
34	18	0\\
35	18	0\\
36	18	0\\
37	18	0\\
38	18	0\\
39	18	0\\
40	18	0\\
41	18	0\\
42	18	0\\
43	18	0\\
44	18	0\\
45	18	0\\
46	18	0\\
47	18	0\\
48	18	0\\
49	18	0\\
50	18	0\\
51	18	0\\
52	18	0\\
53	18	0\\
54	18	0\\
55	18	0\\
58	18	0\\
74	18	1\\
75	18	1\\
76	18	1\\
77	18	2\\
78	18	2\\
79	18	3\\
80	18	3\\
81	18	4\\
82	18	4\\
83	18	5\\
84	18	4\\
85	18	3\\
86	18	2\\
87	18	1\\
88	18	1\\
89	18	0\\
90	18	0\\
8	19	0\\
9	19	0\\
10	19	1\\
11	19	2\\
12	19	3\\
13	19	4\\
14	19	4\\
15	19	4\\
16	19	3\\
17	19	2\\
18	19	1\\
19	19	1\\
21	19	0\\
22	19	0\\
23	19	0\\
24	19	0\\
25	19	0\\
26	19	0\\
27	19	0\\
28	19	0\\
29	19	0\\
30	19	0\\
31	19	0\\
32	19	0\\
33	19	0\\
34	19	0\\
35	19	0\\
36	19	0\\
37	19	0\\
38	19	0\\
39	19	0\\
40	19	0\\
41	19	0\\
42	19	0\\
43	19	0\\
44	19	0\\
45	19	0\\
46	19	0\\
47	19	0\\
48	19	0\\
49	19	0\\
50	19	0\\
51	19	0\\
52	19	0\\
53	19	0\\
54	19	0\\
55	19	0\\
56	19	0\\
57	19	0\\
58	19	0\\
59	19	0\\
60	19	0\\
61	19	0\\
62	19	0\\
63	19	0\\
64	19	0\\
65	19	0\\
66	19	0\\
67	19	0\\
68	19	0\\
69	19	0\\
70	19	0\\
71	19	0\\
72	19	0\\
73	19	0\\
74	19	0\\
75	19	0\\
77	19	1\\
78	19	1\\
79	19	2\\
80	19	2\\
81	19	3\\
82	19	4\\
83	19	4\\
84	19	4\\
85	19	4\\
86	19	3\\
87	19	2\\
88	19	1\\
89	19	0\\
90	19	0\\
91	19	0\\
7	20	0\\
8	20	0\\
9	20	0\\
10	20	1\\
11	20	2\\
12	20	3\\
13	20	4\\
14	20	5\\
15	20	4\\
16	20	3\\
17	20	2\\
18	20	1\\
19	20	0\\
20	20	0\\
21	20	0\\
22	20	0\\
23	20	0\\
24	20	0\\
41	20	0\\
42	20	0\\
43	20	0\\
44	20	0\\
45	20	0\\
46	20	0\\
47	20	0\\
48	20	0\\
49	20	0\\
50	20	0\\
51	20	0\\
52	20	0\\
53	20	0\\
54	20	0\\
55	20	0\\
56	20	0\\
57	20	0\\
58	20	0\\
59	20	0\\
60	20	0\\
61	20	0\\
62	20	0\\
63	20	0\\
64	20	0\\
65	20	0\\
66	20	0\\
67	20	0\\
68	20	0\\
69	20	0\\
70	20	0\\
71	20	0\\
72	20	0\\
73	20	0\\
74	20	0\\
75	20	0\\
76	20	0\\
77	20	0\\
79	20	1\\
80	20	1\\
81	20	2\\
82	20	3\\
83	20	4\\
84	20	4\\
85	20	4\\
86	20	3\\
87	20	2\\
88	20	1\\
89	20	1\\
90	20	0\\
91	20	0\\
7	21	0\\
8	21	0\\
10	21	1\\
11	21	2\\
12	21	3\\
13	21	4\\
14	21	5\\
15	21	4\\
16	21	3\\
17	21	2\\
18	21	1\\
19	21	0\\
20	21	0\\
21	21	0\\
76	21	0\\
77	21	0\\
78	21	0\\
79	21	0\\
80	21	1\\
81	21	1\\
82	21	2\\
83	21	3\\
84	21	4\\
85	21	4\\
86	21	4\\
87	21	3\\
88	21	2\\
89	21	1\\
90	21	0\\
91	21	0\\
92	21	0\\
7	22	0\\
8	22	0\\
10	22	2\\
11	22	3\\
12	22	4\\
13	22	4\\
14	22	5\\
15	22	4\\
16	22	3\\
17	22	2\\
19	22	0\\
20	22	0\\
77	22	0\\
78	22	0\\
79	22	0\\
80	22	0\\
81	22	1\\
82	22	2\\
83	22	3\\
84	22	4\\
85	22	4\\
86	22	4\\
87	22	3\\
88	22	2\\
89	22	1\\
91	22	0\\
92	22	0\\
7	23	0\\
8	23	0\\
10	23	2\\
11	23	3\\
12	23	4\\
13	23	5\\
14	23	5\\
15	23	4\\
16	23	3\\
17	23	2\\
19	23	0\\
20	23	0\\
79	23	0\\
80	23	0\\
82	23	1\\
83	23	2\\
84	23	3\\
85	23	4\\
86	23	4\\
87	23	4\\
88	23	3\\
89	23	2\\
91	23	0\\
92	23	0\\
7	24	0\\
8	24	0\\
10	24	2\\
11	24	3\\
12	24	4\\
13	24	5\\
14	24	4\\
15	24	4\\
16	24	3\\
17	24	2\\
19	24	0\\
20	24	0\\
79	24	0\\
80	24	0\\
81	24	0\\
82	24	1\\
83	24	2\\
84	24	3\\
85	24	4\\
86	24	5\\
87	24	4\\
88	24	3\\
89	24	2\\
90	24	1\\
91	24	0\\
92	24	0\\
7	25	0\\
8	25	0\\
10	25	2\\
11	25	3\\
12	25	4\\
13	25	5\\
14	25	4\\
15	25	3\\
16	25	2\\
17	25	1\\
19	25	0\\
20	25	0\\
80	25	0\\
81	25	0\\
82	25	1\\
83	25	2\\
84	25	3\\
85	25	4\\
86	25	5\\
87	25	4\\
88	25	3\\
89	25	2\\
90	25	1\\
91	25	0\\
92	25	0\\
7	26	0\\
8	26	0\\
10	26	2\\
11	26	3\\
12	26	4\\
13	26	5\\
14	26	4\\
15	26	3\\
16	26	2\\
17	26	1\\
18	26	0\\
19	26	0\\
20	26	0\\
61	26	0\\
62	26	0\\
63	26	0\\
64	26	0\\
65	26	0\\
66	26	0\\
67	26	0\\
68	26	0\\
69	26	0\\
70	26	0\\
80	26	0\\
81	26	0\\
82	26	1\\
83	26	2\\
84	26	3\\
85	26	4\\
86	26	5\\
87	26	4\\
88	26	3\\
89	26	2\\
90	26	1\\
91	26	0\\
92	26	0\\
7	27	0\\
8	27	0\\
10	27	2\\
11	27	3\\
12	27	4\\
13	27	5\\
14	27	4\\
15	27	3\\
16	27	2\\
17	27	1\\
19	27	0\\
20	27	0\\
58	27	0\\
59	27	0\\
60	27	0\\
61	27	0\\
62	27	0\\
63	27	0\\
64	27	0\\
65	27	0\\
66	27	0\\
67	27	0\\
68	27	0\\
69	27	0\\
70	27	0\\
71	27	0\\
72	27	0\\
80	27	0\\
81	27	0\\
82	27	1\\
83	27	2\\
84	27	3\\
85	27	4\\
86	27	5\\
87	27	4\\
88	27	3\\
89	27	2\\
90	27	1\\
91	27	0\\
92	27	0\\
7	28	0\\
8	28	0\\
10	28	2\\
11	28	3\\
12	28	4\\
13	28	5\\
14	28	4\\
15	28	3\\
16	28	2\\
17	28	1\\
19	28	0\\
20	28	0\\
55	28	0\\
56	28	0\\
57	28	0\\
58	28	0\\
59	28	0\\
60	28	0\\
61	28	0\\
64	28	1\\
65	28	1\\
66	28	1\\
67	28	1\\
70	28	0\\
71	28	0\\
72	28	0\\
73	28	0\\
80	28	0\\
81	28	0\\
82	28	1\\
83	28	2\\
84	28	3\\
85	28	4\\
86	28	5\\
87	28	4\\
88	28	3\\
89	28	2\\
90	28	1\\
91	28	0\\
92	28	0\\
93	28	0\\
7	29	0\\
8	29	0\\
10	29	2\\
11	29	3\\
12	29	4\\
13	29	5\\
14	29	4\\
15	29	3\\
16	29	2\\
17	29	1\\
18	29	0\\
19	29	0\\
20	29	0\\
52	29	0\\
53	29	0\\
54	29	0\\
55	29	0\\
56	29	0\\
57	29	0\\
58	29	0\\
60	29	1\\
61	29	1\\
62	29	1\\
63	29	2\\
64	29	2\\
65	29	2\\
66	29	2\\
67	29	2\\
68	29	2\\
69	29	1\\
70	29	1\\
72	29	0\\
73	29	0\\
74	29	0\\
75	29	0\\
80	29	0\\
81	29	0\\
82	29	1\\
83	29	2\\
84	29	3\\
85	29	4\\
86	29	5\\
87	29	4\\
88	29	3\\
89	29	2\\
90	29	1\\
91	29	0\\
92	29	0\\
7	30	0\\
8	30	0\\
10	30	2\\
11	30	3\\
12	30	4\\
13	30	5\\
14	30	4\\
15	30	3\\
16	30	2\\
17	30	1\\
18	30	0\\
19	30	0\\
20	30	0\\
50	30	0\\
51	30	0\\
52	30	0\\
53	30	0\\
54	30	0\\
55	30	0\\
57	30	1\\
58	30	1\\
59	30	1\\
60	30	2\\
61	30	2\\
62	30	2\\
63	30	3\\
64	30	3\\
65	30	3\\
66	30	3\\
67	30	3\\
68	30	3\\
69	30	2\\
70	30	2\\
71	30	1\\
72	30	1\\
73	30	0\\
74	30	0\\
75	30	0\\
80	30	0\\
81	30	0\\
82	30	1\\
83	30	2\\
84	30	3\\
85	30	4\\
86	30	5\\
87	30	4\\
88	30	3\\
89	30	2\\
90	30	1\\
91	30	0\\
92	30	0\\
7	31	0\\
8	31	0\\
10	31	2\\
11	31	3\\
12	31	4\\
13	31	5\\
14	31	4\\
15	31	3\\
16	31	2\\
17	31	1\\
18	31	0\\
19	31	0\\
20	31	0\\
47	31	0\\
48	31	0\\
49	31	0\\
50	31	0\\
51	31	0\\
52	31	0\\
54	31	1\\
55	31	1\\
56	31	1\\
57	31	2\\
58	31	2\\
59	31	2\\
60	31	3\\
61	31	3\\
62	31	3\\
63	31	4\\
64	31	4\\
65	31	4\\
66	31	4\\
67	31	4\\
68	31	4\\
69	31	3\\
70	31	3\\
71	31	2\\
72	31	1\\
73	31	1\\
74	31	0\\
75	31	0\\
76	31	0\\
80	31	0\\
81	31	0\\
82	31	1\\
83	31	2\\
84	31	3\\
85	31	4\\
86	31	5\\
87	31	4\\
88	31	3\\
89	31	2\\
90	31	1\\
91	31	0\\
92	31	0\\
7	32	0\\
8	32	0\\
10	32	2\\
11	32	3\\
12	32	4\\
13	32	5\\
14	32	4\\
15	32	3\\
16	32	2\\
17	32	1\\
18	32	0\\
19	32	0\\
20	32	0\\
44	32	0\\
45	32	0\\
46	32	0\\
47	32	0\\
48	32	0\\
49	32	0\\
51	32	1\\
52	32	1\\
53	32	1\\
54	32	2\\
55	32	2\\
56	32	2\\
57	32	3\\
58	32	3\\
59	32	3\\
60	32	4\\
61	32	4\\
62	32	4\\
63	32	4\\
64	32	5\\
65	32	5\\
66	32	5\\
67	32	5\\
68	32	4\\
69	32	4\\
70	32	4\\
71	32	3\\
72	32	2\\
73	32	1\\
74	32	1\\
75	32	0\\
76	32	0\\
77	32	0\\
80	32	0\\
81	32	0\\
82	32	1\\
83	32	2\\
84	32	3\\
85	32	4\\
86	32	5\\
87	32	4\\
88	32	3\\
89	32	2\\
90	32	1\\
91	32	0\\
92	32	0\\
7	33	0\\
8	33	0\\
10	33	2\\
11	33	3\\
12	33	4\\
13	33	5\\
14	33	4\\
15	33	3\\
16	33	2\\
17	33	1\\
18	33	0\\
19	33	0\\
20	33	0\\
42	33	0\\
43	33	0\\
44	33	0\\
45	33	0\\
46	33	0\\
47	33	0\\
49	33	1\\
50	33	1\\
51	33	2\\
52	33	2\\
53	33	2\\
54	33	3\\
55	33	3\\
56	33	3\\
57	33	4\\
58	33	4\\
59	33	4\\
60	33	4\\
61	33	5\\
62	33	5\\
63	33	5\\
64	33	5\\
65	33	5\\
66	33	5\\
67	33	5\\
68	33	5\\
69	33	5\\
70	33	4\\
71	33	4\\
72	33	3\\
73	33	2\\
74	33	1\\
76	33	0\\
77	33	0\\
80	33	0\\
81	33	0\\
82	33	1\\
83	33	2\\
84	33	3\\
85	33	4\\
86	33	5\\
87	33	4\\
88	33	3\\
89	33	2\\
90	33	1\\
91	33	0\\
92	33	0\\
7	34	0\\
8	34	0\\
10	34	2\\
11	34	3\\
12	34	4\\
13	34	4\\
14	34	4\\
15	34	3\\
16	34	2\\
17	34	1\\
19	34	0\\
20	34	0\\
39	34	0\\
40	34	0\\
41	34	0\\
42	34	0\\
43	34	0\\
44	34	0\\
46	34	1\\
47	34	1\\
48	34	1\\
49	34	2\\
50	34	2\\
51	34	3\\
52	34	3\\
53	34	3\\
54	34	4\\
55	34	4\\
56	34	4\\
57	34	4\\
58	34	5\\
59	34	4\\
60	34	4\\
61	34	4\\
62	34	4\\
63	34	4\\
64	34	4\\
65	34	4\\
66	34	4\\
67	34	4\\
68	34	4\\
69	34	5\\
70	34	5\\
71	34	4\\
72	34	4\\
73	34	3\\
74	34	2\\
75	34	1\\
76	34	0\\
77	34	0\\
80	34	0\\
81	34	0\\
82	34	1\\
83	34	2\\
84	34	3\\
85	34	4\\
86	34	5\\
87	34	4\\
88	34	3\\
89	34	2\\
90	34	1\\
91	34	0\\
92	34	0\\
7	35	0\\
8	35	0\\
10	35	1\\
11	35	2\\
12	35	3\\
13	35	4\\
14	35	4\\
15	35	4\\
16	35	3\\
17	35	2\\
19	35	0\\
20	35	0\\
36	35	0\\
37	35	0\\
38	35	0\\
39	35	0\\
40	35	0\\
41	35	0\\
43	35	1\\
44	35	1\\
45	35	1\\
46	35	2\\
47	35	2\\
48	35	2\\
49	35	3\\
50	35	3\\
51	35	4\\
52	35	4\\
53	35	4\\
54	35	4\\
55	35	5\\
56	35	4\\
57	35	4\\
58	35	4\\
59	35	4\\
60	35	3\\
61	35	3\\
62	35	3\\
63	35	3\\
64	35	3\\
65	35	3\\
66	35	3\\
67	35	3\\
68	35	4\\
69	35	4\\
70	35	5\\
71	35	5\\
72	35	4\\
73	35	3\\
74	35	2\\
75	35	1\\
76	35	0\\
77	35	0\\
80	35	0\\
81	35	0\\
82	35	1\\
83	35	2\\
84	35	3\\
85	35	4\\
86	35	5\\
87	35	4\\
88	35	3\\
89	35	2\\
90	35	1\\
91	35	0\\
92	35	0\\
7	36	0\\
8	36	0\\
9	36	0\\
10	36	1\\
11	36	2\\
12	36	3\\
13	36	4\\
14	36	5\\
15	36	4\\
16	36	3\\
17	36	2\\
18	36	1\\
19	36	0\\
20	36	0\\
33	36	0\\
34	36	0\\
35	36	0\\
36	36	0\\
37	36	0\\
38	36	0\\
41	36	1\\
42	36	1\\
43	36	2\\
44	36	2\\
45	36	2\\
46	36	3\\
47	36	3\\
48	36	3\\
49	36	4\\
50	36	4\\
51	36	4\\
52	36	5\\
53	36	4\\
54	36	4\\
55	36	4\\
56	36	4\\
57	36	3\\
58	36	3\\
59	36	3\\
60	36	2\\
61	36	2\\
62	36	2\\
63	36	2\\
64	36	2\\
65	36	2\\
66	36	2\\
67	36	2\\
68	36	3\\
69	36	4\\
70	36	4\\
71	36	5\\
72	36	4\\
73	36	3\\
74	36	2\\
75	36	1\\
77	36	0\\
78	36	0\\
80	36	0\\
81	36	0\\
82	36	1\\
83	36	2\\
84	36	3\\
85	36	4\\
86	36	5\\
87	36	4\\
88	36	3\\
89	36	2\\
90	36	1\\
91	36	0\\
92	36	0\\
8	37	0\\
9	37	0\\
10	37	1\\
11	37	2\\
12	37	3\\
13	37	4\\
14	37	5\\
15	37	4\\
16	37	3\\
17	37	2\\
18	37	1\\
19	37	0\\
20	37	0\\
21	37	0\\
30	37	0\\
31	37	0\\
32	37	0\\
33	37	0\\
34	37	0\\
35	37	0\\
36	37	0\\
38	37	1\\
39	37	1\\
40	37	2\\
41	37	2\\
42	37	2\\
43	37	3\\
44	37	3\\
45	37	3\\
46	37	4\\
47	37	4\\
48	37	4\\
49	37	4\\
50	37	5\\
51	37	4\\
52	37	4\\
53	37	4\\
54	37	3\\
55	37	3\\
56	37	3\\
57	37	2\\
58	37	2\\
59	37	2\\
60	37	1\\
61	37	1\\
62	37	1\\
67	37	1\\
68	37	2\\
69	37	3\\
70	37	4\\
71	37	4\\
72	37	4\\
73	37	4\\
74	37	3\\
75	37	2\\
77	37	0\\
78	37	0\\
80	37	0\\
81	37	0\\
82	37	1\\
83	37	2\\
84	37	3\\
85	37	4\\
86	37	5\\
87	37	4\\
88	37	3\\
89	37	2\\
90	37	1\\
91	37	0\\
92	37	0\\
8	38	0\\
9	38	0\\
10	38	1\\
11	38	2\\
12	38	3\\
13	38	4\\
14	38	4\\
15	38	4\\
16	38	3\\
17	38	2\\
18	38	1\\
19	38	1\\
20	38	0\\
21	38	0\\
22	38	0\\
23	38	0\\
27	38	0\\
28	38	0\\
29	38	0\\
30	38	0\\
31	38	0\\
32	38	0\\
33	38	0\\
35	38	1\\
36	38	1\\
37	38	1\\
38	38	2\\
39	38	2\\
40	38	3\\
41	38	3\\
42	38	3\\
43	38	4\\
44	38	4\\
45	38	4\\
46	38	4\\
47	38	5\\
48	38	4\\
49	38	4\\
50	38	4\\
51	38	4\\
52	38	3\\
53	38	3\\
54	38	2\\
55	38	2\\
56	38	2\\
57	38	1\\
58	38	1\\
59	38	1\\
61	38	0\\
62	38	0\\
63	38	0\\
64	38	0\\
65	38	0\\
66	38	0\\
68	38	1\\
69	38	2\\
70	38	3\\
71	38	4\\
72	38	5\\
73	38	4\\
74	38	3\\
75	38	2\\
77	38	0\\
78	38	0\\
80	38	0\\
81	38	0\\
82	38	1\\
83	38	2\\
84	38	3\\
85	38	4\\
86	38	5\\
87	38	4\\
88	38	3\\
89	38	2\\
90	38	1\\
91	38	0\\
92	38	0\\
8	39	0\\
9	39	0\\
11	39	1\\
12	39	2\\
13	39	3\\
14	39	4\\
15	39	4\\
16	39	4\\
17	39	3\\
18	39	2\\
19	39	1\\
20	39	1\\
21	39	0\\
22	39	0\\
23	39	0\\
24	39	0\\
25	39	0\\
26	39	0\\
27	39	0\\
28	39	0\\
29	39	0\\
30	39	0\\
32	39	1\\
33	39	1\\
34	39	1\\
35	39	2\\
36	39	2\\
37	39	2\\
38	39	3\\
39	39	3\\
40	39	4\\
41	39	4\\
42	39	4\\
43	39	4\\
44	39	5\\
45	39	4\\
46	39	4\\
47	39	4\\
48	39	4\\
49	39	3\\
50	39	3\\
51	39	3\\
52	39	2\\
53	39	2\\
54	39	1\\
55	39	1\\
56	39	1\\
58	39	0\\
59	39	0\\
60	39	0\\
61	39	0\\
62	39	0\\
63	39	0\\
64	39	0\\
65	39	0\\
66	39	0\\
67	39	0\\
68	39	1\\
69	39	2\\
70	39	3\\
71	39	4\\
72	39	5\\
73	39	4\\
74	39	3\\
75	39	2\\
76	39	1\\
77	39	0\\
78	39	0\\
80	39	0\\
81	39	0\\
82	39	1\\
83	39	2\\
84	39	3\\
85	39	4\\
86	39	5\\
87	39	4\\
88	39	3\\
89	39	2\\
90	39	1\\
91	39	0\\
92	39	0\\
8	40	0\\
9	40	0\\
10	40	0\\
11	40	1\\
12	40	2\\
13	40	3\\
14	40	4\\
15	40	4\\
16	40	4\\
17	40	4\\
18	40	3\\
19	40	2\\
20	40	1\\
21	40	1\\
23	40	0\\
24	40	0\\
25	40	0\\
26	40	0\\
27	40	0\\
29	40	1\\
30	40	1\\
31	40	1\\
32	40	2\\
33	40	2\\
34	40	2\\
35	40	3\\
36	40	3\\
37	40	3\\
38	40	4\\
39	40	4\\
40	40	4\\
41	40	5\\
42	40	5\\
43	40	4\\
44	40	4\\
45	40	4\\
46	40	3\\
47	40	3\\
48	40	3\\
49	40	2\\
50	40	2\\
51	40	2\\
52	40	1\\
53	40	1\\
55	40	0\\
56	40	0\\
57	40	0\\
58	40	0\\
59	40	0\\
60	40	0\\
61	40	0\\
65	40	0\\
66	40	0\\
67	40	0\\
68	40	1\\
69	40	2\\
70	40	3\\
71	40	4\\
72	40	5\\
73	40	4\\
74	40	3\\
75	40	2\\
76	40	1\\
77	40	0\\
78	40	0\\
80	40	0\\
81	40	0\\
82	40	1\\
83	40	2\\
84	40	3\\
85	40	4\\
86	40	5\\
87	40	4\\
88	40	3\\
89	40	2\\
90	40	1\\
91	40	0\\
92	40	0\\
9	41	0\\
10	41	0\\
12	41	1\\
13	41	2\\
14	41	3\\
15	41	4\\
16	41	5\\
17	41	4\\
18	41	4\\
19	41	3\\
20	41	2\\
21	41	2\\
22	41	1\\
23	41	1\\
24	41	1\\
25	41	1\\
26	41	1\\
27	41	1\\
28	41	1\\
29	41	2\\
30	41	2\\
31	41	2\\
32	41	3\\
33	41	3\\
34	41	3\\
35	41	4\\
36	41	4\\
37	41	4\\
38	41	4\\
39	41	5\\
40	41	4\\
41	41	4\\
42	41	4\\
43	41	4\\
44	41	3\\
45	41	3\\
46	41	2\\
47	41	2\\
48	41	2\\
49	41	1\\
50	41	1\\
51	41	1\\
53	41	0\\
54	41	0\\
55	41	0\\
56	41	0\\
57	41	0\\
58	41	0\\
65	41	0\\
66	41	0\\
67	41	0\\
68	41	1\\
69	41	2\\
70	41	3\\
71	41	4\\
72	41	5\\
73	41	4\\
74	41	3\\
75	41	2\\
77	41	0\\
78	41	0\\
80	41	0\\
81	41	0\\
82	41	1\\
83	41	2\\
84	41	3\\
85	41	4\\
86	41	5\\
87	41	4\\
88	41	3\\
89	41	2\\
90	41	1\\
91	41	0\\
92	41	0\\
9	42	0\\
10	42	0\\
11	42	0\\
12	42	1\\
13	42	2\\
14	42	3\\
15	42	4\\
16	42	4\\
17	42	5\\
18	42	4\\
19	42	4\\
20	42	3\\
21	42	3\\
22	42	2\\
23	42	2\\
24	42	2\\
25	42	2\\
26	42	2\\
27	42	2\\
28	42	2\\
29	42	3\\
30	42	3\\
31	42	3\\
32	42	4\\
33	42	4\\
34	42	4\\
35	42	4\\
36	42	5\\
37	42	4\\
38	42	4\\
39	42	4\\
40	42	4\\
41	42	3\\
42	42	3\\
43	42	3\\
44	42	2\\
45	42	2\\
46	42	1\\
47	42	1\\
48	42	1\\
50	42	0\\
51	42	0\\
52	42	0\\
53	42	0\\
54	42	0\\
55	42	0\\
65	42	0\\
66	42	0\\
67	42	0\\
68	42	1\\
69	42	2\\
70	42	3\\
71	42	4\\
72	42	5\\
73	42	4\\
74	42	3\\
75	42	2\\
77	42	0\\
78	42	0\\
80	42	0\\
81	42	0\\
82	42	1\\
83	42	2\\
84	42	3\\
85	42	4\\
86	42	5\\
87	42	4\\
88	42	3\\
89	42	2\\
90	42	1\\
91	42	0\\
92	42	0\\
10	43	0\\
11	43	0\\
13	43	1\\
14	43	2\\
15	43	3\\
16	43	4\\
17	43	4\\
18	43	5\\
19	43	4\\
20	43	4\\
21	43	4\\
22	43	3\\
23	43	3\\
24	43	3\\
25	43	3\\
26	43	3\\
27	43	3\\
28	43	3\\
29	43	4\\
30	43	4\\
31	43	4\\
32	43	4\\
33	43	5\\
34	43	4\\
35	43	4\\
36	43	4\\
37	43	4\\
38	43	3\\
39	43	3\\
40	43	3\\
41	43	2\\
42	43	2\\
43	43	2\\
44	43	1\\
45	43	1\\
47	43	0\\
48	43	0\\
49	43	0\\
50	43	0\\
51	43	0\\
52	43	0\\
53	43	0\\
65	43	0\\
66	43	0\\
67	43	0\\
68	43	1\\
69	43	2\\
70	43	3\\
71	43	4\\
72	43	5\\
73	43	4\\
74	43	3\\
75	43	2\\
77	43	0\\
78	43	0\\
80	43	0\\
81	43	0\\
82	43	1\\
83	43	2\\
84	43	3\\
85	43	4\\
86	43	5\\
87	43	4\\
88	43	3\\
89	43	2\\
90	43	1\\
91	43	0\\
92	43	0\\
10	44	0\\
11	44	0\\
12	44	0\\
13	44	1\\
14	44	1\\
15	44	2\\
16	44	3\\
17	44	4\\
18	44	4\\
19	44	4\\
20	44	5\\
21	44	4\\
22	44	4\\
23	44	4\\
24	44	4\\
25	44	4\\
26	44	4\\
27	44	4\\
28	44	4\\
29	44	4\\
30	44	5\\
31	44	5\\
32	44	4\\
33	44	4\\
34	44	4\\
35	44	3\\
36	44	3\\
37	44	3\\
38	44	2\\
39	44	2\\
40	44	2\\
41	44	1\\
42	44	1\\
43	44	1\\
45	44	0\\
46	44	0\\
47	44	0\\
48	44	0\\
49	44	0\\
50	44	0\\
65	44	0\\
66	44	0\\
67	44	0\\
68	44	1\\
69	44	2\\
70	44	3\\
71	44	4\\
72	44	5\\
73	44	4\\
74	44	3\\
75	44	2\\
77	44	0\\
78	44	0\\
80	44	0\\
81	44	0\\
82	44	1\\
83	44	2\\
84	44	3\\
85	44	4\\
86	44	5\\
87	44	4\\
88	44	3\\
89	44	2\\
90	44	1\\
91	44	0\\
92	44	0\\
11	45	0\\
12	45	0\\
13	45	0\\
14	45	1\\
15	45	1\\
16	45	2\\
17	45	3\\
18	45	3\\
19	45	4\\
20	45	4\\
21	45	4\\
22	45	4\\
23	45	5\\
24	45	5\\
25	45	5\\
26	45	5\\
27	45	5\\
28	45	4\\
29	45	4\\
30	45	4\\
31	45	4\\
32	45	4\\
33	45	3\\
34	45	3\\
35	45	2\\
36	45	2\\
37	45	2\\
38	45	1\\
39	45	1\\
40	45	1\\
42	45	0\\
43	45	0\\
44	45	0\\
45	45	0\\
46	45	0\\
47	45	0\\
65	45	0\\
66	45	0\\
67	45	0\\
68	45	1\\
69	45	2\\
70	45	3\\
71	45	4\\
72	45	5\\
73	45	4\\
74	45	3\\
75	45	2\\
77	45	0\\
78	45	0\\
80	45	0\\
81	45	0\\
82	45	1\\
83	45	2\\
84	45	3\\
85	45	4\\
86	45	5\\
87	45	4\\
88	45	3\\
89	45	2\\
90	45	1\\
91	45	0\\
92	45	0\\
12	46	0\\
13	46	0\\
14	46	0\\
15	46	1\\
16	46	1\\
17	46	2\\
18	46	2\\
19	46	3\\
20	46	3\\
21	46	3\\
22	46	4\\
23	46	4\\
24	46	4\\
25	46	4\\
26	46	4\\
27	46	4\\
28	46	4\\
29	46	3\\
30	46	3\\
31	46	3\\
32	46	3\\
33	46	2\\
34	46	2\\
35	46	1\\
36	46	1\\
37	46	1\\
39	46	0\\
40	46	0\\
41	46	0\\
42	46	0\\
43	46	0\\
44	46	0\\
47	46	0\\
48	46	0\\
49	46	0\\
50	46	0\\
51	46	0\\
52	46	0\\
53	46	0\\
54	46	0\\
55	46	0\\
65	46	0\\
66	46	0\\
67	46	0\\
68	46	1\\
69	46	2\\
70	46	3\\
71	46	4\\
72	46	5\\
73	46	4\\
74	46	3\\
75	46	2\\
77	46	0\\
78	46	0\\
80	46	0\\
81	46	0\\
82	46	1\\
83	46	2\\
84	46	3\\
85	46	4\\
86	46	5\\
87	46	4\\
88	46	3\\
89	46	2\\
90	46	1\\
91	46	0\\
92	46	0\\
13	47	0\\
14	47	0\\
15	47	0\\
17	47	1\\
18	47	1\\
19	47	2\\
20	47	2\\
21	47	2\\
22	47	3\\
23	47	3\\
24	47	3\\
25	47	3\\
26	47	3\\
27	47	3\\
28	47	3\\
29	47	2\\
30	47	2\\
31	47	2\\
32	47	2\\
33	47	1\\
34	47	1\\
35	47	1\\
36	47	0\\
37	47	0\\
38	47	0\\
39	47	0\\
40	47	0\\
41	47	0\\
42	47	0\\
45	47	0\\
46	47	0\\
47	47	0\\
48	47	0\\
49	47	0\\
50	47	0\\
51	47	0\\
52	47	0\\
53	47	0\\
54	47	0\\
55	47	0\\
56	47	0\\
57	47	0\\
65	47	0\\
66	47	0\\
67	47	0\\
68	47	1\\
69	47	2\\
70	47	3\\
71	47	4\\
72	47	5\\
73	47	4\\
74	47	3\\
75	47	2\\
77	47	0\\
78	47	0\\
80	47	0\\
81	47	0\\
82	47	1\\
83	47	2\\
84	47	3\\
85	47	4\\
86	47	5\\
87	47	4\\
88	47	3\\
89	47	2\\
90	47	1\\
91	47	0\\
92	47	0\\
14	48	0\\
15	48	0\\
16	48	0\\
17	48	0\\
19	48	1\\
20	48	1\\
21	48	1\\
22	48	2\\
23	48	2\\
24	48	2\\
25	48	2\\
26	48	2\\
27	48	2\\
28	48	2\\
29	48	1\\
30	48	1\\
31	48	1\\
32	48	1\\
34	48	0\\
35	48	0\\
36	48	0\\
37	48	0\\
38	48	0\\
39	48	0\\
43	48	0\\
44	48	0\\
45	48	0\\
46	48	0\\
47	48	0\\
50	48	1\\
51	48	1\\
55	48	0\\
56	48	0\\
57	48	0\\
58	48	0\\
59	48	0\\
65	48	0\\
66	48	0\\
67	48	0\\
68	48	1\\
69	48	2\\
70	48	3\\
71	48	4\\
72	48	5\\
73	48	4\\
74	48	3\\
75	48	2\\
77	48	0\\
78	48	0\\
80	48	0\\
81	48	0\\
82	48	1\\
83	48	2\\
84	48	3\\
85	48	4\\
86	48	5\\
87	48	4\\
88	48	3\\
89	48	2\\
90	48	1\\
91	48	0\\
92	48	0\\
15	49	0\\
16	49	0\\
17	49	0\\
18	49	0\\
19	49	0\\
20	49	0\\
22	49	1\\
23	49	1\\
24	49	1\\
25	49	1\\
26	49	1\\
27	49	1\\
30	49	0\\
31	49	0\\
32	49	0\\
33	49	0\\
34	49	0\\
35	49	0\\
36	49	0\\
37	49	0\\
42	49	0\\
43	49	0\\
44	49	0\\
45	49	0\\
46	49	1\\
47	49	1\\
48	49	1\\
49	49	2\\
50	49	2\\
51	49	2\\
52	49	2\\
53	49	2\\
54	49	1\\
55	49	1\\
56	49	1\\
57	49	0\\
58	49	0\\
59	49	0\\
60	49	0\\
65	49	0\\
66	49	0\\
67	49	0\\
68	49	1\\
69	49	2\\
70	49	3\\
71	49	4\\
72	49	5\\
73	49	4\\
74	49	3\\
75	49	2\\
77	49	0\\
78	49	0\\
80	49	0\\
81	49	0\\
82	49	1\\
83	49	2\\
84	49	3\\
85	49	4\\
86	49	5\\
87	49	4\\
88	49	3\\
89	49	2\\
90	49	1\\
91	49	0\\
92	49	0\\
17	50	0\\
18	50	0\\
19	50	0\\
20	50	0\\
21	50	0\\
22	50	0\\
23	50	0\\
24	50	0\\
25	50	0\\
26	50	0\\
27	50	0\\
28	50	0\\
29	50	0\\
30	50	0\\
31	50	0\\
32	50	0\\
33	50	0\\
34	50	0\\
41	50	0\\
42	50	0\\
43	50	0\\
44	50	1\\
45	50	1\\
46	50	1\\
47	50	2\\
48	50	2\\
49	50	3\\
50	50	3\\
51	50	3\\
52	50	3\\
53	50	3\\
54	50	2\\
55	50	2\\
56	50	1\\
57	50	1\\
59	50	0\\
60	50	0\\
61	50	0\\
65	50	0\\
66	50	0\\
67	50	0\\
68	50	1\\
69	50	2\\
70	50	3\\
71	50	4\\
72	50	5\\
73	50	4\\
74	50	3\\
75	50	2\\
77	50	0\\
78	50	0\\
80	50	0\\
81	50	0\\
82	50	1\\
83	50	2\\
84	50	3\\
85	50	4\\
86	50	5\\
87	50	4\\
88	50	3\\
89	50	2\\
90	50	1\\
91	50	0\\
92	50	0\\
20	51	0\\
21	51	0\\
22	51	0\\
23	51	0\\
24	51	0\\
25	51	0\\
26	51	0\\
27	51	0\\
28	51	0\\
29	51	0\\
30	51	0\\
40	51	0\\
41	51	0\\
42	51	0\\
43	51	1\\
44	51	1\\
45	51	2\\
46	51	2\\
47	51	3\\
48	51	3\\
49	51	4\\
50	51	4\\
51	51	4\\
52	51	4\\
53	51	4\\
54	51	3\\
55	51	3\\
56	51	2\\
57	51	2\\
58	51	1\\
60	51	0\\
61	51	0\\
62	51	0\\
65	51	0\\
66	51	0\\
67	51	0\\
68	51	1\\
69	51	2\\
70	51	3\\
71	51	4\\
72	51	5\\
73	51	4\\
74	51	3\\
75	51	2\\
77	51	0\\
78	51	0\\
80	51	0\\
81	51	0\\
82	51	1\\
83	51	2\\
84	51	3\\
85	51	4\\
86	51	5\\
87	51	4\\
88	51	3\\
89	51	2\\
90	51	1\\
91	51	0\\
92	51	0\\
39	52	0\\
40	52	0\\
41	52	0\\
42	52	1\\
43	52	1\\
44	52	2\\
45	52	3\\
46	52	3\\
47	52	4\\
48	52	4\\
49	52	4\\
50	52	5\\
51	52	5\\
52	52	5\\
53	52	4\\
54	52	4\\
55	52	4\\
56	52	3\\
57	52	3\\
58	52	2\\
59	52	1\\
61	52	0\\
62	52	0\\
63	52	0\\
65	52	0\\
66	52	0\\
67	52	0\\
68	52	1\\
69	52	2\\
70	52	3\\
71	52	4\\
72	52	5\\
73	52	4\\
74	52	3\\
75	52	2\\
77	52	0\\
78	52	0\\
80	52	0\\
81	52	0\\
82	52	1\\
83	52	2\\
84	52	3\\
85	52	4\\
86	52	5\\
87	52	4\\
88	52	3\\
89	52	2\\
90	52	1\\
91	52	0\\
92	52	0\\
39	53	0\\
40	53	0\\
42	53	1\\
43	53	2\\
44	53	3\\
45	53	4\\
46	53	4\\
47	53	4\\
48	53	5\\
49	53	4\\
50	53	4\\
51	53	4\\
52	53	4\\
53	53	4\\
54	53	5\\
55	53	4\\
56	53	4\\
57	53	4\\
58	53	3\\
59	53	2\\
60	53	1\\
62	53	0\\
63	53	0\\
65	53	0\\
66	53	0\\
68	53	1\\
69	53	2\\
70	53	3\\
71	53	4\\
72	53	5\\
73	53	4\\
74	53	3\\
75	53	2\\
77	53	0\\
78	53	0\\
80	53	0\\
81	53	0\\
82	53	1\\
83	53	2\\
84	53	3\\
85	53	4\\
86	53	5\\
87	53	4\\
88	53	3\\
89	53	2\\
90	53	1\\
91	53	0\\
92	53	0\\
21	54	0\\
22	54	0\\
23	54	0\\
24	54	0\\
25	54	0\\
38	54	0\\
39	54	0\\
40	54	0\\
41	54	1\\
42	54	2\\
43	54	3\\
44	54	4\\
45	54	4\\
46	54	5\\
47	54	4\\
48	54	4\\
49	54	4\\
50	54	3\\
51	54	3\\
52	54	3\\
53	54	4\\
54	54	4\\
55	54	4\\
56	54	5\\
57	54	4\\
58	54	4\\
59	54	3\\
60	54	2\\
61	54	1\\
62	54	0\\
63	54	0\\
64	54	0\\
65	54	0\\
66	54	0\\
68	54	2\\
69	54	3\\
70	54	4\\
71	54	4\\
72	54	5\\
73	54	4\\
74	54	3\\
75	54	2\\
77	54	0\\
78	54	0\\
80	54	0\\
81	54	0\\
82	54	1\\
83	54	2\\
84	54	3\\
85	54	4\\
86	54	5\\
87	54	4\\
88	54	3\\
89	54	2\\
90	54	1\\
91	54	0\\
92	54	0\\
17	55	0\\
18	55	0\\
19	55	0\\
20	55	0\\
21	55	0\\
22	55	0\\
23	55	0\\
24	55	0\\
25	55	0\\
26	55	0\\
27	55	0\\
28	55	0\\
29	55	0\\
38	55	0\\
39	55	0\\
41	55	1\\
42	55	2\\
43	55	3\\
44	55	4\\
45	55	5\\
46	55	4\\
47	55	4\\
48	55	3\\
49	55	3\\
50	55	2\\
51	55	2\\
52	55	2\\
53	55	3\\
54	55	3\\
55	55	4\\
56	55	4\\
57	55	5\\
58	55	4\\
59	55	3\\
60	55	2\\
61	55	1\\
62	55	1\\
63	55	0\\
64	55	0\\
65	55	0\\
66	55	0\\
68	55	2\\
69	55	3\\
70	55	4\\
71	55	5\\
72	55	5\\
73	55	4\\
74	55	3\\
75	55	2\\
77	55	0\\
78	55	0\\
80	55	0\\
81	55	0\\
82	55	1\\
83	55	2\\
84	55	3\\
85	55	4\\
86	55	5\\
87	55	4\\
88	55	3\\
89	55	2\\
90	55	1\\
91	55	0\\
92	55	0\\
15	56	0\\
16	56	0\\
17	56	0\\
18	56	0\\
19	56	0\\
20	56	0\\
21	56	0\\
25	56	0\\
26	56	0\\
27	56	0\\
28	56	0\\
29	56	0\\
30	56	0\\
31	56	0\\
32	56	0\\
37	56	0\\
38	56	0\\
39	56	0\\
40	56	1\\
41	56	2\\
42	56	3\\
43	56	4\\
44	56	4\\
45	56	4\\
46	56	4\\
47	56	3\\
48	56	2\\
49	56	2\\
50	56	1\\
51	56	1\\
52	56	1\\
53	56	2\\
54	56	2\\
55	56	3\\
56	56	4\\
57	56	4\\
58	56	4\\
59	56	4\\
60	56	3\\
61	56	2\\
62	56	1\\
63	56	0\\
64	56	0\\
65	56	0\\
66	56	0\\
68	56	2\\
69	56	3\\
70	56	4\\
71	56	5\\
72	56	5\\
73	56	4\\
74	56	3\\
75	56	2\\
77	56	0\\
78	56	0\\
80	56	0\\
81	56	0\\
82	56	1\\
83	56	2\\
84	56	3\\
85	56	4\\
86	56	5\\
87	56	4\\
88	56	3\\
89	56	2\\
90	56	1\\
91	56	0\\
92	56	0\\
13	57	0\\
14	57	0\\
15	57	0\\
16	57	0\\
17	57	0\\
19	57	1\\
20	57	1\\
21	57	1\\
22	57	1\\
23	57	2\\
24	57	1\\
25	57	1\\
26	57	1\\
27	57	1\\
29	57	0\\
30	57	0\\
31	57	0\\
32	57	0\\
33	57	0\\
37	57	0\\
38	57	0\\
40	57	1\\
41	57	2\\
42	57	3\\
43	57	4\\
44	57	5\\
45	57	4\\
46	57	3\\
47	57	2\\
48	57	1\\
49	57	1\\
51	57	0\\
53	57	1\\
54	57	1\\
55	57	2\\
56	57	3\\
57	57	4\\
58	57	5\\
59	57	4\\
60	57	3\\
61	57	2\\
62	57	1\\
63	57	1\\
64	57	0\\
65	57	0\\
66	57	0\\
68	57	2\\
69	57	3\\
70	57	4\\
71	57	5\\
72	57	5\\
73	57	4\\
74	57	3\\
75	57	2\\
77	57	0\\
78	57	0\\
80	57	0\\
81	57	0\\
82	57	1\\
83	57	2\\
84	57	3\\
85	57	4\\
86	57	5\\
87	57	4\\
88	57	3\\
89	57	2\\
90	57	1\\
91	57	0\\
92	57	0\\
12	58	0\\
13	58	0\\
14	58	0\\
15	58	0\\
17	58	1\\
18	58	1\\
19	58	2\\
20	58	2\\
21	58	2\\
22	58	2\\
23	58	3\\
24	58	2\\
25	58	2\\
26	58	2\\
27	58	2\\
28	58	1\\
29	58	1\\
30	58	1\\
32	58	0\\
33	58	0\\
34	58	0\\
35	58	0\\
37	58	0\\
38	58	0\\
39	58	1\\
40	58	2\\
41	58	3\\
42	58	4\\
43	58	4\\
44	58	4\\
45	58	4\\
46	58	3\\
47	58	2\\
48	58	1\\
49	58	0\\
50	58	0\\
51	58	0\\
52	58	0\\
53	58	0\\
54	58	1\\
55	58	2\\
56	58	3\\
57	58	4\\
58	58	4\\
59	58	4\\
60	58	4\\
61	58	3\\
62	58	2\\
63	58	1\\
65	58	0\\
66	58	0\\
68	58	2\\
69	58	3\\
70	58	4\\
71	58	5\\
72	58	5\\
73	58	4\\
74	58	3\\
75	58	2\\
77	58	0\\
78	58	0\\
80	58	0\\
81	58	0\\
82	58	1\\
83	58	2\\
84	58	3\\
85	58	4\\
86	58	5\\
87	58	4\\
88	58	3\\
89	58	2\\
90	58	1\\
91	58	0\\
92	58	0\\
11	59	0\\
12	59	0\\
13	59	0\\
15	59	1\\
16	59	1\\
17	59	2\\
18	59	2\\
19	59	3\\
20	59	3\\
21	59	3\\
22	59	3\\
23	59	4\\
24	59	3\\
25	59	3\\
26	59	3\\
27	59	3\\
28	59	2\\
29	59	2\\
30	59	2\\
31	59	1\\
32	59	1\\
33	59	0\\
34	59	0\\
35	59	0\\
36	59	0\\
37	59	0\\
38	59	0\\
39	59	1\\
40	59	2\\
41	59	3\\
42	59	4\\
43	59	5\\
44	59	4\\
45	59	3\\
46	59	2\\
47	59	1\\
49	59	0\\
50	59	0\\
51	59	0\\
52	59	0\\
53	59	0\\
55	59	1\\
56	59	2\\
57	59	3\\
58	59	4\\
59	59	4\\
60	59	4\\
61	59	4\\
62	59	3\\
63	59	2\\
64	59	1\\
66	59	0\\
67	59	1\\
68	59	2\\
69	59	3\\
70	59	4\\
71	59	5\\
72	59	5\\
73	59	4\\
74	59	3\\
75	59	2\\
77	59	0\\
78	59	0\\
80	59	0\\
81	59	0\\
82	59	1\\
83	59	2\\
84	59	3\\
85	59	4\\
86	59	5\\
87	59	4\\
88	59	3\\
89	59	2\\
90	59	1\\
91	59	0\\
92	59	0\\
10	60	0\\
11	60	0\\
12	60	0\\
14	60	1\\
15	60	2\\
16	60	2\\
17	60	3\\
18	60	3\\
19	60	4\\
20	60	4\\
21	60	4\\
22	60	4\\
23	60	4\\
24	60	4\\
25	60	4\\
26	60	4\\
27	60	4\\
28	60	3\\
29	60	3\\
30	60	3\\
31	60	2\\
32	60	1\\
33	60	1\\
35	60	0\\
36	60	0\\
37	60	0\\
38	60	1\\
39	60	1\\
40	60	2\\
41	60	3\\
42	60	4\\
43	60	4\\
44	60	4\\
45	60	3\\
46	60	2\\
47	60	1\\
48	60	0\\
49	60	0\\
50	60	0\\
52	60	0\\
53	60	0\\
54	60	0\\
56	60	1\\
57	60	2\\
58	60	3\\
59	60	4\\
60	60	5\\
61	60	4\\
62	60	4\\
63	60	3\\
64	60	2\\
65	60	1\\
66	60	1\\
67	60	1\\
68	60	2\\
69	60	3\\
70	60	4\\
71	60	5\\
72	60	5\\
73	60	4\\
74	60	3\\
75	60	2\\
77	60	0\\
78	60	0\\
80	60	0\\
81	60	0\\
82	60	1\\
83	60	2\\
84	60	3\\
85	60	4\\
86	60	5\\
87	60	4\\
88	60	3\\
89	60	2\\
90	60	1\\
91	60	0\\
92	60	0\\
9	61	0\\
10	61	0\\
11	61	0\\
13	61	1\\
14	61	2\\
15	61	3\\
16	61	3\\
17	61	4\\
18	61	4\\
19	61	4\\
20	61	5\\
21	61	5\\
22	61	5\\
23	61	5\\
24	61	5\\
25	61	5\\
26	61	5\\
27	61	4\\
28	61	4\\
29	61	4\\
30	61	4\\
31	61	3\\
32	61	2\\
33	61	2\\
34	61	1\\
35	61	1\\
38	61	1\\
39	61	2\\
40	61	3\\
41	61	4\\
42	61	4\\
43	61	4\\
44	61	3\\
45	61	2\\
46	61	1\\
48	61	0\\
49	61	0\\
53	61	0\\
54	61	0\\
55	61	0\\
56	61	1\\
57	61	2\\
58	61	3\\
59	61	4\\
60	61	4\\
61	61	5\\
62	61	4\\
63	61	4\\
64	61	3\\
65	61	2\\
66	61	2\\
67	61	2\\
68	61	3\\
69	61	4\\
70	61	4\\
71	61	5\\
72	61	5\\
73	61	4\\
74	61	3\\
75	61	2\\
77	61	0\\
78	61	0\\
80	61	0\\
81	61	0\\
82	61	1\\
83	61	2\\
84	61	3\\
85	61	4\\
86	61	5\\
87	61	4\\
88	61	3\\
89	61	2\\
90	61	1\\
91	61	0\\
92	61	0\\
9	62	0\\
10	62	0\\
12	62	1\\
13	62	2\\
14	62	3\\
15	62	4\\
16	62	4\\
17	62	4\\
18	62	5\\
19	62	4\\
20	62	4\\
21	62	4\\
22	62	4\\
23	62	4\\
24	62	4\\
25	62	4\\
26	62	4\\
27	62	4\\
28	62	4\\
29	62	5\\
30	62	4\\
31	62	4\\
32	62	3\\
33	62	3\\
34	62	2\\
35	62	2\\
36	62	2\\
37	62	2\\
38	62	2\\
39	62	3\\
40	62	4\\
41	62	4\\
42	62	5\\
43	62	4\\
44	62	3\\
45	62	2\\
46	62	1\\
47	62	0\\
48	62	0\\
49	62	0\\
54	62	0\\
55	62	0\\
57	62	1\\
58	62	2\\
59	62	3\\
60	62	4\\
61	62	5\\
62	62	5\\
63	62	4\\
64	62	4\\
65	62	3\\
66	62	3\\
67	62	3\\
68	62	4\\
69	62	4\\
70	62	5\\
71	62	6\\
72	62	5\\
73	62	4\\
74	62	3\\
75	62	2\\
77	62	0\\
78	62	0\\
80	62	0\\
81	62	0\\
82	62	1\\
83	62	2\\
84	62	3\\
85	62	4\\
86	62	5\\
87	62	4\\
88	62	3\\
89	62	2\\
90	62	1\\
91	62	0\\
92	62	0\\
8	63	0\\
9	63	0\\
10	63	0\\
11	63	1\\
12	63	2\\
13	63	3\\
14	63	4\\
15	63	4\\
16	63	5\\
17	63	4\\
18	63	4\\
19	63	4\\
20	63	3\\
21	63	3\\
22	63	3\\
23	63	3\\
24	63	3\\
25	63	3\\
26	63	3\\
27	63	3\\
28	63	4\\
29	63	4\\
30	63	4\\
31	63	4\\
32	63	4\\
33	63	4\\
34	63	3\\
35	63	3\\
36	63	3\\
37	63	3\\
38	63	3\\
39	63	4\\
40	63	4\\
41	63	5\\
42	63	4\\
43	63	4\\
44	63	3\\
45	63	2\\
46	63	1\\
47	63	0\\
48	63	0\\
54	63	0\\
55	63	0\\
56	63	0\\
57	63	1\\
58	63	2\\
59	63	3\\
60	63	4\\
61	63	4\\
62	63	5\\
63	63	5\\
64	63	4\\
65	63	4\\
66	63	4\\
67	63	4\\
68	63	4\\
69	63	5\\
70	63	6\\
71	63	6\\
72	63	5\\
73	63	4\\
74	63	3\\
75	63	2\\
77	63	0\\
78	63	0\\
80	63	0\\
81	63	0\\
82	63	1\\
83	63	2\\
84	63	3\\
85	63	4\\
86	63	5\\
87	63	4\\
88	63	3\\
89	63	2\\
90	63	1\\
91	63	0\\
92	63	0\\
8	64	0\\
9	64	0\\
11	64	1\\
12	64	2\\
13	64	3\\
14	64	4\\
15	64	5\\
16	64	4\\
17	64	4\\
18	64	3\\
19	64	3\\
20	64	2\\
21	64	2\\
22	64	2\\
23	64	2\\
24	64	2\\
25	64	2\\
26	64	2\\
27	64	2\\
28	64	3\\
29	64	3\\
30	64	4\\
31	64	4\\
32	64	5\\
33	64	4\\
34	64	4\\
35	64	4\\
36	64	4\\
37	64	4\\
38	64	4\\
39	64	4\\
40	64	5\\
41	64	5\\
42	64	4\\
43	64	3\\
44	64	2\\
45	64	1\\
47	64	0\\
48	64	0\\
55	64	0\\
56	64	0\\
58	64	1\\
59	64	2\\
60	64	3\\
61	64	4\\
62	64	4\\
63	64	5\\
64	64	5\\
65	64	5\\
66	64	5\\
67	64	5\\
68	64	5\\
69	64	6\\
70	64	6\\
71	64	6\\
72	64	5\\
73	64	4\\
74	64	3\\
75	64	2\\
77	64	0\\
78	64	0\\
80	64	0\\
81	64	0\\
82	64	1\\
83	64	2\\
84	64	3\\
85	64	4\\
86	64	5\\
87	64	4\\
88	64	3\\
89	64	2\\
90	64	1\\
91	64	0\\
92	64	0\\
7	65	0\\
8	65	0\\
9	65	0\\
10	65	1\\
11	65	2\\
12	65	3\\
13	65	4\\
14	65	4\\
15	65	4\\
16	65	4\\
17	65	3\\
18	65	2\\
19	65	2\\
20	65	1\\
21	65	1\\
22	65	1\\
25	65	1\\
26	65	1\\
27	65	1\\
28	65	2\\
29	65	2\\
30	65	3\\
31	65	4\\
32	65	4\\
33	65	4\\
34	65	5\\
35	65	5\\
36	65	5\\
37	65	5\\
38	65	5\\
39	65	5\\
40	65	5\\
41	65	4\\
42	65	4\\
43	65	3\\
44	65	2\\
45	65	1\\
46	65	0\\
47	65	0\\
48	65	0\\
56	65	0\\
57	65	0\\
59	65	1\\
60	65	2\\
61	65	3\\
62	65	4\\
63	65	5\\
64	65	6\\
65	65	6\\
66	65	6\\
67	65	6\\
68	65	6\\
69	65	7\\
70	65	6\\
71	65	5\\
72	65	4\\
73	65	4\\
74	65	3\\
75	65	2\\
77	65	0\\
78	65	0\\
80	65	0\\
81	65	0\\
82	65	1\\
83	65	2\\
84	65	3\\
85	65	4\\
86	65	5\\
87	65	4\\
88	65	3\\
89	65	2\\
90	65	1\\
91	65	0\\
92	65	0\\
7	66	0\\
8	66	0\\
10	66	1\\
11	66	2\\
12	66	3\\
13	66	4\\
14	66	4\\
15	66	4\\
16	66	3\\
17	66	2\\
18	66	1\\
19	66	1\\
21	66	0\\
22	66	0\\
23	66	0\\
24	66	0\\
25	66	0\\
26	66	0\\
28	66	1\\
29	66	1\\
30	66	2\\
31	66	3\\
32	66	3\\
33	66	4\\
34	66	4\\
35	66	5\\
36	66	6\\
37	66	6\\
38	66	6\\
39	66	6\\
40	66	5\\
41	66	4\\
42	66	3\\
43	66	2\\
44	66	1\\
46	66	0\\
47	66	0\\
56	66	0\\
57	66	0\\
58	66	0\\
59	66	1\\
60	66	2\\
61	66	3\\
62	66	4\\
63	66	4\\
64	66	5\\
65	66	6\\
66	66	7\\
67	66	7\\
68	66	7\\
69	66	7\\
70	66	6\\
71	66	5\\
72	66	4\\
73	66	3\\
74	66	2\\
75	66	1\\
77	66	0\\
78	66	0\\
80	66	0\\
81	66	0\\
82	66	1\\
83	66	2\\
84	66	3\\
85	66	4\\
86	66	5\\
87	66	4\\
88	66	3\\
89	66	2\\
90	66	1\\
91	66	0\\
92	66	0\\
6	67	0\\
7	67	0\\
8	67	0\\
9	67	1\\
10	67	2\\
11	67	3\\
12	67	4\\
13	67	4\\
14	67	4\\
15	67	3\\
16	67	2\\
17	67	1\\
18	67	1\\
19	67	0\\
20	67	0\\
21	67	0\\
22	67	0\\
23	67	0\\
24	67	0\\
25	67	0\\
26	67	0\\
27	67	0\\
28	67	0\\
29	67	1\\
30	67	1\\
31	67	2\\
32	67	2\\
33	67	3\\
34	67	4\\
35	67	4\\
36	67	5\\
37	67	5\\
38	67	5\\
39	67	5\\
40	67	4\\
41	67	4\\
42	67	3\\
43	67	2\\
44	67	1\\
45	67	0\\
46	67	0\\
47	67	0\\
57	67	0\\
58	67	0\\
60	67	1\\
61	67	2\\
62	67	3\\
63	67	4\\
64	67	4\\
65	67	5\\
66	67	6\\
67	67	7\\
68	67	7\\
69	67	7\\
70	67	6\\
71	67	5\\
72	67	4\\
73	67	3\\
74	67	2\\
75	67	1\\
76	67	0\\
77	67	0\\
78	67	0\\
80	67	0\\
81	67	0\\
82	67	1\\
83	67	2\\
84	67	3\\
85	67	4\\
86	67	5\\
87	67	4\\
88	67	3\\
89	67	2\\
90	67	1\\
91	67	0\\
92	67	0\\
6	68	0\\
7	68	0\\
9	68	1\\
10	68	2\\
11	68	3\\
12	68	4\\
13	68	4\\
14	68	4\\
15	68	3\\
16	68	2\\
17	68	1\\
18	68	0\\
19	68	0\\
20	68	0\\
21	68	0\\
26	68	0\\
27	68	0\\
28	68	0\\
29	68	0\\
31	68	1\\
32	68	1\\
33	68	2\\
34	68	3\\
35	68	4\\
36	68	4\\
37	68	4\\
38	68	4\\
39	68	4\\
40	68	4\\
41	68	3\\
42	68	2\\
43	68	1\\
45	68	0\\
46	68	0\\
57	68	0\\
58	68	0\\
59	68	0\\
60	68	1\\
61	68	1\\
62	68	2\\
63	68	3\\
64	68	4\\
65	68	5\\
66	68	5\\
67	68	6\\
68	68	6\\
69	68	6\\
70	68	6\\
71	68	5\\
72	68	4\\
73	68	3\\
74	68	2\\
75	68	1\\
76	68	0\\
77	68	0\\
80	68	0\\
81	68	0\\
82	68	1\\
83	68	2\\
84	68	3\\
85	68	4\\
86	68	5\\
87	68	4\\
88	68	3\\
89	68	2\\
90	68	1\\
91	68	0\\
92	68	0\\
6	69	0\\
7	69	0\\
9	69	2\\
10	69	3\\
11	69	4\\
12	69	4\\
13	69	4\\
14	69	3\\
15	69	2\\
16	69	1\\
18	69	0\\
19	69	0\\
28	69	0\\
29	69	0\\
30	69	0\\
31	69	0\\
32	69	1\\
33	69	1\\
34	69	2\\
35	69	3\\
36	69	3\\
37	69	3\\
38	69	4\\
39	69	4\\
40	69	3\\
41	69	2\\
42	69	1\\
43	69	1\\
44	69	0\\
45	69	0\\
46	69	0\\
58	69	0\\
59	69	0\\
60	69	0\\
61	69	1\\
62	69	2\\
63	69	3\\
64	69	4\\
65	69	4\\
66	69	4\\
67	69	5\\
68	69	5\\
69	69	5\\
70	69	5\\
71	69	4\\
72	69	4\\
73	69	3\\
74	69	2\\
75	69	1\\
76	69	0\\
77	69	0\\
80	69	0\\
81	69	0\\
82	69	1\\
83	69	2\\
84	69	3\\
85	69	4\\
86	69	5\\
87	69	4\\
88	69	3\\
89	69	2\\
90	69	1\\
91	69	0\\
92	69	0\\
6	70	0\\
7	70	0\\
8	70	1\\
9	70	2\\
10	70	3\\
11	70	4\\
12	70	5\\
13	70	4\\
14	70	3\\
15	70	2\\
16	70	1\\
17	70	0\\
18	70	0\\
19	70	0\\
29	70	0\\
30	70	0\\
31	70	0\\
32	70	0\\
33	70	1\\
34	70	1\\
35	70	2\\
36	70	2\\
37	70	2\\
38	70	3\\
39	70	3\\
40	70	2\\
41	70	1\\
42	70	1\\
43	70	0\\
44	70	0\\
45	70	0\\
59	70	0\\
60	70	0\\
62	70	1\\
63	70	2\\
64	70	3\\
65	70	3\\
66	70	4\\
67	70	4\\
68	70	4\\
69	70	4\\
70	70	4\\
71	70	4\\
72	70	3\\
73	70	2\\
74	70	1\\
76	70	0\\
77	70	0\\
80	70	0\\
81	70	0\\
82	70	1\\
83	70	2\\
84	70	3\\
85	70	4\\
86	70	5\\
87	70	4\\
88	70	3\\
89	70	2\\
90	70	1\\
91	70	0\\
92	70	0\\
6	71	0\\
7	71	0\\
8	71	1\\
9	71	2\\
10	71	3\\
11	71	4\\
12	71	5\\
13	71	4\\
14	71	3\\
15	71	2\\
16	71	1\\
17	71	0\\
18	71	0\\
31	71	0\\
32	71	0\\
33	71	0\\
35	71	1\\
36	71	1\\
37	71	1\\
38	71	2\\
39	71	2\\
40	71	1\\
41	71	1\\
42	71	0\\
43	71	0\\
44	71	0\\
59	71	0\\
60	71	0\\
61	71	0\\
63	71	1\\
64	71	2\\
65	71	2\\
66	71	3\\
67	71	3\\
68	71	4\\
69	71	4\\
70	71	3\\
71	71	3\\
72	71	2\\
73	71	1\\
75	71	0\\
76	71	0\\
77	71	0\\
80	71	0\\
81	71	0\\
82	71	1\\
83	71	2\\
84	71	3\\
85	71	4\\
86	71	5\\
87	71	4\\
88	71	3\\
89	71	2\\
90	71	1\\
91	71	0\\
92	71	0\\
6	72	0\\
7	72	0\\
8	72	1\\
9	72	2\\
10	72	3\\
11	72	4\\
12	72	5\\
13	72	4\\
14	72	3\\
15	72	2\\
16	72	1\\
17	72	0\\
18	72	0\\
32	72	0\\
33	72	0\\
34	72	0\\
35	72	0\\
36	72	0\\
38	72	1\\
41	72	0\\
42	72	0\\
43	72	0\\
44	72	0\\
60	72	0\\
61	72	0\\
62	72	0\\
64	72	1\\
65	72	1\\
66	72	2\\
67	72	2\\
68	72	3\\
69	72	3\\
70	72	2\\
71	72	2\\
72	72	1\\
73	72	1\\
74	72	0\\
75	72	0\\
76	72	0\\
80	72	0\\
81	72	0\\
82	72	1\\
83	72	2\\
84	72	3\\
85	72	4\\
86	72	5\\
87	72	4\\
88	72	3\\
89	72	2\\
90	72	1\\
91	72	0\\
92	72	0\\
93	72	0\\
6	73	0\\
7	73	0\\
8	73	1\\
9	73	2\\
10	73	3\\
11	73	4\\
12	73	5\\
13	73	4\\
14	73	3\\
15	73	2\\
17	73	0\\
18	73	0\\
33	73	0\\
34	73	0\\
35	73	0\\
36	73	0\\
37	73	0\\
38	73	0\\
39	73	0\\
40	73	0\\
41	73	0\\
42	73	0\\
61	73	0\\
62	73	0\\
63	73	0\\
64	73	0\\
65	73	1\\
66	73	1\\
67	73	1\\
68	73	2\\
69	73	2\\
70	73	1\\
71	73	1\\
73	73	0\\
74	73	0\\
75	73	0\\
80	73	0\\
81	73	0\\
82	73	1\\
83	73	2\\
84	73	3\\
85	73	4\\
86	73	5\\
87	73	4\\
88	73	3\\
89	73	2\\
90	73	1\\
91	73	0\\
92	73	0\\
93	73	0\\
6	74	0\\
7	74	0\\
8	74	1\\
9	74	2\\
10	74	3\\
11	74	4\\
12	74	5\\
13	74	4\\
14	74	3\\
15	74	2\\
17	74	0\\
18	74	0\\
35	74	0\\
36	74	0\\
37	74	0\\
38	74	0\\
39	74	0\\
40	74	0\\
41	74	0\\
62	74	0\\
63	74	0\\
64	74	0\\
65	74	0\\
66	74	0\\
71	74	0\\
72	74	0\\
73	74	0\\
74	74	0\\
80	74	0\\
81	74	0\\
82	74	1\\
83	74	2\\
84	74	3\\
85	74	4\\
86	74	5\\
87	74	4\\
88	74	3\\
89	74	2\\
90	74	1\\
91	74	0\\
92	74	0\\
93	74	0\\
6	75	0\\
7	75	0\\
8	75	1\\
9	75	2\\
10	75	3\\
11	75	4\\
12	75	5\\
13	75	4\\
14	75	3\\
15	75	2\\
16	75	1\\
17	75	0\\
18	75	0\\
64	75	0\\
65	75	0\\
66	75	0\\
67	75	0\\
68	75	0\\
69	75	0\\
70	75	0\\
71	75	0\\
72	75	0\\
73	75	0\\
80	75	0\\
81	75	0\\
82	75	1\\
83	75	2\\
84	75	3\\
85	75	4\\
86	75	5\\
87	75	4\\
88	75	3\\
89	75	2\\
90	75	1\\
91	75	0\\
92	75	0\\
6	76	0\\
7	76	0\\
8	76	1\\
9	76	2\\
10	76	3\\
11	76	4\\
12	76	5\\
13	76	4\\
14	76	3\\
15	76	2\\
16	76	1\\
17	76	0\\
18	76	0\\
66	76	0\\
67	76	0\\
68	76	0\\
69	76	0\\
70	76	0\\
71	76	0\\
80	76	0\\
81	76	0\\
82	76	1\\
83	76	2\\
84	76	3\\
85	76	4\\
86	76	5\\
87	76	4\\
88	76	3\\
89	76	2\\
90	76	1\\
91	76	0\\
92	76	0\\
6	77	0\\
7	77	0\\
8	77	1\\
9	77	2\\
10	77	3\\
11	77	4\\
12	77	5\\
13	77	4\\
14	77	3\\
15	77	2\\
16	77	1\\
17	77	0\\
18	77	0\\
19	77	0\\
80	77	0\\
81	77	0\\
82	77	1\\
83	77	2\\
84	77	3\\
85	77	4\\
86	77	5\\
87	77	4\\
88	77	3\\
89	77	2\\
90	77	1\\
91	77	0\\
92	77	0\\
6	78	0\\
7	78	0\\
8	78	1\\
9	78	2\\
10	78	3\\
11	78	4\\
12	78	5\\
13	78	4\\
14	78	3\\
15	78	2\\
16	78	1\\
18	78	0\\
19	78	0\\
80	78	0\\
81	78	0\\
82	78	1\\
83	78	2\\
84	78	3\\
85	78	4\\
86	78	5\\
87	78	4\\
88	78	3\\
89	78	2\\
90	78	1\\
91	78	0\\
92	78	0\\
6	79	0\\
7	79	0\\
9	79	2\\
10	79	3\\
11	79	4\\
12	79	4\\
13	79	4\\
14	79	4\\
15	79	3\\
16	79	2\\
17	79	1\\
18	79	0\\
19	79	0\\
20	79	0\\
45	79	0\\
46	79	0\\
47	79	0\\
48	79	0\\
49	79	0\\
50	79	0\\
51	79	0\\
52	79	0\\
53	79	0\\
54	79	0\\
55	79	0\\
56	79	0\\
57	79	0\\
58	79	0\\
59	79	0\\
60	79	0\\
61	79	0\\
79	79	0\\
80	79	0\\
81	79	0\\
82	79	1\\
83	79	2\\
84	79	3\\
85	79	4\\
86	79	5\\
87	79	4\\
88	79	3\\
89	79	2\\
90	79	1\\
91	79	0\\
92	79	0\\
6	80	0\\
7	80	0\\
9	80	1\\
10	80	2\\
11	80	3\\
12	80	4\\
13	80	5\\
14	80	4\\
15	80	3\\
16	80	2\\
17	80	1\\
19	80	0\\
20	80	0\\
21	80	0\\
41	80	0\\
42	80	0\\
43	80	0\\
44	80	0\\
45	80	0\\
46	80	0\\
47	80	0\\
48	80	0\\
49	80	0\\
50	80	0\\
51	80	0\\
52	80	0\\
53	80	0\\
54	80	0\\
55	80	0\\
56	80	0\\
57	80	0\\
58	80	0\\
59	80	0\\
60	80	0\\
61	80	0\\
62	80	0\\
63	80	0\\
64	80	0\\
65	80	0\\
66	80	0\\
67	80	0\\
68	80	0\\
79	80	0\\
80	80	0\\
82	80	1\\
83	80	2\\
84	80	3\\
85	80	4\\
86	80	4\\
87	80	4\\
88	80	3\\
89	80	2\\
90	80	1\\
91	80	0\\
92	80	0\\
6	81	0\\
7	81	0\\
8	81	0\\
9	81	1\\
10	81	2\\
11	81	3\\
12	81	4\\
13	81	5\\
14	81	4\\
15	81	4\\
16	81	3\\
17	81	2\\
18	81	1\\
20	81	0\\
21	81	0\\
22	81	0\\
23	81	0\\
36	81	0\\
37	81	0\\
38	81	0\\
39	81	0\\
40	81	0\\
41	81	0\\
42	81	0\\
43	81	0\\
44	81	0\\
45	81	0\\
49	81	1\\
50	81	1\\
51	81	1\\
52	81	1\\
53	81	1\\
54	81	1\\
55	81	1\\
56	81	1\\
57	81	1\\
61	81	0\\
62	81	0\\
63	81	0\\
64	81	0\\
65	81	0\\
66	81	0\\
67	81	0\\
68	81	0\\
69	81	0\\
70	81	0\\
71	81	0\\
72	81	0\\
73	81	0\\
74	81	0\\
75	81	0\\
76	81	0\\
77	81	0\\
78	81	0\\
79	81	0\\
80	81	0\\
81	81	1\\
82	81	2\\
83	81	3\\
84	81	4\\
85	81	4\\
86	81	4\\
87	81	3\\
88	81	2\\
89	81	1\\
91	81	0\\
92	81	0\\
7	82	0\\
8	82	0\\
9	82	1\\
10	82	2\\
11	82	3\\
12	82	4\\
13	82	4\\
14	82	5\\
15	82	4\\
16	82	4\\
17	82	3\\
18	82	2\\
19	82	1\\
21	82	0\\
22	82	0\\
23	82	0\\
24	82	0\\
25	82	0\\
26	82	0\\
27	82	0\\
28	82	0\\
29	82	0\\
30	82	0\\
31	82	0\\
32	82	0\\
33	82	0\\
34	82	0\\
35	82	0\\
36	82	0\\
37	82	0\\
38	82	0\\
39	82	0\\
40	82	0\\
43	82	1\\
44	82	1\\
45	82	1\\
46	82	1\\
47	82	2\\
48	82	2\\
49	82	2\\
50	82	2\\
51	82	2\\
52	82	2\\
53	82	2\\
54	82	2\\
55	82	2\\
56	82	2\\
57	82	2\\
58	82	2\\
59	82	2\\
60	82	1\\
61	82	1\\
62	82	1\\
63	82	1\\
64	82	1\\
65	82	1\\
69	82	0\\
70	82	0\\
71	82	0\\
72	82	0\\
73	82	0\\
74	82	0\\
75	82	0\\
76	82	0\\
77	82	0\\
78	82	0\\
79	82	0\\
81	82	1\\
82	82	2\\
83	82	3\\
84	82	4\\
85	82	5\\
86	82	4\\
87	82	3\\
88	82	2\\
89	82	1\\
90	82	0\\
91	82	0\\
92	82	0\\
7	83	0\\
8	83	0\\
10	83	1\\
11	83	2\\
12	83	3\\
13	83	4\\
14	83	4\\
15	83	5\\
16	83	4\\
17	83	4\\
18	83	3\\
19	83	2\\
20	83	1\\
21	83	1\\
23	83	0\\
24	83	0\\
25	83	0\\
26	83	0\\
27	83	0\\
28	83	0\\
29	83	0\\
30	83	0\\
31	83	0\\
32	83	0\\
33	83	0\\
34	83	0\\
35	83	0\\
38	83	1\\
39	83	1\\
40	83	1\\
41	83	1\\
42	83	2\\
43	83	2\\
44	83	2\\
45	83	2\\
46	83	2\\
47	83	3\\
48	83	3\\
49	83	3\\
50	83	3\\
51	83	3\\
52	83	3\\
53	83	3\\
54	83	3\\
55	83	3\\
56	83	3\\
57	83	3\\
58	83	3\\
59	83	3\\
60	83	2\\
61	83	2\\
62	83	2\\
63	83	2\\
64	83	2\\
65	83	2\\
66	83	2\\
67	83	2\\
68	83	1\\
69	83	1\\
70	83	1\\
71	83	1\\
72	83	1\\
78	83	1\\
79	83	1\\
80	83	1\\
81	83	2\\
82	83	3\\
83	83	4\\
84	83	4\\
85	83	4\\
86	83	4\\
87	83	3\\
88	83	2\\
89	83	1\\
90	83	0\\
91	83	0\\
8	84	0\\
9	84	0\\
10	84	1\\
11	84	1\\
12	84	2\\
13	84	3\\
14	84	4\\
15	84	5\\
16	84	5\\
17	84	4\\
18	84	4\\
19	84	3\\
20	84	2\\
21	84	2\\
22	84	1\\
23	84	1\\
24	84	1\\
25	84	1\\
26	84	1\\
27	84	1\\
28	84	1\\
29	84	1\\
30	84	1\\
31	84	1\\
32	84	1\\
33	84	1\\
34	84	1\\
35	84	1\\
36	84	1\\
37	84	2\\
38	84	2\\
39	84	2\\
40	84	2\\
41	84	2\\
42	84	3\\
43	84	3\\
44	84	3\\
45	84	3\\
46	84	3\\
47	84	4\\
48	84	4\\
49	84	4\\
50	84	4\\
51	84	4\\
52	84	4\\
53	84	4\\
54	84	4\\
55	84	4\\
56	84	4\\
57	84	4\\
58	84	4\\
59	84	4\\
60	84	3\\
61	84	3\\
62	84	3\\
63	84	3\\
64	84	3\\
65	84	3\\
66	84	3\\
67	84	3\\
68	84	2\\
69	84	2\\
70	84	2\\
71	84	2\\
72	84	2\\
73	84	2\\
74	84	2\\
75	84	2\\
76	84	2\\
77	84	2\\
78	84	2\\
79	84	2\\
80	84	2\\
81	84	3\\
82	84	4\\
83	84	4\\
84	84	5\\
85	84	4\\
86	84	3\\
87	84	2\\
88	84	1\\
90	84	0\\
91	84	0\\
8	85	0\\
9	85	0\\
10	85	0\\
11	85	1\\
12	85	2\\
13	85	3\\
14	85	4\\
15	85	4\\
16	85	5\\
17	85	5\\
18	85	4\\
19	85	4\\
20	85	3\\
21	85	3\\
22	85	2\\
23	85	2\\
24	85	2\\
25	85	2\\
26	85	2\\
27	85	2\\
28	85	2\\
29	85	2\\
30	85	2\\
31	85	2\\
32	85	2\\
33	85	2\\
34	85	2\\
35	85	2\\
36	85	2\\
37	85	3\\
38	85	3\\
39	85	3\\
40	85	3\\
41	85	3\\
42	85	4\\
43	85	4\\
44	85	4\\
45	85	4\\
46	85	4\\
47	85	4\\
48	85	5\\
49	85	5\\
50	85	5\\
51	85	5\\
52	85	5\\
53	85	5\\
54	85	5\\
55	85	5\\
56	85	5\\
57	85	5\\
58	85	5\\
59	85	4\\
60	85	4\\
61	85	4\\
62	85	4\\
63	85	4\\
64	85	4\\
65	85	4\\
66	85	4\\
67	85	4\\
68	85	3\\
69	85	3\\
70	85	3\\
71	85	3\\
72	85	3\\
73	85	3\\
74	85	3\\
75	85	3\\
76	85	3\\
77	85	3\\
78	85	3\\
79	85	3\\
80	85	3\\
81	85	4\\
82	85	4\\
83	85	5\\
84	85	4\\
85	85	4\\
86	85	3\\
87	85	2\\
88	85	1\\
89	85	0\\
90	85	0\\
91	85	0\\
9	86	0\\
10	86	0\\
12	86	1\\
13	86	2\\
14	86	3\\
15	86	4\\
16	86	4\\
17	86	4\\
18	86	5\\
19	86	4\\
20	86	4\\
21	86	4\\
22	86	3\\
23	86	3\\
24	86	3\\
25	86	3\\
26	86	3\\
27	86	3\\
28	86	3\\
29	86	3\\
30	86	3\\
31	86	3\\
32	86	3\\
33	86	3\\
34	86	3\\
35	86	3\\
36	86	3\\
37	86	4\\
38	86	4\\
39	86	4\\
40	86	4\\
41	86	4\\
42	86	4\\
43	86	5\\
44	86	5\\
45	86	5\\
46	86	5\\
47	86	4\\
48	86	4\\
49	86	4\\
50	86	4\\
51	86	4\\
52	86	4\\
53	86	4\\
54	86	4\\
55	86	4\\
56	86	4\\
57	86	4\\
58	86	4\\
59	86	4\\
60	86	4\\
61	86	5\\
62	86	5\\
63	86	5\\
64	86	5\\
65	86	5\\
66	86	5\\
67	86	4\\
68	86	4\\
69	86	4\\
70	86	4\\
71	86	4\\
72	86	4\\
73	86	4\\
74	86	4\\
75	86	4\\
76	86	4\\
77	86	4\\
78	86	4\\
79	86	4\\
80	86	4\\
81	86	4\\
82	86	5\\
83	86	4\\
84	86	4\\
85	86	3\\
86	86	2\\
87	86	1\\
89	86	0\\
90	86	0\\
9	87	0\\
10	87	0\\
11	87	0\\
13	87	1\\
14	87	2\\
15	87	3\\
16	87	3\\
17	87	4\\
18	87	4\\
19	87	4\\
20	87	5\\
21	87	4\\
22	87	4\\
23	87	4\\
24	87	4\\
25	87	4\\
26	87	4\\
27	87	4\\
28	87	4\\
29	87	4\\
30	87	4\\
31	87	4\\
32	87	4\\
33	87	4\\
34	87	4\\
35	87	4\\
36	87	4\\
37	87	4\\
38	87	5\\
39	87	5\\
40	87	5\\
41	87	5\\
42	87	4\\
43	87	4\\
44	87	4\\
45	87	4\\
46	87	4\\
47	87	4\\
48	87	3\\
49	87	3\\
50	87	3\\
51	87	3\\
52	87	3\\
53	87	3\\
54	87	3\\
55	87	3\\
56	87	3\\
57	87	3\\
58	87	3\\
59	87	3\\
60	87	4\\
61	87	4\\
62	87	4\\
63	87	4\\
64	87	4\\
65	87	4\\
66	87	4\\
67	87	4\\
68	87	5\\
69	87	5\\
70	87	5\\
71	87	5\\
72	87	5\\
73	87	5\\
74	87	5\\
75	87	5\\
76	87	5\\
77	87	5\\
78	87	5\\
79	87	5\\
80	87	5\\
81	87	4\\
82	87	4\\
83	87	4\\
84	87	3\\
85	87	2\\
86	87	1\\
87	87	1\\
88	87	0\\
89	87	0\\
90	87	0\\
10	88	0\\
11	88	0\\
12	88	0\\
14	88	1\\
15	88	2\\
16	88	2\\
17	88	3\\
18	88	3\\
19	88	4\\
20	88	4\\
21	88	4\\
22	88	4\\
23	88	5\\
24	88	5\\
25	88	5\\
26	88	5\\
27	88	5\\
28	88	5\\
29	88	5\\
30	88	5\\
31	88	5\\
32	88	5\\
33	88	5\\
34	88	5\\
35	88	5\\
36	88	5\\
37	88	4\\
38	88	4\\
39	88	4\\
40	88	4\\
41	88	4\\
42	88	4\\
43	88	3\\
44	88	3\\
45	88	3\\
46	88	3\\
47	88	3\\
48	88	2\\
49	88	2\\
50	88	2\\
51	88	2\\
52	88	2\\
53	88	2\\
54	88	2\\
55	88	2\\
56	88	2\\
57	88	2\\
58	88	2\\
59	88	2\\
60	88	3\\
61	88	3\\
62	88	3\\
63	88	3\\
64	88	3\\
65	88	3\\
66	88	3\\
67	88	4\\
68	88	4\\
69	88	4\\
70	88	4\\
71	88	4\\
72	88	4\\
73	88	4\\
74	88	4\\
75	88	4\\
76	88	4\\
77	88	4\\
78	88	4\\
79	88	4\\
80	88	4\\
81	88	4\\
82	88	3\\
83	88	3\\
84	88	2\\
85	88	1\\
86	88	1\\
87	88	0\\
88	88	0\\
89	88	0\\
11	89	0\\
12	89	0\\
13	89	0\\
15	89	1\\
16	89	1\\
17	89	2\\
18	89	2\\
19	89	3\\
20	89	3\\
21	89	3\\
22	89	4\\
23	89	4\\
24	89	4\\
25	89	4\\
26	89	4\\
27	89	4\\
28	89	4\\
29	89	4\\
30	89	4\\
31	89	4\\
32	89	4\\
33	89	4\\
34	89	4\\
35	89	4\\
36	89	4\\
37	89	4\\
38	89	3\\
39	89	3\\
40	89	3\\
41	89	3\\
42	89	3\\
43	89	2\\
44	89	2\\
45	89	2\\
46	89	2\\
47	89	2\\
48	89	1\\
49	89	1\\
50	89	1\\
51	89	1\\
52	89	1\\
53	89	1\\
54	89	1\\
55	89	1\\
56	89	1\\
57	89	1\\
58	89	1\\
59	89	1\\
60	89	2\\
61	89	2\\
62	89	2\\
63	89	2\\
64	89	2\\
65	89	2\\
66	89	2\\
67	89	3\\
68	89	3\\
69	89	3\\
70	89	3\\
71	89	3\\
72	89	3\\
73	89	3\\
74	89	3\\
75	89	4\\
76	89	4\\
77	89	3\\
78	89	3\\
79	89	3\\
80	89	3\\
81	89	3\\
82	89	2\\
83	89	2\\
84	89	1\\
86	89	0\\
87	89	0\\
88	89	0\\
12	90	0\\
13	90	0\\
14	90	0\\
15	90	0\\
17	90	1\\
18	90	1\\
19	90	2\\
20	90	2\\
21	90	2\\
22	90	3\\
23	90	3\\
24	90	3\\
25	90	3\\
26	90	3\\
27	90	3\\
28	90	3\\
29	90	3\\
30	90	3\\
31	90	3\\
32	90	3\\
33	90	3\\
34	90	3\\
35	90	3\\
36	90	3\\
37	90	3\\
38	90	2\\
39	90	2\\
40	90	2\\
41	90	2\\
42	90	2\\
43	90	1\\
44	90	1\\
45	90	1\\
46	90	1\\
49	90	0\\
50	90	0\\
51	90	0\\
52	90	0\\
53	90	0\\
54	90	0\\
55	90	0\\
56	90	0\\
57	90	0\\
58	90	0\\
62	90	1\\
63	90	1\\
64	90	1\\
65	90	1\\
66	90	1\\
67	90	2\\
68	90	2\\
69	90	2\\
70	90	2\\
71	90	2\\
72	90	2\\
73	90	2\\
74	90	2\\
75	90	3\\
76	90	3\\
77	90	2\\
78	90	2\\
79	90	2\\
80	90	2\\
81	90	2\\
82	90	1\\
83	90	1\\
85	90	0\\
86	90	0\\
87	90	0\\
13	91	0\\
14	91	0\\
15	91	0\\
16	91	0\\
17	91	0\\
19	91	1\\
20	91	1\\
21	91	1\\
22	91	2\\
23	91	2\\
24	91	2\\
25	91	2\\
26	91	2\\
27	91	2\\
28	91	2\\
29	91	2\\
30	91	2\\
31	91	2\\
32	91	2\\
33	91	2\\
34	91	2\\
35	91	2\\
36	91	2\\
37	91	2\\
38	91	1\\
39	91	1\\
40	91	1\\
41	91	1\\
44	91	0\\
45	91	0\\
46	91	0\\
47	91	0\\
48	91	0\\
49	91	0\\
50	91	0\\
51	91	0\\
52	91	0\\
53	91	0\\
54	91	0\\
55	91	0\\
56	91	0\\
57	91	0\\
58	91	0\\
59	91	0\\
60	91	0\\
61	91	0\\
62	91	0\\
63	91	0\\
64	91	0\\
65	91	0\\
68	91	1\\
69	91	1\\
70	91	1\\
71	91	1\\
72	91	1\\
73	91	1\\
74	91	1\\
75	91	2\\
76	91	2\\
77	91	1\\
78	91	1\\
79	91	1\\
80	91	1\\
83	91	0\\
84	91	0\\
85	91	0\\
86	91	0\\
15	92	0\\
16	92	0\\
17	92	0\\
18	92	0\\
19	92	0\\
20	92	0\\
22	92	1\\
23	92	1\\
24	92	1\\
25	92	1\\
26	92	1\\
27	92	1\\
28	92	1\\
29	92	1\\
30	92	1\\
31	92	1\\
32	92	1\\
33	92	1\\
34	92	1\\
35	92	1\\
36	92	1\\
39	92	0\\
40	92	0\\
41	92	0\\
42	92	0\\
43	92	0\\
44	92	0\\
45	92	0\\
46	92	0\\
47	92	0\\
48	92	0\\
49	92	0\\
50	92	0\\
56	92	0\\
57	92	0\\
58	92	0\\
59	92	0\\
60	92	0\\
61	92	0\\
62	92	0\\
63	92	0\\
64	92	0\\
65	92	0\\
66	92	0\\
67	92	0\\
68	92	0\\
69	92	0\\
70	92	0\\
71	92	0\\
72	92	0\\
73	92	0\\
78	92	0\\
79	92	0\\
80	92	0\\
81	92	0\\
82	92	0\\
83	92	0\\
84	92	0\\
85	92	0\\
17	93	0\\
18	93	0\\
19	93	0\\
20	93	0\\
21	93	0\\
22	93	0\\
23	93	0\\
24	93	0\\
25	93	0\\
26	93	0\\
27	93	0\\
28	93	0\\
29	93	0\\
30	93	0\\
31	93	0\\
32	93	0\\
33	93	0\\
34	93	0\\
35	93	0\\
36	93	0\\
37	93	0\\
38	93	0\\
39	93	0\\
40	93	0\\
41	93	0\\
42	93	0\\
43	93	0\\
44	93	0\\
64	93	0\\
65	93	0\\
66	93	0\\
67	93	0\\
68	93	0\\
69	93	0\\
70	93	0\\
71	93	0\\
72	93	0\\
73	93	0\\
74	93	0\\
75	93	0\\
76	93	0\\
77	93	0\\
78	93	0\\
79	93	0\\
80	93	0\\
81	93	0\\
82	93	0\\
20	94	0\\
21	94	0\\
22	94	0\\
23	94	0\\
24	94	0\\
25	94	0\\
26	94	0\\
27	94	0\\
28	94	0\\
29	94	0\\
30	94	0\\
31	94	0\\
32	94	0\\
33	94	0\\
34	94	0\\
35	94	0\\
36	94	0\\
37	94	0\\
38	94	0\\
39	94	0\\
72	94	0\\
73	94	0\\
74	94	0\\
75	94	0\\
76	94	0\\
77	94	0\\
78	94	0\\
79	94	0\\
25	95	0\\
26	95	0\\
27	95	0\\
28	95	0\\
29	95	0\\
30	95	0\\
31	95	0\\
32	95	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/exp_cl_delta.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=540,
xmax=740,
ymin=-0.6,
ymax=0.6,
ylabel={rad},
ylabel shift=-15pt,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
555.000039100261	0\\
555.366768610594	0.00158673058471607\\
555.733498120926	0.0040775068502603\\
556.100227631258	0.00789549845509837\\
556.46695714159	0.0134355820054017\\
556.833686651922	0.0134758224603994\\
557.200416162254	0.0111648034273735\\
557.567145672587	0.0102253591159321\\
557.933875182919	0.0158932098072349\\
558.300604693251	0.0144295211762627\\
558.667334203583	0.0190294187274927\\
559.034063713915	0.0151077375272251\\
559.400793224247	0.031862323444012\\
559.76752273458	0.0122347629498503\\
560.134252244912	0.0180412304989258\\
560.500981755244	0.0181670051883753\\
560.867711265576	0.0225447691050433\\
561.234440775908	0.0164699699752919\\
561.60117028624	0.0144762741607079\\
561.967899796572	0.0169411712839279\\
562.334629306905	0.0202215175889868\\
562.701358817237	0.0126547787786869\\
563.068088327569	0.021614259613788\\
563.434817837901	0.0139255528000604\\
563.801547348233	0.0194277035811141\\
564.168276858565	0.0141889393932367\\
564.535006368898	0.0132739264929478\\
564.90173587923	0.020745305521583\\
565.268465389562	0.0196497483319487\\
565.635194899894	0.0151345742801717\\
566.001924410226	0.0216940692167723\\
566.368653920558	0.0174822094505333\\
566.73538343089	0.0129308146461008\\
567.102112941223	0.0113420494973999\\
567.468842451555	0.00970609938185084\\
567.835571961887	0.01116834647449\\
568.202301472219	0.0143213921881214\\
568.569030982551	0.0131204588741793\\
568.935760492883	0.0110215547033314\\
569.302490003216	0.0101146824633736\\
569.669219513548	0.011651557803492\\
570.03594902388	0.0117409158214941\\
570.402678534212	0.00953061664562057\\
570.769408044544	0.00820850641229574\\
571.136137554876	0.011471800609192\\
571.502867065209	0.0115197538924571\\
571.869596575541	0.0123591258816055\\
572.236326085873	0.00732504081701506\\
572.603055596205	0.00414282353575554\\
572.969785106537	0.00322776416157001\\
573.336514616869	0.00102060668699206\\
573.703244127202	0.000883924100178077\\
574.069973637534	1.58962825505519e-12\\
574.436703147866	0\\
574.803432658198	0\\
575.17016216853	0\\
575.536891678862	0\\
575.903621189194	0\\
576.270350699527	-0.0402071370220502\\
576.637080209859	-0.0225430572695454\\
577.003809720191	-0.165416249442832\\
577.370539230523	-0.202753838259093\\
577.737268740855	-0.251580774562844\\
578.103998251187	-0.237713734129327\\
578.470727761519	-0.190560920485171\\
578.837457271852	-0.145482928117096\\
579.204186782184	-0.052027803203265\\
579.570916292516	-0.0408729674136515\\
579.937645802848	-0.0418356501728819\\
580.30437531318	-0.164698850680559\\
580.671104823512	-0.227379542144244\\
581.037834333845	-0.20625071899695\\
581.404563844177	-0.228505167090583\\
581.771293354509	-0.049455408030606\\
582.138022864841	-0.0192944749657709\\
582.504752375173	-0.0185997607138589\\
582.871481885505	-0.00865257279089564\\
583.238211395838	-0.00463973065958521\\
583.60494090617	-9.44905882299599e-05\\
583.971670416502	-6.72326146785287e-16\\
584.338399926834	0\\
584.705129437166	0\\
585.071858947498	0\\
585.438588457831	0\\
585.805317968163	0\\
586.172047478495	0.0240631298765801\\
586.538776988827	0.0407557317134042\\
586.905506499159	0.100838837689566\\
587.272236009491	0.270368834832543\\
587.638965519824	0.290131325784947\\
588.005695030156	0.283419970277864\\
588.372424540488	0.20805222841274\\
588.73915405082	0.194516474051615\\
589.105883561152	0.187488389008014\\
589.472613071484	0.116740319115621\\
589.839342581816	0.0991447573730832\\
590.206072092149	0.0629917542033157\\
590.572801602481	0.0825241353378905\\
590.939531112813	0.0758110320268517\\
591.306260623145	0.111516060270067\\
591.672990133477	0.0962280766038378\\
592.039719643809	0.0819054995934986\\
592.406449154141	0.0455317874248131\\
592.773178664474	0.0669990076395387\\
593.139908174806	0.0954234555156571\\
593.506637685138	0.0729294379704849\\
593.87336719547	0.0981876774779853\\
594.240096705802	0.0870314106948704\\
594.606826216134	0.0560730196432994\\
594.973555726467	0.143904380433281\\
595.340285236799	0.195985493066493\\
595.707014747131	0.295736844230171\\
596.073744257463	0.243544537990857\\
596.440473767795	0.261380929916248\\
596.807203278127	0.0496830128507413\\
597.17393278846	0.029415827181787\\
597.540662298792	0.0317492080879218\\
597.907391809124	0.0550314842777574\\
598.274121319456	0.134771731633028\\
598.640850829788	0.081177398767837\\
599.00758034012	0.109648651132539\\
599.374309850453	0.0552259779493176\\
599.741039360785	0.0409117093077463\\
600.107768871117	0.038233944621481\\
600.474498381449	0.028952023554089\\
600.841227891781	0.0372860012067215\\
601.207957402113	0.123027101821692\\
601.574686912445	0.0920127755649277\\
601.941416422778	0.0465461690836086\\
602.30814593311	0.020244167980979\\
602.674875443442	0.0299424502084894\\
603.041604953774	0.0304719274518119\\
603.408334464106	0.269706541157773\\
603.775063974438	0.167391402725879\\
604.141793484771	0.0971215081266743\\
604.508522995103	0.0371827008646001\\
604.875252505435	0.0370836135839313\\
605.241982015767	0.0264016513057354\\
605.608711526099	0.042963908720629\\
605.975441036431	0.0256780357043883\\
606.342170546763	0.0435143486380809\\
606.708900057096	0.0575073201929084\\
607.075629567428	0.0886646254378163\\
607.44235907776	0.0714317473222398\\
607.809088588092	0.0849034115590957\\
608.175818098424	0.0372007121874816\\
608.542547608756	0.0299621598297774\\
608.909277119089	0.0934674533248944\\
609.276006629421	0.140002227666272\\
609.642736139753	0.29927600860163\\
610.009465650085	0.282204660039837\\
610.376195160417	0.291899567506251\\
610.742924670749	0.273562079251153\\
611.109654181082	0.0804516056042668\\
611.476383691414	0.0536956003759039\\
611.843113201746	0.0515198951096848\\
612.209842712078	0.0323650658804994\\
612.57657222241	0.0524036626809141\\
612.943301732742	0.0482745222032538\\
613.310031243074	0.0420751026949517\\
613.676760753407	0.0625050620711641\\
614.043490263739	0.0558523669839358\\
614.410219774071	0.0527541523430627\\
614.776949284403	0.0443845332014205\\
615.143678794735	0.0503233248367813\\
615.510408305067	0.0596236868166639\\
615.8771378154	0.0480228269024747\\
616.243867325732	0.0720271625590405\\
616.610596836064	0.0932391130786066\\
616.977326346396	0.0733574119570406\\
617.344055856728	0.0976481631817774\\
617.71078536706	0.136903201840677\\
618.077514877393	0.104108005011477\\
618.444244387725	0.107392110521527\\
618.810973898057	0.193616160263457\\
619.177703408389	0.150586162231849\\
619.544432918721	0.151748650989171\\
619.911162429053	0.108485115550541\\
620.277891939385	0.132177489033495\\
620.644621449718	0.152872311710543\\
621.01135096005	0.067401242641157\\
621.378080470382	0.0438082774014226\\
621.744809980714	0.0532166044935765\\
622.111539491046	0.0311629532041181\\
622.478269001378	0.0409591626447973\\
622.844998511711	0.0377512155617506\\
623.211728022043	0.0259504810514133\\
623.578457532375	0.0317667691107055\\
623.945187042707	0.0323186460688222\\
624.311916553039	0.0186329042634738\\
624.678646063371	0.0148360089808472\\
625.045375573703	0.0122084462407617\\
625.412105084036	0.00549380527689352\\
625.778834594368	0.00852525612035044\\
626.1455641047	0.00132944895425462\\
626.512293615032	1.41610116157728e-06\\
626.879023125364	0\\
627.245752635696	0\\
627.612482146029	0\\
627.979211656361	0\\
628.345941166693	-0.0273576606685973\\
628.712670677025	-0.0167168901229778\\
629.079400187357	-0.0325584303961751\\
629.446129697689	-0.069786437381441\\
629.812859208022	-0.039739009732143\\
630.179588718354	-0.0882378520691176\\
630.546318228686	-0.091271811732081\\
630.913047739018	-0.115225698553862\\
631.27977724935	-0.115484971457942\\
631.646506759682	-0.115578369661675\\
632.013236270014	-0.119160916481805\\
632.379965780347	-0.0477145827236224\\
632.746695290679	-0.0277428955425417\\
633.113424801011	-0.0456233641437957\\
633.480154311343	-0.0343927363859909\\
633.846883821675	-0.0233067072051343\\
634.213613332007	-0.0248172842069228\\
634.58034284234	-0.0352688039536638\\
634.947072352672	-0.0377445333521626\\
635.313801863004	-0.0256358192055499\\
635.680531373336	-0.0391048002499494\\
636.047260883668	-0.024451138553043\\
636.413990394	-0.0379493615052916\\
636.780719904332	-0.0515569538201154\\
637.147449414665	-0.0396064491961403\\
637.514178924997	-0.0623566045304823\\
637.880908435329	-0.0292405792419088\\
638.247637945661	-0.0381768202693671\\
638.614367455993	-0.0339031151787875\\
638.981096966325	-0.0117055619938003\\
639.347826476658	-0.0184457280005262\\
639.71455598699	-0.00903870011364259\\
640.081285497322	-0.00588204309934883\\
640.448015007654	-0.00550393569289018\\
640.814744517986	-0.00507345153641032\\
641.181474028318	-0.00936753725755841\\
641.548203538651	-0.0182534354692528\\
641.914933048983	-0.0137483217836476\\
642.281662559315	-0.0270347977592757\\
642.648392069647	-0.0406324113551364\\
643.015121579979	-0.0736687652703511\\
643.381851090311	-0.0882267783366914\\
643.748580600644	-0.0452178751726501\\
644.115310110976	-0.0423854371194178\\
644.482039621308	-0.0398947328436394\\
644.84876913164	-0.0245934647782049\\
645.215498641972	-0.0246752347490053\\
645.582228152304	-0.00934043273348874\\
645.948957662636	-0.0087425756502341\\
646.315687172969	0.00825036700475195\\
646.682416683301	0.047895074593916\\
647.049146193633	0.070200975309037\\
647.415875703965	0.0656953300522016\\
647.782605214297	0.093071451186669\\
648.149334724629	0.0815592159482328\\
648.516064234962	0.051415838405816\\
648.882793745294	0.0834429377726505\\
649.249523255626	0.0568542391942089\\
649.616252765958	0.0619775454265388\\
649.98298227629	0.0386745159853758\\
650.349711786622	0.0303572422218227\\
650.716441296954	0.0511197350348674\\
651.083170807287	0.0273984461164759\\
651.449900317619	0.0337450086640081\\
651.816629827951	0.0290380020008293\\
652.183359338283	0.0338306806289081\\
652.550088848615	0.029704342960154\\
652.916818358947	0.0273549838075026\\
653.28354786928	0.0194210867630233\\
653.650277379612	0.0202109829415897\\
654.017006889944	0.0197286188053302\\
654.383736400276	0.0194687468208278\\
654.750465910608	0.0180886166005677\\
655.11719542094	0.0163961668178715\\
655.483924931273	0.0175443433968199\\
655.850654441605	0.0181224822842671\\
656.217383951937	0.0110545276627916\\
656.584113462269	0.0154907481367948\\
656.950842972601	0.00762462467849926\\
657.317572482933	0.0104648168708242\\
657.684301993266	0.0086243143217977\\
658.051031503598	0.00371358401157281\\
658.41776101393	0.0028237689370009\\
658.784490524262	1.84287236558698e-11\\
659.151220034594	0\\
659.517949544926	0\\
659.884679055258	0\\
660.251408565591	0\\
660.618138075923	0\\
660.984867586255	0\\
661.351597096587	0\\
661.718326606919	0\\
662.085056117251	0\\
662.451785627583	0\\
662.818515137916	0\\
663.185244648248	-0.0055741649949859\\
663.55197415858	-0.0181994570776682\\
663.918703668912	-0.0159870392467017\\
664.285433179244	-0.0188875125326091\\
664.652162689576	-0.0361218743274244\\
665.018892199909	-0.0249149204173637\\
665.385621710241	-0.0298088935643223\\
665.752351220573	-0.0284272055462887\\
666.119080730905	-0.0248034397906744\\
666.485810241237	-0.0275533426183626\\
666.852539751569	-0.0359695583554454\\
667.219269261902	-0.0216526760056787\\
667.585998772234	-0.0263170549942744\\
667.952728282566	-0.0302778549890469\\
668.319457792898	-0.0298818122651091\\
668.68618730323	-0.018637292446208\\
669.052916813562	-0.0355122309678731\\
669.419646323895	-0.0357794628702639\\
669.786375834227	-0.0397571174645524\\
670.153105344559	-0.0269431192800664\\
670.519834854891	-0.0325181187034624\\
670.886564365223	-0.0347163646093584\\
671.253293875555	-0.049803098061774\\
671.620023385887	-0.0485129744694571\\
671.98675289622	-0.0574539241563869\\
672.353482406552	-0.0320310398575628\\
672.720211916884	-0.0563385567182798\\
673.086941427216	-0.0337657201724059\\
673.453670937548	-0.0402962640806538\\
673.82040044788	-0.0454797928358618\\
674.187129958213	-0.0362314925351942\\
674.553859468545	-0.0599283687457443\\
674.920588978877	-0.0383101073616916\\
675.287318489209	-0.038055479841754\\
675.654047999541	-0.0347098682026778\\
676.020777509873	-0.0178041697887693\\
676.387507020205	-0.0149254435013699\\
676.754236530538	-0.00545608529825612\\
677.12096604087	-0.00665873098454367\\
677.487695551202	-0.000129353138688857\\
677.854425061534	-9.03486907805451e-12\\
678.221154571866	0\\
678.587884082198	0\\
678.954613592531	0\\
679.321343102863	0\\
679.688072613195	0\\
680.054802123527	0.0274134950859594\\
680.421531633859	0.0745041546433846\\
680.788261144191	0.201384939460168\\
681.154990654524	0.241460955447279\\
681.521720164856	0.230266445963498\\
681.888449675188	0.239073781380695\\
682.25517918552	0.237341849906474\\
682.621908695852	0.271607640014974\\
682.988638206184	0.209203891215546\\
683.355367716517	0.202668961105409\\
683.722097226849	0.109794534968756\\
684.088826737181	0.10807711862586\\
684.455556247513	0.127200856541936\\
684.822285757845	0.145449210440374\\
685.189015268177	0.0866341259197242\\
685.55574477851	0.0848685539323494\\
685.922474288842	0.0608224734197705\\
686.289203799174	0.0483377685462306\\
686.655933309506	0.0413163959999199\\
687.022662819838	0.0226777368838522\\
687.38939233017	0.0255651102659399\\
687.756121840502	0.0473682153869195\\
688.122851350834	0.0930883889414158\\
688.489580861167	0.316918187320389\\
688.856310371499	0.314663233997525\\
689.223039881831	0.110309743193291\\
689.589769392163	0.126243010158858\\
689.956498902495	0.0300884522052928\\
690.323228412827	0.0294969001196506\\
690.68995792316	0.0334566659479432\\
691.056687433492	0.0263849347783396\\
691.423416943824	0.200400947559268\\
691.790146454156	0.112402287325593\\
692.156875964488	0.0438470942856909\\
692.52360547482	0.024655477633017\\
692.890334985153	0.0336420210696145\\
693.257064495485	0.0593028113567213\\
693.623794005817	0.0465799225909859\\
693.990523516149	0.156793794512432\\
694.357253026481	0.158406662125299\\
694.723982536813	0.14664025202017\\
695.090712047146	0.166554258476164\\
695.457441557478	0.0532002693381729\\
695.82417106781	0.037408416712628\\
696.190900578142	0.0469152596981152\\
696.557630088474	0.100970044514604\\
696.924359598806	0.110657787772063\\
697.291089109139	0.0333389990533598\\
697.657818619471	0.0487837012638199\\
698.024548129803	0.0434222243164674\\
698.391277640135	0.0309717567267604\\
698.758007150467	0.034819722487565\\
699.124736660799	0.0534697307517561\\
699.491466171131	0.0360480792111844\\
699.858195681464	0.0411895557578616\\
700.224925191796	0.109608392038896\\
700.591654702128	0.118215737159751\\
700.95838421246	0.157067626963377\\
701.325113722792	0.126497932818824\\
701.691843233124	0.120962631679104\\
702.058572743457	0.0630670891911962\\
702.425302253789	0.0952053965114795\\
702.792031764121	0.0598946641566308\\
703.158761274453	0.0304749166527899\\
703.525490784785	0.0338177857215897\\
703.892220295117	0.0288416802508799\\
704.258949805449	0.02975692291425\\
704.625679315782	0.0280550905452429\\
704.992408826114	0.0312124914326819\\
705.359138336446	0.0490948922530801\\
705.725867846778	0.0296325775846077\\
706.09259735711	0.0790325100687506\\
706.459326867442	0.0624235504373441\\
706.826056377775	0.0710010132900572\\
707.192785888107	0.108029663446075\\
707.559515398439	0.11951665146587\\
707.926244908771	0.119952647572719\\
708.292974419103	0.126587574697834\\
708.659703929435	0.181285961413367\\
709.026433439768	0.197015032336975\\
709.3931629501	0.151584491287071\\
709.759892460432	0.103682598563712\\
710.126621970764	0.104879351278086\\
710.493351481096	0.111520048172884\\
710.860080991428	0.202668893747443\\
711.22681050176	0.213050801588927\\
711.593540012093	0.111568116310887\\
711.960269522425	0.0241661266645428\\
712.326999032757	0.0421615155798143\\
712.693728543089	0.0239667850026824\\
713.060458053421	0.0316504292481999\\
713.427187563753	0.067047198018862\\
713.793917074086	0.0409265335256955\\
714.160646584418	0.0575720524546431\\
714.52737609475	0.0673906354386695\\
714.894105605082	0.0778064372082263\\
715.260835115414	0.0426471375971078\\
715.627564625746	0.0321513908808206\\
715.994294136078	0.0296367068710683\\
716.361023646411	0.0394708218753582\\
716.727753156743	0.0222253632463772\\
717.094482667075	0.026036083121433\\
717.461212177407	0.0111462798297584\\
717.827941687739	0.00551784891296164\\
718.194671198071	0.0100122560440269\\
718.561400708404	0.00182618679993737\\
718.928130218736	1.55724045811299e-06\\
719.294859729068	6.29501270270412e-16\\
719.6615892394	0\\
720.028318749732	0\\
720.395048260064	0\\
720.761777770397	0\\
721.128507280729	-0.0301118424207206\\
721.495236791061	-0.30946937197892\\
721.861966301393	-0.414584656941986\\
722.228695811725	-0.443538991780948\\
722.595425322057	-0.390977422662328\\
722.96215483239	-0.309897103955676\\
723.328884342722	-0.292653313799236\\
723.695613853054	-0.108764792783919\\
724.062343363386	-0.0879285428083247\\
724.429072873718	-0.0591721087595255\\
724.79580238405	-0.0381305501825761\\
725.162531894382	-0.0430468723576094\\
725.529261404715	-0.0408871814722813\\
725.895990915047	-0.0363099939010137\\
726.262720425379	-0.0376925989185784\\
726.629449935711	-0.0358970067953429\\
726.996179446043	-0.0267947436322311\\
727.362908956375	-0.0332841977285561\\
727.729638466707	-0.0225163625746826\\
728.09636797704	-0.0300235786444342\\
728.463097487372	-0.0185372304740101\\
728.829826997704	-0.0276175094466423\\
729.196556508036	-0.018054352291527\\
729.563286018368	-0.0269880324436403\\
729.9300155287	-0.0154201306106281\\
730.296745039033	-0.0194872100105927\\
730.663474549365	-0.0174493942814009\\
731.030204059697	-0.0176605802374157\\
731.396933570029	-0.0111886200091146\\
731.763663080361	-0.00640816281551177\\
732.130392590693	-0.0113279305373355\\
732.497122101026	-0.00459655586462201\\
732.863851611358	-2.47105573592518e-09\\
733.23058112169	0\\
733.597310632022	0\\
733.964040142354	0\\
734.330769652686	0\\
734.697499163019	0\\
735.064228673351	0\\
735.430958183683	0\\
735.797687694015	0\\
736.164417204347	0\\
736.531146714679	0\\
736.897876225011	0\\
737.264605735344	0\\
737.631335245676	0\\
737.998064756008	0.00123454329204475\\
};
\addlegendentry{$\delta$}

\addplot [color=black]
  table[row sep=crcr]{%
555.000039100261	0.523598775598299\\
737.998064756008	0.523598775598299\\
};
\addlegendentry{$\delta_{\rm max}$}

\addplot [color=black]
  table[row sep=crcr]{%
555.000039100261	-0.523598775598299\\
737.998064756008	-0.523598775598299\\
};
\addlegendentry{$\delta_{\rm min}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> figures/exp_cl_delta_h.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
% \begin{axis}[%
% width=0.951\fwidth,
% height=0.419\fheight,
% at={(0\fwidth,0.581\fheight)},
% scale only axis,
% xmin=555,
% xmax=737,
% ymin=-0.6,
% ymax=0.6,
% ylabel style={font=\color{white!15!black}},
% ylabel={rad},
% ylabel shift=-15pt,
% axis background/.style={fill=white},
% % legend style={legend cell align=left, align=left, draw=white!15!black}
% legend style={legend cell align=left, align=left, draw=white!15!black,
% % at={(axis cs:632,-.6)},
% anchor=north east, nodes={scale=0.4, transform shape}}%, column sep=1ex},
% % legend columns=2,
% ]
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% 555.000039100261	0\\
% 555.366768610594	0.00158673058467684\\
% 555.733498120926	0.00407750685030805\\
% 556.100227631258	0.00789549845512738\\
% 556.46695714159	0.0134355820053997\\
% 556.833686651922	0.0134758224603502\\
% 557.200416162254	0.0111648034273912\\
% 557.567145672587	0.0102253591159069\\
% 557.933875182919	0.0158932098072455\\
% 558.300604693251	0.0144295211762255\\
% 558.667334203583	0.0190294187275413\\
% 559.034063713915	0.0151077375272735\\
% 559.400793224247	0.0318623234439883\\
% 559.76752273458	0.0122347629499018\\
% 560.134252244912	0.0180412304989659\\
% 560.500981755244	0.0181670051883884\\
% 560.867711265576	0.0225447691050249\\
% 561.234440775908	0.0164699699753328\\
% 561.60117028624	0.0144762741607565\\
% 561.967899796572	0.0169411712839747\\
% 562.334629306905	0.0202215175889933\\
% 562.701358817237	0.0126547787787104\\
% 563.068088327569	0.0216142596137843\\
% 563.434817837901	0.0139255528000604\\
% 563.801547348233	0.0194277035810728\\
% 564.168276858565	0.0141889393931933\\
% 564.535006368898	0.0132739264929569\\
% 564.90173587923	0.0207453055215865\\
% 565.268465389562	0.0196497483319718\\
% 565.635194899894	0.0151345742801823\\
% 566.001924410226	0.0216940692167782\\
% 566.73538343089	0.0129308146460971\\
% 567.468842451555	0.00970609938190137\\
% 567.835571961887	0.0111683464745056\\
% 568.202301472219	0.0143213921880943\\
% 568.569030982551	0.0131204588741411\\
% 568.935760492883	0.0110215547033476\\
% 569.302490003216	0.0101146824633815\\
% 569.669219513548	0.011651557803475\\
% 570.03594902388	0.0117409158215196\\
% 570.402678534212	0.00953061664563393\\
% 570.769408044544	0.00820850641230209\\
% 571.136137554876	0.0114718006092289\\
% 571.502867065209	0.0115197538924576\\
% 571.869596575541	0.0123591258816305\\
% 572.236326085873	0.00732504081702245\\
% 572.603055596205	0.00414282353574436\\
% 572.969785106537	0.00322776416157922\\
% 573.336514616869	0.00102060668700688\\
% 573.703244127202	0.000883924100207878\\
% 574.069973637534	1.59161572810262e-12\\
% 575.903621189194	0\\
% 576.270350699527	-0.0402071370220938\\
% 576.637080209859	-0.0225430572695586\\
% 577.003809720191	-0.165416249442842\\
% 577.370539230523	-0.202753838259127\\
% 577.737268740855	-0.251580774562854\\
% 578.103998251187	-0.237713734129329\\
% 578.470727761519	-0.190560920485154\\
% 578.837457271852	-0.145482928117076\\
% 579.204186782184	-0.0520278032032593\\
% 579.570916292516	-0.0408729674136339\\
% 579.937645802848	-0.0418356501728567\\
% 580.30437531318	-0.164698850680566\\
% 580.671104823512	-0.227379542144263\\
% 581.037834333845	-0.206250718996898\\
% 581.404563844177	-0.228505167090589\\
% 581.771293354509	-0.0494554080305534\\
% 582.138022864841	-0.0192944749658182\\
% 582.504752375173	-0.0185997607138688\\
% 582.871481885505	-0.00865257279087928\\
% 583.238211395838	-0.00463973065961909\\
% 583.60494090617	-9.44905882533931e-05\\
% 585.805317968163	0\\
% 586.172047478495	0.0240631298765948\\
% 586.538776988827	0.0407557317133751\\
% 586.905506499159	0.100838837689594\\
% 587.272236009491	0.270368834832539\\
% 587.638965519824	0.290131325784955\\
% 588.005695030156	0.283419970277919\\
% 588.372424540488	0.208052228412726\\
% 588.73915405082	0.194516474051625\\
% 589.105883561152	0.187488389007967\\
% 589.472613071484	0.116740319115593\\
% 589.839342581816	0.0991447573730966\\
% 590.206072092149	0.0629917542032672\\
% 590.572801602481	0.0825241353378487\\
% 590.939531112813	0.075811032026877\\
% 591.306260623145	0.111516060270105\\
% 591.672990133477	0.096228076603893\\
% 592.039719643809	0.0819054995935176\\
% 592.406449154141	0.0455317874248067\\
% 592.773178664474	0.0669990076395379\\
% 593.139908174806	0.095423455515629\\
% 593.506637685138	0.0729294379705152\\
% 593.87336719547	0.0981876774779948\\
% 594.240096705802	0.0870314106948626\\
% 594.606826216134	0.0560730196433497\\
% 594.973555726467	0.143904380433241\\
% 595.340285236799	0.195985493066473\\
% 595.707014747131	0.295736844230191\\
% 596.073744257463	0.243544537990829\\
% 596.440473767795	0.261380929916299\\
% 596.807203278127	0.0496830128507781\\
% 597.17393278846	0.0294158271817651\\
% 597.540662298792	0.0317492080879447\\
% 597.907391809124	0.0550314842777198\\
% 598.274121319456	0.134771731633009\\
% 598.640850829788	0.0811773987678635\\
% 599.00758034012	0.109648651132488\\
% 599.374309850453	0.0552259779493625\\
% 599.741039360785	0.0409117093076929\\
% 600.107768871117	0.0382339446214246\\
% 600.474498381449	0.0289520235540977\\
% 600.841227891781	0.0372860012066667\\
% 601.207957402113	0.123027101821663\\
% 601.574686912445	0.0920127755649673\\
% 601.941416422778	0.0465461690836264\\
% 602.30814593311	0.0202441679809908\\
% 602.674875443442	0.029942450208523\\
% 603.041604953774	0.0304719274517993\\
% 603.408334464106	0.269706541157802\\
% 603.775063974438	0.167391402725912\\
% 604.141793484771	0.0971215081266337\\
% 604.508522995103	0.0371827008646051\\
% 604.875252505435	0.0370836135839454\\
% 605.241982015767	0.0264016513057186\\
% 605.608711526099	0.0429639087205942\\
% 605.975441036431	0.0256780357043453\\
% 606.342170546763	0.0435143486380412\\
% 606.708900057096	0.0575073201929399\\
% 607.075629567428	0.0886646254377865\\
% 607.44235907776	0.0714317473222081\\
% 607.809088588092	0.0849034115591394\\
% 608.175818098424	0.0372007121874276\\
% 608.542547608756	0.029962159829779\\
% 608.909277119089	0.0934674533249336\\
% 609.276006629421	0.140002227666287\\
% 609.642736139753	0.299276008601623\\
% 610.009465650085	0.282204660039838\\
% 610.376195160417	0.291899567506221\\
% 610.742924670749	0.273562079251178\\
% 611.109654181082	0.080451605604253\\
% 611.476383691414	0.0536956003759315\\
% 611.843113201746	0.0515198951096636\\
% 612.209842712078	0.0323650658805263\\
% 612.57657222241	0.0524036626809448\\
% 612.943301732742	0.0482745222032008\\
% 613.310031243074	0.0420751026949802\\
% 613.676760753407	0.0625050620711818\\
% 614.043490263739	0.0558523669839133\\
% 614.410219774071	0.0527541523430273\\
% 614.776949284403	0.0443845332014234\\
% 615.143678794735	0.0503233248367678\\
% 615.510408305067	0.0596236868166216\\
% 615.8771378154	0.0480228269025247\\
% 616.243867325732	0.0720271625590385\\
% 616.610596836064	0.0932391130786527\\
% 616.977326346396	0.0733574119570903\\
% 617.344055856728	0.097648163181816\\
% 617.71078536706	0.13690320184071\\
% 618.077514877393	0.104108005011426\\
% 618.444244387725	0.107392110521573\\
% 618.810973898057	0.193616160263446\\
% 619.177703408389	0.150586162231889\\
% 619.544432918721	0.151748650989134\\
% 619.911162429053	0.108485115550593\\
% 620.277891939385	0.132177489033438\\
% 620.644621449718	0.152872311710553\\
% 621.01135096005	0.0674012426411537\\
% 621.378080470382	0.0438082774014674\\
% 621.744809980714	0.0532166044936275\\
% 622.111539491046	0.0311629532041025\\
% 622.478269001378	0.0409591626447536\\
% 622.844998511711	0.0377512155617978\\
% 623.211728022043	0.0259504810513818\\
% 623.578457532375	0.0317667691107317\\
% 623.945187042707	0.0323186460688021\\
% 624.311916553039	0.018632904263427\\
% 624.678646063371	0.0148360089808648\\
% 625.045375573703	0.0122084462407201\\
% 625.412105084036	0.00549380527684207\\
% 625.778834594368	0.0085252561203788\\
% 626.1455641047	0.0013294489542659\\
% 626.512293615032	1.41610121318081e-06\\
% 627.979211656361	0\\
% 628.345941166693	-0.0273576606685992\\
% 628.712670677025	-0.016716890123007\\
% 629.079400187357	-0.0325584303961932\\
% 629.446129697689	-0.0697864373814809\\
% 629.812859208022	-0.0397390097321022\\
% 630.179588718354	-0.0882378520691418\\
% 630.546318228686	-0.0912718117320992\\
% 630.913047739018	-0.1152256985539\\
% 631.646506759682	-0.115578369661648\\
% 632.013236270014	-0.11916091648186\\
% 632.379965780347	-0.0477145827236427\\
% 632.746695290679	-0.0277428955425876\\
% 633.113424801011	-0.0456233641438075\\
% 633.846883821675	-0.0233067072051654\\
% 634.213613332007	-0.0248172842069607\\
% 634.58034284234	-0.0352688039536133\\
% 634.947072352672	-0.0377445333521109\\
% 635.313801863004	-0.0256358192056041\\
% 635.680531373336	-0.0391048002499019\\
% 636.047260883668	-0.0244511385529904\\
% 636.780719904332	-0.051556953820068\\
% 637.147449414665	-0.0396064491961852\\
% 637.514178924997	-0.0623566045304642\\
% 637.880908435329	-0.0292405792419004\\
% 638.247637945661	-0.0381768202693138\\
% 638.614367455993	-0.0339031151787594\\
% 638.981096966325	-0.0117055619938355\\
% 639.347826476658	-0.018445728000529\\
% 639.71455598699	-0.00903870011359231\\
% 640.081285497322	-0.00588204309940465\\
% 640.814744517986	-0.00507345153641836\\
% 641.181474028318	-0.0093675372575035\\
% 641.548203538651	-0.0182534354692052\\
% 641.914933048983	-0.0137483217836234\\
% 642.648392069647	-0.0406324113550909\\
% 643.015121579979	-0.0736687652703267\\
% 643.381851090311	-0.0882267783366615\\
% 643.748580600644	-0.0452178751726251\\
% 644.482039621308	-0.0398947328436634\\
% 644.84876913164	-0.0245934647781496\\
% 645.215498641972	-0.0246752347489974\\
% 645.582228152304	-0.00934043273343832\\
% 645.948957662636	-0.00874257565021708\\
% 646.315687172969	0.00825036700473447\\
% 646.682416683301	0.0478950745939528\\
% 647.049146193633	0.0702009753090351\\
% 647.415875703965	0.0656953300522218\\
% 647.782605214297	0.0930714511866881\\
% 648.149334724629	0.0815592159482321\\
% 648.516064234962	0.0514158384057737\\
% 648.882793745294	0.083442937772702\\
% 649.249523255626	0.0568542391941946\\
% 649.616252765958	0.0619775454265437\\
% 649.98298227629	0.038674515985349\\
% 650.349711786622	0.0303572422218394\\
% 650.716441296954	0.0511197350348311\\
% 651.083170807287	0.0273984461164218\\
% 651.449900317619	0.0337450086640274\\
% 651.816629827951	0.0290380020007888\\
% 652.183359338283	0.0338306806288529\\
% 652.550088848615	0.0297043429601445\\
% 652.916818358947	0.0273549838075269\\
% 653.28354786928	0.0194210867630318\\
% 653.650277379612	0.0202109829415349\\
% 654.383736400276	0.0194687468208485\\
% 655.11719542094	0.0163961668179127\\
% 655.483924931273	0.0175443433968212\\
% 655.850654441605	0.0181224822842978\\
% 656.217383951937	0.0110545276627363\\
% 656.584113462269	0.0154907481368127\\
% 656.950842972601	0.00762462467855585\\
% 657.317572482933	0.0104648168708081\\
% 657.684301993266	0.00862431432176436\\
% 658.051031503598	0.0037135840116207\\
% 658.41776101393	0.00282376893699166\\
% 658.784490524262	1.84172677109018e-11\\
% 662.818515137916	0\\
% 663.185244648248	-0.00557416499498231\\
% 663.55197415858	-0.0181994570776851\\
% 663.918703668912	-0.0159870392467383\\
% 664.285433179244	-0.0188875125326149\\
% 664.652162689576	-0.0361218743274776\\
% 665.018892199909	-0.0249149204173591\\
% 665.385621710241	-0.0298088935643364\\
% 665.752351220573	-0.0284272055463362\\
% 666.119080730905	-0.0248034397907304\\
% 666.485810241237	-0.0275533426183756\\
% 666.852539751569	-0.0359695583554185\\
% 667.219269261902	-0.021652676005715\\
% 667.585998772234	-0.0263170549942515\\
% 667.952728282566	-0.0302778549890945\\
% 668.319457792898	-0.0298818122651028\\
% 668.68618730323	-0.0186372924462148\\
% 669.052916813562	-0.0355122309679246\\
% 669.419646323895	-0.0357794628702095\\
% 669.786375834227	-0.0397571174645464\\
% 670.153105344559	-0.0269431192800766\\
% 670.519834854891	-0.0325181187034786\\
% 670.886564365223	-0.0347163646093804\\
% 671.253293875555	-0.0498030980618296\\
% 671.620023385887	-0.0485129744694177\\
% 671.98675289622	-0.0574539241563343\\
% 672.353482406552	-0.032031039857543\\
% 672.720211916884	-0.0563385567182877\\
% 673.086941427216	-0.0337657201723687\\
% 673.453670937548	-0.0402962640806663\\
% 673.82040044788	-0.045479792835863\\
% 674.187129958213	-0.0362314925351939\\
% 674.553859468545	-0.0599283687457728\\
% 674.920588978877	-0.0383101073616672\\
% 675.287318489209	-0.0380554798417734\\
% 675.654047999541	-0.0347098682026399\\
% 676.020777509873	-0.0178041697887465\\
% 676.387507020205	-0.0149254435013972\\
% 676.754236530538	-0.00545608529830588\\
% 677.12096604087	-0.0066587309845545\\
% 677.487695551202	-0.000129353138731858\\
% 679.688072613195	0\\
% 680.054802123527	0.0274134950859661\\
% 680.421531633859	0.074504154643364\\
% 680.788261144191	0.201384939460127\\
% 681.154990654524	0.241460955447224\\
% 681.521720164856	0.23026644596348\\
% 681.888449675188	0.239073781380739\\
% 682.25517918552	0.237341849906443\\
% 682.621908695852	0.271607640014963\\
% 682.988638206184	0.209203891215566\\
% 683.355367716517	0.20266896110536\\
% 683.722097226849	0.109794534968728\\
% 684.088826737181	0.108077118625829\\
% 684.455556247513	0.12720085654189\\
% 684.822285757845	0.145449210440347\\
% 685.189015268177	0.0866341259197725\\
% 685.55574477851	0.0848685539323242\\
% 685.922474288842	0.060822473419762\\
% 686.289203799174	0.0483377685462756\\
% 686.655933309506	0.0413163959999565\\
% 687.022662819838	0.0226777368839066\\
% 687.38939233017	0.0255651102659158\\
% 687.756121840502	0.0473682153868822\\
% 688.122851350834	0.0930883889413963\\
% 688.489580861167	0.316918187320425\\
% 688.856310371499	0.314663233997521\\
% 689.223039881831	0.110309743193284\\
% 689.589769392163	0.126243010158873\\
% 689.956498902495	0.0300884522052911\\
% 690.323228412827	0.029496900119625\\
% 690.68995792316	0.0334566659479378\\
% 691.056687433492	0.0263849347783207\\
% 691.423416943824	0.200400947559274\\
% 691.790146454156	0.112402287325608\\
% 692.156875964488	0.0438470942856384\\
% 692.52360547482	0.0246554776330186\\
% 692.890334985153	0.0336420210695678\\
% 693.257064495485	0.0593028113567016\\
% 693.623794005817	0.0465799225910359\\
% 693.990523516149	0.156793794512396\\
% 694.357253026481	0.158406662125344\\
% 694.723982536813	0.14664025202012\\
% 695.090712047146	0.16655425847614\\
% 695.457441557478	0.0532002693381628\\
% 695.82417106781	0.0374084167126512\\
% 696.190900578142	0.046915259698153\\
% 696.557630088474	0.100970044514611\\
% 696.924359598806	0.110657787772084\\
% 697.291089109139	0.0333389990533988\\
% 697.657818619471	0.048783701263801\\
% 698.024548129803	0.0434222243164868\\
% 698.391277640135	0.0309717567267853\\
% 698.758007150467	0.0348197224875548\\
% 699.124736660799	0.0534697307517717\\
% 699.491466171131	0.0360480792112412\\
% 699.858195681464	0.0411895557579101\\
% 700.224925191796	0.109608392038922\\
% 700.591654702128	0.118215737159744\\
% 700.95838421246	0.15706762696334\\
% 701.325113722792	0.126497932818779\\
% 701.691843233124	0.120962631679049\\
% 702.058572743457	0.0630670891912359\\
% 702.425302253789	0.0952053965114601\\
% 702.792031764121	0.0598946641566727\\
% 703.158761274453	0.0304749166527927\\
% 703.525490784785	0.0338177857215669\\
% 703.892220295117	0.0288416802509346\\
% 704.258949805449	0.0297569229142027\\
% 704.625679315782	0.0280550905451946\\
% 704.992408826114	0.0312124914327114\\
% 705.359138336446	0.0490948922530379\\
% 705.725867846778	0.0296325775846071\\
% 706.09259735711	0.0790325100687141\\
% 706.459326867442	0.0624235504373019\\
% 706.826056377775	0.0710010132900152\\
% 707.192785888107	0.108029663446132\\
% 707.559515398439	0.119516651465915\\
% 707.926244908771	0.119952647572745\\
% 708.292974419103	0.126587574697851\\
% 708.659703929435	0.181285961413323\\
% 709.026433439768	0.197015032336935\\
% 709.3931629501	0.151584491287053\\
% 709.759892460432	0.103682598563751\\
% 710.126621970764	0.1048793512781\\
% 710.493351481096	0.111520048172906\\
% 710.860080991428	0.202668893747386\\
% 711.22681050176	0.213050801588906\\
% 711.593540012093	0.111568116310877\\
% 711.960269522425	0.0241661266645679\\
% 712.326999032757	0.0421615155797781\\
% 712.693728543089	0.023966785002699\\
% 713.060458053421	0.0316504292482023\\
% 713.427187563753	0.0670471980188267\\
% 713.793917074086	0.0409265335257487\\
% 714.160646584418	0.0575720524545886\\
% 714.52737609475	0.0673906354386418\\
% 714.894105605082	0.0778064372082099\\
% 715.260835115414	0.0426471375971005\\
% 715.627564625746	0.0321513908808129\\
% 715.994294136078	0.0296367068710879\\
% 716.361023646411	0.0394708218753976\\
% 716.727753156743	0.0222253632463207\\
% 717.094482667075	0.0260360831214257\\
% 717.461212177407	0.0111462798297453\\
% 717.827941687739	0.00551784891297302\\
% 718.194671198071	0.0100122560439786\\
% 718.561400708404	0.0018261867999172\\
% 718.928130218736	1.55724046635441e-06\\
% 720.761777770397	0\\
% 721.128507280729	-0.0301118424207516\\
% 721.495236791061	-0.309469371978935\\
% 721.861966301393	-0.414584656941997\\
% 722.228695811725	-0.443538991780997\\
% 722.595425322057	-0.390977422662331\\
% 722.96215483239	-0.309897103955677\\
% 723.328884342722	-0.292653313799292\\
% 723.695613853054	-0.108764792783973\\
% 724.062343363386	-0.0879285428082994\\
% 724.429072873718	-0.0591721087595261\\
% 724.79580238405	-0.0381305501825864\\
% 725.162531894382	-0.0430468723576496\\
% 725.529261404715	-0.0408871814722715\\
% 725.895990915047	-0.0363099939009999\\
% 726.262720425379	-0.0376925989186248\\
% 726.629449935711	-0.0358970067953805\\
% 726.996179446043	-0.0267947436321947\\
% 727.362908956375	-0.0332841977285625\\
% 727.729638466707	-0.02251636257472\\
% 728.09636797704	-0.0300235786444318\\
% 728.463097487372	-0.0185372304740667\\
% 728.829826997704	-0.0276175094465998\\
% 729.196556508036	-0.0180543522915286\\
% 729.563286018368	-0.0269880324436826\\
% 729.9300155287	-0.0154201306106643\\
% 730.296745039033	-0.0194872100105385\\
% 730.663474549365	-0.0174493942813569\\
% 731.030204059697	-0.0176605802373615\\
% 731.396933570029	-0.0111886200090794\\
% 731.763663080361	-0.00640816281554635\\
% 732.130392590693	-0.0113279305373908\\
% 732.497122101026	-0.00459655586462304\\
% 732.863851611358	-2.47109710471705e-09\\
% 737.631335245676	0\\
% 737.998064756008	0.00123454329207107\\
% };
% \addlegendentry{$\delta$}

% % \addplot [color=black]
% %   table[row sep=crcr]{%
% % 555.000039100261	0.523598775598316\\
% % 737.998064756008	0.523598775598316\\
% % };
% % \addlegendentry{$\delta_{\rm max}$}

% % \addplot [color=black]
% %   table[row sep=crcr]{%
% % 555.000039100261	-0.523598775598316\\
% % 737.998064756008	-0.523598775598316\\
% % };
% % \addlegendentry{$\delta_{\rm min}$}

% \end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=555,
xmax=737,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in s},
xlabel shift=-5pt,
ymin=0.2,%-0.4,
ymax=0.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=-1,
]
% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% 555.000039100261	0.203717820262796\\
% 555.359252690883	0.203717820262796\\
% 555.376785516353	0.188484390204508\\
% 555.828682183834	0.188484390204508\\
% 555.837405204387	0.180783403031796\\
% 556.330775737377	0.180783403031796\\
% 556.339455127331	0.162240886751761\\
% 556.835882663341	0.162240886751761\\
% 556.846215009304	0.144198262920668\\
% 557.320238351436	0.144198262920668\\
% 557.32820630035	0.126893713079539\\
% 557.826617002102	0.126893713079539\\
% 557.835705279918	0.115867921861309\\
% 558.348083495708	0.115867921861309\\
% 558.370932340236	0.101526976648643\\
% 558.824232101055	0.101526976648643\\
% 558.83237433395	0.0954489145535717\\
% 559.365742444607	0.0954489145535717\\
% 559.390628575893	0.077685038303116\\
% 559.822510480495	0.077685038303116\\
% 559.830797671886	0.0701309243243031\\
% 560.331069707485	0.0701309243243031\\
% 560.359914064022	0.0524373251261068\\
% 560.815421819301	0.0524373251261068\\
% 560.848338842006	0.0493802495517457\\
% 561.317675828548	0.0493802495517457\\
% 561.32566428146	0.0511243125016563\\
% 561.812248944851	0.0511243125016563\\
% 561.823626279445	0.0407458841958714\\
% 562.411477088543	0.0407458841958714\\
% 562.419545650097	0.0360295625273466\\
% 562.927912234874	0.0360295625273466\\
% 562.940898179622	0.0262532652841401\\
% 563.503890037151	0.0262532652841401\\
% 563.511864900203	0.0266840860441562\\
% 564.003970861049	0.0266840860441562\\
% 564.014787673565	0.0196482373760318\\
% 564.535932302089	0.0196482373760318\\
% 564.563910960766	0.0221884954837606\\
% 565.094845532985	0.0221884954837606\\
% 565.103486299129	0.0215275565012689\\
% 566.193805694195	0.0215463181572204\\
% 566.20148801765	0.0280575034017829\\
% 566.701724528881	0.0280575034017829\\
% 566.711025714489	0.0303207302024475\\
% 567.187544107052	0.0303207302024475\\
% 567.195814370723	0.0446224711954528\\
% 567.715811967464	0.0446224711954528\\
% 567.745029210659	0.0462034158845199\\
% 568.194530963512	0.0462034158845199\\
% 568.202700852962	0.0527091866674709\\
% 568.783042668911	0.0527091866674709\\
% 568.792961358639	0.0743536142845187\\
% 569.392483949276	0.0743536142845187\\
% 569.400912046047	0.0882142633372496\\
% 569.995787858578	0.0882142633372496\\
% 570.005407809826	0.100564568116283\\
% 570.57313895187	0.100564568116283\\
% 570.583271264644	0.0964327779859104\\
% 571.180819511028	0.0964327779859104\\
% 571.190073251339	0.101222412864786\\
% 571.687385081859	0.101222412864786\\
% 571.698032140346	0.100826132722659\\
% 572.268126248928	0.100826132722659\\
% 572.277526139828	0.116942958861728\\
% 572.787122249218	0.116942958861728\\
% 572.796556472393	0.119844834736796\\
% 573.281462668987	0.119844834736796\\
% 573.28995752296	0.128456792041902\\
% 573.771822928997	0.128456792041902\\
% 573.780709027859	0.15483853242813\\
% 574.385185241314	0.15483853242813\\
% 574.394717216106	0.182250539209008\\
% 574.975436687084	0.182250539209008\\
% 574.984542846294	0.19621768234822\\
% 576.17764615974	0.19633938244408\\
% 576.185951232525	0.171535656254946\\
% 576.761611699672	0.171535656254946\\
% 576.769414662929	0.115445536686821\\
% 577.357713698955	0.115445536686821\\
% 577.366970300289	0.0350657737201345\\
% 577.854002475353	0.0350657737201345\\
% 577.861839770885	-0.0142431975133377\\
% 578.457365512462	-0.0142431975133377\\
% 578.46714997253	-0.0255558005268313\\
% 578.957471131893	-0.0255558005268313\\
% 578.967768191906	-0.0264679791857816\\
% 579.456501245113	-0.0264679791857816\\
% 579.464706420513	-0.0390145139260767\\
% 579.956106900783	-0.0390145139260767\\
% 579.963659524532	-0.071531108681711\\
% 580.457766770931	-0.071531108681711\\
% 580.47523260078	-0.103883522271985\\
% 580.95538425407	-0.103883522271985\\
% 580.963186263653	-0.128313830256275\\
% 581.557472467037	-0.128313830256275\\
% 581.569641112896	-0.131203461124528\\
% 582.083219766231	-0.131203461124528\\
% 582.110935210796	-0.132886668285551\\
% 582.554688930126	-0.132886668285551\\
% 582.566265105816	-0.0955359346255591\\
% 583.034365892025	-0.0955359346255591\\
% 583.04359030685	-0.0227703356753182\\
% 583.545911311718	-0.0227703356753182\\
% 583.555140494915	0.0353074409902092\\
% 584.125339269253	0.0353074409902092\\
% 584.135274171444	0.0924909660988078\\
% 584.744855165096	0.0924909660988078\\
% 584.752750634762	0.139315709930656\\
% 585.357696532818	0.139315709930656\\
% 585.368510007473	0.173083189437307\\
% 585.940794229122	0.173083189437307\\
% 585.948780774685	0.180675853414186\\
% 586.531538009258	0.180675853414186\\
% 586.540932893368	0.134859239534762\\
% 587.038630961986	0.134859239534762\\
% 587.047760724636	0.064267508055309\\
% 587.63297438583	0.064267508055309\\
% 587.640899896236	-0.00223959424738496\\
% 588.130841254802	-0.00223959424738496\\
% 588.139968394848	-0.0378175335711148\\
% 588.636885881038	-0.0378175335711148\\
% 588.644948243709	-0.070772396504367\\
% 589.125068902584	-0.070772396504367\\
% 589.134225606533	-0.0754057454498707\\
% 589.644585609051	-0.0754057454498707\\
% 589.654036998363	-0.0960606111176503\\
% 590.117308616253	-0.0960606111176503\\
% 590.126713275524	-0.10025217105499\\
% 590.632771491619	-0.10025217105499\\
% 590.640609740825	-0.117889082216152\\
% 591.127547740551	-0.117889082216152\\
% 591.136510610195	-0.151166679823291\\
% 591.640817880245	-0.151166679823291\\
% 591.650363206478	-0.160033202753425\\
% 592.234870433422	-0.160033202753425\\
% 592.242768048855	-0.164148741256668\\
% 592.807953118892	-0.164148741256668\\
% 592.817259311291	-0.187954006365203\\
% 593.477664947124	-0.187954006365203\\
% 593.48580193481	-0.194330265971303\\
% 594.115993976208	-0.194330265971303\\
% 594.124022245022	-0.183374281304737\\
% 594.728280782314	-0.183374281304737\\
% 594.73849344215	-0.19379075586096\\
% 595.323224782558	-0.19379075586096\\
% 595.33300852737	-0.198650156504755\\
% 595.908787011715	-0.198650156504755\\
% 595.917798518749	-0.202567685916733\\
% 596.563172578426	-0.202567685916733\\
% 596.579241275402	-0.187795532322184\\
% 597.108553170772	-0.187795532322184\\
% 597.119299888225	-0.153576772163433\\
% 598.097742795559	-0.153691890996583\\
% 598.106508969875	-0.16523758301264\\
% 598.584850787731	-0.16523758301264\\
% 598.595664739223	-0.184640404700758\\
% 599.100320577236	-0.184640404700758\\
% 599.108721732708	-0.187367036111709\\
% 599.585568666073	-0.187367036111709\\
% 599.595864057155	-0.194256595243814\\
% 600.096892833324	-0.194256595243814\\
% 600.105681418987	-0.186161040702018\\
% 600.586014270397	-0.186161040702018\\
% 600.599789142223	-0.173474472617727\\
% 601.089800595852	-0.173474472617727\\
% 601.100371360393	-0.16933013002722\\
% 601.573192357631	-0.16933013002722\\
% 601.581286429973	-0.180809158223838\\
% 602.081378221126	-0.180809158223838\\
% 602.090673684688	-0.172228544930704\\
% 602.572162150951	-0.172228544930704\\
% 602.580378532024	-0.133714519292766\\
% 603.074462413402	-0.133714519292766\\
% 603.083266734691	-0.118257509682962\\
% 603.587727307888	-0.118257509682962\\
% 603.595561980816	-0.157303101413959\\
% 604.115992784115	-0.157303101413959\\
% 604.133789062114	-0.161524528334894\\
% 604.580267428966	-0.161524528334894\\
% 604.58818340263	-0.13109276120224\\
% 605.13168239555	-0.13109276120224\\
% 605.151506185146	-0.103674954461667\\
% 605.663273572536	-0.103674954461667\\
% 605.67214417419	-0.115689214705185\\
% 606.173256396862	-0.115689214705185\\
% 606.181468247982	-0.140968831130749\\
% 606.795704125973	-0.140968831130749\\
% 606.811265945049	-0.160644075068944\\
% 607.363843440624	-0.160644075068944\\
% 607.372311830135	-0.190893679341457\\
% 607.969984292598	-0.190893679341457\\
% 607.979690789791	-0.19902520434016\\
% 608.702894687267	-0.19902520434016\\
% 608.719233750911	-0.194647806813464\\
% 609.253085612865	-0.194647806813464\\
% 609.263109445186	-0.208465095708107\\
% 609.95822167358	-0.208465095708107\\
% 609.967689275356	-0.225488281216144\\
% 610.758041858288	-0.225488281216144\\
% 610.7666039463	-0.205172013562674\\
% 611.151442527385	-0.205172013562674\\
% 611.160924672695	-0.182927989747554\\
% 611.644593476864	-0.182927989747554\\
% 611.653895854564	-0.184834441364615\\
% 612.152943372341	-0.184834441364615\\
% 612.161619662853	-0.173723615619224\\
% 612.645344733806	-0.173723615619224\\
% 612.655598640056	-0.170791530409588\\
% 613.131678580852	-0.170791530409588\\
% 613.141726016613	-0.175773796977637\\
% 613.643318414303	-0.175773796977637\\
% 613.651720761867	-0.173777383854144\\
% 614.130951881023	-0.173777383854144\\
% 614.140012502285	-0.183745379531729\\
% 614.632370948406	-0.183745379531729\\
% 614.642767905803	-0.192064079088595\\
% 615.148299932094	-0.192064079088595\\
% 615.156313180538	-0.20311670202841\\
% 615.636985540005	-0.20311670202841\\
% 615.645987987133	-0.199708951231401\\
% 616.132722138973	-0.199708951231401\\
% 616.142236232372	-0.205777284761098\\
% 616.63089871368	-0.205777284761098\\
% 616.642104148479	-0.198633716430095\\
% 617.129594564052	-0.198633716430095\\
% 617.139287232967	-0.197786938246736\\
% 617.639945268245	-0.197786938246736\\
% 617.649601220699	-0.191601739314592\\
% 618.124525308223	-0.191601739314592\\
% 618.132919072719	-0.185527086344223\\
% 618.629287719341	-0.185527086344223\\
% 618.637952327343	-0.196058375769212\\
% 619.120458364101	-0.196058375769212\\
% 619.128829001995	-0.181611450911646\\
% 619.634027719112	-0.181611450911646\\
% 619.642658710094	-0.167099214829591\\
% 620.237654208751	-0.167099214829591\\
% 620.245672702404	-0.16499160804733\\
% 620.725236415478	-0.16499160804733\\
% 620.73448824844	-0.169027002992038\\
% 621.318765401455	-0.169027002992038\\
% 621.326930284115	-0.175992632841371\\
% 621.91602134666	-0.175992632841371\\
% 621.923931836696	-0.165674611825921\\
% 622.524099588009	-0.165674611825921\\
% 622.543176889034	-0.164619279168392\\
% 623.210786342235	-0.164619279168392\\
% 623.21905112228	-0.16231120329951\\
% 623.916099547954	-0.16231120329951\\
% 623.923492908092	-0.151729543756346\\
% 624.509583234401	-0.151729543756346\\
% 624.517288207622	-0.112969757980295\\
% 625.212899207683	-0.112969757980295\\
% 625.220580100628	-0.0541273478295352\\
% 625.812093257519	-0.0541273478295352\\
% 625.820892810436	0.00667309048481002\\
% 626.413657903286	0.00667309048481002\\
% 626.421881675335	0.0666398245923574\\
% 627.026121854397	0.0666398245923574\\
% 627.036916732403	0.117111815696035\\
% 627.614663600536	0.117111815696035\\
% 627.622916936489	0.147146375242187\\
% 628.201666831585	0.147146375242187\\
% 628.212198257061	0.132698909822352\\
% 628.804532050701	0.132698909822352\\
% 628.812336921306	0.0853700618853281\\
% 629.394381522747	0.0853700618853281\\
% 629.403434276195	0.0289114244530992\\
% 630.002353429409	0.0289114244530992\\
% 630.010842561336	-0.0162735210213896\\
% 630.595619678112	-0.0162735210213896\\
% 630.605216264339	-0.0569273324077813\\
% 631.300163745495	-0.0569273324077813\\
% 631.308260440441	-0.103906159460962\\
% 632.018798350902	-0.103906159460962\\
% 632.027147531124	-0.122796393814838\\
% 632.584967851253	-0.122796393814838\\
% 632.593941449734	-0.133933718361391\\
% 633.176272153469	-0.133933718361391\\
% 633.195514440151	-0.143649620332212\\
% 633.78214001617	-0.143649620332212\\
% 633.791706561657	-0.142967401233363\\
% 634.295129298778	-0.142967401233363\\
% 634.304164647671	-0.140183243924639\\
% 634.884680509182	-0.140183243924639\\
% 634.894144773098	-0.128467253396366\\
% 635.472553729625	-0.128467253396366\\
% 635.48130679092	-0.113585468154838\\
% 636.080007552715	-0.113585468154838\\
% 636.087890147777	-0.113112622387916\\
% 636.667106866451	-0.113112622387916\\
% 636.677828788372	-0.116608615413384\\
% 637.178982019039	-0.116608615413384\\
% 637.186709642025	-0.139942015007591\\
% 637.790156125637	-0.139942015007591\\
% 637.80040621719	-0.158966156884617\\
% 638.361515998455	-0.158966156884617\\
% 638.372105359646	-0.153595717539815\\
% 638.882731914135	-0.153595717539815\\
% 638.892086267086	-0.122528234559127\\
% 639.467310189815	-0.122528234559127\\
% 639.475609540554	-0.0800330024629829\\
% 639.968913793178	-0.0800330024629829\\
% 639.977913856121	-0.0265211356144164\\
% 640.466302871319	-0.0265211356144164\\
% 640.475185870739	0.0188264046292943\\
% 640.962195872875	0.0188264046292943\\
% 640.970225095363	0.0481645282072805\\
% 641.468447923275	0.0481645282072805\\
% 641.476082801433	0.0684774169026241\\
% 641.966347694011	0.0684774169026241\\
% 641.974621533962	0.067427628047426\\
% 642.458023309322	0.067427628047426\\
% 642.467862844082	0.0432378278225087\\
% 642.954462289425	0.0432378278225087\\
% 642.965682983013	-0.00412271916650297\\
% 643.454363107296	-0.00412271916650297\\
% 643.463291644665	-0.041154815083928\\
% 643.954612731548	-0.041154815083928\\
% 643.96314144096	-0.0752424753362675\\
% 644.463805436703	-0.0752424753362675\\
% 644.472516774746	-0.0897199763373919\\
% 644.960846900554	-0.0897199763373919\\
% 644.970229863735	-0.0909349934672719\\
% 645.444287299724	-0.0909349934672719\\
% 645.452355146023	-0.0666902835665724\\
% 646.042507648083	-0.0666902835665724\\
% 646.051155089947	-0.0355736554585064\\
% 646.550259828182	-0.0355736554585064\\
% 646.558474301906	-0.0260408400691858\\
% 647.044754981609	-0.0260408400691858\\
% 647.054090261074	-0.0347279040747708\\
% 647.703783273311	-0.0347279040747708\\
% 647.714935779186	-0.0610957212949188\\
% 648.139098167034	-0.0610957212949188\\
% 648.14766812286	-0.0842307981656631\\
% 648.709241151424	-0.0842307981656631\\
% 648.734967469784	-0.116367481645057\\
% 649.13363885841	-0.116367481645057\\
% 649.142674207302	-0.137074982562126\\
% 649.731613635631	-0.137074982562126\\
% 649.739824771496	-0.163865235113121\\
% 650.332308053585	-0.163865235113121\\
% 650.340626239391	-0.184238903576897\\
% 650.919145106884	-0.184238903576897\\
% 650.927383660885	-0.178052840893088\\
% 651.526438235851	-0.178052840893088\\
% 651.534198522182	-0.16341626028202\\
% 652.123192786785	-0.16341626028202\\
% 652.133222817989	-0.137235878648198\\
% 652.723109721752	-0.137235878648198\\
% 652.733404635998	-0.117686650752262\\
% 653.314437388988	-0.117686650752262\\
% 653.323893546673	-0.0931414779845454\\
% 653.825214385601	-0.0931414779845454\\
% 653.833863973232	-0.0784851064962595\\
% 654.409876584621	-0.0784851064962595\\
% 654.419633626552	-0.0299051096452558\\
% 655.011468171688	-0.0299051096452558\\
% 655.021464585872	-0.00865920559351707\\
% 655.512280463787	-0.00865920559351707\\
% 655.520650863262	0.0141860587456222\\
% 656.116924047085	0.0141860587456222\\
% 656.124653100582	0.038786231986137\\
% 656.713140248867	0.038786231986137\\
% 656.723056792827	0.0634840681040032\\
% 657.310838937374	0.0634840681040032\\
% 657.318859815212	0.076176560911108\\
% 657.905577659221	0.076176560911108\\
% 657.913420438381	0.0918882916395205\\
% 658.514819621654	0.0918882916395205\\
% 658.52348518333	0.0932975074163096\\
% 659.098024129482	0.0932975074163096\\
% 659.107832908245	0.107616868683181\\
% 659.705685615154	0.107616868683181\\
% 659.713675736995	0.118858608225423\\
% 660.305959462734	0.118858608225423\\
% 660.315029859157	0.126536334501111\\
% 660.897632121654	0.126536334501111\\
% 660.906654595943	0.135294692987486\\
% 661.499834537121	0.135294692987486\\
% 661.508067607494	0.139236612885497\\
% 662.096434354397	0.139236612885497\\
% 662.105021953197	0.136147622897511\\
% 662.875153302761	0.136147622897511\\
% 662.892543077083	0.124627296902531\\
% 663.381051778408	0.124627296902531\\
% 663.388840913387	0.102447293695036\\
% 664.024806499096	0.102447293695036\\
% 664.043500899883	0.0777356779349248\\
% 664.607650518032	0.0777356779349248\\
% 664.616118430706	0.0375244638147478\\
% 665.185997485729	0.0375244638147478\\
% 665.194107293697	0.00426970534590509\\
% 665.783386945339	0.00426970534590509\\
% 665.791225194546	-0.0344566549969159\\
% 666.280974864574	-0.0344566549969159\\
% 666.291033267589	-0.0396486092115538\\
% 666.967378377529	-0.0396486092115538\\
% 666.975955247494	-0.0653321076825932\\
% 667.571128606411	-0.0653321076825932\\
% 667.581246375652	-0.06926798279585\\
% 668.170093535991	-0.06926798279585\\
% 668.179189443203	-0.0638807907690762\\
% 668.666835307689	-0.0638807907690762\\
% 668.677288293453	-0.0575784496871847\\
% 669.267243623348	-0.0575784496871847\\
% 669.276488303753	-0.0603441094335722\\
% 669.761432170482	-0.0603441094335722\\
% 669.769523143383	-0.0680658228977791\\
% 670.262025117489	-0.0680658228977791\\
% 670.270351886364	-0.0702730474923783\\
% 670.866968869777	-0.0702730474923783\\
% 670.874872684093	-0.0816583372013611\\
% 671.458175658794	-0.0816583372013611\\
% 671.467011689754	-0.106106884231963\\
% 671.966181516262	-0.106106884231963\\
% 671.974972247692	-0.132579011781331\\
% 672.458882569881	-0.132579011781331\\
% 672.469243287655	-0.144353183201247\\
% 673.0751104351	-0.144353183201247\\
% 673.088308810802	-0.166109215225447\\
% 673.652987241359	-0.166109215225447\\
% 673.661014556499	-0.177331332293875\\
% 674.170840978237	-0.177331332293875\\
% 674.1793844696	-0.17984234333187\\
% 674.695464372249	-0.17984234333187\\
% 674.715925693126	-0.184543688615463\\
% 675.160541057201	-0.184543688615463\\
% 675.170311450573	-0.17069756057117\\
% 675.652321815105	-0.17069756057117\\
% 675.660058736416	-0.150489485158801\\
% 676.146380900951	-0.150489485158801\\
% 676.15629768333	-0.119546147043252\\
% 676.637017249676	-0.119546147043252\\
% 676.646505832287	-0.0698569358170289\\
% 677.143113374325	-0.0698569358170289\\
% 677.151954173656	-0.00485685485659815\\
% 677.634865760418	-0.00485685485659815\\
% 677.644290923687	0.0735935490577049\\
% 678.168726920696	0.0735935490577049\\
% 678.17995333633	0.130333031583859\\
% 678.655672072979	0.130333031583859\\
% 678.681653260799	0.181217370930312\\
% 679.141628026577	0.181217370930312\\
% 679.154823541256	0.193851976409292\\
% 679.688080787273	0.193851976409292\\
% 679.711697101208	0.176333601966803\\
% 680.130659341427	0.176333601966803\\
% 680.139118432613	0.135313806262161\\
% 680.650127172085	0.135313806262161\\
% 680.65814018211	0.0772848960477859\\
% 681.13618421516	0.0772848960477859\\
% 681.148326873394	0.0128292648312254\\
% 681.632833957287	0.0128292648312254\\
% 681.66721940002	-0.0254674945579154\\
% 682.250014781566	-0.0254674945579154\\
% 682.25909852943	-0.0610834959195472\\
% 682.830296039196	-0.0610834959195472\\
% 682.838507413479	-0.0848238677234576\\
% 683.546120166393	-0.0848238677234576\\
% 683.553983926388	-0.0984284609762653\\
% 684.129161595913	-0.0984284609762653\\
% 684.13776993713	-0.117818599600582\\
% 684.628433703991	-0.117818599600582\\
% 684.635980605694	-0.145477690949519\\
% 685.141823291393	-0.145477690949519\\
% 685.150254487606	-0.144999570655386\\
% 685.61983609161	-0.144999570655386\\
% 685.630825280758	-0.149757397657368\\
% 686.63930010757	-0.150025960244193\\
% 686.653396844478	-0.146502211557731\\
% 687.117532014461	-0.146502211557731\\
% 687.125905036541	-0.132737359546013\\
% 687.610346316906	-0.132737359546013\\
% 687.619910001369	-0.127850752503264\\
% 688.113982915493	-0.127850752503264\\
% 688.122614144893	-0.141171376870147\\
% 688.615518569561	-0.141171376870147\\
% 688.624226569744	-0.175214577053339\\
% 689.103665828319	-0.175214577053339\\
% 689.114186524959	-0.182152162804982\\
% 689.624176978679	-0.182152162804982\\
% 689.632127999874	-0.168265037062724\\
% 690.108715056988	-0.168265037062724\\
% 690.117858171078	-0.152187214482865\\
% 690.619193791958	-0.152187214482865\\
% 690.628633975597	-0.125245538616696\\
% 691.101961850734	-0.125245538616696\\
% 691.119984387966	-0.124089853095256\\
% 691.609321832271	-0.124089853095256\\
% 691.619034766765	-0.161421897025434\\
% 692.090987681957	-0.161421897025434\\
% 692.099254846187	-0.162586472952171\\
% 692.603705167385	-0.162586472952171\\
% 692.612356900783	-0.147414861740231\\
% 693.217836856457	-0.147414861740231\\
% 693.226179122539	-0.133473229101014\\
% 693.7970788475	-0.133473229101014\\
% 693.805565118404	-0.157909011961351\\
% 694.400053262325	-0.157909011961351\\
% 694.410238027187	-0.173543870124945\\
% 695.098715066524	-0.173543870124945\\
% 695.108781575771	-0.179587694158158\\
% 695.711250781627	-0.179587694158158\\
% 695.727330684276	-0.16825043487745\\
% 696.310222625347	-0.16825043487745\\
% 696.325814246746	-0.183675102905795\\
% 696.943541049572	-0.183675102905795\\
% 696.967610120388	-0.196932140905801\\
% 697.494730949016	-0.196932140905801\\
% 697.51220440826	-0.193167595001455\\
% 698.102263211818	-0.193167595001455\\
% 698.111751317592	-0.206773117954526\\
% 698.698838233562	-0.206773117954526\\
% 698.715014457317	-0.193330391786276\\
% 699.297215461345	-0.193330391786276\\
% 699.305284976574	-0.19416101975753\\
% 699.885632514568	-0.19416101975753\\
% 699.894564151378	-0.200062450922928\\
% 700.382560729595	-0.200062450922928\\
% 700.391169070812	-0.199095521519666\\
% 700.888990163418	-0.199095521519666\\
% 700.898955583187	-0.200279159329284\\
% 701.400056838604	-0.200279159329284\\
% 701.408706426235	-0.20421140511155\\
% 701.915812491985	-0.20421140511155\\
% 701.926706075283	-0.196335721944365\\
% 702.428647279354	-0.196335721944365\\
% 702.447084664913	-0.192672901374749\\
% 702.902354240032	-0.192672901374749\\
% 702.914597272487	-0.166836644440536\\
% 703.446320294948	-0.166836644440536\\
% 703.468700646969	-0.164737695590588\\
% 703.894730329128	-0.164737695590588\\
% 703.921536683651	-0.168863752162565\\
% 704.371645211788	-0.168863752162565\\
% 704.379332303615	-0.168048217257137\\
% 704.884634494396	-0.168048217257137\\
% 704.893458842846	-0.164180788530985\\
% 705.887239217373	-0.163912409076147\\
% 705.911055564495	-0.178403023869691\\
% 706.344829082104	-0.178403023869691\\
% 706.35421276054	-0.177808024655292\\
% 706.873875617595	-0.177808024655292\\
% 706.882323741527	-0.184435621301645\\
% 707.386461734386	-0.184435621301645\\
% 707.394711255642	-0.198657496859596\\
% 707.857318162533	-0.198657496859596\\
% 707.869008063885	-0.195958245341217\\
% 708.408355474087	-0.195958245341217\\
% 708.418108224483	-0.195431076804311\\
% 708.964411973568	-0.195431076804311\\
% 708.973320722194	-0.188575910922168\\
% 709.570003747555	-0.188575910922168\\
% 709.581526279064	-0.180710365423579\\
% 710.160772561641	-0.180710365423579\\
% 710.168765782924	-0.197793180201757\\
% 710.80126690826	-0.197793180201757\\
% 710.809630632015	-0.217422282360758\\
% 711.355118989559	-0.217422282360758\\
% 711.363518476101	-0.208660990932117\\
% 711.877553224178	-0.208660990932117\\
% 711.88754677734	-0.189024893319242\\
% 712.3386514183	-0.189024893319242\\
% 712.346455096813	-0.164405275848594\\
% 712.842844009014	-0.164405275848594\\
% 712.852478026958	-0.13048708614042\\
% 713.34055757484	-0.13048708614042\\
% 713.349325894924	-0.139861348178897\\
% 713.941823243709	-0.139861348178897\\
% 713.951032399746	-0.160027938161647\\
% 714.472431420894	-0.160027938161647\\
% 714.482140540691	-0.176483574657027\\
% 715.029539107891	-0.176483574657027\\
% 715.038835286709	-0.213738900593739\\
% 715.538240670772	-0.213738900593739\\
% 715.566975116344	-0.222847676627225\\
% 716.021220683666	-0.222847676627225\\
% 716.031631230922	-0.209895961814254\\
% 716.624414682003	-0.209895961814254\\
% 716.643746375652	-0.170977520235056\\
% 717.228086709591	-0.170977520235056\\
% 717.24460959396	-0.120763887273483\\
% 717.711530208202	-0.120763887273483\\
% 717.719884395214	-0.0649609355797338\\
% 718.324126720043	-0.0649609355797338\\
% 718.333396911236	0.00581657301256655\\
% 718.826838492962	0.00581657301256655\\
% 718.834522246929	0.0532787934927228\\
% 719.31139826736	0.0532787934927228\\
% 719.32128810844	0.102594070966575\\
% 719.818635224911	0.102594070966575\\
% 719.827901362987	0.172645388326941\\
% 720.303385018917	0.172645388326941\\
% 720.313001393886	0.214021656228851\\
% 721.310323476406	0.214208132789281\\
% 721.319875001522	0.166544091321839\\
% 721.820072650524	0.166544091321839\\
% 721.828011273952	0.0907598064439981\\
% 722.359814881893	0.0907598064439981\\
% 722.37979626617	0.0402280001306963\\
% 722.901611804577	0.0402280001306963\\
% 722.912879943462	-0.00689562985951397\\
% 723.611465930553	-0.00689562985951397\\
% 723.620055198284	-0.0272243984028364\\
% 724.189418553921	-0.0272243984028364\\
% 724.198254584881	-0.0483750094718971\\
% 724.844059228512	-0.0483750094718971\\
% 724.87005257568	-0.0757369471281208\\
% 725.329413413616	-0.0757369471281208\\
% 725.340964316936	-0.0764234865346225\\
% 725.819844245525	-0.0764234865346225\\
% 725.840600490185	-0.0965153933996135\\
% 726.393784761043	-0.0965153933996135\\
% 726.402888536068	-0.0920131610840826\\
% 726.877514600368	-0.0920131610840826\\
% 726.888492583843	-0.0858374903222057\\
% 727.50342035255	-0.0858374903222057\\
% 727.511704921337	-0.068529232273363\\
% 728.086536645504	-0.068529232273363\\
% 728.094313859554	-0.0641389464990425\\
% 728.580329894634	-0.0641389464990425\\
% 728.589539527508	-0.0554715879540026\\
% 729.192267179104	-0.0554715879540026\\
% 729.215247869106	-0.0399478738156631\\
% 729.684549808117	-0.0399478738156631\\
% 729.693060397716	-0.0290877340794395\\
% 730.180689572902	-0.0290877340794395\\
% 730.188921689602	-0.00291724115459147\\
% 730.676765441509	-0.00291724115459147\\
% 730.685113906475	0.00465780778938552\\
% 731.173283814998	0.00465780778938552\\
% 731.181818008037	0.0145591825674956\\
% 731.683798789593	0.0145591825674956\\
% 731.692636727901	0.0379445518411785\\
% 732.167400359722	0.0379445518411785\\
% 732.175961017223	0.0685925921754915\\
% 732.678151607128	0.0685925921754915\\
% 732.686121701809	0.101464628050394\\
% 733.170330047222	0.101464628050394\\
% 733.177902698131	0.136268828045218\\
% 733.672071694942	0.136268828045218\\
% 733.684225082012	0.160207802071\\
% 734.177856444927	0.160207802071\\
% 734.187249183269	0.178626636201216\\
% 734.723325013729	0.178626636201216\\
% 734.743316173168	0.200857798203174\\
% 735.191876649471	0.200857798203174\\
% 735.211412667843	0.217124750019707\\
% 735.722584724041	0.217124750019707\\
% 735.743412255855	0.222751420946793\\
% 736.276884078594	0.222751420946793\\
% 736.285092115017	0.222137183274526\\
% 736.777936696621	0.222137183274526\\
% 736.79731535873	0.220713465517065\\
% 737.253799438091	0.220713465517065\\
% 737.261594295116	0.214229005574339\\
% 737.768469571682	0.214229005574339\\
% 737.776642083736	0.205098633875195\\
% 737.998064756008	0.205098633875195\\
% };
% \addlegendentry{$h_{0}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
555.000039100261	0.673717820262823\\
555.359252690883	0.673717820262823\\
555.376785516353	0.658484390204535\\
555.828682183834	0.658484390204535\\
555.837405204387	0.650783403031824\\
556.330775737377	0.650783403031824\\
556.339455127331	0.632240886751788\\
556.835882663341	0.632240886751788\\
556.846215009304	0.614198262920695\\
557.320238351436	0.614198262920695\\
557.32820630035	0.596893713079567\\
557.826617002102	0.596893713079567\\
557.835705279918	0.585867921861336\\
558.348083495708	0.585867921861336\\
558.370932340236	0.57152697664867\\
558.824232101055	0.57152697664867\\
558.83237433395	0.565448914553599\\
559.365742444607	0.565448914553599\\
559.390628575893	0.547685038303143\\
559.822510480495	0.547685038303143\\
559.830797671886	0.54013092432433\\
560.331069707485	0.54013092432433\\
560.359914064022	0.522437325126134\\
560.815421819301	0.522437325126134\\
560.848338842006	0.519380249551659\\
561.317675828548	0.519380249551659\\
561.32566428146	0.521124312501684\\
561.812248944851	0.521124312501684\\
561.823626279445	0.510745884195899\\
562.411477088543	0.510745884195899\\
562.419545650097	0.506029562527374\\
562.927912234874	0.506029562527374\\
562.940898179622	0.496253265284167\\
563.503890037151	0.496253265284167\\
563.511864900203	0.49668408604407\\
564.003970861049	0.49668408604407\\
564.014787673565	0.489648237376059\\
564.535932302089	0.489648237376059\\
564.563910960766	0.492188495483788\\
565.094845532985	0.492188495483788\\
565.103486299129	0.491527556501296\\
566.193805694195	0.491546318157248\\
566.20148801765	0.49805750340181\\
566.701724528881	0.49805750340181\\
566.711025714489	0.500320730202361\\
567.187544107052	0.500320730202361\\
567.195814370723	0.51462247119548\\
567.715811967464	0.51462247119548\\
567.745029210659	0.516203415884547\\
568.194530963512	0.516203415884547\\
568.202700852962	0.522709186667498\\
568.783042668911	0.522709186667498\\
568.792961358639	0.544353614284546\\
569.392483949276	0.544353614284546\\
569.400912046047	0.558214263337277\\
569.995787858578	0.558214263337277\\
570.005407809826	0.570564568116311\\
570.57313895187	0.570564568116311\\
570.583271264644	0.566432777985938\\
571.180819511028	0.566432777985938\\
571.190073251339	0.571222412864813\\
571.687385081859	0.571222412864813\\
571.698032140346	0.570826132722686\\
572.268126248928	0.570826132722686\\
572.277526139828	0.586942958861755\\
572.787122249218	0.586942958861755\\
572.796556472393	0.589844834736823\\
573.281462668987	0.589844834736823\\
573.28995752296	0.598456792041929\\
573.771822928997	0.598456792041929\\
573.780709027859	0.624838532428157\\
574.385185241314	0.624838532428157\\
574.394717216106	0.652250539209035\\
574.975436687084	0.652250539209035\\
574.984542846294	0.666217682348247\\
576.17764615974	0.666339382444107\\
576.185951232525	0.641535656254973\\
576.761611699672	0.641535656254973\\
576.769414662929	0.585445536686848\\
577.357713698955	0.585445536686848\\
577.366970300289	0.505065773720162\\
577.854002475353	0.505065773720162\\
577.861839770885	0.45575680248669\\
578.457365512462	0.45575680248669\\
578.46714997253	0.444444199473196\\
578.957471131893	0.444444199473196\\
578.967768191906	0.443532020814246\\
579.456501245113	0.443532020814246\\
579.464706420513	0.430985486073951\\
579.956106900783	0.430985486073951\\
579.963659524532	0.398468891318203\\
580.457766770931	0.398468891318203\\
580.47523260078	0.366116477728042\\
580.95538425407	0.366116477728042\\
580.963186263653	0.341686169743753\\
581.557472467037	0.341686169743753\\
581.569641112896	0.338796538875386\\
582.083219766231	0.338796538875386\\
582.110935210796	0.337113331714477\\
582.554688930126	0.337113331714477\\
582.566265105816	0.374464065374468\\
583.034365892025	0.374464065374468\\
583.04359030685	0.447229664324709\\
583.545911311718	0.447229664324709\\
583.555140494915	0.505307440990237\\
584.125339269253	0.505307440990237\\
584.135274171444	0.562490966098835\\
584.744855165096	0.562490966098835\\
584.752750634762	0.609315709930684\\
585.357696532818	0.609315709930684\\
585.368510007473	0.643083189437334\\
585.940794229122	0.643083189437334\\
585.948780774685	0.6506758534141\\
586.531538009258	0.6506758534141\\
586.540932893368	0.60485923953479\\
587.038630961986	0.60485923953479\\
587.047760724636	0.534267508055223\\
587.63297438583	0.534267508055223\\
587.640899896236	0.467760405752529\\
588.130841254802	0.467760405752529\\
588.139968394848	0.432182466428912\\
588.636885881038	0.432182466428912\\
588.644948243709	0.399227603495547\\
589.125068902584	0.399227603495547\\
589.134225606533	0.394594254550043\\
589.644585609051	0.394594254550043\\
589.654036998363	0.373939388882377\\
590.117308616253	0.373939388882377\\
590.126713275524	0.369747828945037\\
590.632771491619	0.369747828945037\\
590.640609740825	0.352110917783875\\
591.127547740551	0.352110917783875\\
591.136510610195	0.318833320176736\\
591.640817880245	0.318833320176736\\
591.650363206478	0.309966797246602\\
592.234870433422	0.309966797246602\\
592.242768048855	0.30585125874336\\
592.807953118892	0.30585125874336\\
592.817259311291	0.282045993634824\\
593.477664947124	0.282045993634824\\
593.48580193481	0.275669734028725\\
594.115993976208	0.275669734028725\\
594.124022245022	0.286625718695291\\
594.728280782314	0.286625718695291\\
594.73849344215	0.276209244139068\\
595.323224782558	0.276209244139068\\
595.33300852737	0.271349843495273\\
595.908787011715	0.271349843495273\\
595.917798518749	0.26743231408318\\
596.563172578426	0.26743231408318\\
596.579241275402	0.28220446767773\\
597.108553170772	0.28220446767773\\
597.119299888225	0.316423227836594\\
598.097742795559	0.316308109003444\\
598.106508969875	0.304762416987387\\
598.584850787731	0.304762416987387\\
598.595664739223	0.285359595299269\\
599.100320577236	0.285359595299269\\
599.108721732708	0.282632963888318\\
599.585568666073	0.282632963888318\\
599.595864057155	0.275743404756213\\
600.096892833324	0.275743404756213\\
600.105681418987	0.283838959298009\\
600.586014270397	0.283838959298009\\
600.599789142223	0.2965255273823\\
601.089800595852	0.2965255273823\\
601.100371360393	0.300669869972808\\
601.573192357631	0.300669869972808\\
601.581286429973	0.28919084177619\\
602.081378221126	0.28919084177619\\
602.090673684688	0.29777145506921\\
602.572162150951	0.29777145506921\\
602.580378532024	0.336285480707261\\
603.074462413402	0.336285480707261\\
603.083266734691	0.351742490316951\\
603.587727307888	0.351742490316951\\
603.595561980816	0.312696898586069\\
604.115992784115	0.312696898586069\\
604.133789062114	0.308475471665133\\
604.580267428966	0.308475471665133\\
604.58818340263	0.338907238797788\\
605.13168239555	0.338907238797788\\
605.151506185146	0.36632504553836\\
605.663273572536	0.36632504553836\\
605.67214417419	0.354310785294842\\
606.173256396862	0.354310785294842\\
606.181468247982	0.329031168869278\\
606.795704125973	0.329031168869278\\
606.811265945049	0.309355924931083\\
607.363843440624	0.309355924931083\\
607.372311830135	0.27910632065857\\
607.969984292598	0.27910632065857\\
607.979690789791	0.270974795659868\\
608.702894687267	0.270974795659868\\
608.719233750911	0.275352193186563\\
609.253085612865	0.275352193186563\\
609.263109445186	0.261534904291921\\
609.95822167358	0.261534904291921\\
609.967689275356	0.24451171878377\\
610.758041858288	0.24451171878377\\
610.7666039463	0.264827986437354\\
611.151442527385	0.264827986437354\\
611.160924672695	0.287072010252473\\
611.644593476864	0.287072010252473\\
611.653895854564	0.285165558635413\\
612.152943372341	0.285165558635413\\
612.161619662853	0.296276384380803\\
612.645344733806	0.296276384380803\\
612.655598640056	0.299208469590326\\
613.131678580852	0.299208469590326\\
613.141726016613	0.29422620302239\\
613.643318414303	0.29422620302239\\
613.651720761867	0.296222616145769\\
614.130951881023	0.296222616145769\\
614.140012502285	0.286254620468299\\
614.632370948406	0.286254620468299\\
614.642767905803	0.277935920911318\\
615.148299932094	0.277935920911318\\
615.156313180538	0.266883297971617\\
615.636985540005	0.266883297971617\\
615.645987987133	0.270291048768627\\
616.132722138973	0.270291048768627\\
616.142236232372	0.26422271523893\\
616.63089871368	0.26422271523893\\
616.642104148479	0.271366283569819\\
617.129594564052	0.271366283569819\\
617.139287232967	0.272213061753291\\
617.639945268245	0.272213061753291\\
617.649601220699	0.278398260685435\\
618.124525308223	0.278398260685435\\
618.132919072719	0.284472913655804\\
618.629287719341	0.284472913655804\\
618.637952327343	0.273941624230815\\
619.120458364101	0.273941624230815\\
619.128829001995	0.288388549088381\\
619.634027719112	0.288388549088381\\
619.642658710094	0.302900785170323\\
620.237654208751	0.302900785170323\\
620.245672702404	0.305008391952583\\
620.725236415478	0.305008391952583\\
620.73448824844	0.300972997007875\\
621.318765401455	0.300972997007875\\
621.326930284115	0.294007367158656\\
621.91602134666	0.294007367158656\\
621.923931836696	0.304325388174107\\
622.524099588009	0.304325388174107\\
622.543176889034	0.305380720831636\\
623.210786342235	0.305380720831636\\
623.21905112228	0.307688796700404\\
623.916099547954	0.307688796700404\\
623.923492908092	0.318270456243681\\
624.509583234401	0.318270456243681\\
624.517288207622	0.357030242019732\\
625.212899207683	0.357030242019732\\
625.220580100628	0.415872652170492\\
625.812093257519	0.415872652170492\\
625.820892810436	0.476673090484837\\
626.413657903286	0.476673090484837\\
626.421881675335	0.536639824592385\\
627.026121854397	0.536639824592385\\
627.036916732403	0.587111815695948\\
627.614663600536	0.587111815695948\\
627.622916936489	0.617146375242214\\
628.201666831585	0.617146375242214\\
628.212198257061	0.602698909822379\\
628.804532050701	0.602698909822379\\
628.812336921306	0.555370061885355\\
629.394381522747	0.555370061885355\\
629.403434276195	0.498911424453127\\
630.002353429409	0.498911424453127\\
630.010842561336	0.453726478978638\\
630.595619678112	0.453726478978638\\
630.605216264339	0.413072667592246\\
631.300163745495	0.413072667592246\\
631.308260440441	0.366093840539065\\
632.018798350902	0.366093840539065\\
632.027147531124	0.34720360618519\\
632.584967851253	0.34720360618519\\
632.593941449734	0.336066281638637\\
633.176272153469	0.336066281638637\\
633.195514440151	0.326350379667815\\
633.78214001617	0.326350379667815\\
633.791706561657	0.327032598766664\\
634.295129298778	0.327032598766664\\
634.304164647671	0.329816756075388\\
634.884680509182	0.329816756075388\\
634.894144773098	0.341532746603662\\
635.472553729625	0.341532746603662\\
635.48130679092	0.356414531845189\\
636.080007552715	0.356414531845189\\
636.087890147777	0.356887377612111\\
636.667106866451	0.356887377612111\\
636.677828788372	0.353391384586644\\
637.178982019039	0.353391384586644\\
637.186709642025	0.330057984992322\\
637.790156125637	0.330057984992322\\
637.80040621719	0.31103384311541\\
638.361515998455	0.31103384311541\\
638.372105359646	0.316404282460212\\
638.882731914135	0.316404282460212\\
638.892086267086	0.347471765440901\\
639.467310189815	0.347471765440901\\
639.475609540554	0.389966997537044\\
639.968913793178	0.389966997537044\\
639.977913856121	0.443478864385611\\
640.466302871319	0.443478864385611\\
640.475185870739	0.488826404629322\\
640.962195872875	0.488826404629322\\
640.970225095363	0.518164528207308\\
641.468447923275	0.518164528207308\\
641.476082801433	0.538477416902651\\
641.966347694011	0.538477416902651\\
641.974621533962	0.537427628047453\\
642.458023309322	0.537427628047453\\
642.467862844082	0.513237827822422\\
642.954462289425	0.513237827822422\\
642.965682983013	0.465877280833524\\
643.454363107296	0.465877280833524\\
643.463291644665	0.428845184915986\\
643.954612731548	0.428845184915986\\
643.96314144096	0.394757524663646\\
644.463805436703	0.394757524663646\\
644.472516774746	0.380280023662522\\
644.960846900554	0.380280023662522\\
644.970229863735	0.379065006532642\\
645.444287299724	0.379065006532642\\
645.452355146023	0.403309716433341\\
646.042507648083	0.403309716433341\\
646.051155089947	0.434426344541521\\
646.550259828182	0.434426344541521\\
646.558474301906	0.443959159930841\\
647.044754981609	0.443959159930841\\
647.054090261074	0.435272095925257\\
647.703783273311	0.435272095925257\\
647.714935779186	0.408904278705108\\
648.139098167034	0.408904278705108\\
648.14766812286	0.385769201834364\\
648.709241151424	0.385769201834364\\
648.734967469784	0.353632518354971\\
649.13363885841	0.353632518354971\\
649.142674207302	0.332925017437901\\
649.731613635631	0.332925017437901\\
649.739824771496	0.306134764886906\\
650.332308053585	0.306134764886906\\
650.340626239391	0.28576109642313\\
650.919145106884	0.28576109642313\\
650.927383660885	0.29194715910694\\
651.526438235851	0.29194715910694\\
651.534198522182	0.306583739718008\\
652.123192786785	0.306583739718008\\
652.133222817989	0.332764121351715\\
652.723109721752	0.332764121351715\\
652.733404635998	0.352313349247765\\
653.314437388988	0.352313349247765\\
653.323893546673	0.376858522015482\\
653.825214385601	0.376858522015482\\
653.833863973232	0.391514893503768\\
654.409876584621	0.391514893503768\\
654.419633626552	0.440094890354771\\
655.011468171688	0.440094890354771\\
655.021464585872	0.46134079440651\\
655.512280463787	0.46134079440651\\
655.520650863262	0.484186058745649\\
656.116924047085	0.484186058745649\\
656.124653100582	0.508786231986051\\
656.713140248867	0.508786231986051\\
656.723056792827	0.533484068103917\\
657.310838937374	0.533484068103917\\
657.318859815212	0.546176560911135\\
657.905577659221	0.546176560911135\\
657.913420438381	0.561888291639548\\
658.514819621654	0.561888291639548\\
658.52348518333	0.563297507416337\\
659.098024129482	0.563297507416337\\
659.107832908245	0.577616868683208\\
659.705685615154	0.577616868683208\\
659.713675736995	0.588858608225451\\
660.305959462734	0.588858608225451\\
660.315029859157	0.596536334501138\\
660.897632121654	0.596536334501138\\
660.906654595943	0.605294692987513\\
661.499834537121	0.605294692987513\\
661.508067607494	0.609236612885525\\
662.096434354397	0.609236612885525\\
662.105021953197	0.606147622897538\\
662.875153302761	0.606147622897538\\
662.892543077083	0.594627296902559\\
663.381051778408	0.594627296902559\\
663.388840913387	0.572447293695063\\
664.024806499096	0.572447293695063\\
664.043500899883	0.547735677934952\\
664.607650518032	0.547735677934952\\
664.616118430706	0.507524463814775\\
665.185997485729	0.507524463814775\\
665.194107293697	0.474269705345932\\
665.783386945339	0.474269705345932\\
665.791225194546	0.435543345003111\\
666.280974864574	0.435543345003111\\
666.291033267589	0.43035139078836\\
666.967378377529	0.43035139078836\\
666.975955247494	0.404667892317434\\
667.571128606411	0.404667892317434\\
667.581246375652	0.400732017204177\\
668.170093535991	0.400732017204177\\
668.179189443203	0.406119209230837\\
668.666835307689	0.406119209230837\\
668.677288293453	0.412421550312843\\
669.267243623348	0.412421550312843\\
669.276488303753	0.409655890566455\\
669.761432170482	0.409655890566455\\
669.769523143383	0.401934177102248\\
670.262025117489	0.401934177102248\\
670.270351886364	0.399726952507649\\
670.866968869777	0.399726952507649\\
670.874872684093	0.388341662798666\\
671.458175658794	0.388341662798666\\
671.467011689754	0.363893115768064\\
671.966181516262	0.363893115768064\\
671.974972247692	0.337420988218696\\
672.458882569881	0.337420988218696\\
672.469243287655	0.32564681679878\\
673.0751104351	0.32564681679878\\
673.088308810802	0.303890784774467\\
673.652987241359	0.303890784774467\\
673.661014556499	0.292668667706153\\
674.170840978237	0.292668667706153\\
674.1793844696	0.290157656668043\\
674.695464372249	0.290157656668043\\
674.715925693126	0.285456311384564\\
675.160541057201	0.285456311384564\\
675.170311450573	0.299302439428857\\
675.652321815105	0.299302439428857\\
675.660058736416	0.319510514841227\\
676.146380900951	0.319510514841227\\
676.15629768333	0.350453852956775\\
676.637017249676	0.350453852956775\\
676.646505832287	0.400143064182998\\
677.143113374325	0.400143064182998\\
677.151954173656	0.465143145143429\\
677.634865760418	0.465143145143429\\
677.644290923687	0.543593549057618\\
678.168726920696	0.543593549057618\\
678.17995333633	0.600333031583887\\
678.655672072979	0.600333031583887\\
678.681653260799	0.65121737093034\\
679.141628026577	0.65121737093034\\
679.154823541256	0.663851976409319\\
679.688080787273	0.663851976409319\\
679.711697101208	0.646333601966717\\
680.130659341427	0.646333601966717\\
680.139118432613	0.605313806262075\\
680.650127172085	0.605313806262075\\
680.65814018211	0.547284896047813\\
681.13618421516	0.547284896047813\\
681.148326873394	0.482829264831253\\
681.632833957287	0.482829264831253\\
681.66721940002	0.444532505441998\\
682.250014781566	0.444532505441998\\
682.25909852943	0.40891650408048\\
682.830296039196	0.40891650408048\\
682.838507413479	0.385176132276456\\
683.546120166393	0.385176132276456\\
683.553983926388	0.371571539023762\\
684.129161595913	0.371571539023762\\
684.13776993713	0.352181400399445\\
684.628433703991	0.352181400399445\\
684.635980605694	0.324522309050508\\
685.141823291393	0.324522309050508\\
685.150254487606	0.325000429344641\\
685.61983609161	0.325000429344641\\
685.630825280758	0.320242602342546\\
686.63930010757	0.319974039755721\\
686.653396844478	0.323497788442296\\
687.117532014461	0.323497788442296\\
687.125905036541	0.337262640454014\\
687.610346316906	0.337262640454014\\
687.619910001369	0.34214924749665\\
688.113982915493	0.34214924749665\\
688.122614144893	0.32882862312988\\
688.615518569561	0.32882862312988\\
688.624226569744	0.294785422946575\\
689.103665828319	0.294785422946575\\
689.114186524959	0.287847837195045\\
689.624176978679	0.287847837195045\\
689.632127999874	0.301734962937303\\
690.108715056988	0.301734962937303\\
690.117858171078	0.317812785517049\\
690.619193791958	0.317812785517049\\
690.628633975597	0.344754461383332\\
691.101961850734	0.344754461383332\\
691.119984387966	0.345910146904771\\
691.609321832271	0.345910146904771\\
691.619034766765	0.308578102974593\\
692.090987681957	0.308578102974593\\
692.099254846187	0.307413527047856\\
692.603705167385	0.307413527047856\\
692.612356900783	0.322585138259683\\
693.217836856457	0.322585138259683\\
693.226179122539	0.336526770898899\\
693.7970788475	0.336526770898899\\
693.805565118404	0.312090988038563\\
694.400053262325	0.312090988038563\\
694.410238027187	0.296456129875082\\
695.098715066524	0.296456129875082\\
695.108781575771	0.290412305841755\\
695.711250781627	0.290412305841755\\
695.727330684276	0.301749565122577\\
696.310222625347	0.301749565122577\\
696.325814246746	0.286324897094232\\
696.943541049572	0.286324897094232\\
696.967610120388	0.273067859094112\\
697.494730949016	0.273067859094112\\
697.51220440826	0.276832404998572\\
698.102263211818	0.276832404998572\\
698.111751317592	0.263226882045501\\
698.698838233562	0.263226882045501\\
698.715014457317	0.276669608213751\\
699.297215461345	0.276669608213751\\
699.305284976574	0.275838980242497\\
699.885632514568	0.275838980242497\\
699.894564151378	0.269937549076985\\
700.382560729595	0.269937549076985\\
700.391169070812	0.270904478480361\\
700.888990163418	0.270904478480361\\
700.898955583187	0.26972084067063\\
701.400056838604	0.26972084067063\\
701.408706426235	0.265788594888477\\
701.915812491985	0.265788594888477\\
701.926706075283	0.273664278055548\\
702.428647279354	0.273664278055548\\
702.447084664913	0.277327098625278\\
702.902354240032	0.277327098625278\\
702.914597272487	0.303163355559491\\
703.446320294948	0.303163355559491\\
703.468700646969	0.305262304409325\\
703.894730329128	0.305262304409325\\
703.921536683651	0.301136247837462\\
704.371645211788	0.301136247837462\\
704.379332303615	0.30195178274289\\
704.884634494396	0.30195178274289\\
704.893458842846	0.305819211469043\\
705.887239217373	0.30608759092388\\
705.911055564495	0.291596976130336\\
706.344829082104	0.291596976130336\\
706.35421276054	0.292191975344622\\
706.873875617595	0.292191975344622\\
706.882323741527	0.285564378698382\\
707.386461734386	0.285564378698382\\
707.394711255642	0.271342503140318\\
707.857318162533	0.271342503140318\\
707.869008063885	0.274041754658811\\
708.408355474087	0.274041754658811\\
708.418108224483	0.274568923195716\\
708.964411973568	0.274568923195716\\
708.973320722194	0.281424089077859\\
709.570003747555	0.281424089077859\\
709.581526279064	0.289289634576448\\
710.160772561641	0.289289634576448\\
710.168765782924	0.272206819798157\\
710.80126690826	0.272206819798157\\
710.809630632015	0.252577717639156\\
711.355118989559	0.252577717639156\\
711.363518476101	0.26133900906791\\
711.877553224178	0.26133900906791\\
711.88754677734	0.280975106680785\\
712.3386514183	0.280975106680785\\
712.346455096813	0.305594724151433\\
712.842844009014	0.305594724151433\\
712.852478026958	0.339512913859608\\
713.34055757484	0.339512913859608\\
713.349325894924	0.33013865182113\\
713.941823243709	0.33013865182113\\
713.951032399746	0.309972061838266\\
714.472431420894	0.309972061838266\\
714.482140540691	0.293516425342887\\
715.029539107891	0.293516425342887\\
715.038835286709	0.256261099406288\\
715.538240670772	0.256261099406288\\
715.566975116344	0.247152323372802\\
716.021220683666	0.247152323372802\\
716.031631230922	0.260104038185773\\
716.624414682003	0.260104038185773\\
716.643746375652	0.299022479764972\\
717.228086709591	0.299022479764972\\
717.24460959396	0.349236112726544\\
717.711530208202	0.349236112726544\\
717.719884395214	0.405039064420293\\
718.324126720043	0.405039064420293\\
718.333396911236	0.475816573012594\\
718.826838492962	0.475816573012594\\
718.834522246929	0.52327879349275\\
719.31139826736	0.52327879349275\\
719.32128810844	0.572594070966602\\
719.818635224911	0.572594070966602\\
719.827901362987	0.642645388326855\\
720.303385018917	0.642645388326855\\
720.313001393886	0.684021656228879\\
721.310323476406	0.684208132789308\\
721.319875001522	0.636544091321866\\
721.820072650524	0.636544091321866\\
721.828011273952	0.560759806443912\\
722.359814881893	0.560759806443912\\
722.37979626617	0.510228000130724\\
722.901611804577	0.510228000130724\\
722.912879943462	0.4631043701404\\
723.611465930553	0.4631043701404\\
723.620055198284	0.442775601597191\\
724.189418553921	0.442775601597191\\
724.198254584881	0.42162499052813\\
724.844059228512	0.42162499052813\\
724.87005257568	0.394263052871793\\
725.329413413616	0.394263052871793\\
725.340964316936	0.393576513465405\\
725.819844245525	0.393576513465405\\
725.840600490185	0.373484606600414\\
726.393784761043	0.373484606600414\\
726.402888536068	0.377986838915831\\
726.877514600368	0.377986838915831\\
726.888492583843	0.384162509677708\\
727.50342035255	0.384162509677708\\
727.511704921337	0.401470767726664\\
728.086536645504	0.401470767726664\\
728.094313859554	0.405861053500871\\
728.580329894634	0.405861053500871\\
728.589539527508	0.414528412046025\\
729.192267179104	0.414528412046025\\
729.215247869106	0.430052126184364\\
729.684549808117	0.430052126184364\\
729.693060397716	0.440912265920588\\
730.180689572902	0.440912265920588\\
730.188921689602	0.467082758845436\\
730.676765441509	0.467082758845436\\
730.685113906475	0.474657807789413\\
731.173283814998	0.474657807789413\\
731.181818008037	0.484559182567523\\
731.683798789593	0.484559182567523\\
731.692636727901	0.507944551841206\\
732.167400359722	0.507944551841206\\
732.175961017223	0.538592592175405\\
732.678151607128	0.538592592175405\\
732.686121701809	0.571464628050308\\
733.170330047222	0.571464628050308\\
733.177902698131	0.606268828045245\\
733.672071694942	0.606268828045245\\
733.684225082012	0.630207802071027\\
734.177856444927	0.630207802071027\\
734.187249183269	0.648626636201243\\
734.723325013729	0.648626636201243\\
734.743316173168	0.670857798203201\\
735.191876649471	0.670857798203201\\
735.211412667843	0.68712475001962\\
735.722584724041	0.68712475001962\\
735.743412255855	0.69275142094682\\
736.276884078594	0.69275142094682\\
736.285092115017	0.692137183274554\\
736.777936696621	0.692137183274554\\
736.79731535873	0.690713465516978\\
737.253799438091	0.690713465516978\\
737.261594295116	0.684229005574366\\
737.768469571682	0.684229005574366\\
737.776642083736	0.675098633875223\\
737.998064756008	0.675098633875223\\
};
\addlegendentry{$\hat h_{0}$}

\end{axis}
\end{tikzpicture}%

==> figures/exp_cl_h.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=540,
xmax=740,
ymin=-0.3,
ymax=0.7,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
555.000039100261	0.203717820262796\\
555.359252690883	0.203717820262796\\
555.376785516353	0.188484390204508\\
555.828682183834	0.188484390204508\\
555.837405204387	0.180783403031796\\
556.330775737377	0.180783403031796\\
556.339455127331	0.162240886751761\\
556.835882663341	0.162240886751761\\
556.846215009304	0.144198262920668\\
557.320238351436	0.144198262920668\\
557.32820630035	0.126893713079539\\
557.826617002102	0.126893713079539\\
557.835705279918	0.115867921861309\\
558.348083495708	0.115867921861309\\
558.370932340236	0.101526976648643\\
558.824232101055	0.101526976648643\\
558.83237433395	0.0954489145535717\\
559.365742444607	0.0954489145535717\\
559.390628575893	0.077685038303116\\
559.822510480495	0.077685038303116\\
559.830797671886	0.0701309243243031\\
560.331069707485	0.0701309243243031\\
560.359914064022	0.0524373251261068\\
560.815421819301	0.0524373251261068\\
560.848338842006	0.0493802495517457\\
561.317675828548	0.0493802495517457\\
561.32566428146	0.0511243125016563\\
561.812248944851	0.0511243125016563\\
561.823626279445	0.0407458841958714\\
562.411477088543	0.0407458841958714\\
562.419545650097	0.0360295625273466\\
562.927912234874	0.0360295625273466\\
562.940898179622	0.0262532652841401\\
563.503890037151	0.0262532652841401\\
563.511864900203	0.0266840860441562\\
564.003970861049	0.0266840860441562\\
564.014787673565	0.0196482373760318\\
564.535932302089	0.0196482373760318\\
564.563910960766	0.0221884954837606\\
565.094845532985	0.0221884954837606\\
565.103486299129	0.0215275565012689\\
566.193805694195	0.0215463181572204\\
566.20148801765	0.0280575034017829\\
566.701724528881	0.0280575034017829\\
566.711025714489	0.0303207302024475\\
567.187544107052	0.0303207302024475\\
567.195814370723	0.0446224711954528\\
567.715811967464	0.0446224711954528\\
567.745029210659	0.0462034158845199\\
568.194530963512	0.0462034158845199\\
568.202700852962	0.0527091866674709\\
568.783042668911	0.0527091866674709\\
568.792961358639	0.0743536142845187\\
569.392483949276	0.0743536142845187\\
569.400912046047	0.0882142633372496\\
569.995787858578	0.0882142633372496\\
570.005407809826	0.100564568116283\\
570.57313895187	0.100564568116283\\
570.583271264644	0.0964327779859104\\
571.180819511028	0.0964327779859104\\
571.190073251339	0.101222412864786\\
571.687385081859	0.101222412864786\\
571.698032140346	0.100826132722659\\
572.268126248928	0.100826132722659\\
572.277526139828	0.116942958861728\\
572.787122249218	0.116942958861728\\
572.796556472393	0.119844834736796\\
573.281462668987	0.119844834736796\\
573.28995752296	0.128456792041902\\
573.771822928997	0.128456792041902\\
573.780709027859	0.15483853242813\\
574.385185241314	0.15483853242813\\
574.394717216106	0.182250539209008\\
574.975436687084	0.182250539209008\\
574.984542846294	0.19621768234822\\
576.17764615974	0.19633938244408\\
576.185951232525	0.171535656254946\\
576.761611699672	0.171535656254946\\
576.769414662929	0.115445536686821\\
577.357713698955	0.115445536686821\\
577.366970300289	0.0350657737201345\\
577.854002475353	0.0350657737201345\\
577.861839770885	-0.0142431975133377\\
578.457365512462	-0.0142431975133377\\
578.46714997253	-0.0255558005268313\\
578.957471131893	-0.0255558005268313\\
578.967768191906	-0.0264679791857816\\
579.456501245113	-0.0264679791857816\\
579.464706420513	-0.0390145139260767\\
579.956106900783	-0.0390145139260767\\
579.963659524532	-0.071531108681711\\
580.457766770931	-0.071531108681711\\
580.47523260078	-0.103883522271985\\
580.95538425407	-0.103883522271985\\
580.963186263653	-0.128313830256275\\
581.557472467037	-0.128313830256275\\
581.569641112896	-0.131203461124528\\
582.083219766231	-0.131203461124528\\
582.110935210796	-0.132886668285551\\
582.554688930126	-0.132886668285551\\
582.566265105816	-0.0955359346255591\\
583.034365892025	-0.0955359346255591\\
583.04359030685	-0.0227703356753182\\
583.545911311718	-0.0227703356753182\\
583.555140494915	0.0353074409902092\\
584.125339269253	0.0353074409902092\\
584.135274171444	0.0924909660988078\\
584.744855165096	0.0924909660988078\\
584.752750634762	0.139315709930656\\
585.357696532818	0.139315709930656\\
585.368510007473	0.173083189437307\\
585.940794229122	0.173083189437307\\
585.948780774685	0.180675853414186\\
586.531538009258	0.180675853414186\\
586.540932893368	0.134859239534762\\
587.038630961986	0.134859239534762\\
587.047760724636	0.064267508055309\\
587.63297438583	0.064267508055309\\
587.640899896236	-0.00223959424738496\\
588.130841254802	-0.00223959424738496\\
588.139968394848	-0.0378175335711148\\
588.636885881038	-0.0378175335711148\\
588.644948243709	-0.070772396504367\\
589.125068902584	-0.070772396504367\\
589.134225606533	-0.0754057454498707\\
589.644585609051	-0.0754057454498707\\
589.654036998363	-0.0960606111176503\\
590.117308616253	-0.0960606111176503\\
590.126713275524	-0.10025217105499\\
590.632771491619	-0.10025217105499\\
590.640609740825	-0.117889082216152\\
591.127547740551	-0.117889082216152\\
591.136510610195	-0.151166679823291\\
591.640817880245	-0.151166679823291\\
591.650363206478	-0.160033202753425\\
592.234870433422	-0.160033202753425\\
592.242768048855	-0.164148741256668\\
592.807953118892	-0.164148741256668\\
592.817259311291	-0.187954006365203\\
593.477664947124	-0.187954006365203\\
593.48580193481	-0.194330265971303\\
594.115993976208	-0.194330265971303\\
594.124022245022	-0.183374281304737\\
594.728280782314	-0.183374281304737\\
594.73849344215	-0.19379075586096\\
595.323224782558	-0.19379075586096\\
595.33300852737	-0.198650156504755\\
595.908787011715	-0.198650156504755\\
595.917798518749	-0.202567685916733\\
596.563172578426	-0.202567685916733\\
596.579241275402	-0.187795532322184\\
597.108553170772	-0.187795532322184\\
597.119299888225	-0.153576772163433\\
598.097742795559	-0.153691890996583\\
598.106508969875	-0.16523758301264\\
598.584850787731	-0.16523758301264\\
598.595664739223	-0.184640404700758\\
599.100320577236	-0.184640404700758\\
599.108721732708	-0.187367036111709\\
599.585568666073	-0.187367036111709\\
599.595864057155	-0.194256595243814\\
600.096892833324	-0.194256595243814\\
600.105681418987	-0.186161040702018\\
600.586014270397	-0.186161040702018\\
600.599789142223	-0.173474472617727\\
601.089800595852	-0.173474472617727\\
601.100371360393	-0.16933013002722\\
601.573192357631	-0.16933013002722\\
601.581286429973	-0.180809158223838\\
602.081378221126	-0.180809158223838\\
602.090673684688	-0.172228544930704\\
602.572162150951	-0.172228544930704\\
602.580378532024	-0.133714519292766\\
603.074462413402	-0.133714519292766\\
603.083266734691	-0.118257509682962\\
603.587727307888	-0.118257509682962\\
603.595561980816	-0.157303101413959\\
604.115992784115	-0.157303101413959\\
604.133789062114	-0.161524528334894\\
604.580267428966	-0.161524528334894\\
604.58818340263	-0.13109276120224\\
605.13168239555	-0.13109276120224\\
605.151506185146	-0.103674954461667\\
605.663273572536	-0.103674954461667\\
605.67214417419	-0.115689214705185\\
606.173256396862	-0.115689214705185\\
606.181468247982	-0.140968831130749\\
606.795704125973	-0.140968831130749\\
606.811265945049	-0.160644075068944\\
607.363843440624	-0.160644075068944\\
607.372311830135	-0.190893679341457\\
607.969984292598	-0.190893679341457\\
607.979690789791	-0.19902520434016\\
608.702894687267	-0.19902520434016\\
608.719233750911	-0.194647806813464\\
609.253085612865	-0.194647806813464\\
609.263109445186	-0.208465095708107\\
609.95822167358	-0.208465095708107\\
609.967689275356	-0.225488281216144\\
610.758041858288	-0.225488281216144\\
610.7666039463	-0.205172013562674\\
611.151442527385	-0.205172013562674\\
611.160924672695	-0.182927989747554\\
611.644593476864	-0.182927989747554\\
611.653895854564	-0.184834441364615\\
612.152943372341	-0.184834441364615\\
612.161619662853	-0.173723615619224\\
612.645344733806	-0.173723615619224\\
612.655598640056	-0.170791530409588\\
613.131678580852	-0.170791530409588\\
613.141726016613	-0.175773796977637\\
613.643318414303	-0.175773796977637\\
613.651720761867	-0.173777383854144\\
614.130951881023	-0.173777383854144\\
614.140012502285	-0.183745379531729\\
614.632370948406	-0.183745379531729\\
614.642767905803	-0.192064079088595\\
615.148299932094	-0.192064079088595\\
615.156313180538	-0.20311670202841\\
615.636985540005	-0.20311670202841\\
615.645987987133	-0.199708951231401\\
616.132722138973	-0.199708951231401\\
616.142236232372	-0.205777284761098\\
616.63089871368	-0.205777284761098\\
616.642104148479	-0.198633716430095\\
617.129594564052	-0.198633716430095\\
617.139287232967	-0.197786938246736\\
617.639945268245	-0.197786938246736\\
617.649601220699	-0.191601739314592\\
618.124525308223	-0.191601739314592\\
618.132919072719	-0.185527086344223\\
618.629287719341	-0.185527086344223\\
618.637952327343	-0.196058375769212\\
619.120458364101	-0.196058375769212\\
619.128829001995	-0.181611450911646\\
619.634027719112	-0.181611450911646\\
619.642658710094	-0.167099214829591\\
620.237654208751	-0.167099214829591\\
620.245672702404	-0.16499160804733\\
620.725236415478	-0.16499160804733\\
620.73448824844	-0.169027002992038\\
621.318765401455	-0.169027002992038\\
621.326930284115	-0.175992632841371\\
621.91602134666	-0.175992632841371\\
621.923931836696	-0.165674611825921\\
622.524099588009	-0.165674611825921\\
622.543176889034	-0.164619279168392\\
623.210786342235	-0.164619279168392\\
623.21905112228	-0.16231120329951\\
623.916099547954	-0.16231120329951\\
623.923492908092	-0.151729543756346\\
624.509583234401	-0.151729543756346\\
624.517288207622	-0.112969757980295\\
625.212899207683	-0.112969757980295\\
625.220580100628	-0.0541273478295352\\
625.812093257519	-0.0541273478295352\\
625.820892810436	0.00667309048481002\\
626.413657903286	0.00667309048481002\\
626.421881675335	0.0666398245923574\\
627.026121854397	0.0666398245923574\\
627.036916732403	0.117111815696035\\
627.614663600536	0.117111815696035\\
627.622916936489	0.147146375242187\\
628.201666831585	0.147146375242187\\
628.212198257061	0.132698909822352\\
628.804532050701	0.132698909822352\\
628.812336921306	0.0853700618853281\\
629.394381522747	0.0853700618853281\\
629.403434276195	0.0289114244530992\\
630.002353429409	0.0289114244530992\\
630.010842561336	-0.0162735210213896\\
630.595619678112	-0.0162735210213896\\
630.605216264339	-0.0569273324077813\\
631.300163745495	-0.0569273324077813\\
631.308260440441	-0.103906159460962\\
632.018798350902	-0.103906159460962\\
632.027147531124	-0.122796393814838\\
632.584967851253	-0.122796393814838\\
632.593941449734	-0.133933718361391\\
633.176272153469	-0.133933718361391\\
633.195514440151	-0.143649620332212\\
633.78214001617	-0.143649620332212\\
633.791706561657	-0.142967401233363\\
634.295129298778	-0.142967401233363\\
634.304164647671	-0.140183243924639\\
634.884680509182	-0.140183243924639\\
634.894144773098	-0.128467253396366\\
635.472553729625	-0.128467253396366\\
635.48130679092	-0.113585468154838\\
636.080007552715	-0.113585468154838\\
636.087890147777	-0.113112622387916\\
636.667106866451	-0.113112622387916\\
636.677828788372	-0.116608615413384\\
637.178982019039	-0.116608615413384\\
637.186709642025	-0.139942015007591\\
637.790156125637	-0.139942015007591\\
637.80040621719	-0.158966156884617\\
638.361515998455	-0.158966156884617\\
638.372105359646	-0.153595717539815\\
638.882731914135	-0.153595717539815\\
638.892086267086	-0.122528234559127\\
639.467310189815	-0.122528234559127\\
639.475609540554	-0.0800330024629829\\
639.968913793178	-0.0800330024629829\\
639.977913856121	-0.0265211356144164\\
640.466302871319	-0.0265211356144164\\
640.475185870739	0.0188264046292943\\
640.962195872875	0.0188264046292943\\
640.970225095363	0.0481645282072805\\
641.468447923275	0.0481645282072805\\
641.476082801433	0.0684774169026241\\
641.966347694011	0.0684774169026241\\
641.974621533962	0.067427628047426\\
642.458023309322	0.067427628047426\\
642.467862844082	0.0432378278225087\\
642.954462289425	0.0432378278225087\\
642.965682983013	-0.00412271916650297\\
643.454363107296	-0.00412271916650297\\
643.463291644665	-0.041154815083928\\
643.954612731548	-0.041154815083928\\
643.96314144096	-0.0752424753362675\\
644.463805436703	-0.0752424753362675\\
644.472516774746	-0.0897199763373919\\
644.960846900554	-0.0897199763373919\\
644.970229863735	-0.0909349934672719\\
645.444287299724	-0.0909349934672719\\
645.452355146023	-0.0666902835665724\\
646.042507648083	-0.0666902835665724\\
646.051155089947	-0.0355736554585064\\
646.550259828182	-0.0355736554585064\\
646.558474301906	-0.0260408400691858\\
647.044754981609	-0.0260408400691858\\
647.054090261074	-0.0347279040747708\\
647.703783273311	-0.0347279040747708\\
647.714935779186	-0.0610957212949188\\
648.139098167034	-0.0610957212949188\\
648.14766812286	-0.0842307981656631\\
648.709241151424	-0.0842307981656631\\
648.734967469784	-0.116367481645057\\
649.13363885841	-0.116367481645057\\
649.142674207302	-0.137074982562126\\
649.731613635631	-0.137074982562126\\
649.739824771496	-0.163865235113121\\
650.332308053585	-0.163865235113121\\
650.340626239391	-0.184238903576897\\
650.919145106884	-0.184238903576897\\
650.927383660885	-0.178052840893088\\
651.526438235851	-0.178052840893088\\
651.534198522182	-0.16341626028202\\
652.123192786785	-0.16341626028202\\
652.133222817989	-0.137235878648198\\
652.723109721752	-0.137235878648198\\
652.733404635998	-0.117686650752262\\
653.314437388988	-0.117686650752262\\
653.323893546673	-0.0931414779845454\\
653.825214385601	-0.0931414779845454\\
653.833863973232	-0.0784851064962595\\
654.409876584621	-0.0784851064962595\\
654.419633626552	-0.0299051096452558\\
655.011468171688	-0.0299051096452558\\
655.021464585872	-0.00865920559351707\\
655.512280463787	-0.00865920559351707\\
655.520650863262	0.0141860587456222\\
656.116924047085	0.0141860587456222\\
656.124653100582	0.038786231986137\\
656.713140248867	0.038786231986137\\
656.723056792827	0.0634840681040032\\
657.310838937374	0.0634840681040032\\
657.318859815212	0.076176560911108\\
657.905577659221	0.076176560911108\\
657.913420438381	0.0918882916395205\\
658.514819621654	0.0918882916395205\\
658.52348518333	0.0932975074163096\\
659.098024129482	0.0932975074163096\\
659.107832908245	0.107616868683181\\
659.705685615154	0.107616868683181\\
659.713675736995	0.118858608225423\\
660.305959462734	0.118858608225423\\
660.315029859157	0.126536334501111\\
660.897632121654	0.126536334501111\\
660.906654595943	0.135294692987486\\
661.499834537121	0.135294692987486\\
661.508067607494	0.139236612885497\\
662.096434354397	0.139236612885497\\
662.105021953197	0.136147622897511\\
662.875153302761	0.136147622897511\\
662.892543077083	0.124627296902531\\
663.381051778408	0.124627296902531\\
663.388840913387	0.102447293695036\\
664.024806499096	0.102447293695036\\
664.043500899883	0.0777356779349248\\
664.607650518032	0.0777356779349248\\
664.616118430706	0.0375244638147478\\
665.185997485729	0.0375244638147478\\
665.194107293697	0.00426970534590509\\
665.783386945339	0.00426970534590509\\
665.791225194546	-0.0344566549969159\\
666.280974864574	-0.0344566549969159\\
666.291033267589	-0.0396486092115538\\
666.967378377529	-0.0396486092115538\\
666.975955247494	-0.0653321076825932\\
667.571128606411	-0.0653321076825932\\
667.581246375652	-0.06926798279585\\
668.170093535991	-0.06926798279585\\
668.179189443203	-0.0638807907690762\\
668.666835307689	-0.0638807907690762\\
668.677288293453	-0.0575784496871847\\
669.267243623348	-0.0575784496871847\\
669.276488303753	-0.0603441094335722\\
669.761432170482	-0.0603441094335722\\
669.769523143383	-0.0680658228977791\\
670.262025117489	-0.0680658228977791\\
670.270351886364	-0.0702730474923783\\
670.866968869777	-0.0702730474923783\\
670.874872684093	-0.0816583372013611\\
671.458175658794	-0.0816583372013611\\
671.467011689754	-0.106106884231963\\
671.966181516262	-0.106106884231963\\
671.974972247692	-0.132579011781331\\
672.458882569881	-0.132579011781331\\
672.469243287655	-0.144353183201247\\
673.0751104351	-0.144353183201247\\
673.088308810802	-0.166109215225447\\
673.652987241359	-0.166109215225447\\
673.661014556499	-0.177331332293875\\
674.170840978237	-0.177331332293875\\
674.1793844696	-0.17984234333187\\
674.695464372249	-0.17984234333187\\
674.715925693126	-0.184543688615463\\
675.160541057201	-0.184543688615463\\
675.170311450573	-0.17069756057117\\
675.652321815105	-0.17069756057117\\
675.660058736416	-0.150489485158801\\
676.146380900951	-0.150489485158801\\
676.15629768333	-0.119546147043252\\
676.637017249676	-0.119546147043252\\
676.646505832287	-0.0698569358170289\\
677.143113374325	-0.0698569358170289\\
677.151954173656	-0.00485685485659815\\
677.634865760418	-0.00485685485659815\\
677.644290923687	0.0735935490577049\\
678.168726920696	0.0735935490577049\\
678.17995333633	0.130333031583859\\
678.655672072979	0.130333031583859\\
678.681653260799	0.181217370930312\\
679.141628026577	0.181217370930312\\
679.154823541256	0.193851976409292\\
679.688080787273	0.193851976409292\\
679.711697101208	0.176333601966803\\
680.130659341427	0.176333601966803\\
680.139118432613	0.135313806262161\\
680.650127172085	0.135313806262161\\
680.65814018211	0.0772848960477859\\
681.13618421516	0.0772848960477859\\
681.148326873394	0.0128292648312254\\
681.632833957287	0.0128292648312254\\
681.66721940002	-0.0254674945579154\\
682.250014781566	-0.0254674945579154\\
682.25909852943	-0.0610834959195472\\
682.830296039196	-0.0610834959195472\\
682.838507413479	-0.0848238677234576\\
683.546120166393	-0.0848238677234576\\
683.553983926388	-0.0984284609762653\\
684.129161595913	-0.0984284609762653\\
684.13776993713	-0.117818599600582\\
684.628433703991	-0.117818599600582\\
684.635980605694	-0.145477690949519\\
685.141823291393	-0.145477690949519\\
685.150254487606	-0.144999570655386\\
685.61983609161	-0.144999570655386\\
685.630825280758	-0.149757397657368\\
686.63930010757	-0.150025960244193\\
686.653396844478	-0.146502211557731\\
687.117532014461	-0.146502211557731\\
687.125905036541	-0.132737359546013\\
687.610346316906	-0.132737359546013\\
687.619910001369	-0.127850752503264\\
688.113982915493	-0.127850752503264\\
688.122614144893	-0.141171376870147\\
688.615518569561	-0.141171376870147\\
688.624226569744	-0.175214577053339\\
689.103665828319	-0.175214577053339\\
689.114186524959	-0.182152162804982\\
689.624176978679	-0.182152162804982\\
689.632127999874	-0.168265037062724\\
690.108715056988	-0.168265037062724\\
690.117858171078	-0.152187214482865\\
690.619193791958	-0.152187214482865\\
690.628633975597	-0.125245538616696\\
691.101961850734	-0.125245538616696\\
691.119984387966	-0.124089853095256\\
691.609321832271	-0.124089853095256\\
691.619034766765	-0.161421897025434\\
692.090987681957	-0.161421897025434\\
692.099254846187	-0.162586472952171\\
692.603705167385	-0.162586472952171\\
692.612356900783	-0.147414861740231\\
693.217836856457	-0.147414861740231\\
693.226179122539	-0.133473229101014\\
693.7970788475	-0.133473229101014\\
693.805565118404	-0.157909011961351\\
694.400053262325	-0.157909011961351\\
694.410238027187	-0.173543870124945\\
695.098715066524	-0.173543870124945\\
695.108781575771	-0.179587694158158\\
695.711250781627	-0.179587694158158\\
695.727330684276	-0.16825043487745\\
696.310222625347	-0.16825043487745\\
696.325814246746	-0.183675102905795\\
696.943541049572	-0.183675102905795\\
696.967610120388	-0.196932140905801\\
697.494730949016	-0.196932140905801\\
697.51220440826	-0.193167595001455\\
698.102263211818	-0.193167595001455\\
698.111751317592	-0.206773117954526\\
698.698838233562	-0.206773117954526\\
698.715014457317	-0.193330391786276\\
699.297215461345	-0.193330391786276\\
699.305284976574	-0.19416101975753\\
699.885632514568	-0.19416101975753\\
699.894564151378	-0.200062450922928\\
700.382560729595	-0.200062450922928\\
700.391169070812	-0.199095521519666\\
700.888990163418	-0.199095521519666\\
700.898955583187	-0.200279159329284\\
701.400056838604	-0.200279159329284\\
701.408706426235	-0.20421140511155\\
701.915812491985	-0.20421140511155\\
701.926706075283	-0.196335721944365\\
702.428647279354	-0.196335721944365\\
702.447084664913	-0.192672901374749\\
702.902354240032	-0.192672901374749\\
702.914597272487	-0.166836644440536\\
703.446320294948	-0.166836644440536\\
703.468700646969	-0.164737695590588\\
703.894730329128	-0.164737695590588\\
703.921536683651	-0.168863752162565\\
704.371645211788	-0.168863752162565\\
704.379332303615	-0.168048217257137\\
704.884634494396	-0.168048217257137\\
704.893458842846	-0.164180788530985\\
705.887239217373	-0.163912409076147\\
705.911055564495	-0.178403023869691\\
706.344829082104	-0.178403023869691\\
706.35421276054	-0.177808024655292\\
706.873875617595	-0.177808024655292\\
706.882323741527	-0.184435621301645\\
707.386461734386	-0.184435621301645\\
707.394711255642	-0.198657496859596\\
707.857318162533	-0.198657496859596\\
707.869008063885	-0.195958245341217\\
708.408355474087	-0.195958245341217\\
708.418108224483	-0.195431076804311\\
708.964411973568	-0.195431076804311\\
708.973320722194	-0.188575910922168\\
709.570003747555	-0.188575910922168\\
709.581526279064	-0.180710365423579\\
710.160772561641	-0.180710365423579\\
710.168765782924	-0.197793180201757\\
710.80126690826	-0.197793180201757\\
710.809630632015	-0.217422282360758\\
711.355118989559	-0.217422282360758\\
711.363518476101	-0.208660990932117\\
711.877553224178	-0.208660990932117\\
711.88754677734	-0.189024893319242\\
712.3386514183	-0.189024893319242\\
712.346455096813	-0.164405275848594\\
712.842844009014	-0.164405275848594\\
712.852478026958	-0.13048708614042\\
713.34055757484	-0.13048708614042\\
713.349325894924	-0.139861348178897\\
713.941823243709	-0.139861348178897\\
713.951032399746	-0.160027938161647\\
714.472431420894	-0.160027938161647\\
714.482140540691	-0.176483574657027\\
715.029539107891	-0.176483574657027\\
715.038835286709	-0.213738900593739\\
715.538240670772	-0.213738900593739\\
715.566975116344	-0.222847676627225\\
716.021220683666	-0.222847676627225\\
716.031631230922	-0.209895961814254\\
716.624414682003	-0.209895961814254\\
716.643746375652	-0.170977520235056\\
717.228086709591	-0.170977520235056\\
717.24460959396	-0.120763887273483\\
717.711530208202	-0.120763887273483\\
717.719884395214	-0.0649609355797338\\
718.324126720043	-0.0649609355797338\\
718.333396911236	0.00581657301256655\\
718.826838492962	0.00581657301256655\\
718.834522246929	0.0532787934927228\\
719.31139826736	0.0532787934927228\\
719.32128810844	0.102594070966575\\
719.818635224911	0.102594070966575\\
719.827901362987	0.172645388326941\\
720.303385018917	0.172645388326941\\
720.313001393886	0.214021656228851\\
721.310323476406	0.214208132789281\\
721.319875001522	0.166544091321839\\
721.820072650524	0.166544091321839\\
721.828011273952	0.0907598064439981\\
722.359814881893	0.0907598064439981\\
722.37979626617	0.0402280001306963\\
722.901611804577	0.0402280001306963\\
722.912879943462	-0.00689562985951397\\
723.611465930553	-0.00689562985951397\\
723.620055198284	-0.0272243984028364\\
724.189418553921	-0.0272243984028364\\
724.198254584881	-0.0483750094718971\\
724.844059228512	-0.0483750094718971\\
724.87005257568	-0.0757369471281208\\
725.329413413616	-0.0757369471281208\\
725.340964316936	-0.0764234865346225\\
725.819844245525	-0.0764234865346225\\
725.840600490185	-0.0965153933996135\\
726.393784761043	-0.0965153933996135\\
726.402888536068	-0.0920131610840826\\
726.877514600368	-0.0920131610840826\\
726.888492583843	-0.0858374903222057\\
727.50342035255	-0.0858374903222057\\
727.511704921337	-0.068529232273363\\
728.086536645504	-0.068529232273363\\
728.094313859554	-0.0641389464990425\\
728.580329894634	-0.0641389464990425\\
728.589539527508	-0.0554715879540026\\
729.192267179104	-0.0554715879540026\\
729.215247869106	-0.0399478738156631\\
729.684549808117	-0.0399478738156631\\
729.693060397716	-0.0290877340794395\\
730.180689572902	-0.0290877340794395\\
730.188921689602	-0.00291724115459147\\
730.676765441509	-0.00291724115459147\\
730.685113906475	0.00465780778938552\\
731.173283814998	0.00465780778938552\\
731.181818008037	0.0145591825674956\\
731.683798789593	0.0145591825674956\\
731.692636727901	0.0379445518411785\\
732.167400359722	0.0379445518411785\\
732.175961017223	0.0685925921754915\\
732.678151607128	0.0685925921754915\\
732.686121701809	0.101464628050394\\
733.170330047222	0.101464628050394\\
733.177902698131	0.136268828045218\\
733.672071694942	0.136268828045218\\
733.684225082012	0.160207802071\\
734.177856444927	0.160207802071\\
734.187249183269	0.178626636201216\\
734.723325013729	0.178626636201216\\
734.743316173168	0.200857798203174\\
735.191876649471	0.200857798203174\\
735.211412667843	0.217124750019707\\
735.722584724041	0.217124750019707\\
735.743412255855	0.222751420946793\\
736.276884078594	0.222751420946793\\
736.285092115017	0.222137183274526\\
736.777936696621	0.222137183274526\\
736.79731535873	0.220713465517065\\
737.253799438091	0.220713465517065\\
737.261594295116	0.214229005574339\\
737.768469571682	0.214229005574339\\
737.776642083736	0.205098633875195\\
737.998064756008	0.205098633875195\\
};
\addlegendentry{$h_{0}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
555.000039100261	0.673717820262823\\
555.359252690883	0.673717820262823\\
555.376785516353	0.658484390204535\\
555.828682183834	0.658484390204535\\
555.837405204387	0.650783403031824\\
556.330775737377	0.650783403031824\\
556.339455127331	0.632240886751788\\
556.835882663341	0.632240886751788\\
556.846215009304	0.614198262920695\\
557.320238351436	0.614198262920695\\
557.32820630035	0.596893713079567\\
557.826617002102	0.596893713079567\\
557.835705279918	0.585867921861336\\
558.348083495708	0.585867921861336\\
558.370932340236	0.57152697664867\\
558.824232101055	0.57152697664867\\
558.83237433395	0.565448914553599\\
559.365742444607	0.565448914553599\\
559.390628575893	0.547685038303143\\
559.822510480495	0.547685038303143\\
559.830797671886	0.54013092432433\\
560.331069707485	0.54013092432433\\
560.359914064022	0.522437325126134\\
560.815421819301	0.522437325126134\\
560.848338842006	0.519380249551659\\
561.317675828548	0.519380249551659\\
561.32566428146	0.521124312501684\\
561.812248944851	0.521124312501684\\
561.823626279445	0.510745884195899\\
562.411477088543	0.510745884195899\\
562.419545650097	0.506029562527374\\
562.927912234874	0.506029562527374\\
562.940898179622	0.496253265284167\\
563.503890037151	0.496253265284167\\
563.511864900203	0.49668408604407\\
564.003970861049	0.49668408604407\\
564.014787673565	0.489648237376059\\
564.535932302089	0.489648237376059\\
564.563910960766	0.492188495483788\\
565.094845532985	0.492188495483788\\
565.103486299129	0.491527556501296\\
566.193805694195	0.491546318157248\\
566.20148801765	0.49805750340181\\
566.701724528881	0.49805750340181\\
566.711025714489	0.500320730202361\\
567.187544107052	0.500320730202361\\
567.195814370723	0.51462247119548\\
567.715811967464	0.51462247119548\\
567.745029210659	0.516203415884547\\
568.194530963512	0.516203415884547\\
568.202700852962	0.522709186667498\\
568.783042668911	0.522709186667498\\
568.792961358639	0.544353614284546\\
569.392483949276	0.544353614284546\\
569.400912046047	0.558214263337277\\
569.995787858578	0.558214263337277\\
570.005407809826	0.570564568116311\\
570.57313895187	0.570564568116311\\
570.583271264644	0.566432777985938\\
571.180819511028	0.566432777985938\\
571.190073251339	0.571222412864813\\
571.687385081859	0.571222412864813\\
571.698032140346	0.570826132722686\\
572.268126248928	0.570826132722686\\
572.277526139828	0.586942958861755\\
572.787122249218	0.586942958861755\\
572.796556472393	0.589844834736823\\
573.281462668987	0.589844834736823\\
573.28995752296	0.598456792041929\\
573.771822928997	0.598456792041929\\
573.780709027859	0.624838532428157\\
574.385185241314	0.624838532428157\\
574.394717216106	0.652250539209035\\
574.975436687084	0.652250539209035\\
574.984542846294	0.666217682348247\\
576.17764615974	0.666339382444107\\
576.185951232525	0.641535656254973\\
576.761611699672	0.641535656254973\\
576.769414662929	0.585445536686848\\
577.357713698955	0.585445536686848\\
577.366970300289	0.505065773720162\\
577.854002475353	0.505065773720162\\
577.861839770885	0.45575680248669\\
578.457365512462	0.45575680248669\\
578.46714997253	0.444444199473196\\
578.957471131893	0.444444199473196\\
578.967768191906	0.443532020814246\\
579.456501245113	0.443532020814246\\
579.464706420513	0.430985486073951\\
579.956106900783	0.430985486073951\\
579.963659524532	0.398468891318203\\
580.457766770931	0.398468891318203\\
580.47523260078	0.366116477728042\\
580.95538425407	0.366116477728042\\
580.963186263653	0.341686169743753\\
581.557472467037	0.341686169743753\\
581.569641112896	0.338796538875386\\
582.083219766231	0.338796538875386\\
582.110935210796	0.337113331714477\\
582.554688930126	0.337113331714477\\
582.566265105816	0.374464065374468\\
583.034365892025	0.374464065374468\\
583.04359030685	0.447229664324709\\
583.545911311718	0.447229664324709\\
583.555140494915	0.505307440990237\\
584.125339269253	0.505307440990237\\
584.135274171444	0.562490966098835\\
584.744855165096	0.562490966098835\\
584.752750634762	0.609315709930684\\
585.357696532818	0.609315709930684\\
585.368510007473	0.643083189437334\\
585.940794229122	0.643083189437334\\
585.948780774685	0.6506758534141\\
586.531538009258	0.6506758534141\\
586.540932893368	0.60485923953479\\
587.038630961986	0.60485923953479\\
587.047760724636	0.534267508055223\\
587.63297438583	0.534267508055223\\
587.640899896236	0.467760405752529\\
588.130841254802	0.467760405752529\\
588.139968394848	0.432182466428912\\
588.636885881038	0.432182466428912\\
588.644948243709	0.399227603495547\\
589.125068902584	0.399227603495547\\
589.134225606533	0.394594254550043\\
589.644585609051	0.394594254550043\\
589.654036998363	0.373939388882377\\
590.117308616253	0.373939388882377\\
590.126713275524	0.369747828945037\\
590.632771491619	0.369747828945037\\
590.640609740825	0.352110917783875\\
591.127547740551	0.352110917783875\\
591.136510610195	0.318833320176736\\
591.640817880245	0.318833320176736\\
591.650363206478	0.309966797246602\\
592.234870433422	0.309966797246602\\
592.242768048855	0.30585125874336\\
592.807953118892	0.30585125874336\\
592.817259311291	0.282045993634824\\
593.477664947124	0.282045993634824\\
593.48580193481	0.275669734028725\\
594.115993976208	0.275669734028725\\
594.124022245022	0.286625718695291\\
594.728280782314	0.286625718695291\\
594.73849344215	0.276209244139068\\
595.323224782558	0.276209244139068\\
595.33300852737	0.271349843495273\\
595.908787011715	0.271349843495273\\
595.917798518749	0.26743231408318\\
596.563172578426	0.26743231408318\\
596.579241275402	0.28220446767773\\
597.108553170772	0.28220446767773\\
597.119299888225	0.316423227836594\\
598.097742795559	0.316308109003444\\
598.106508969875	0.304762416987387\\
598.584850787731	0.304762416987387\\
598.595664739223	0.285359595299269\\
599.100320577236	0.285359595299269\\
599.108721732708	0.282632963888318\\
599.585568666073	0.282632963888318\\
599.595864057155	0.275743404756213\\
600.096892833324	0.275743404756213\\
600.105681418987	0.283838959298009\\
600.586014270397	0.283838959298009\\
600.599789142223	0.2965255273823\\
601.089800595852	0.2965255273823\\
601.100371360393	0.300669869972808\\
601.573192357631	0.300669869972808\\
601.581286429973	0.28919084177619\\
602.081378221126	0.28919084177619\\
602.090673684688	0.29777145506921\\
602.572162150951	0.29777145506921\\
602.580378532024	0.336285480707261\\
603.074462413402	0.336285480707261\\
603.083266734691	0.351742490316951\\
603.587727307888	0.351742490316951\\
603.595561980816	0.312696898586069\\
604.115992784115	0.312696898586069\\
604.133789062114	0.308475471665133\\
604.580267428966	0.308475471665133\\
604.58818340263	0.338907238797788\\
605.13168239555	0.338907238797788\\
605.151506185146	0.36632504553836\\
605.663273572536	0.36632504553836\\
605.67214417419	0.354310785294842\\
606.173256396862	0.354310785294842\\
606.181468247982	0.329031168869278\\
606.795704125973	0.329031168869278\\
606.811265945049	0.309355924931083\\
607.363843440624	0.309355924931083\\
607.372311830135	0.27910632065857\\
607.969984292598	0.27910632065857\\
607.979690789791	0.270974795659868\\
608.702894687267	0.270974795659868\\
608.719233750911	0.275352193186563\\
609.253085612865	0.275352193186563\\
609.263109445186	0.261534904291921\\
609.95822167358	0.261534904291921\\
609.967689275356	0.24451171878377\\
610.758041858288	0.24451171878377\\
610.7666039463	0.264827986437354\\
611.151442527385	0.264827986437354\\
611.160924672695	0.287072010252473\\
611.644593476864	0.287072010252473\\
611.653895854564	0.285165558635413\\
612.152943372341	0.285165558635413\\
612.161619662853	0.296276384380803\\
612.645344733806	0.296276384380803\\
612.655598640056	0.299208469590326\\
613.131678580852	0.299208469590326\\
613.141726016613	0.29422620302239\\
613.643318414303	0.29422620302239\\
613.651720761867	0.296222616145769\\
614.130951881023	0.296222616145769\\
614.140012502285	0.286254620468299\\
614.632370948406	0.286254620468299\\
614.642767905803	0.277935920911318\\
615.148299932094	0.277935920911318\\
615.156313180538	0.266883297971617\\
615.636985540005	0.266883297971617\\
615.645987987133	0.270291048768627\\
616.132722138973	0.270291048768627\\
616.142236232372	0.26422271523893\\
616.63089871368	0.26422271523893\\
616.642104148479	0.271366283569819\\
617.129594564052	0.271366283569819\\
617.139287232967	0.272213061753291\\
617.639945268245	0.272213061753291\\
617.649601220699	0.278398260685435\\
618.124525308223	0.278398260685435\\
618.132919072719	0.284472913655804\\
618.629287719341	0.284472913655804\\
618.637952327343	0.273941624230815\\
619.120458364101	0.273941624230815\\
619.128829001995	0.288388549088381\\
619.634027719112	0.288388549088381\\
619.642658710094	0.302900785170323\\
620.237654208751	0.302900785170323\\
620.245672702404	0.305008391952583\\
620.725236415478	0.305008391952583\\
620.73448824844	0.300972997007875\\
621.318765401455	0.300972997007875\\
621.326930284115	0.294007367158656\\
621.91602134666	0.294007367158656\\
621.923931836696	0.304325388174107\\
622.524099588009	0.304325388174107\\
622.543176889034	0.305380720831636\\
623.210786342235	0.305380720831636\\
623.21905112228	0.307688796700404\\
623.916099547954	0.307688796700404\\
623.923492908092	0.318270456243681\\
624.509583234401	0.318270456243681\\
624.517288207622	0.357030242019732\\
625.212899207683	0.357030242019732\\
625.220580100628	0.415872652170492\\
625.812093257519	0.415872652170492\\
625.820892810436	0.476673090484837\\
626.413657903286	0.476673090484837\\
626.421881675335	0.536639824592385\\
627.026121854397	0.536639824592385\\
627.036916732403	0.587111815695948\\
627.614663600536	0.587111815695948\\
627.622916936489	0.617146375242214\\
628.201666831585	0.617146375242214\\
628.212198257061	0.602698909822379\\
628.804532050701	0.602698909822379\\
628.812336921306	0.555370061885355\\
629.394381522747	0.555370061885355\\
629.403434276195	0.498911424453127\\
630.002353429409	0.498911424453127\\
630.010842561336	0.453726478978638\\
630.595619678112	0.453726478978638\\
630.605216264339	0.413072667592246\\
631.300163745495	0.413072667592246\\
631.308260440441	0.366093840539065\\
632.018798350902	0.366093840539065\\
632.027147531124	0.34720360618519\\
632.584967851253	0.34720360618519\\
632.593941449734	0.336066281638637\\
633.176272153469	0.336066281638637\\
633.195514440151	0.326350379667815\\
633.78214001617	0.326350379667815\\
633.791706561657	0.327032598766664\\
634.295129298778	0.327032598766664\\
634.304164647671	0.329816756075388\\
634.884680509182	0.329816756075388\\
634.894144773098	0.341532746603662\\
635.472553729625	0.341532746603662\\
635.48130679092	0.356414531845189\\
636.080007552715	0.356414531845189\\
636.087890147777	0.356887377612111\\
636.667106866451	0.356887377612111\\
636.677828788372	0.353391384586644\\
637.178982019039	0.353391384586644\\
637.186709642025	0.330057984992322\\
637.790156125637	0.330057984992322\\
637.80040621719	0.31103384311541\\
638.361515998455	0.31103384311541\\
638.372105359646	0.316404282460212\\
638.882731914135	0.316404282460212\\
638.892086267086	0.347471765440901\\
639.467310189815	0.347471765440901\\
639.475609540554	0.389966997537044\\
639.968913793178	0.389966997537044\\
639.977913856121	0.443478864385611\\
640.466302871319	0.443478864385611\\
640.475185870739	0.488826404629322\\
640.962195872875	0.488826404629322\\
640.970225095363	0.518164528207308\\
641.468447923275	0.518164528207308\\
641.476082801433	0.538477416902651\\
641.966347694011	0.538477416902651\\
641.974621533962	0.537427628047453\\
642.458023309322	0.537427628047453\\
642.467862844082	0.513237827822422\\
642.954462289425	0.513237827822422\\
642.965682983013	0.465877280833524\\
643.454363107296	0.465877280833524\\
643.463291644665	0.428845184915986\\
643.954612731548	0.428845184915986\\
643.96314144096	0.394757524663646\\
644.463805436703	0.394757524663646\\
644.472516774746	0.380280023662522\\
644.960846900554	0.380280023662522\\
644.970229863735	0.379065006532642\\
645.444287299724	0.379065006532642\\
645.452355146023	0.403309716433341\\
646.042507648083	0.403309716433341\\
646.051155089947	0.434426344541521\\
646.550259828182	0.434426344541521\\
646.558474301906	0.443959159930841\\
647.044754981609	0.443959159930841\\
647.054090261074	0.435272095925257\\
647.703783273311	0.435272095925257\\
647.714935779186	0.408904278705108\\
648.139098167034	0.408904278705108\\
648.14766812286	0.385769201834364\\
648.709241151424	0.385769201834364\\
648.734967469784	0.353632518354971\\
649.13363885841	0.353632518354971\\
649.142674207302	0.332925017437901\\
649.731613635631	0.332925017437901\\
649.739824771496	0.306134764886906\\
650.332308053585	0.306134764886906\\
650.340626239391	0.28576109642313\\
650.919145106884	0.28576109642313\\
650.927383660885	0.29194715910694\\
651.526438235851	0.29194715910694\\
651.534198522182	0.306583739718008\\
652.123192786785	0.306583739718008\\
652.133222817989	0.332764121351715\\
652.723109721752	0.332764121351715\\
652.733404635998	0.352313349247765\\
653.314437388988	0.352313349247765\\
653.323893546673	0.376858522015482\\
653.825214385601	0.376858522015482\\
653.833863973232	0.391514893503768\\
654.409876584621	0.391514893503768\\
654.419633626552	0.440094890354771\\
655.011468171688	0.440094890354771\\
655.021464585872	0.46134079440651\\
655.512280463787	0.46134079440651\\
655.520650863262	0.484186058745649\\
656.116924047085	0.484186058745649\\
656.124653100582	0.508786231986051\\
656.713140248867	0.508786231986051\\
656.723056792827	0.533484068103917\\
657.310838937374	0.533484068103917\\
657.318859815212	0.546176560911135\\
657.905577659221	0.546176560911135\\
657.913420438381	0.561888291639548\\
658.514819621654	0.561888291639548\\
658.52348518333	0.563297507416337\\
659.098024129482	0.563297507416337\\
659.107832908245	0.577616868683208\\
659.705685615154	0.577616868683208\\
659.713675736995	0.588858608225451\\
660.305959462734	0.588858608225451\\
660.315029859157	0.596536334501138\\
660.897632121654	0.596536334501138\\
660.906654595943	0.605294692987513\\
661.499834537121	0.605294692987513\\
661.508067607494	0.609236612885525\\
662.096434354397	0.609236612885525\\
662.105021953197	0.606147622897538\\
662.875153302761	0.606147622897538\\
662.892543077083	0.594627296902559\\
663.381051778408	0.594627296902559\\
663.388840913387	0.572447293695063\\
664.024806499096	0.572447293695063\\
664.043500899883	0.547735677934952\\
664.607650518032	0.547735677934952\\
664.616118430706	0.507524463814775\\
665.185997485729	0.507524463814775\\
665.194107293697	0.474269705345932\\
665.783386945339	0.474269705345932\\
665.791225194546	0.435543345003111\\
666.280974864574	0.435543345003111\\
666.291033267589	0.43035139078836\\
666.967378377529	0.43035139078836\\
666.975955247494	0.404667892317434\\
667.571128606411	0.404667892317434\\
667.581246375652	0.400732017204177\\
668.170093535991	0.400732017204177\\
668.179189443203	0.406119209230837\\
668.666835307689	0.406119209230837\\
668.677288293453	0.412421550312843\\
669.267243623348	0.412421550312843\\
669.276488303753	0.409655890566455\\
669.761432170482	0.409655890566455\\
669.769523143383	0.401934177102248\\
670.262025117489	0.401934177102248\\
670.270351886364	0.399726952507649\\
670.866968869777	0.399726952507649\\
670.874872684093	0.388341662798666\\
671.458175658794	0.388341662798666\\
671.467011689754	0.363893115768064\\
671.966181516262	0.363893115768064\\
671.974972247692	0.337420988218696\\
672.458882569881	0.337420988218696\\
672.469243287655	0.32564681679878\\
673.0751104351	0.32564681679878\\
673.088308810802	0.303890784774467\\
673.652987241359	0.303890784774467\\
673.661014556499	0.292668667706153\\
674.170840978237	0.292668667706153\\
674.1793844696	0.290157656668043\\
674.695464372249	0.290157656668043\\
674.715925693126	0.285456311384564\\
675.160541057201	0.285456311384564\\
675.170311450573	0.299302439428857\\
675.652321815105	0.299302439428857\\
675.660058736416	0.319510514841227\\
676.146380900951	0.319510514841227\\
676.15629768333	0.350453852956775\\
676.637017249676	0.350453852956775\\
676.646505832287	0.400143064182998\\
677.143113374325	0.400143064182998\\
677.151954173656	0.465143145143429\\
677.634865760418	0.465143145143429\\
677.644290923687	0.543593549057618\\
678.168726920696	0.543593549057618\\
678.17995333633	0.600333031583887\\
678.655672072979	0.600333031583887\\
678.681653260799	0.65121737093034\\
679.141628026577	0.65121737093034\\
679.154823541256	0.663851976409319\\
679.688080787273	0.663851976409319\\
679.711697101208	0.646333601966717\\
680.130659341427	0.646333601966717\\
680.139118432613	0.605313806262075\\
680.650127172085	0.605313806262075\\
680.65814018211	0.547284896047813\\
681.13618421516	0.547284896047813\\
681.148326873394	0.482829264831253\\
681.632833957287	0.482829264831253\\
681.66721940002	0.444532505441998\\
682.250014781566	0.444532505441998\\
682.25909852943	0.40891650408048\\
682.830296039196	0.40891650408048\\
682.838507413479	0.385176132276456\\
683.546120166393	0.385176132276456\\
683.553983926388	0.371571539023762\\
684.129161595913	0.371571539023762\\
684.13776993713	0.352181400399445\\
684.628433703991	0.352181400399445\\
684.635980605694	0.324522309050508\\
685.141823291393	0.324522309050508\\
685.150254487606	0.325000429344641\\
685.61983609161	0.325000429344641\\
685.630825280758	0.320242602342546\\
686.63930010757	0.319974039755721\\
686.653396844478	0.323497788442296\\
687.117532014461	0.323497788442296\\
687.125905036541	0.337262640454014\\
687.610346316906	0.337262640454014\\
687.619910001369	0.34214924749665\\
688.113982915493	0.34214924749665\\
688.122614144893	0.32882862312988\\
688.615518569561	0.32882862312988\\
688.624226569744	0.294785422946575\\
689.103665828319	0.294785422946575\\
689.114186524959	0.287847837195045\\
689.624176978679	0.287847837195045\\
689.632127999874	0.301734962937303\\
690.108715056988	0.301734962937303\\
690.117858171078	0.317812785517049\\
690.619193791958	0.317812785517049\\
690.628633975597	0.344754461383332\\
691.101961850734	0.344754461383332\\
691.119984387966	0.345910146904771\\
691.609321832271	0.345910146904771\\
691.619034766765	0.308578102974593\\
692.090987681957	0.308578102974593\\
692.099254846187	0.307413527047856\\
692.603705167385	0.307413527047856\\
692.612356900783	0.322585138259683\\
693.217836856457	0.322585138259683\\
693.226179122539	0.336526770898899\\
693.7970788475	0.336526770898899\\
693.805565118404	0.312090988038563\\
694.400053262325	0.312090988038563\\
694.410238027187	0.296456129875082\\
695.098715066524	0.296456129875082\\
695.108781575771	0.290412305841755\\
695.711250781627	0.290412305841755\\
695.727330684276	0.301749565122577\\
696.310222625347	0.301749565122577\\
696.325814246746	0.286324897094232\\
696.943541049572	0.286324897094232\\
696.967610120388	0.273067859094112\\
697.494730949016	0.273067859094112\\
697.51220440826	0.276832404998572\\
698.102263211818	0.276832404998572\\
698.111751317592	0.263226882045501\\
698.698838233562	0.263226882045501\\
698.715014457317	0.276669608213751\\
699.297215461345	0.276669608213751\\
699.305284976574	0.275838980242497\\
699.885632514568	0.275838980242497\\
699.894564151378	0.269937549076985\\
700.382560729595	0.269937549076985\\
700.391169070812	0.270904478480361\\
700.888990163418	0.270904478480361\\
700.898955583187	0.26972084067063\\
701.400056838604	0.26972084067063\\
701.408706426235	0.265788594888477\\
701.915812491985	0.265788594888477\\
701.926706075283	0.273664278055548\\
702.428647279354	0.273664278055548\\
702.447084664913	0.277327098625278\\
702.902354240032	0.277327098625278\\
702.914597272487	0.303163355559491\\
703.446320294948	0.303163355559491\\
703.468700646969	0.305262304409325\\
703.894730329128	0.305262304409325\\
703.921536683651	0.301136247837462\\
704.371645211788	0.301136247837462\\
704.379332303615	0.30195178274289\\
704.884634494396	0.30195178274289\\
704.893458842846	0.305819211469043\\
705.887239217373	0.30608759092388\\
705.911055564495	0.291596976130336\\
706.344829082104	0.291596976130336\\
706.35421276054	0.292191975344622\\
706.873875617595	0.292191975344622\\
706.882323741527	0.285564378698382\\
707.386461734386	0.285564378698382\\
707.394711255642	0.271342503140318\\
707.857318162533	0.271342503140318\\
707.869008063885	0.274041754658811\\
708.408355474087	0.274041754658811\\
708.418108224483	0.274568923195716\\
708.964411973568	0.274568923195716\\
708.973320722194	0.281424089077859\\
709.570003747555	0.281424089077859\\
709.581526279064	0.289289634576448\\
710.160772561641	0.289289634576448\\
710.168765782924	0.272206819798157\\
710.80126690826	0.272206819798157\\
710.809630632015	0.252577717639156\\
711.355118989559	0.252577717639156\\
711.363518476101	0.26133900906791\\
711.877553224178	0.26133900906791\\
711.88754677734	0.280975106680785\\
712.3386514183	0.280975106680785\\
712.346455096813	0.305594724151433\\
712.842844009014	0.305594724151433\\
712.852478026958	0.339512913859608\\
713.34055757484	0.339512913859608\\
713.349325894924	0.33013865182113\\
713.941823243709	0.33013865182113\\
713.951032399746	0.309972061838266\\
714.472431420894	0.309972061838266\\
714.482140540691	0.293516425342887\\
715.029539107891	0.293516425342887\\
715.038835286709	0.256261099406288\\
715.538240670772	0.256261099406288\\
715.566975116344	0.247152323372802\\
716.021220683666	0.247152323372802\\
716.031631230922	0.260104038185773\\
716.624414682003	0.260104038185773\\
716.643746375652	0.299022479764972\\
717.228086709591	0.299022479764972\\
717.24460959396	0.349236112726544\\
717.711530208202	0.349236112726544\\
717.719884395214	0.405039064420293\\
718.324126720043	0.405039064420293\\
718.333396911236	0.475816573012594\\
718.826838492962	0.475816573012594\\
718.834522246929	0.52327879349275\\
719.31139826736	0.52327879349275\\
719.32128810844	0.572594070966602\\
719.818635224911	0.572594070966602\\
719.827901362987	0.642645388326855\\
720.303385018917	0.642645388326855\\
720.313001393886	0.684021656228879\\
721.310323476406	0.684208132789308\\
721.319875001522	0.636544091321866\\
721.820072650524	0.636544091321866\\
721.828011273952	0.560759806443912\\
722.359814881893	0.560759806443912\\
722.37979626617	0.510228000130724\\
722.901611804577	0.510228000130724\\
722.912879943462	0.4631043701404\\
723.611465930553	0.4631043701404\\
723.620055198284	0.442775601597191\\
724.189418553921	0.442775601597191\\
724.198254584881	0.42162499052813\\
724.844059228512	0.42162499052813\\
724.87005257568	0.394263052871793\\
725.329413413616	0.394263052871793\\
725.340964316936	0.393576513465405\\
725.819844245525	0.393576513465405\\
725.840600490185	0.373484606600414\\
726.393784761043	0.373484606600414\\
726.402888536068	0.377986838915831\\
726.877514600368	0.377986838915831\\
726.888492583843	0.384162509677708\\
727.50342035255	0.384162509677708\\
727.511704921337	0.401470767726664\\
728.086536645504	0.401470767726664\\
728.094313859554	0.405861053500871\\
728.580329894634	0.405861053500871\\
728.589539527508	0.414528412046025\\
729.192267179104	0.414528412046025\\
729.215247869106	0.430052126184364\\
729.684549808117	0.430052126184364\\
729.693060397716	0.440912265920588\\
730.180689572902	0.440912265920588\\
730.188921689602	0.467082758845436\\
730.676765441509	0.467082758845436\\
730.685113906475	0.474657807789413\\
731.173283814998	0.474657807789413\\
731.181818008037	0.484559182567523\\
731.683798789593	0.484559182567523\\
731.692636727901	0.507944551841206\\
732.167400359722	0.507944551841206\\
732.175961017223	0.538592592175405\\
732.678151607128	0.538592592175405\\
732.686121701809	0.571464628050308\\
733.170330047222	0.571464628050308\\
733.177902698131	0.606268828045245\\
733.672071694942	0.606268828045245\\
733.684225082012	0.630207802071027\\
734.177856444927	0.630207802071027\\
734.187249183269	0.648626636201243\\
734.723325013729	0.648626636201243\\
734.743316173168	0.670857798203201\\
735.191876649471	0.670857798203201\\
735.211412667843	0.68712475001962\\
735.722584724041	0.68712475001962\\
735.743412255855	0.69275142094682\\
736.276884078594	0.69275142094682\\
736.285092115017	0.692137183274554\\
736.777936696621	0.692137183274554\\
736.79731535873	0.690713465516978\\
737.253799438091	0.690713465516978\\
737.261594295116	0.684229005574366\\
737.768469571682	0.684229005574366\\
737.776642083736	0.675098633875223\\
737.998064756008	0.675098633875223\\
};
\addlegendentry{$h^\beta_{0}$}

\end{axis}

\end{tikzpicture}%

==> figures/exp_cl_trajectory.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
axis on top,
xmin=-8,%-12.824999,
xmax=12.775001,
ymin=-2.2,%-12.824999,
ymax=5,%12.775001,
ylabel=m,
ylabel shift=-10pt,
xlabel=m,
xlabel shift=-8pt,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,
nodes={scale=0.7, transform shape}, column sep=1ex},
legend columns=-1
]
\addplot [forget plot] graphics [xmin=-12.8375112189638, xmax=12.7875132189638, ymin=12.7875132189638, ymax=-12.8375112189638] {figures/exp_cl_trajectory-1.png};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.167005450121037	0.687032572679446\\
0.237322995157408	0.757543607826477\\
0.3337947085182	0.772188982206234\\
0.432152210646283	0.77960088477457\\
0.559587050399298	0.797136155892343\\
0.780529074004743	0.80140150936716\\
0.894164076084598	0.796061959904092\\
1.00573037695648	0.796669508915123\\
1.04591512745468	0.822897053496378\\
1.1708607930305	0.821389777864836\\
1.44575645117694	0.809148311436955\\
1.71663447383271	0.797377549594955\\
1.82905770026781	0.74903927920983\\
1.94347626369685	0.731855704139161\\
2.25774958201406	0.706338036399039\\
2.35259626742256	0.691890772681237\\
2.48987441698794	0.680546886057996\\
2.73754536102411	0.641559046490476\\
2.9084270855563	0.650314738745157\\
3.01058292445931	0.632514463742206\\
3.23878607696405	0.607678539784718\\
3.35467431731201	0.57899160295228\\
3.47148363694586	0.556072925831574\\
3.57677367720997	0.542865919749843\\
3.92441494476893	0.468298859992837\\
4.02944141197305	0.460229634742648\\
4.15120858879093	0.437462105720819\\
4.23638761911858	0.412210459687287\\
4.34752453066628	0.393930376757792\\
4.47803412732748	0.365354359276051\\
4.68028742425167	0.309638822128083\\
4.78412239795304	0.286396837645571\\
5.04159662244303	0.244771089574717\\
5.44070506886494	0.199606028075737\\
5.54189297651534	0.170923014418197\\
5.90073766009151	0.154072484475432\\
5.9611367292004	0.15878411968805\\
6.22603524796449	0.151955215945684\\
6.2979362142201	0.165015411183983\\
6.41164094302733	0.179252798433277\\
6.54598614050689	0.173944840177999\\
6.81796465529805	0.188541432393187\\
6.9294519827056	0.202128076087487\\
7.04198707527433	0.208594884465588\\
7.13566759533052	0.221451466366519\\
7.26387710471129	0.221171417099036\\
7.39565401863661	0.190548254427407\\
7.57395429771968	0.104031916639874\\
7.70304610871347	0.0300783115864469\\
7.80316702541433	-0.0633080307178169\\
7.88648202295997	-0.149843479355265\\
7.96305862774248	-0.238124848857725\\
8.02864197007166	-0.335501889260598\\
8.10277592580329	-0.406588011265713\\
8.25918598615098	-0.605748833862982\\
8.34340024679727	-0.700977425685357\\
8.50210067806598	-0.906491620053561\\
8.58957316353552	-1.00958965877406\\
8.67751781980671	-1.08657085227521\\
8.87069174748646	-1.17467301398101\\
8.97097387205531	-1.20234471316981\\
9.09376095126826	-1.22382573665622\\
9.22980468872415	-1.23277612428355\\
9.33530535500159	-1.23280709201536\\
9.56325897171297	-1.22003590664902\\
9.70739722930518	-1.19310632484963\\
9.84228214930758	-1.17453874236298\\
9.99643971716657	-1.12487016885436\\
10.1396133803588	-1.06441309866302\\
10.2693361387832	-1.00131616040244\\
10.4832169307464	-0.831653229995824\\
10.5744374433732	-0.732985196240508\\
10.6417196701927	-0.638224363383541\\
10.7309966812292	-0.546373874648726\\
10.7861168444849	-0.467703468227159\\
10.8375058725591	-0.383465221441387\\
10.8772306001171	-0.28649235859787\\
10.9742119688903	-0.104285250908024\\
11.0240336562689	0.0153249120947532\\
11.0938112434733	0.117115952540324\\
11.1814801744554	0.331387781988369\\
11.1758166236159	0.433365066995657\\
11.2043822136876	0.543770750055888\\
11.2024580626626	0.638073465305961\\
11.2202087495314	0.834171033156073\\
11.2119129045079	0.93399031185858\\
11.2068497483279	1.27254046341795\\
11.1575909272915	1.53422274534486\\
11.0632684287581	1.74954078950403\\
10.9451080314744	1.97382867389373\\
10.8520491376936	2.09799862181055\\
10.7867594427005	2.2012115496274\\
10.7173522147629	2.27174450855208\\
10.4488725729727	2.4824361506313\\
10.369954443554	2.55703336715084\\
10.2566380304021	2.62397991940374\\
10.1826950316775	2.69269904956989\\
10.0737114442373	2.72565550321857\\
9.98760702445737	2.77191474768363\\
9.91207590912081	2.78851470606022\\
9.68900067783326	2.88558694172675\\
9.58556005762687	2.92963684670222\\
9.4645649019709	2.96893256915798\\
9.3690862541209	2.98552578304504\\
9.2640553295342	2.98946638057584\\
9.12470987487352	2.98624818639744\\
8.98621122119278	2.9680103700084\\
8.7258241234682	2.91889256507716\\
8.44252858448694	2.84196876965895\\
8.33029227668123	2.80789854472567\\
8.19010609125215	2.75613786016399\\
8.17036117186282	2.7007391201619\\
8.00983332483263	2.67155787670198\\
7.84698213988367	2.62273182548615\\
7.15362352987264	2.29235139110058\\
6.98720696079237	2.22172743268686\\
6.83838035569816	2.16742910272858\\
6.69285017953094	2.132488977461\\
6.41509132671207	2.08858277146339\\
6.17435194573031	2.0747752337477\\
5.70407652255092	2.07471723511413\\
5.60320588579246	2.07208880689303\\
5.48452943957356	2.08466422738085\\
5.35824184116922	2.08244563393111\\
5.01396217090397	2.10847628060795\\
4.80722957140093	2.13848381365511\\
4.6161198978779	2.17447696835989\\
4.48232747977221	2.18649973850412\\
4.2646971622368	2.2289552393867\\
3.97469128350984	2.32278832509684\\
3.73980041099759	2.40563528931771\\
3.62834804230116	2.44054278748021\\
3.3943661409298	2.526952746945\\
3.27292307089382	2.56047724709244\\
3.06575090813054	2.60258548921522\\
2.69837001977131	2.61919808188178\\
2.58989838738852	2.61413817645157\\
2.2179331507397	2.5799886874778\\
1.96468366619373	2.5671146757918\\
1.82430824014935	2.54724367766655\\
1.59015546291961	2.52945912771784\\
1.43951676232381	2.51532265992085\\
1.21208015109151	2.4857361435849\\
1.06123739078104	2.4637366311266\\
0.684949506547634	2.39212103555476\\
0.416064469078366	2.33190023302607\\
0.144831797142146	2.28799548275527\\
-0.207680994799533	2.21513820479941\\
-0.778291957705145	2.10081048459911\\
-1.02563587350427	2.06279555249813\\
-1.17699957747733	2.04889973912876\\
-1.31610440702658	2.02728449764079\\
-1.59662972395372	2.01459759002115\\
-1.83560272777043	2.00014039709664\\
-2.32262947291994	2.00128395563631\\
-2.73988628628722	2.02738718647555\\
-2.9579720351734	2.06703947865147\\
-3.33056832981568	2.1434172820211\\
-3.45038752100948	2.15542000216519\\
-3.68977286271046	2.19065052007397\\
-3.75790700861707	2.2226728106948\\
-3.8607237804616	2.25633409958193\\
-4.18456203543679	2.33249969235928\\
-4.30892664414385	2.33831966114132\\
-4.4400478049801	2.3314994981016\\
-4.57429400614702	2.30448591051945\\
-4.69135379843484	2.27123115067374\\
-4.81279051829661	2.20317507784935\\
-5.01631232094932	2.03691061551884\\
-5.11763883494087	1.94221649687884\\
-5.25517451753942	1.77239425270797\\
-5.29858705472781	1.69259762278784\\
-5.44563996679584	1.38263162625255\\
-5.49287423781556	1.26201008732979\\
-5.51858491631954	1.16886273147157\\
-5.54863627672737	1.03670833215262\\
-5.56931916166663	0.82746032430304\\
-5.58319280374761	0.743273623752389\\
-5.58830278730392	0.625454001645259\\
-5.57042018512664	0.51317470004274\\
-5.54406077647042	0.389195735864854\\
-5.50187538877849	0.126660893823255\\
-5.46889263490941	-0.00861468229638618\\
-5.40315535505309	-0.150109936773994\\
-5.27719768587538	-0.378283332486903\\
-5.20120281520641	-0.477878044094789\\
-5.12103102017095	-0.59510664958778\\
-4.87288267191523	-0.863222980089279\\
-4.62323836951132	-1.10929714012421\\
-4.4331378700739	-1.21390889663592\\
-4.21557494238548	-1.29715150369646\\
-4.12905313635388	-1.33429538795401\\
-3.61411375474734	-1.47864671969336\\
-3.49025106109451	-1.51026985917533\\
-3.26726339700897	-1.54418146614208\\
-3.15643422007778	-1.53503849270306\\
-3.05553397783717	-1.52007715502771\\
-2.91478869258936	-1.48362041243454\\
-2.75990196577509	-1.43221720910523\\
-2.51968157422139	-1.31606732956668\\
-2.41083848112571	-1.23069711079084\\
-2.31418883607736	-1.128429131616\\
-1.99197158006206	-0.826067359365576\\
-1.91479638377424	-0.73440554818618\\
-1.84342472871118	-0.639984965753055\\
-1.75530959486308	-0.53560986178271\\
-1.69326494689369	-0.452645904838999\\
-1.58502092656422	-0.277232646793186\\
-1.52625415501438	-0.174770139418044\\
-1.46514419434198	-0.0815389475524864\\
-1.41344565699908	0.0225803215445186\\
-1.30599847957634	0.20123443894618\\
-1.2594053844462	0.289138681859988\\
-1.19078458646599	0.392993566070624\\
-1.12054283276461	0.477729784936383\\
-1.0319382563155	0.557102984908381\\
-0.933248533953556	0.618389100380496\\
-0.795923208824624	0.671295210265541\\
-0.415198711072739	0.73097451632276\\
-0.275866580235363	0.730417788692947\\
-0.16947962964699	0.736330406650163\\
-0.057058062466524	0.733255705075022\\
0.0570034337151206	0.736312516873475\\
0.192780680045338	0.726559988814831\\
0.292495738552748	0.725883306722555\\
0.610992590691945	0.680137056325645\\
0.72403467124945	0.661342654905907\\
1.27827135646139	0.600985161208646\\
1.36661153447842	0.580384972154189\\
1.48991254926086	0.558469553305356\\
1.60052120031754	0.533201703464529\\
2.19516288032393	0.443817994200145\\
2.66195633736368	0.383596722400254\\
2.89169071455128	0.348407914512716\\
2.97371050560479	0.342613660616102\\
3.19730082095881	0.313642515540433\\
3.52923978488342	0.274286049729078\\
3.9521978175959	0.231921177049385\\
4.05442162014751	0.235154907456071\\
4.27468066762994	0.22382388724542\\
4.51724760141165	0.216932623015659\\
4.64610682459424	0.21862612386199\\
4.74352112463285	0.212270361097229\\
4.85999051681394	0.211949198631105\\
4.99815919900192	0.220382087695461\\
5.14202371771726	0.219115004664712\\
5.34826776525199	0.236774219829835\\
5.46923003647637	0.24163405832201\\
5.70741356624544	0.260381073935799\\
6.05800297846627	0.278073078040203\\
6.31388868557675	0.289997640957887\\
6.42939224657485	0.302262437473532\\
6.70455563620762	0.322976746479171\\
6.81912431960624	0.33084594922393\\
6.96822041005364	0.347395487325752\\
7.1207173974341	0.352731775961535\\
7.2564762425039	0.348613813553412\\
7.35528329378657	0.322163246261288\\
7.46527239995308	0.276221037350284\\
7.56843023398176	0.223025025105311\\
7.65255182619044	0.159061925731923\\
7.7254991805024	0.0884221458163648\\
7.81841901749823	-0.0156066849128784\\
8.0512565390503	-0.323771068570174\\
8.12935793170245	-0.421389160071007\\
8.28728792460023	-0.595177422325866\\
8.44328019139122	-0.808125513937016\\
8.52728230459982	-0.921564621549017\\
8.60462778747742	-0.997093440378709\\
8.70795307996251	-1.06914618218181\\
8.78797145929498	-1.10751180742845\\
8.8809486779991	-1.13839511288379\\
8.99659579508037	-1.16887654667752\\
9.23747913732989	-1.20515658517268\\
9.46322165376661	-1.20280445897302\\
9.75435831283416	-1.16408487311828\\
9.89001447036126	-1.13555421984253\\
10.010700989218	-1.10290099972139\\
10.1693784002103	-1.04374067025071\\
10.4077788328702	-0.914105055881421\\
10.4877017338737	-0.82201921513543\\
10.5645572210012	-0.743366364323593\\
10.7559465833413	-0.499074945947953\\
10.9554534147272	-0.118086545749017\\
11.0033878015528	-0.00959041789168502\\
11.0503069853685	0.0824057334352588\\
11.0932643982018	0.183633374144494\\
11.161150304133	0.404399839128947\\
11.1940098295302	0.498421218791711\\
11.2096040460653	0.848002922421344\\
11.2079700938303	0.968396444751608\\
11.1895347521164	1.19959468753653\\
11.1848261914471	1.32054186456858\\
11.1708383346132	1.44305227193388\\
11.1314420638856	1.57590733552866\\
11.1020642605226	1.69958830865132\\
11.0461638985928	1.85087586783162\\
10.9768782754739	1.96782613061191\\
10.8874275056099	2.07809264003345\\
10.8091761227493	2.15594855729335\\
10.7405123134984	2.20282516901828\\
10.5778391112682	2.35027260502689\\
10.2971607458164	2.56332464425274\\
10.1185189507956	2.68001436005655\\
9.8390987871662	2.82894996239392\\
9.74194467543275	2.87563588851335\\
9.51221945175996	2.95322224335708\\
9.28751791594966	2.98627500034873\\
9.17740230286442	2.99388068256537\\
9.0423041726645	2.98157609291614\\
8.91430286230413	2.959676050905\\
8.77688151246202	2.92957338606301\\
8.59480474522992	2.88298533425231\\
8.43281990379699	2.83528280774604\\
8.28475345853758	2.7842865368106\\
8.2197036062031	2.74573042343317\\
8.09998969283893	2.72422537043517\\
7.98156432368133	2.66951903875848\\
7.82556651958166	2.60487802533852\\
7.51049570392781	2.46292197338866\\
7.24096933569297	2.34865005852033\\
7.11387003725615	2.27886673477395\\
6.86683575968317	2.17567078611573\\
6.73217207017156	2.13300169169638\\
6.62475422294695	2.1134771372082\\
6.48073849646345	2.09907587108778\\
6.3646743635826	2.079842852219\\
6.24969664638171	2.07193496215217\\
6.14684190999961	2.05687658709612\\
6.03956384190664	2.04958121073763\\
5.57015958279579	2.04666558715314\\
5.26427985538247	2.05956282861724\\
4.89925318130632	2.10836419840255\\
4.65172026279274	2.14224866835896\\
4.51779811311996	2.15406348715511\\
4.30265519632309	2.1944089694364\\
4.20820579633027	2.22471925962311\\
4.11668563434712	2.26677775355453\\
3.97471964912958	2.30113834928785\\
3.86521587341045	2.34475226668564\\
3.75805912237675	2.38060517701926\\
3.6384856465765	2.43152594618613\\
3.55604497707168	2.47670200157309\\
3.32132266468591	2.54654416811964\\
3.07699494509656	2.58309083146664\\
2.72919248317602	2.60647981054997\\
2.52905060115194	2.61517826066676\\
2.41764147486938	2.61584965050761\\
2.0452044317956	2.59505397089639\\
1.14321535852803	2.48583314238341\\
0.284153523758746	2.32197589940837\\
0.15534043958642	2.2914812362597\\
0.0369602287238262	2.27715965823864\\
-0.0804127522803064	2.24656564501645\\
-0.560973502348624	2.15500615432173\\
-0.679787353074218	2.12804887492305\\
-0.922366118823728	2.10482284829487\\
-1.43477285605096	2.04650287635242\\
-1.56229625066694	2.03777560209199\\
-1.66866247840867	2.04079066784969\\
-1.80497545212611	2.02687441904123\\
-2.28643066345807	2.01512187691259\\
-2.65493209953887	2.02888983047989\\
-2.75321046104381	2.04025271979577\\
-3.07851862276923	2.10917140823986\\
-3.19596649326365	2.12967674517654\\
-3.29789112835883	2.15897713848213\\
-3.74669101809235	2.24821752663546\\
-3.9550148163744	2.28044902223285\\
-4.06535837674732	2.30032587245352\\
-4.29244481011188	2.32186661867548\\
-4.39325901851594	2.31672196576727\\
-4.51711735136424	2.29454506204331\\
-4.65316561190983	2.2558358702661\\
-4.77677730794711	2.18834210787058\\
-4.9947575808787	2.03917814105233\\
-5.15500340529837	1.87960484323112\\
-5.34095892143058	1.62276928926462\\
-5.52209491974964	1.31372585395575\\
-5.55006124445497	1.19557979663232\\
-5.57016909582427	1.07798502396593\\
-5.57203760712621	0.976864386902294\\
-5.59471396521404	0.623152346497738\\
-5.58985377359165	0.514066376000702\\
-5.57580224066579	0.408169314628127\\
-5.5535904381114	0.284101687118136\\
-5.49558760474952	0.0425596745867356\\
-5.44816561031266	-0.0685894056514975\\
-5.3712217715197	-0.201380790591404\\
-5.30745057634391	-0.325939377234617\\
-5.16577237830291	-0.545854024326028\\
-5.08691731155197	-0.653046148921966\\
-4.92300581775075	-0.843310425029314\\
-4.75168880302849	-0.994611035406846\\
-4.64896351421001	-1.09186787437883\\
-4.56202725979073	-1.15798543377701\\
-4.47373009552	-1.20983510173607\\
-4.2601297690683	-1.30921859042851\\
-4.05838205949853	-1.37985510159229\\
-3.96422292138853	-1.41633418033612\\
-3.52288262894919	-1.51733281080109\\
-3.42088549819754	-1.53275361160791\\
-3.30180766576367	-1.54143321031454\\
-3.19713512877793	-1.54283517679404\\
-2.99288617139051	-1.5249906354566\\
-2.86056964501956	-1.48666046922984\\
-2.7367080516158	-1.44155111025544\\
-2.49834776965305	-1.29934104340748\\
-2.38645960222046	-1.2272824548415\\
-2.01451246970763	-0.866821462079473\\
-1.93204437784128	-0.776823007761216\\
-1.79616541904255	-0.597567977656015\\
-1.67648782310374	-0.427736197149152\\
-1.19516265570807	0.434095922733105\\
-1.13123094517766	0.51378443106125\\
-1.02442991735942	0.589985070120568\\
-0.880289864093085	0.655246502550343\\
-0.757805554148753	0.682258475077683\\
-0.506208086973134	0.71241641595264\\
-0.263024070413415	0.73171834572662\\
0.0635118018085201	0.736741610763033\\
0.663130344999079	0.698720348453332\\
0.977642930653557	0.658834618699055\\
1.09482191365702	0.646923692950221\\
1.19787353215134	0.620718548737726\\
1.30083831231338	0.610219321844189\\
1.74759433650952	0.539669202819084\\
1.88486033301645	0.525386112986219\\
2.11219647557633	0.491692901990042\\
2.44777551056032	0.449591028308522\\
3.0179505665449	0.372925989857027\\
3.23613135504879	0.340761650209634\\
3.79895478409724	0.277796506173264\\
4.27357276893642	0.241435992974816\\
4.48179363682342	0.24065137605074\\
4.83487987521024	0.227426213109482\\
4.96315759157033	0.221567927478825\\
5.21421157927396	0.219109710121556\\
5.34713532312899	0.216292739117213\\
5.46164652574872	0.222792853270397\\
5.68244146633769	0.225536884501329\\
5.90353603177044	0.237326647661131\\
6.25285997931867	0.266479592751097\\
6.39390555833543	0.27419907342742\\
6.52249446395155	0.288725623630588\\
6.7439377807446	0.30517512806915\\
6.97325483689958	0.32812916176492\\
7.12270040050042	0.327677435734818\\
7.21118886545415	0.306487055157982\\
7.41980396188299	0.243524632276696\\
7.62454036839661	0.131695834962578\\
7.72414248432151	0.0661685844311073\\
7.80513291768067	-0.00847428086182767\\
7.88750415315584	-0.0957100245153129\\
8.17206943408327	-0.454140688461489\\
8.33648997967656	-0.644222456241929\\
8.40795324230857	-0.745865917331939\\
8.5799108310456	-0.945322838708192\\
8.6729422998485	-1.01457346448495\\
8.77234823646483	-1.07768722103383\\
8.86831583204075	-1.12053028765995\\
9.22243893979635	-1.18583801501073\\
9.32698903418911	-1.1854457690882\\
9.43857577991016	-1.19107419358473\\
9.56969846781619	-1.17731309358573\\
9.95334868558821	-1.11088386333455\\
10.0838305331062	-1.07886818408637\\
10.2201732322753	-1.03136267779488\\
10.3478560602924	-0.963468637727562\\
10.4427226603697	-0.899929259368159\\
10.5250593296396	-0.802681259019275\\
10.6024503266332	-0.72705740098422\\
10.6592664818027	-0.639669148307547\\
10.7502495858727	-0.548775121375822\\
10.8107562047801	-0.463063120970414\\
10.8596550408132	-0.377856901337051\\
11.1435085261514	0.214726988095148\\
11.1716865710547	0.325255690825625\\
11.2386286942653	0.56342857055238\\
11.2424991337603	0.655213541435687\\
11.2412412935257	0.768194576990989\\
11.2231793056233	0.998639065246294\\
11.2217619003453	1.13259881252992\\
11.204622219574	1.26842207681224\\
11.183821758225	1.37855175744549\\
11.1137380807292	1.6302780899433\\
11.0632594709233	1.77437368136993\\
10.990917347494	1.90909210576316\\
10.9230436216562	2.01444508990656\\
10.8504657834532	2.09803974508928\\
10.6177266434922	2.31947295155656\\
10.5366957615533	2.39374042764024\\
10.3424820187403	2.54316822626886\\
10.1439307726174	2.67910913458878\\
9.9631882507855	2.79110623127245\\
9.66321952335045	2.91727324614942\\
9.54695769178734	2.94959978412594\\
9.44134115015742	2.97193496622386\\
9.35067442696521	2.98437913857238\\
9.23656433830913	2.98662223283166\\
9.11529715304306	2.98298058544282\\
8.98029592082977	2.96931107302282\\
8.7355126820085	2.90309931930538\\
8.57670088509573	2.86860120501915\\
8.42668083355529	2.82334320446495\\
8.29609412566931	2.7740772511963\\
8.17578212835759	2.73611401123352\\
8.0843355450315	2.66742699247046\\
7.97739705882298	2.62539286287601\\
7.82937905668572	2.57502671275983\\
7.69174817168956	2.51914052155111\\
7.41831260644298	2.37865162928383\\
7.26318111765857	2.32388471495479\\
7.00599254922845	2.1979253462419\\
6.72248681634219	2.13042989875873\\
6.60188466156796	2.11114309371478\\
6.45874624802984	2.09513064801824\\
5.86230315580521	2.0795870531297\\
5.62194919006024	2.07890802120867\\
5.52351526063269	2.07984266332681\\
5.23107748416322	2.10406886246983\\
4.43694524674845	2.24527083123326\\
4.33132469096459	2.27183336542057\\
4.16953646032321	2.29505276216594\\
3.94795302172241	2.35308976530823\\
3.84894862890953	2.38262981362027\\
3.58974731118024	2.44759959884389\\
3.47249422693779	2.51008900193514\\
3.37287677934958	2.55240213944956\\
3.24950864279533	2.58722626341815\\
3.00657324111846	2.60391239681729\\
2.7844360407554	2.61109459171141\\
2.53961284842948	2.59320314601142\\
2.28752169480871	2.56107018749087\\
1.72252026115898	2.4726885711896\\
1.40236300884071	2.44277544832141\\
1.30742764324294	2.42109902242008\\
1.15331533934396	2.3988443994224\\
0.975878097704985	2.36172751086574\\
0.751771867567426	2.30410691237751\\
0.48392364419052	2.26008950997753\\
0.375148428093903	2.2279497652641\\
0.21804542669142	2.20509989932466\\
-0.188280972734153	2.11569059830828\\
-0.299794136093055	2.0988859643394\\
-0.42525093909993	2.07146355496241\\
-0.564139928355207	2.05912579877019\\
-0.686013362761555	2.04103892011156\\
-0.957232939108405	2.01437731657467\\
-1.39404098275008	2.00073524662069\\
-1.50438822942607	2.00494501369173\\
-1.63466604576042	2.00405755459678\\
-2.00952710291303	2.02104224072506\\
-2.2668080950861	2.02438514576828\\
-2.39669460325953	2.03355001515828\\
-2.49975514241049	2.04986520502038\\
-2.6241684241907	2.05551040344477\\
-2.73586495849871	2.06954768855311\\
-2.8326258162321	2.09194838681366\\
-3.07018100124798	2.13219173545656\\
-3.40586796709476	2.21731503757143\\
-3.95968701797702	2.33031384885956\\
-4.17513186436776	2.35197388162041\\
-4.2782046170998	2.35457349251347\\
-4.41039272077119	2.33970085115577\\
-4.67087602384454	2.26471440669978\\
-4.80076984559577	2.20416534212957\\
-4.9190871944774	2.12432422865273\\
-5.15273956786728	1.8875577587289\\
-5.22227574280063	1.79530833595017\\
-5.48299553541619	1.3565929217722\\
-5.52475211088914	1.23421717349442\\
-5.54082729032753	1.13560941298154\\
-5.58080431536461	0.79454398582866\\
-5.58057547489701	0.680533188049745\\
-5.57245419304567	0.552511691646259\\
-5.5309497512267	0.286995376513863\\
-5.46797103042564	0.0312071323630736\\
-5.42470030840672	-0.0993494607583898\\
-5.36987113484601	-0.222909809406971\\
-5.30761605819677	-0.349093369452826\\
-5.24640628901221	-0.443987268240933\\
-5.10848906918992	-0.623557985132569\\
-5.02775484833887	-0.717416576836998\\
-4.92505671687283	-0.827624218203887\\
-4.84763994697787	-0.899878920324239\\
-4.76793205932522	-0.983779615484837\\
-4.68514521879969	-1.05914342518071\\
-4.59415050547217	-1.12836919983505\\
-4.39827651168797	-1.24052029656706\\
-4.30200334894885	-1.2923840810826\\
-4.08729912676976	-1.36051807961971\\
-3.90145875999622	-1.42530676829105\\
-3.57194677691961	-1.50747572686097\\
-3.44810479211941	-1.53285502123577\\
-3.23317949712352	-1.54138325166915\\
-3.09377900443424	-1.52950942546958\\
-2.98550378487992	-1.53312421207732\\
-2.87489119861794	-1.49070698838679\\
-2.75318769542792	-1.43244433044286\\
-2.49902484362213	-1.286997382426\\
-2.29922533681746	-1.14779909211663\\
-2.09952479920385	-0.978419916018948\\
-1.86387937171781	-0.740822165293901\\
-1.7481952270727	-0.572226035542572\\
-1.64054325344737	-0.37630553008314\\
-1.60027877393227	-0.275191652241816\\
-1.54158097593115	-0.177492312893282\\
-1.51616540086325	-0.0994281739730258\\
-1.47242031128751	-0.00942137515862029\\
-1.43452127811342	0.0902680206326583\\
-1.23864802217617	0.460079009628606\\
-1.07322710385398	0.604226757315526\\
-0.952378723797471	0.667080043811307\\
-0.79229430143093	0.715078306049334\\
-0.632315569228682	0.74621871463083\\
-0.385697870360678	0.77646511901667\\
0.158521453558354	0.731949106449749\\
0.933225596120968	0.625634068467628\\
1.0380175667406	0.618684666271124\\
1.13697802550014	0.596493039489427\\
1.57759118679372	0.520428523743876\\
2.0516185453916	0.437835954130417\\
2.30754438900032	0.397386659660304\\
3.2330247200362	0.271674571128798\\
3.34817611488105	0.265160931177796\\
3.44995857761616	0.248960156520083\\
3.57950564165998	0.241141602197349\\
3.69374040817458	0.226290955900238\\
3.81669438467053	0.224372140405137\\
3.92180494079011	0.213894924597602\\
4.40768130283619	0.208535060074354\\
4.51534241907369	0.202463115770858\\
4.6252521399178	0.211723874635783\\
4.83061795850671	0.208782585847102\\
5.14744200497844	0.227222889649322\\
6.21341201157404	0.308104574088118\\
6.68962730679993	0.355811855192011\\
6.97437933709301	0.386526074102173\\
7.08906275691547	0.393008513909162\\
7.19788191984128	0.370363523045597\\
7.2844679152019	0.337271646203705\\
7.68121416873004	0.116165246373162\\
7.77174161672019	0.0382363131135257\\
7.87243784226675	-0.0579237975546363\\
7.95197536475452	-0.147586202288483\\
8.00510532558349	-0.233519147128012\\
8.08026686485532	-0.317221744792123\\
8.23476682775962	-0.50610544804346\\
8.31582822735488	-0.593780459921538\\
8.38427828902048	-0.689612166259824\\
8.62405339653911	-0.98416129613415\\
8.72043128564249	-1.05754017032492\\
8.81610704609655	-1.11651152463215\\
9.02702547374954	-1.18095114890101\\
9.37578951466796	-1.20295940782241\\
9.75061734345591	-1.17283289798329\\
9.88458786156258	-1.14041258140679\\
10.1412799822065	-1.04907426698646\\
10.2663398916677	-0.996749458222418\\
10.3959659692921	-0.920980416676557\\
10.4940161151053	-0.844983170202715\\
10.6456562573885	-0.669979266460595\\
10.7729387066151	-0.510234094214315\\
10.9364954589702	-0.239162096532285\\
10.9890248998495	-0.136730998100957\\
11.0322888717992	-0.0306864455976665\\
11.0741352254366	0.0493499408061133\\
11.1410007117702	0.259016231354201\\
11.200882323139	0.490928439380436\\
11.2188981917966	0.600805710814898\\
11.2170339560914	0.700522729559234\\
11.208265260919	0.823186101052459\\
11.1981709221407	1.18290979597094\\
11.1936277995297	1.30075536451402\\
11.1741177779569	1.42912300961679\\
11.104611342717	1.70884467234785\\
11.0623258117326	1.84923856866691\\
10.9954843328756	1.9647028204187\\
10.9206928909454	2.03753144649701\\
10.8340001416771	2.13032010339482\\
10.6630827906672	2.26959662043759\\
10.5812793990392	2.3468383022758\\
10.3091348167059	2.56216382534727\\
10.2141047073463	2.62785698604665\\
10.0009165463973	2.75080274618942\\
9.90620139455894	2.79124127493839\\
9.80643113523154	2.84509242010716\\
9.68151506149363	2.8962945738318\\
9.45415849726017	2.96765001303532\\
9.25409862662026	2.98413551730517\\
8.99286340304796	2.97428983547615\\
8.86197611714755	2.95265880928435\\
8.46516301480399	2.84250322047484\\
8.31855066725873	2.79724270537509\\
8.18751276947652	2.7488532801496\\
7.96452342559303	2.65283575580058\\
7.88153486346444	2.60598766469201\\
7.76084228267533	2.56149725541927\\
7.3023385706773	2.32226640760964\\
7.18561703773668	2.27077687223044\\
7.06573441893515	2.22484368476547\\
6.90030282163134	2.16960174647525\\
6.74654111301239	2.13243203767721\\
6.48361266681496	2.09026566817415\\
6.24239743660043	2.0664024919036\\
6.1214389363471	2.05583307205195\\
5.70230802530778	2.05222183216576\\
5.43571935572987	2.05721404858309\\
5.31062697444239	2.06786649196198\\
5.08601491657022	2.10467091421318\\
4.36257002878147	2.22143451968705\\
3.76914757395442	2.36730153834124\\
3.51683305354296	2.44833606983998\\
3.13127151244136	2.5462333622099\\
2.85367385733383	2.58249804831417\\
2.57056162366519	2.61590289291673\\
2.17646692580209	2.61601180942479\\
1.96991773093775	2.59659491020377\\
1.85339008787686	2.59667888882885\\
1.25861192257953	2.51308453353047\\
1.10266283701676	2.4970135321606\\
0.979822137979085	2.47134230969368\\
0.826968021281251	2.45909200630672\\
0.654630848180368	2.43089780504333\\
0.56858728369334	2.40249824368522\\
0.287989508019338	2.35715549925061\\
0.150953606331827	2.33358420590246\\
-0.479152875595654	2.19146895594531\\
-0.626362838721199	2.16324202011359\\
-0.757563584475221	2.12936231900416\\
-0.888108009056436	2.1151033668709\\
-1.0144537886704	2.08580221105821\\
-1.64729238976075	2.00252203573045\\
-1.87473636894541	1.98919571745871\\
-2.34686012336868	1.96944012550349\\
-2.48785008900142	1.97098157008006\\
-2.72112126187014	1.98964634066129\\
-2.85457706686771	1.99973587563605\\
-3.07070813495603	2.03334680956848\\
-3.18553647370327	2.04593422783624\\
-3.95330196824488	2.20678396464638\\
-4.39060284822308	2.27420189472337\\
-4.53340102124969	2.25090767306759\\
-4.65776257180706	2.2209222982499\\
-4.7850161686534	2.1636671243925\\
-4.90479786598726	2.08291927563558\\
-4.99799491710006	2.01257870626752\\
-5.0589036451143	1.95484135681794\\
-5.13013774541185	1.875720791285\\
-5.30557071058449	1.61063755212046\\
-5.35640529815813	1.53096016132938\\
-5.41068655800474	1.43103850788044\\
-5.47209112947058	1.33527946584789\\
-5.50872495022837	1.23920077960005\\
-5.52759956736838	1.13836023949417\\
-5.57848567828982	0.667618273918787\\
-5.57617782030259	0.562708641338443\\
-5.56487017863426	0.455834891815362\\
-5.50137571507212	0.0786085034658974\\
-5.45402937899407	-0.051007006831373\\
-5.32897824355489	-0.292012049519764\\
-5.27093890643764	-0.392676438279969\\
-5.12924028578798	-0.606540768516552\\
-5.0452096887977	-0.692284357745629\\
-4.97701461009077	-0.781410634696858\\
-4.81752128725956	-0.959783752801437\\
-4.72896472161874	-1.04093446318419\\
-4.63231154170431	-1.11841056111861\\
-4.4119093016297	-1.24575418943429\\
-4.32137023098716	-1.26836677437602\\
-4.14130245122609	-1.34963862458787\\
-4.03577606161485	-1.38850764552135\\
-3.91403970620514	-1.42748231999752\\
-3.69320967783269	-1.48772831801999\\
-3.48728386145567	-1.51762724080219\\
-3.37982108625548	-1.53978715330268\\
-3.2756163813926	-1.54483585659965\\
-3.15776216655925	-1.53981115755969\\
-3.03527117821409	-1.52495907179619\\
-2.77471217615188	-1.4590357143742\\
-2.63726005316409	-1.4016716403283\\
-2.52761445145242	-1.34165441237805\\
-2.32999566374033	-1.17473813337278\\
-2.24953754070133	-1.08444768346944\\
-2.08441320114078	-0.919214662227533\\
-2.01819257081693	-0.845136745735317\\
-1.9158082352771	-0.749626698936313\\
-1.78499678740885	-0.592982217379838\\
-1.65876019377985	-0.401465981384275\\
-1.39191871557276	0.0568498986641277\\
-1.27417721386055	0.235851307878011\\
-1.23051923512779	0.324409569382002\\
-1.16860062143838	0.429221094963491\\
-1.1050119545764	0.512203222523656\\
-0.997008790966213	0.592557012541967\\
-0.889934885977961	0.651350520329297\\
-0.756677676903054	0.688713424790777\\
-0.605420446904686	0.718485581250032\\
-0.469287009119856	0.72640157415764\\
-0.338839503466533	0.74434126592497\\
-0.0957091700630475	0.753417165115422\\
0.0317769667278771	0.746996815397345\\
0.268081466491518	0.746629327053068\\
0.482869101205159	0.726458417161416\\
0.593113961577886	0.707651342100933\\
0.804575936996235	0.698758782241121\\
1.06441737848794	0.667770201382837\\
1.27439796783269	0.624700728390884\\
1.50227175983527	0.599189769579612\\
1.59805583727669	0.575212124679675\\
1.83199928254311	0.528866977849383\\
1.96832189509961	0.500089139374134\\
2.20995469310576	0.472764339856111\\
2.3358143197796	0.451028525554808\\
2.58174060849967	0.422314206657921\\
2.70272007485007	0.407806570257948\\
2.8291470687337	0.386959206548173\\
3.04287128387174	0.359939066057027\\
3.37415237851601	0.304419313301297\\
3.48815516169874	0.289429638039458\\
3.6063383376102	0.281446632802881\\
4.17614527396916	0.218835499532792\\
4.25733575581227	0.219416496914301\\
4.50784534538221	0.210625033533301\\
4.62168529945553	0.216722886888649\\
4.7319496711333	0.210995630426499\\
4.98947610833548	0.208566235974468\\
5.11754074142488	0.20406338719228\\
5.42061780672098	0.215691221371344\\
5.68581476270643	0.219860822820262\\
5.90837537950252	0.237316053144191\\
6.24494715876991	0.256448909811002\\
6.50348979444751	0.284660295849461\\
6.77446921833502	0.309148467574726\\
7.04485725809691	0.328222477187257\\
7.1650625958702	0.322848862975095\\
7.25836592746231	0.299458809291194\\
7.36663862434633	0.265419537031226\\
7.58470914264674	0.17623998708331\\
7.6791371912011	0.110731705059427\\
7.74713986803812	0.0479401576355478\\
7.90214726724737	-0.118520871895766\\
8.03454975177719	-0.294351952397887\\
8.19017242447108	-0.475553731874621\\
8.43561613508581	-0.753371004807709\\
8.58408689600745	-0.942902815105864\\
8.66160267783914	-1.01214340855975\\
8.75412302098621	-1.0736484102901\\
8.86141213875017	-1.1237973427549\\
9.09392974205533	-1.18275919404713\\
9.19439783985364	-1.20035013617079\\
9.29660686783116	-1.21039840970904\\
9.82621474649527	-1.12736777548309\\
10.1151419657207	-1.07321630029739\\
10.2509311070324	-1.01936331477524\\
10.3525561016667	-0.957715020076757\\
10.4332732500605	-0.889100344247964\\
10.6082961700997	-0.707103958884224\\
10.6618115789022	-0.629344836441586\\
10.7815446511256	-0.468145788436233\\
10.8934196435939	-0.278874933606003\\
11.0739727366502	0.0976329625658003\\
11.1464383348682	0.305039284945906\\
11.1828022398425	0.424309845481824\\
11.2206779520049	0.519619201978131\\
11.2390901518989	0.632455426928461\\
11.2348308005524	0.884545890783722\\
11.2291997048121	1.00473845588332\\
11.1984576230628	1.35586602244734\\
11.141858396162	1.63292326396023\\
11.0994809364247	1.78222859996455\\
10.9589491681208	1.99872124366831\\
10.8968489803355	2.08076377949752\\
10.7418407245598	2.23616972917884\\
10.5669069654705	2.40321002449027\\
10.4791202194527	2.47660247737842\\
10.2086773246706	2.66662497826703\\
9.90817251423869	2.83062433504148\\
9.59575960713864	2.95141295975823\\
9.48470304077846	2.98095428745111\\
9.37937978369274	2.99632866505825\\
9.28872904025419	3.00044722111056\\
9.16112656307809	2.99703179002866\\
9.01795325459778	2.98412807408175\\
8.87284403344319	2.96230825240703\\
8.72525762068578	2.92491798571134\\
8.13382674195796	2.74284745515233\\
8.03085616899929	2.68312476955117\\
7.88904013454325	2.62253699539311\\
7.75034104865232	2.57347377266312\\
7.46574610212556	2.44627894509914\\
7.3627648982406	2.39440767066345\\
6.97202067714827	2.23103606742538\\
6.6730070581792	2.15201187886479\\
6.38592642395203	2.09307115642463\\
6.14105028607354	2.05707531267928\\
5.78076118718728	2.03726077328071\\
5.40025057221225	2.04753264076125\\
5.17677214614911	2.07055796922313\\
4.94488852670627	2.10739766582293\\
4.83653168742891	2.11815559796674\\
4.57986178896181	2.15687167676854\\
4.40972882663786	2.20088824153174\\
4.2875282101278	2.22467400662301\\
3.50121061344909	2.50425928437592\\
3.24974184312192	2.55643642016048\\
2.83141765104734	2.61334648355787\\
2.69107328176436	2.62044015671954\\
2.34957028829016	2.60441310284253\\
2.22316454223462	2.59405943058785\\
1.1350422383933	2.43909365297139\\
0.990198781863755	2.41582319903118\\
0.881165303629272	2.38895778450286\\
0.752483447073178	2.37245845644924\\
0.590250102204616	2.33756205170839\\
0.448869374338702	2.31306559952412\\
0.295448471351094	2.29314608014732\\
0.183554882129647	2.26428220279335\\
0.0823865924939398	2.23160058442931\\
-0.162620781407028	2.17007741722741\\
-0.318775539390229	2.14232477482191\\
-0.4621127215726	2.11012314114378\\
-0.729041118960149	2.07969195317388\\
-0.861745278446547	2.06383988530365\\
-1.49323071715979	2.02418500321875\\
-1.62445438425219	2.00719499632834\\
-1.76867789596269	1.99539890375954\\
-1.86755043172367	1.98165966422489\\
-2.02166830935114	1.97870095997673\\
-2.35449288292809	2.00521286448598\\
-2.4635903906961	2.02844152490695\\
-2.69120537025753	2.0538555620836\\
-2.79518412133855	2.0661586150698\\
-2.9927468547928	2.10127516746108\\
-3.2075535323356	2.12895195502943\\
-3.53535499575256	2.20329125823545\\
-3.66903320253509	2.21776879947168\\
-4.01309630253249	2.28816654886902\\
-4.23542450615391	2.32069390155797\\
-4.35741298537381	2.31903175868267\\
-4.48060172507717	2.2956401827092\\
-4.62703513469799	2.26080154149274\\
-4.74425339349116	2.20972086245415\\
-4.9713652852602	2.06388793045857\\
-5.05691233919424	1.98206020030925\\
-5.17849319074159	1.82472430696369\\
-5.47918393143639	1.33153603705931\\
-5.52244756955619	1.21408379197395\\
-5.5666076412282	0.789210593793408\\
-5.57159671840808	0.684268401402441\\
-5.5612658447547	0.449818635556177\\
-5.51557018951284	0.0774760702769814\\
-5.48282641027026	-0.0444681747000661\\
-5.42234682733801	-0.181017803919332\\
-5.30285198896533	-0.401357557854938\\
-5.21920215642101	-0.517985833652579\\
-5.13504739760535	-0.618038719052194\\
-4.80238657305427	-0.966379604839098\\
-4.71268977010694	-1.04711311013439\\
-4.6274622226984	-1.11310806956702\\
-4.54282263655043	-1.1696483220967\\
-4.44327628172271	-1.22320268575424\\
-4.24428952479427	-1.31359123420645\\
-3.93572707447239	-1.4358399954441\\
-3.72850901792333	-1.49405467824495\\
-3.61317754750864	-1.52221361712492\\
-3.49853452134791	-1.53821040930654\\
-3.19215228301782	-1.54779148367485\\
-2.96558199924855	-1.51600712015852\\
-2.81925712387915	-1.46110575504777\\
-2.66386797203844	-1.39154077657634\\
-2.54122580316618	-1.32574976941967\\
-2.40934672447662	-1.23921332186973\\
-2.12458772284821	-1.0020937752587\\
-2.04751153394471	-0.914524254576117\\
-1.97229073576871	-0.849178044753099\\
-1.89092104050683	-0.755682028295119\\
-1.8346379578628	-0.676044662654837\\
-1.75439539921695	-0.581598584671555\\
-1.70138602315634	-0.481979316009763\\
-1.63461134923123	-0.393220608521156\\
-1.57668673190282	-0.305250415949672\\
-1.53418455185	-0.227837651601888\\
-1.44215683426244	-0.0411944057678397\\
-1.37483267591413	0.0712927360551383\\
-1.20345837152598	0.44419391824786\\
-1.11402677347309	0.523546176162164\\
-1.0216088262749	0.579627130049751\\
-0.900279722191472	0.63189555659881\\
-0.760155490019587	0.674288793249477\\
-0.433814023762137	0.743328209930176\\
-0.198870270270451	0.774219261694878\\
0.00224199681266413	0.788402103286868\\
0.125065449918955	0.786635774722944\\
0.225258368576263	0.792511500194784\\
0.430711896414246	0.788456408304876\\
0.63730922232161	0.771233457470892\\
0.741650642554475	0.752837470541943\\
1.0992204866669	0.71184701058904\\
1.23450358444181	0.694439226199062\\
1.3529339683043	0.668427118272628\\
2.03829224163019	0.558006425379507\\
2.47210560019893	0.498360489743686\\
2.57835547668512	0.472901409421858\\
2.69410123133057	0.460644658628839\\
2.93238796138854	0.418407451826932\\
3.05751941440195	0.403692701244562\\
3.14591271668963	0.383333832249592\\
4.02798802910573	0.24621497369187\\
4.14890420509213	0.235131841097017\\
4.26285204089693	0.213009937073005\\
4.35376426019179	0.213536097897359\\
4.47297069340075	0.199731556067322\\
5.08159413990542	0.17666366346268\\
5.29453422845172	0.188599765184074\\
5.55356900040301	0.193210405887651\\
5.7556715139604	0.19277515348942\\
6.01638554089623	0.207245430798498\\
6.11526165381722	0.205977401689323\\
6.24795463543623	0.2191737332118\\
6.37351050989404	0.224894868476671\\
6.61849576380152	0.253998252002694\\
6.89698361846209	0.281715063052467\\
7.0452626767873	0.295737169762239\\
7.15321673543386	0.288858113806473\\
7.35090024362159	0.246348173445424\\
7.4312413874163	0.206245349162693\\
7.51423005317469	0.158497007603298\\
7.58291421119447	0.110556078817975\\
7.69289492156478	0.0418545307214124\\
7.78168459239738	-0.0303015557552673\\
7.86619571810267	-0.11667599884904\\
7.94769464584625	-0.209120731852835\\
8.05119345108057	-0.305015561916083\\
8.12083008822524	-0.391118068776471\\
8.20482597970458	-0.467677283011742\\
8.29271435938287	-0.55876580716607\\
8.38425407789049	-0.640661669603942\\
8.56301394868406	-0.831036017867506\\
8.64398819391505	-0.916777794326778\\
8.72260408097221	-0.991805914693575\\
8.81782845795174	-1.06075679819564\\
9.0429839749049	-1.15963148753033\\
9.14557981564843	-1.17465015107919\\
9.36054146061104	-1.18994597053113\\
9.46856760814021	-1.19246202861072\\
9.58465526366781	-1.18644670069944\\
9.70323260433401	-1.17012023665022\\
9.83644288058293	-1.14545004511077\\
10.2276527865301	-1.02045005559128\\
10.3596282639769	-0.947957802687425\\
10.4899337792583	-0.859275062718948\\
10.5708360877537	-0.780275825191687\\
10.6578165430587	-0.681563933020371\\
10.7337254397125	-0.607723855846725\\
10.8010618250097	-0.522256535692382\\
10.8489695905541	-0.424622584800046\\
10.9229286615654	-0.23519756488831\\
10.9676447967188	-0.136648708862403\\
11.0063386025037	-0.0292017819306842\\
11.0482243211381	0.0594987413516286\\
11.1235596249891	0.265874648822285\\
11.1870159325119	0.465894863186877\\
11.204524092674	0.566776489862139\\
11.2114516302193	0.809904194374914\\
11.2082243174528	0.939463970382896\\
11.1923654078773	1.0443964376779\\
11.1866268948974	1.16881379499956\\
11.1723765232508	1.29208476535818\\
11.1509872631091	1.40487753575118\\
11.1320735862477	1.55456541451016\\
11.0970586443507	1.70622391268318\\
11.0457438553592	1.85145212964799\\
10.9707848222569	1.9738373985094\\
10.8920390540694	2.06641648244095\\
10.8162835542639	2.14359842078977\\
10.4685149407427	2.41929908341648\\
10.2027144456937	2.59286020108595\\
10.0138323185894	2.70545003459434\\
9.79732182378839	2.8274705115482\\
9.69981060807431	2.87241639487251\\
9.50876007717866	2.93928040888537\\
9.37652110575227	2.96881544956789\\
9.26757410445239	2.98633861705584\\
9.15928788648386	2.98773661632037\\
9.05265598306987	2.98028191946744\\
8.93060695420378	2.95930650402779\\
8.6290505615472	2.89532378637883\\
8.47016147329649	2.8310221467488\\
8.23261189563391	2.74665136684773\\
7.5258150901117	2.43788435599465\\
7.39849152849866	2.37701161010046\\
7.11074431401128	2.25830694381527\\
6.94841191068257	2.19406501377748\\
6.78981672455478	2.15048435245114\\
6.6726302476232	2.12746822007908\\
6.52855046448938	2.11525738384448\\
6.24924083830224	2.07618458568066\\
5.83560517239315	2.05751296158462\\
5.58840605004703	2.06030441168116\\
5.2910292114999	2.08485296765812\\
5.07416423961951	2.11963888141928\\
4.88067588948747	2.15684734606046\\
4.75094198448358	2.18912418687959\\
4.64671440524425	2.20202388168732\\
4.52025787949264	2.2282853414742\\
4.40140404668136	2.24454977543678\\
4.25717700009326	2.27504666732085\\
4.16439230891542	2.3053514611784\\
4.07350586669042	2.34377052113702\\
3.92856405747724	2.37480336987467\\
3.51870746553014	2.52009480469797\\
3.40872974783241	2.54435014178117\\
3.31139800053058	2.57168889663674\\
3.07044522578373	2.59547706030434\\
2.72647402087274	2.61988272040055\\
2.60518934955847	2.62327111636589\\
2.08267579908842	2.58945855049622\\
1.07425269132269	2.44529949440125\\
0.92439739649587	2.41179358645132\\
0.430379333918808	2.32535617551903\\
0.16298381431851	2.258508542802\\
-0.586284779793091	2.12990724251407\\
-0.735347203932584	2.11707673077378\\
-0.82433308448023	2.0994516956213\\
-1.09189187567417	2.0695893457492\\
-1.54688780599739	2.03858515671434\\
-1.8975577045475	2.02432874889608\\
-2.00969742801698	2.0183440093911\\
-2.11446879627295	2.00646039924492\\
-2.56299344243214	2.0295767819741\\
-2.89056807847739	2.06978219268495\\
-3.12384314446914	2.10264311356936\\
-3.43555668856117	2.16124697800443\\
-3.91354675084161	2.25119557695963\\
-4.11135636943577	2.27658150823509\\
-4.22348813442735	2.29105186061367\\
-4.33576300591066	2.29590636287531\\
-4.46078896408659	2.29141745925694\\
-4.5782878751296	2.26208528087193\\
-4.7101457036525	2.22051380077671\\
-4.82131163540727	2.1572436695907\\
-5.03786254197373	1.9968329411481\\
-5.10874804187689	1.9143524725956\\
-5.18418508121039	1.81204176401399\\
-5.35314597787997	1.52821004444241\\
-5.39184999693912	1.44576757233025\\
-5.45167920309437	1.35650906434731\\
-5.49036304541796	1.24411754396527\\
-5.54391690743478	0.912714022997376\\
-5.55941153158521	0.797384664358551\\
-5.55841661986688	0.587899102310759\\
-5.5495787196647	0.466204948854513\\
-5.52767537530443	0.347597417029743\\
-5.4688734140911	0.10691604395973\\
-5.44320973003586	-0.0477630990514424\\
-5.39536982114113	-0.177355260632423\\
-5.34375967237577	-0.292763228462416\\
-5.20214059832015	-0.489926661493705\\
-5.11177276002914	-0.596448501847384\\
-4.94265709319711	-0.768898948175034\\
-4.60305886094083	-1.07276915999731\\
-4.50751785356394	-1.14361689951587\\
-4.41242910580014	-1.20283325353842\\
-4.31091329025604	-1.25684446876168\\
-3.98076084429012	-1.39882123622737\\
-3.69028840352405	-1.48354575090986\\
-3.46925323325733	-1.51793253887053\\
-3.25541675942203	-1.53086585084194\\
-3.05488618264559	-1.5187105772826\\
-2.78651179404262	-1.45014599294912\\
-2.63420408016621	-1.38753310392305\\
-2.50578309928952	-1.31668518879486\\
-2.31989270964062	-1.16989604982903\\
-2.0642528641185	-0.949261740403287\\
-1.89521282316706	-0.761357010800893\\
-1.77717130368302	-0.590406850022275\\
-1.7120499078401	-0.488115074249452\\
-1.49596684295375	-0.0984447607331287\\
-1.40884580081013	0.0746467083529954\\
-1.29443549386032	0.274715929168893\\
-1.24230608058964	0.371825308996973\\
-1.1892029857077	0.456843799995806\\
-1.13107163145984	0.529288102533055\\
-1.04842277512492	0.592760332579521\\
-0.918130214335779	0.661592794624825\\
-0.520998966293861	0.740284987496809\\
-0.129373595822475	0.759278438677697\\
-0.00772892208849285	0.748953243935741\\
0.202921830917813	0.742022011836692\\
0.298292472103565	0.730017857389239\\
0.874195765288503	0.682720836310128\\
0.975671586382342	0.66084317190308\\
1.21790758153906	0.633269063838954\\
1.31994669420217	0.611368650504565\\
1.43445007598254	0.580707140711176\\
1.87289326887244	0.498731273906651\\
2.31253044214692	0.407968205064236\\
2.42837519747295	0.396131746622226\\
2.54701568811664	0.376181596153989\\
2.65042661438095	0.366343174723861\\
2.88770311994314	0.325848499574299\\
3.12269036826988	0.294493763576508\\
3.33985516961633	0.273897231953326\\
4.0234589106904	0.203941074010801\\
4.35403891938571	0.192125504125366\\
4.61082388298601	0.195469397985031\\
5.10303666172143	0.209953162556827\\
5.32869331782827	0.227520324014787\\
};
\addlegendentry{Robot trajectory}

\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-0.040032725675907	0.710414620649798\\
0.110645427420369	0.739521600181478\\
3.23878607696405	0.607678539784718\\
3.35467431731201	0.57899160295228\\
3.47148363694586	0.556072925831574\\
3.57677367720997	0.542865919749843\\
3.69721260313082	0.518507695381979\\
3.81403486827537	0.491454238210695\\
3.92441494476893	0.468298859992837\\
4.02944141197305	0.460229634742648\\
4.93000110184702	0.262975706486577\\
5.04159662244303	0.244771089574717\\
5.17386921373579	0.231196470586379\\
7.39565401863661	0.190548254427407\\
7.48987319906464	0.145092170510699\\
7.57395429771968	0.104031916639874\\
8.34340024679727	-0.700977425685357\\
8.50210067806598	-0.906491620053561\\
8.58957316353552	-1.00958965877406\\
8.67751781980671	-1.08657085227521\\
8.77992861047196	-1.13306869393076\\
8.87069174748646	-1.17467301398101\\
6.83838035569816	2.16742910272858\\
6.69285017953094	2.132488977461\\
0.282811254156989	2.31114273931667\\
0.144831797142146	2.28799548275527\\
0.0142890177313308	2.25899903556776\\
-0.207680994799533	2.21513820479941\\
-0.306277813904705	2.19447814033924\\
-0.412779796952695	2.17098987129429\\
-0.514839645256703	2.14992285999017\\
-4.07627615772522	2.30988506277086\\
-4.18456203543679	2.33249969235928\\
-4.30892664414385	2.33831966114132\\
-4.4400478049801	2.3314994981016\\
-4.57429400614702	2.30448591051945\\
-1.0319382563155	0.557102984908381\\
-0.933248533953556	0.618389100380496\\
-0.795923208824624	0.671295210265541\\
1.83491738008065	0.497272747539618\\
1.97323533757902	0.477234012088603\\
2.06738748495857	0.462564546490189\\
2.19516288032393	0.443817994200145\\
2.31286138074197	0.42935386115543\\
2.41118540874928	0.412815161599712\\
2.53665799449641	0.402355231812203\\
2.66195633736368	0.383596722400254\\
2.76224480279516	0.36675119694034\\
7.1207173974341	0.352731775961535\\
7.2564762425039	0.348613813553412\\
7.35528329378657	0.322163246261288\\
7.46527239995308	0.276221037350284\\
7.56843023398176	0.223025025105311\\
8.52728230459982	-0.921564621549017\\
8.60462778747742	-0.997093440378709\\
8.70795307996251	-1.06914618218181\\
8.78797145929498	-1.10751180742845\\
8.8809486779991	-1.13839511288379\\
7.11387003725615	2.27886673477395\\
6.97196932142982	2.21855113836436\\
0.15534043958642	2.2914812362597\\
0.0369602287238262	2.27715965823864\\
-0.0804127522803064	2.24656564501645\\
-0.186165734297807	2.22667295025411\\
-0.32683247052246	2.19881126608528\\
-0.462757016771763	2.17647481572077\\
-0.560973502348624	2.15500615432173\\
-4.06535837674732	2.30032587245352\\
-4.1820333450847	2.31344466617749\\
-4.29244481011188	2.32186661867548\\
-4.39325901851594	2.31672196576727\\
-1.13123094517766	0.51378443106125\\
-1.02442991735942	0.589985070120568\\
-0.880289864093085	0.655246502550343\\
1.98983235904109	0.508760508511154\\
2.11219647557633	0.491692901990042\\
2.23086442038342	0.478526375178989\\
2.33718871548638	0.462347271177009\\
2.44777551056032	0.449591028308522\\
2.59232790676936	0.431002204714533\\
2.70921042591355	0.415896772107525\\
2.80673371488174	0.406096509127329\\
2.91026528550268	0.387146286857513\\
3.0179505665449	0.372925989857027\\
3.14545043142145	0.351426639845247\\
6.39390555833543	0.27419907342742\\
7.21118886545415	0.306487055157982\\
7.32502331520158	0.273049130250923\\
7.41980396188299	0.243524632276696\\
7.52132873004194	0.191068311539745\\
8.5799108310456	-0.945322838708192\\
8.6729422998485	-1.01457346448495\\
8.77234823646483	-1.07768722103383\\
8.86831583204075	-1.12053028765995\\
8.99806676630226	-1.14393557587747\\
7.26318111765857	2.32388471495479\\
7.13380959840647	2.26110816335513\\
7.00599254922845	2.1979253462419\\
6.85974529376276	2.1602564478778\\
0.863569406600918	2.33214790806931\\
0.751771867567426	2.30410691237751\\
0.594920408891504	2.28034463477978\\
0.48392364419052	2.26008950997753\\
0.375148428093903	2.2279497652641\\
0.21804542669142	2.20509989932466\\
-3.95968701797702	2.33031384885956\\
-4.06481967480426	2.34236336491713\\
-4.17513186436776	2.35197388162041\\
-4.2782046170998	2.35457349251347\\
-4.41039272077119	2.33970085115577\\
-1.23864802217617	0.460079009628606\\
-1.16511901911598	0.525331821778598\\
-1.07322710385398	0.604226757315526\\
-0.952378723797471	0.667080043811307\\
1.69536914907003	0.498536233399344\\
1.81633053399771	0.471487146241197\\
1.93863200154446	0.450279241008094\\
2.0516185453916	0.437835954130417\\
2.16721306390767	0.418124998325842\\
2.30754438900032	0.397386659660304\\
2.43890857555892	0.379254069048395\\
2.52568233312393	0.366764809037369\\
2.64383744530782	0.349300775171953\\
6.97437933709301	0.386526074102173\\
7.08906275691547	0.393008513909162\\
7.19788191984128	0.370363523045597\\
7.2844679152019	0.337271646203705\\
7.37646237266557	0.286780425646631\\
8.5395848053561	-0.882645764279399\\
8.62405339653911	-0.98416129613415\\
8.72043128564249	-1.05754017032492\\
8.81610704609655	-1.11651152463215\\
8.91514651783004	-1.14577177331347\\
7.18561703773668	2.27077687223044\\
7.06573441893515	2.22484368476547\\
6.90030282163134	2.16960174647525\\
0.0280506515234205	2.30505407965015\\
-0.0876988154910787	2.27776299511552\\
-0.206462125926921	2.25125473414599\\
-0.323334395426215	2.22647825382041\\
-0.479152875595654	2.19146895594531\\
-0.626362838721199	2.16324202011359\\
-0.757563584475221	2.12936231900416\\
-4.2884866764937	2.26420687546254\\
-4.39060284822308	2.27420189472337\\
-4.53340102124969	2.25090767306759\\
-4.65776257180706	2.2209222982499\\
-1.1050119545764	0.512203222523656\\
-0.997008790966213	0.592557012541967\\
-0.889934885977961	0.651350520329297\\
1.96832189509961	0.500089139374134\\
2.07016473883156	0.490404671829632\\
2.20995469310576	0.472764339856111\\
2.3358143197796	0.451028525554808\\
2.46168012497707	0.438241311861766\\
2.58174060849967	0.422314206657921\\
2.70272007485007	0.407806570257948\\
2.8291470687337	0.386959206548173\\
2.94914177937529	0.373041351346718\\
3.04287128387174	0.359939066057027\\
7.1650625958702	0.322848862975095\\
7.25836592746231	0.299458809291194\\
7.36663862434633	0.265419537031226\\
7.47553082023208	0.221949164730574\\
8.58408689600745	-0.942902815105864\\
8.66160267783914	-1.01214340855975\\
8.75412302098621	-1.0736484102901\\
8.86141213875017	-1.1237973427549\\
11.2114983389194	1.25439149364321\\
7.10394104421026	2.28301815811918\\
6.97202067714827	2.23103606742538\\
6.82656711192217	2.19294897963819\\
0.448869374338702	2.31306559952412\\
0.295448471351094	2.29314608014732\\
0.183554882129647	2.26428220279335\\
0.0823865924939398	2.23160058442931\\
-0.0554055600770536	2.19500859399187\\
-0.162620781407028	2.17007741722741\\
-0.318775539390229	2.14232477482191\\
-0.4621127215726	2.11012314114378\\
-4.11532490215934	2.30238596141687\\
-4.23542450615391	2.32069390155797\\
-4.35741298537381	2.31903175868267\\
-4.48060172507717	2.2956401827092\\
-1.11402677347309	0.523546176162164\\
-1.0216088262749	0.579627130049751\\
-0.900279722191472	0.63189555659881\\
2.17042453589354	0.538542724575427\\
2.2586247855905	0.520612684907974\\
2.36697906946708	0.504472512031558\\
2.47210560019893	0.498360489743686\\
2.57835547668512	0.472901409421858\\
2.69410123133057	0.460644658628839\\
2.82043889549898	0.437383790079435\\
2.93238796138854	0.418407451826932\\
3.05751941440195	0.403692701244562\\
3.14591271668963	0.383333832249592\\
3.26302079841904	0.364610388622898\\
3.39307070675978	0.33840557492913\\
7.25823817150616	0.268999532351431\\
7.35090024362159	0.246348173445424\\
7.4312413874163	0.206245349162693\\
7.51423005317469	0.158497007603298\\
8.64398819391505	-0.916777794326778\\
8.72260408097221	-0.991805914693575\\
8.81782845795174	-1.06075679819564\\
8.93478415148856	-1.11356634790465\\
9.0429839749049	-1.15963148753033\\
7.11074431401128	2.25830694381527\\
6.94841191068257	2.19406501377748\\
0.300192578609954	2.29203469960457\\
0.16298381431851	2.258508542802\\
-0.00280441597647219	2.22924744204052\\
-0.11838132029496	2.21330015807407\\
-0.223566063813127	2.19330308921409\\
-0.350064445164143	2.16662353540979\\
-0.478972336311228	2.14580852813581\\
-4.11135636943577	2.27658150823509\\
-4.22348813442735	2.29105186061367\\
-4.33576300591066	2.29590636287531\\
-4.46078896408659	2.29141745925694\\
-4.5782878751296	2.26208528087193\\
-1.1892029857077	0.456843799995806\\
-1.13107163145984	0.529288102533055\\
-1.04842277512492	0.592760332579521\\
-0.918130214335779	0.661592794624825\\
1.87289326887244	0.498731273906651\\
1.99157045746609	0.473027436522241\\
2.10081318636218	0.454225571717412\\
2.20300349770423	0.430812569972101\\
2.31253044214692	0.407968205064236\\
2.42837519747295	0.396131746622226\\
2.54701568811664	0.376181596153989\\
2.65042661438095	0.366343174723861\\
2.76210845204204	0.344977714192614\\
};
\addlegendentry{$u_{\rm nom}$ used}

\addplot [color=black, only marks, mark=*, mark options={solid, fill=green}]
  table[row sep=crcr]{%
-0.167005450121037	0.687032572679446\\
};
\addlegendentry{$x_0$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> figures/flow_diagram.tikz <==

% Define colors
\definecolor{blue}{HTML}{78AAD6}
\definecolor{lightblue}{HTML}{A8D6FF}
\definecolor{mygray}{HTML}{666666}

% Define block styles
\tikzstyle{decision} = [diamond, draw, align=flush center, text width=2.5em, node distance=2.2cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, 
    text width=4em, align=flush center, minimum height=2em, node distance=2.2cm]
\tikzstyle{wide_block} = [rectangle, draw, 
    text width=8em, align=flush center,  minimum height=2em, node distance=3cm]
\tikzstyle{distanced_block} = [rectangle, draw, 
    text width=4em, align=flush center, minimum height=2em, node distance=3cm]
\tikzstyle{line} = [draw, -latex']

% Tikz picture
\begin{tikzpicture}[node distance=2cm,auto]
    % Place nodes
    \node [block] (oracle) {Oracle\\\scriptsize{e.g., from Occupancy Grid Map, LiDAR, Camera}};
    \node [block, right of=oracle] (edf) {EDF samples};
    \node [block, right of=edf] (learn) {Learn EDF via SVM};
    \node [wide_block, right of=learn] (compose) {Compose safety-defining smooth approximator $\hat h$};
    \node [distanced_block, right of=compose] (iccbf) {ICCBF $h_i$};
    
    \node [block, below of=edf, yshift=-.3cm] (check) {Check $u_{\rm nom}$ given state $x$};
    \node [decision, right of=check] (safe) {$u_{\rm nom}$ safe?};
    \node [block, right of=safe, yshift=.8cm] (unom) {$u_{\rm or}=u_{\rm nom}$};
    \node [block,right of=safe, yshift=-.8cm] (usafe) {$u_{\rm or}=u_{\rm safe}$ (ICCBF)};
    \node [decision, right of=unom,yshift=-1cm] (blank){};
    \node [block, right of=blank] (apply) {Apply $u_{\rm or}$};
    \node [block, left of=check,yshift=.7cm] (state) {Current state $x$};
    \node [block, left of=check,yshift=-.7cm] (nom) {Nominal control $u_{\rm nom}$};
    
    \node [text=mygray] at ($(iccbf)+(.4,1cm)$) {\scriptsize Offline};
	\node [text=mygray] at ($(apply)+(-0.8,1.3cm)$) {\scriptsize Safety filter online (ROS)};

    % Draw edges
	\path [line] (oracle) -- ($(edf)-(1,0)$);
	\path [line] (edf) -- (learn);
	\path [line] (learn) -- (compose);
	\path [line] (compose) -- (iccbf);
	\path [line] (iccbf) |- +(-5cm,-1.07cm) -| (check);
	\path [line] (check) -- (safe);
	\path [line] (safe) |- (unom) node [very near end] {yes};
	\path [line] (safe) |- (usafe) node [very near end] {no};
	\path [line] (usafe) -| (blank);
	\path [line] (unom) -| (blank);
	\path [line] (blank) -- (apply);
	\path [line] (state.east) -- ++(.37,0) ;
	\path [line] (nom.east) -- ++(.37,0) ;

	% Draw outer boxes
	\scoped[on background layer] {\draw [fill=blue] ($(edf)+(-1,-1)$) rectangle ($(iccbf)+(1,1.2)$);};	
	\scoped[on background layer] {\draw [fill=lightblue] ($(check)+(-1,-1.6)$) rectangle ($(apply)+(1,1.55)$);};
\end{tikzpicture}

==> figures/h_example.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=-1.3,
xmax=1.3,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{\rm f}$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$y_{\rm f}$},
zmin=-0.856100000000001,
zmax=1.9999987654321,
zlabel style={font=\color{white!15!black}},
zlabel={$h(x_{\rm f})$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.116,0.846)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1.3	0	-0.856100000000001	-0.856100000000001\\
-1.3	0.256410256410256	-0.856100000000001	-0.856100000000001\\
-1.3	0.512820512820513	-0.856100000000001	-0.856100000000001\\
-1.3	0.769230769230769	-0.856100000000001	-0.856100000000001\\
-1.3	1.02564102564103	-0.856100000000001	-0.856100000000001\\
-1.3	1.28205128205128	-0.856100000000001	-0.856100000000001\\
-1.3	1.53846153846154	-0.856100000000001	-0.856100000000001\\
-1.3	1.79487179487179	-0.856100000000001	-0.856100000000001\\
-1.3	2.05128205128205	-0.856100000000001	-0.856100000000001\\
-1.3	2.30769230769231	-0.856100000000001	-0.856100000000001\\
-1.3	2.56410256410256	-0.856100000000001	-0.856100000000001\\
-1.3	2.82051282051282	-0.856100000000001	-0.856100000000001\\
-1.3	3.07692307692308	-0.856100000000001	-0.856100000000001\\
-1.3	3.33333333333333	-0.856100000000001	-0.856100000000001\\
-1.3	3.58974358974359	-0.856100000000001	-0.856100000000001\\
-1.3	3.84615384615385	-0.856100000000001	-0.856100000000001\\
-1.3	4.1025641025641	-0.856100000000001	-0.856100000000001\\
-1.3	4.35897435897436	-0.856100000000001	-0.856100000000001\\
-1.3	4.61538461538461	-0.856100000000001	-0.856100000000001\\
-1.3	4.87179487179487	-0.856100000000001	-0.856100000000001\\
-1.3	5.12820512820513	-0.856100000000001	-0.856100000000001\\
-1.3	5.38461538461539	-0.856100000000001	-0.856100000000001\\
-1.3	5.64102564102564	-0.856100000000001	-0.856100000000001\\
-1.3	5.8974358974359	-0.856100000000001	-0.856100000000001\\
-1.3	6.15384615384615	-0.856100000000001	-0.856100000000001\\
-1.3	6.41025641025641	-0.856100000000001	-0.856100000000001\\
-1.3	6.66666666666667	-0.856100000000001	-0.856100000000001\\
-1.3	6.92307692307692	-0.856100000000001	-0.856100000000001\\
-1.3	7.17948717948718	-0.856100000000001	-0.856100000000001\\
-1.3	7.43589743589744	-0.856100000000001	-0.856100000000001\\
-1.3	7.69230769230769	-0.856100000000001	-0.856100000000001\\
-1.3	7.94871794871795	-0.856100000000001	-0.856100000000001\\
-1.3	8.2051282051282	-0.856100000000001	-0.856100000000001\\
-1.3	8.46153846153846	-0.856100000000001	-0.856100000000001\\
-1.3	8.71794871794872	-0.856100000000001	-0.856100000000001\\
-1.3	8.97435897435897	-0.856100000000001	-0.856100000000001\\
-1.3	9.23076923076923	-0.856100000000001	-0.856100000000001\\
-1.3	9.48717948717949	-0.856100000000001	-0.856100000000001\\
-1.3	9.74358974358974	-0.856100000000001	-0.856100000000001\\
-1.3	10	-0.856100000000001	-0.856100000000001\\
-1.23333333333333	0	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.256410256410256	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.512820512820513	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.769230769230769	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.02564102564103	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.28205128205128	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.53846153846154	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.79487179487179	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	2.05128205128205	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	2.30769230769231	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	2.56410256410256	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	2.82051282051282	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	3.07692307692308	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	3.33333333333333	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	3.58974358974359	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	3.84615384615385	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	4.1025641025641	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	4.35897435897436	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	4.61538461538461	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	4.87179487179487	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	5.12820512820513	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	5.38461538461539	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	5.64102564102564	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	5.8974358974359	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	6.15384615384615	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	6.41025641025641	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	6.66666666666667	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	6.92307692307692	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	7.17948717948718	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	7.43589743589744	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	7.69230769230769	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	7.94871794871795	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	8.2051282051282	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	8.46153846153846	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	8.71794871794872	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	8.97435897435897	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	9.23076923076923	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	9.48717948717949	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	9.74358974358974	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	10	-0.313779012345679	-0.313779012345679\\
-1.16666666666667	0	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.256410256410256	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.512820512820513	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.769230769230769	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.02564102564103	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.28205128205128	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.53846153846154	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.79487179487179	0.147376543209876	0.147376543209876\\
-1.16666666666667	2.05128205128205	0.147376543209876	0.147376543209876\\
-1.16666666666667	2.30769230769231	0.147376543209876	0.147376543209876\\
-1.16666666666667	2.56410256410256	0.147376543209876	0.147376543209876\\
-1.16666666666667	2.82051282051282	0.147376543209876	0.147376543209876\\
-1.16666666666667	3.07692307692308	0.147376543209876	0.147376543209876\\
-1.16666666666667	3.33333333333333	0.147376543209876	0.147376543209876\\
-1.16666666666667	3.58974358974359	0.147376543209876	0.147376543209876\\
-1.16666666666667	3.84615384615385	0.147376543209876	0.147376543209876\\
-1.16666666666667	4.1025641025641	0.147376543209876	0.147376543209876\\
-1.16666666666667	4.35897435897436	0.147376543209876	0.147376543209876\\
-1.16666666666667	4.61538461538461	0.147376543209876	0.147376543209876\\
-1.16666666666667	4.87179487179487	0.147376543209876	0.147376543209876\\
-1.16666666666667	5.12820512820513	0.147376543209876	0.147376543209876\\
-1.16666666666667	5.38461538461539	0.147376543209876	0.147376543209876\\
-1.16666666666667	5.64102564102564	0.147376543209876	0.147376543209876\\
-1.16666666666667	5.8974358974359	0.147376543209876	0.147376543209876\\
-1.16666666666667	6.15384615384615	0.147376543209876	0.147376543209876\\
-1.16666666666667	6.41025641025641	0.147376543209876	0.147376543209876\\
-1.16666666666667	6.66666666666667	0.147376543209876	0.147376543209876\\
-1.16666666666667	6.92307692307692	0.147376543209876	0.147376543209876\\
-1.16666666666667	7.17948717948718	0.147376543209876	0.147376543209876\\
-1.16666666666667	7.43589743589744	0.147376543209876	0.147376543209876\\
-1.16666666666667	7.69230769230769	0.147376543209876	0.147376543209876\\
-1.16666666666667	7.94871794871795	0.147376543209876	0.147376543209876\\
-1.16666666666667	8.2051282051282	0.147376543209876	0.147376543209876\\
-1.16666666666667	8.46153846153846	0.147376543209876	0.147376543209876\\
-1.16666666666667	8.71794871794872	0.147376543209876	0.147376543209876\\
-1.16666666666667	8.97435897435897	0.147376543209876	0.147376543209876\\
-1.16666666666667	9.23076923076923	0.147376543209876	0.147376543209876\\
-1.16666666666667	9.48717948717949	0.147376543209876	0.147376543209876\\
-1.16666666666667	9.74358974358974	0.147376543209876	0.147376543209876\\
-1.16666666666667	10	0.147376543209876	0.147376543209876\\
-1.1	0	0.535899999999999	0.535899999999999\\
-1.1	0.256410256410256	0.535899999999999	0.535899999999999\\
-1.1	0.512820512820513	0.535899999999999	0.535899999999999\\
-1.1	0.769230769230769	0.535899999999999	0.535899999999999\\
-1.1	1.02564102564103	0.535899999999999	0.535899999999999\\
-1.1	1.28205128205128	0.535899999999999	0.535899999999999\\
-1.1	1.53846153846154	0.535899999999999	0.535899999999999\\
-1.1	1.79487179487179	0.535899999999999	0.535899999999999\\
-1.1	2.05128205128205	0.535899999999999	0.535899999999999\\
-1.1	2.30769230769231	0.535899999999999	0.535899999999999\\
-1.1	2.56410256410256	0.535899999999999	0.535899999999999\\
-1.1	2.82051282051282	0.535899999999999	0.535899999999999\\
-1.1	3.07692307692308	0.535899999999999	0.535899999999999\\
-1.1	3.33333333333333	0.535899999999999	0.535899999999999\\
-1.1	3.58974358974359	0.535899999999999	0.535899999999999\\
-1.1	3.84615384615385	0.535899999999999	0.535899999999999\\
-1.1	4.1025641025641	0.535899999999999	0.535899999999999\\
-1.1	4.35897435897436	0.535899999999999	0.535899999999999\\
-1.1	4.61538461538461	0.535899999999999	0.535899999999999\\
-1.1	4.87179487179487	0.535899999999999	0.535899999999999\\
-1.1	5.12820512820513	0.535899999999999	0.535899999999999\\
-1.1	5.38461538461539	0.535899999999999	0.535899999999999\\
-1.1	5.64102564102564	0.535899999999999	0.535899999999999\\
-1.1	5.8974358974359	0.535899999999999	0.535899999999999\\
-1.1	6.15384615384615	0.535899999999999	0.535899999999999\\
-1.1	6.41025641025641	0.535899999999999	0.535899999999999\\
-1.1	6.66666666666667	0.535899999999999	0.535899999999999\\
-1.1	6.92307692307692	0.535899999999999	0.535899999999999\\
-1.1	7.17948717948718	0.535899999999999	0.535899999999999\\
-1.1	7.43589743589744	0.535899999999999	0.535899999999999\\
-1.1	7.69230769230769	0.535899999999999	0.535899999999999\\
-1.1	7.94871794871795	0.535899999999999	0.535899999999999\\
-1.1	8.2051282051282	0.535899999999999	0.535899999999999\\
-1.1	8.46153846153846	0.535899999999999	0.535899999999999\\
-1.1	8.71794871794872	0.535899999999999	0.535899999999999\\
-1.1	8.97435897435897	0.535899999999999	0.535899999999999\\
-1.1	9.23076923076923	0.535899999999999	0.535899999999999\\
-1.1	9.48717948717949	0.535899999999999	0.535899999999999\\
-1.1	9.74358974358974	0.535899999999999	0.535899999999999\\
-1.1	10	0.535899999999999	0.535899999999999\\
-1.03333333333333	0	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.256410256410256	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.512820512820513	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.769230769230769	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.02564102564103	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.28205128205128	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.53846153846154	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.79487179487179	0.859850617283951	0.859850617283951\\
-1.03333333333333	2.05128205128205	0.859850617283951	0.859850617283951\\
-1.03333333333333	2.30769230769231	0.859850617283951	0.859850617283951\\
-1.03333333333333	2.56410256410256	0.859850617283951	0.859850617283951\\
-1.03333333333333	2.82051282051282	0.859850617283951	0.859850617283951\\
-1.03333333333333	3.07692307692308	0.859850617283951	0.859850617283951\\
-1.03333333333333	3.33333333333333	0.859850617283951	0.859850617283951\\
-1.03333333333333	3.58974358974359	0.859850617283951	0.859850617283951\\
-1.03333333333333	3.84615384615385	0.859850617283951	0.859850617283951\\
-1.03333333333333	4.1025641025641	0.859850617283951	0.859850617283951\\
-1.03333333333333	4.35897435897436	0.859850617283951	0.859850617283951\\
-1.03333333333333	4.61538461538461	0.859850617283951	0.859850617283951\\
-1.03333333333333	4.87179487179487	0.859850617283951	0.859850617283951\\
-1.03333333333333	5.12820512820513	0.859850617283951	0.859850617283951\\
-1.03333333333333	5.38461538461539	0.859850617283951	0.859850617283951\\
-1.03333333333333	5.64102564102564	0.859850617283951	0.859850617283951\\
-1.03333333333333	5.8974358974359	0.859850617283951	0.859850617283951\\
-1.03333333333333	6.15384615384615	0.859850617283951	0.859850617283951\\
-1.03333333333333	6.41025641025641	0.859850617283951	0.859850617283951\\
-1.03333333333333	6.66666666666667	0.859850617283951	0.859850617283951\\
-1.03333333333333	6.92307692307692	0.859850617283951	0.859850617283951\\
-1.03333333333333	7.17948717948718	0.859850617283951	0.859850617283951\\
-1.03333333333333	7.43589743589744	0.859850617283951	0.859850617283951\\
-1.03333333333333	7.69230769230769	0.859850617283951	0.859850617283951\\
-1.03333333333333	7.94871794871795	0.859850617283951	0.859850617283951\\
-1.03333333333333	8.2051282051282	0.859850617283951	0.859850617283951\\
-1.03333333333333	8.46153846153846	0.859850617283951	0.859850617283951\\
-1.03333333333333	8.71794871794872	0.859850617283951	0.859850617283951\\
-1.03333333333333	8.97435897435897	0.859850617283951	0.859850617283951\\
-1.03333333333333	9.23076923076923	0.859850617283951	0.859850617283951\\
-1.03333333333333	9.48717948717949	0.859850617283951	0.859850617283951\\
-1.03333333333333	9.74358974358974	0.859850617283951	0.859850617283951\\
-1.03333333333333	10	0.859850617283951	0.859850617283951\\
-0.966666666666667	0	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.256410256410256	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.512820512820513	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.769230769230769	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.02564102564103	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.28205128205128	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.53846153846154	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.79487179487179	1.12681358024691	1.12681358024691\\
-0.966666666666667	2.05128205128205	1.12681358024691	1.12681358024691\\
-0.966666666666667	2.30769230769231	1.12681358024691	1.12681358024691\\
-0.966666666666667	2.56410256410256	1.12681358024691	1.12681358024691\\
-0.966666666666667	2.82051282051282	1.12681358024691	1.12681358024691\\
-0.966666666666667	3.07692307692308	1.12681358024691	1.12681358024691\\
-0.966666666666667	3.33333333333333	1.12681358024691	1.12681358024691\\
-0.966666666666667	3.58974358974359	1.12681358024691	1.12681358024691\\
-0.966666666666667	3.84615384615385	1.12681358024691	1.12681358024691\\
-0.966666666666667	4.1025641025641	1.12681358024691	1.12681358024691\\
-0.966666666666667	4.35897435897436	1.12681358024691	1.12681358024691\\
-0.966666666666667	4.61538461538461	1.12681358024691	1.12681358024691\\
-0.966666666666667	4.87179487179487	1.12681358024691	1.12681358024691\\
-0.966666666666667	5.12820512820513	1.12681358024691	1.12681358024691\\
-0.966666666666667	5.38461538461539	1.12681358024691	1.12681358024691\\
-0.966666666666667	5.64102564102564	1.12681358024691	1.12681358024691\\
-0.966666666666667	5.8974358974359	1.12681358024691	1.12681358024691\\
-0.966666666666667	6.15384615384615	1.12681358024691	1.12681358024691\\
-0.966666666666667	6.41025641025641	1.12681358024691	1.12681358024691\\
-0.966666666666667	6.66666666666667	1.12681358024691	1.12681358024691\\
-0.966666666666667	6.92307692307692	1.12681358024691	1.12681358024691\\
-0.966666666666667	7.17948717948718	1.12681358024691	1.12681358024691\\
-0.966666666666667	7.43589743589744	1.12681358024691	1.12681358024691\\
-0.966666666666667	7.69230769230769	1.12681358024691	1.12681358024691\\
-0.966666666666667	7.94871794871795	1.12681358024691	1.12681358024691\\
-0.966666666666667	8.2051282051282	1.12681358024691	1.12681358024691\\
-0.966666666666667	8.46153846153846	1.12681358024691	1.12681358024691\\
-0.966666666666667	8.71794871794872	1.12681358024691	1.12681358024691\\
-0.966666666666667	8.97435897435897	1.12681358024691	1.12681358024691\\
-0.966666666666667	9.23076923076923	1.12681358024691	1.12681358024691\\
-0.966666666666667	9.48717948717949	1.12681358024691	1.12681358024691\\
-0.966666666666667	9.74358974358974	1.12681358024691	1.12681358024691\\
-0.966666666666667	10	1.12681358024691	1.12681358024691\\
-0.9	0	1.3439	1.3439\\
-0.9	0.256410256410256	1.3439	1.3439\\
-0.9	0.512820512820513	1.3439	1.3439\\
-0.9	0.769230769230769	1.3439	1.3439\\
-0.9	1.02564102564103	1.3439	1.3439\\
-0.9	1.28205128205128	1.3439	1.3439\\
-0.9	1.53846153846154	1.3439	1.3439\\
-0.9	1.79487179487179	1.3439	1.3439\\
-0.9	2.05128205128205	1.3439	1.3439\\
-0.9	2.30769230769231	1.3439	1.3439\\
-0.9	2.56410256410256	1.3439	1.3439\\
-0.9	2.82051282051282	1.3439	1.3439\\
-0.9	3.07692307692308	1.3439	1.3439\\
-0.9	3.33333333333333	1.3439	1.3439\\
-0.9	3.58974358974359	1.3439	1.3439\\
-0.9	3.84615384615385	1.3439	1.3439\\
-0.9	4.1025641025641	1.3439	1.3439\\
-0.9	4.35897435897436	1.3439	1.3439\\
-0.9	4.61538461538461	1.3439	1.3439\\
-0.9	4.87179487179487	1.3439	1.3439\\
-0.9	5.12820512820513	1.3439	1.3439\\
-0.9	5.38461538461539	1.3439	1.3439\\
-0.9	5.64102564102564	1.3439	1.3439\\
-0.9	5.8974358974359	1.3439	1.3439\\
-0.9	6.15384615384615	1.3439	1.3439\\
-0.9	6.41025641025641	1.3439	1.3439\\
-0.9	6.66666666666667	1.3439	1.3439\\
-0.9	6.92307692307692	1.3439	1.3439\\
-0.9	7.17948717948718	1.3439	1.3439\\
-0.9	7.43589743589744	1.3439	1.3439\\
-0.9	7.69230769230769	1.3439	1.3439\\
-0.9	7.94871794871795	1.3439	1.3439\\
-0.9	8.2051282051282	1.3439	1.3439\\
-0.9	8.46153846153846	1.3439	1.3439\\
-0.9	8.71794871794872	1.3439	1.3439\\
-0.9	8.97435897435897	1.3439	1.3439\\
-0.9	9.23076923076923	1.3439	1.3439\\
-0.9	9.48717948717949	1.3439	1.3439\\
-0.9	9.74358974358974	1.3439	1.3439\\
-0.9	10	1.3439	1.3439\\
-0.833333333333333	0	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.256410256410256	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.512820512820513	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.769230769230769	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.02564102564103	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.28205128205128	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.53846153846154	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.79487179487179	1.51774691358025	1.51774691358025\\
-0.833333333333333	2.05128205128205	1.51774691358025	1.51774691358025\\
-0.833333333333333	2.30769230769231	1.51774691358025	1.51774691358025\\
-0.833333333333333	2.56410256410256	1.51774691358025	1.51774691358025\\
-0.833333333333333	2.82051282051282	1.51774691358025	1.51774691358025\\
-0.833333333333333	3.07692307692308	1.51774691358025	1.51774691358025\\
-0.833333333333333	3.33333333333333	1.51774691358025	1.51774691358025\\
-0.833333333333333	3.58974358974359	1.51774691358025	1.51774691358025\\
-0.833333333333333	3.84615384615385	1.51774691358025	1.51774691358025\\
-0.833333333333333	4.1025641025641	1.51774691358025	1.51774691358025\\
-0.833333333333333	4.35897435897436	1.51774691358025	1.51774691358025\\
-0.833333333333333	4.61538461538461	1.51774691358025	1.51774691358025\\
-0.833333333333333	4.87179487179487	1.51774691358025	1.51774691358025\\
-0.833333333333333	5.12820512820513	1.51774691358025	1.51774691358025\\
-0.833333333333333	5.38461538461539	1.51774691358025	1.51774691358025\\
-0.833333333333333	5.64102564102564	1.51774691358025	1.51774691358025\\
-0.833333333333333	5.8974358974359	1.51774691358025	1.51774691358025\\
-0.833333333333333	6.15384615384615	1.51774691358025	1.51774691358025\\
-0.833333333333333	6.41025641025641	1.51774691358025	1.51774691358025\\
-0.833333333333333	6.66666666666667	1.51774691358025	1.51774691358025\\
-0.833333333333333	6.92307692307692	1.51774691358025	1.51774691358025\\
-0.833333333333333	7.17948717948718	1.51774691358025	1.51774691358025\\
-0.833333333333333	7.43589743589744	1.51774691358025	1.51774691358025\\
-0.833333333333333	7.69230769230769	1.51774691358025	1.51774691358025\\
-0.833333333333333	7.94871794871795	1.51774691358025	1.51774691358025\\
-0.833333333333333	8.2051282051282	1.51774691358025	1.51774691358025\\
-0.833333333333333	8.46153846153846	1.51774691358025	1.51774691358025\\
-0.833333333333333	8.71794871794872	1.51774691358025	1.51774691358025\\
-0.833333333333333	8.97435897435897	1.51774691358025	1.51774691358025\\
-0.833333333333333	9.23076923076923	1.51774691358025	1.51774691358025\\
-0.833333333333333	9.48717948717949	1.51774691358025	1.51774691358025\\
-0.833333333333333	9.74358974358974	1.51774691358025	1.51774691358025\\
-0.833333333333333	10	1.51774691358025	1.51774691358025\\
-0.766666666666667	0	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.256410256410256	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.512820512820513	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.769230769230769	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.02564102564103	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.28205128205128	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.53846153846154	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.79487179487179	1.65451728395062	1.65451728395062\\
-0.766666666666667	2.05128205128205	1.65451728395062	1.65451728395062\\
-0.766666666666667	2.30769230769231	1.65451728395062	1.65451728395062\\
-0.766666666666667	2.56410256410256	1.65451728395062	1.65451728395062\\
-0.766666666666667	2.82051282051282	1.65451728395062	1.65451728395062\\
-0.766666666666667	3.07692307692308	1.65451728395062	1.65451728395062\\
-0.766666666666667	3.33333333333333	1.65451728395062	1.65451728395062\\
-0.766666666666667	3.58974358974359	1.65451728395062	1.65451728395062\\
-0.766666666666667	3.84615384615385	1.65451728395062	1.65451728395062\\
-0.766666666666667	4.1025641025641	1.65451728395062	1.65451728395062\\
-0.766666666666667	4.35897435897436	1.65451728395062	1.65451728395062\\
-0.766666666666667	4.61538461538461	1.65451728395062	1.65451728395062\\
-0.766666666666667	4.87179487179487	1.65451728395062	1.65451728395062\\
-0.766666666666667	5.12820512820513	1.65451728395062	1.65451728395062\\
-0.766666666666667	5.38461538461539	1.65451728395062	1.65451728395062\\
-0.766666666666667	5.64102564102564	1.65451728395062	1.65451728395062\\
-0.766666666666667	5.8974358974359	1.65451728395062	1.65451728395062\\
-0.766666666666667	6.15384615384615	1.65451728395062	1.65451728395062\\
-0.766666666666667	6.41025641025641	1.65451728395062	1.65451728395062\\
-0.766666666666667	6.66666666666667	1.65451728395062	1.65451728395062\\
-0.766666666666667	6.92307692307692	1.65451728395062	1.65451728395062\\
-0.766666666666667	7.17948717948718	1.65451728395062	1.65451728395062\\
-0.766666666666667	7.43589743589744	1.65451728395062	1.65451728395062\\
-0.766666666666667	7.69230769230769	1.65451728395062	1.65451728395062\\
-0.766666666666667	7.94871794871795	1.65451728395062	1.65451728395062\\
-0.766666666666667	8.2051282051282	1.65451728395062	1.65451728395062\\
-0.766666666666667	8.46153846153846	1.65451728395062	1.65451728395062\\
-0.766666666666667	8.71794871794872	1.65451728395062	1.65451728395062\\
-0.766666666666667	8.97435897435897	1.65451728395062	1.65451728395062\\
-0.766666666666667	9.23076923076923	1.65451728395062	1.65451728395062\\
-0.766666666666667	9.48717948717949	1.65451728395062	1.65451728395062\\
-0.766666666666667	9.74358974358974	1.65451728395062	1.65451728395062\\
-0.766666666666667	10	1.65451728395062	1.65451728395062\\
-0.7	0	1.7599	1.7599\\
-0.7	0.256410256410256	1.7599	1.7599\\
-0.7	0.512820512820513	1.7599	1.7599\\
-0.7	0.769230769230769	1.7599	1.7599\\
-0.7	1.02564102564103	1.7599	1.7599\\
-0.7	1.28205128205128	1.7599	1.7599\\
-0.7	1.53846153846154	1.7599	1.7599\\
-0.7	1.79487179487179	1.7599	1.7599\\
-0.7	2.05128205128205	1.7599	1.7599\\
-0.7	2.30769230769231	1.7599	1.7599\\
-0.7	2.56410256410256	1.7599	1.7599\\
-0.7	2.82051282051282	1.7599	1.7599\\
-0.7	3.07692307692308	1.7599	1.7599\\
-0.7	3.33333333333333	1.7599	1.7599\\
-0.7	3.58974358974359	1.7599	1.7599\\
-0.7	3.84615384615385	1.7599	1.7599\\
-0.7	4.1025641025641	1.7599	1.7599\\
-0.7	4.35897435897436	1.7599	1.7599\\
-0.7	4.61538461538461	1.7599	1.7599\\
-0.7	4.87179487179487	1.7599	1.7599\\
-0.7	5.12820512820513	1.7599	1.7599\\
-0.7	5.38461538461539	1.7599	1.7599\\
-0.7	5.64102564102564	1.7599	1.7599\\
-0.7	5.8974358974359	1.7599	1.7599\\
-0.7	6.15384615384615	1.7599	1.7599\\
-0.7	6.41025641025641	1.7599	1.7599\\
-0.7	6.66666666666667	1.7599	1.7599\\
-0.7	6.92307692307692	1.7599	1.7599\\
-0.7	7.17948717948718	1.7599	1.7599\\
-0.7	7.43589743589744	1.7599	1.7599\\
-0.7	7.69230769230769	1.7599	1.7599\\
-0.7	7.94871794871795	1.7599	1.7599\\
-0.7	8.2051282051282	1.7599	1.7599\\
-0.7	8.46153846153846	1.7599	1.7599\\
-0.7	8.71794871794872	1.7599	1.7599\\
-0.7	8.97435897435897	1.7599	1.7599\\
-0.7	9.23076923076923	1.7599	1.7599\\
-0.7	9.48717948717949	1.7599	1.7599\\
-0.7	9.74358974358974	1.7599	1.7599\\
-0.7	10	1.7599	1.7599\\
-0.633333333333333	0	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.256410256410256	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.512820512820513	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.769230769230769	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.02564102564103	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.28205128205128	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.53846153846154	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.79487179487179	1.83910987654321	1.83910987654321\\
-0.633333333333333	2.05128205128205	1.83910987654321	1.83910987654321\\
-0.633333333333333	2.30769230769231	1.83910987654321	1.83910987654321\\
-0.633333333333333	2.56410256410256	1.83910987654321	1.83910987654321\\
-0.633333333333333	2.82051282051282	1.83910987654321	1.83910987654321\\
-0.633333333333333	3.07692307692308	1.83910987654321	1.83910987654321\\
-0.633333333333333	3.33333333333333	1.83910987654321	1.83910987654321\\
-0.633333333333333	3.58974358974359	1.83910987654321	1.83910987654321\\
-0.633333333333333	3.84615384615385	1.83910987654321	1.83910987654321\\
-0.633333333333333	4.1025641025641	1.83910987654321	1.83910987654321\\
-0.633333333333333	4.35897435897436	1.83910987654321	1.83910987654321\\
-0.633333333333333	4.61538461538461	1.83910987654321	1.83910987654321\\
-0.633333333333333	4.87179487179487	1.83910987654321	1.83910987654321\\
-0.633333333333333	5.12820512820513	1.83910987654321	1.83910987654321\\
-0.633333333333333	5.38461538461539	1.83910987654321	1.83910987654321\\
-0.633333333333333	5.64102564102564	1.83910987654321	1.83910987654321\\
-0.633333333333333	5.8974358974359	1.83910987654321	1.83910987654321\\
-0.633333333333333	6.15384615384615	1.83910987654321	1.83910987654321\\
-0.633333333333333	6.41025641025641	1.83910987654321	1.83910987654321\\
-0.633333333333333	6.66666666666667	1.83910987654321	1.83910987654321\\
-0.633333333333333	6.92307692307692	1.83910987654321	1.83910987654321\\
-0.633333333333333	7.17948717948718	1.83910987654321	1.83910987654321\\
-0.633333333333333	7.43589743589744	1.83910987654321	1.83910987654321\\
-0.633333333333333	7.69230769230769	1.83910987654321	1.83910987654321\\
-0.633333333333333	7.94871794871795	1.83910987654321	1.83910987654321\\
-0.633333333333333	8.2051282051282	1.83910987654321	1.83910987654321\\
-0.633333333333333	8.46153846153846	1.83910987654321	1.83910987654321\\
-0.633333333333333	8.71794871794872	1.83910987654321	1.83910987654321\\
-0.633333333333333	8.97435897435897	1.83910987654321	1.83910987654321\\
-0.633333333333333	9.23076923076923	1.83910987654321	1.83910987654321\\
-0.633333333333333	9.48717948717949	1.83910987654321	1.83910987654321\\
-0.633333333333333	9.74358974358974	1.83910987654321	1.83910987654321\\
-0.633333333333333	10	1.83910987654321	1.83910987654321\\
-0.566666666666667	0	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.256410256410256	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.512820512820513	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.769230769230769	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.02564102564103	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.28205128205128	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.53846153846154	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.79487179487179	1.89688765432099	1.89688765432099\\
-0.566666666666667	2.05128205128205	1.89688765432099	1.89688765432099\\
-0.566666666666667	2.30769230769231	1.89688765432099	1.89688765432099\\
-0.566666666666667	2.56410256410256	1.89688765432099	1.89688765432099\\
-0.566666666666667	2.82051282051282	1.89688765432099	1.89688765432099\\
-0.566666666666667	3.07692307692308	1.89688765432099	1.89688765432099\\
-0.566666666666667	3.33333333333333	1.89688765432099	1.89688765432099\\
-0.566666666666667	3.58974358974359	1.89688765432099	1.89688765432099\\
-0.566666666666667	3.84615384615385	1.89688765432099	1.89688765432099\\
-0.566666666666667	4.1025641025641	1.89688765432099	1.89688765432099\\
-0.566666666666667	4.35897435897436	1.89688765432099	1.89688765432099\\
-0.566666666666667	4.61538461538461	1.89688765432099	1.89688765432099\\
-0.566666666666667	4.87179487179487	1.89688765432099	1.89688765432099\\
-0.566666666666667	5.12820512820513	1.89688765432099	1.89688765432099\\
-0.566666666666667	5.38461538461539	1.89688765432099	1.89688765432099\\
-0.566666666666667	5.64102564102564	1.89688765432099	1.89688765432099\\
-0.566666666666667	5.8974358974359	1.89688765432099	1.89688765432099\\
-0.566666666666667	6.15384615384615	1.89688765432099	1.89688765432099\\
-0.566666666666667	6.41025641025641	1.89688765432099	1.89688765432099\\
-0.566666666666667	6.66666666666667	1.89688765432099	1.89688765432099\\
-0.566666666666667	6.92307692307692	1.89688765432099	1.89688765432099\\
-0.566666666666667	7.17948717948718	1.89688765432099	1.89688765432099\\
-0.566666666666667	7.43589743589744	1.89688765432099	1.89688765432099\\
-0.566666666666667	7.69230769230769	1.89688765432099	1.89688765432099\\
-0.566666666666667	7.94871794871795	1.89688765432099	1.89688765432099\\
-0.566666666666667	8.2051282051282	1.89688765432099	1.89688765432099\\
-0.566666666666667	8.46153846153846	1.89688765432099	1.89688765432099\\
-0.566666666666667	8.71794871794872	1.89688765432099	1.89688765432099\\
-0.566666666666667	8.97435897435897	1.89688765432099	1.89688765432099\\
-0.566666666666667	9.23076923076923	1.89688765432099	1.89688765432099\\
-0.566666666666667	9.48717948717949	1.89688765432099	1.89688765432099\\
-0.566666666666667	9.74358974358974	1.89688765432099	1.89688765432099\\
-0.566666666666667	10	1.89688765432099	1.89688765432099\\
-0.5	0	1.9375	1.9375\\
-0.5	0.256410256410256	1.9375	1.9375\\
-0.5	0.512820512820513	1.9375	1.9375\\
-0.5	0.769230769230769	1.9375	1.9375\\
-0.5	1.02564102564103	1.9375	1.9375\\
-0.5	1.28205128205128	1.9375	1.9375\\
-0.5	1.53846153846154	1.9375	1.9375\\
-0.5	1.79487179487179	1.9375	1.9375\\
-0.5	2.05128205128205	1.9375	1.9375\\
-0.5	2.30769230769231	1.9375	1.9375\\
-0.5	2.56410256410256	1.9375	1.9375\\
-0.5	2.82051282051282	1.9375	1.9375\\
-0.5	3.07692307692308	1.9375	1.9375\\
-0.5	3.33333333333333	1.9375	1.9375\\
-0.5	3.58974358974359	1.9375	1.9375\\
-0.5	3.84615384615385	1.9375	1.9375\\
-0.5	4.1025641025641	1.9375	1.9375\\
-0.5	4.35897435897436	1.9375	1.9375\\
-0.5	4.61538461538461	1.9375	1.9375\\
-0.5	4.87179487179487	1.9375	1.9375\\
-0.5	5.12820512820513	1.9375	1.9375\\
-0.5	5.38461538461539	1.9375	1.9375\\
-0.5	5.64102564102564	1.9375	1.9375\\
-0.5	5.8974358974359	1.9375	1.9375\\
-0.5	6.15384615384615	1.9375	1.9375\\
-0.5	6.41025641025641	1.9375	1.9375\\
-0.5	6.66666666666667	1.9375	1.9375\\
-0.5	6.92307692307692	1.9375	1.9375\\
-0.5	7.17948717948718	1.9375	1.9375\\
-0.5	7.43589743589744	1.9375	1.9375\\
-0.5	7.69230769230769	1.9375	1.9375\\
-0.5	7.94871794871795	1.9375	1.9375\\
-0.5	8.2051282051282	1.9375	1.9375\\
-0.5	8.46153846153846	1.9375	1.9375\\
-0.5	8.71794871794872	1.9375	1.9375\\
-0.5	8.97435897435897	1.9375	1.9375\\
-0.5	9.23076923076923	1.9375	1.9375\\
-0.5	9.48717948717949	1.9375	1.9375\\
-0.5	9.74358974358974	1.9375	1.9375\\
-0.5	10	1.9375	1.9375\\
-0.433333333333333	0	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.256410256410256	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.512820512820513	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.769230769230769	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.02564102564103	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.28205128205128	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.53846153846154	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.79487179487179	1.96473950617284	1.96473950617284\\
-0.433333333333333	2.05128205128205	1.96473950617284	1.96473950617284\\
-0.433333333333333	2.30769230769231	1.96473950617284	1.96473950617284\\
-0.433333333333333	2.56410256410256	1.96473950617284	1.96473950617284\\
-0.433333333333333	2.82051282051282	1.96473950617284	1.96473950617284\\
-0.433333333333333	3.07692307692308	1.96473950617284	1.96473950617284\\
-0.433333333333333	3.33333333333333	1.96473950617284	1.96473950617284\\
-0.433333333333333	3.58974358974359	1.96473950617284	1.96473950617284\\
-0.433333333333333	3.84615384615385	1.96473950617284	1.96473950617284\\
-0.433333333333333	4.1025641025641	1.96473950617284	1.96473950617284\\
-0.433333333333333	4.35897435897436	1.96473950617284	1.96473950617284\\
-0.433333333333333	4.61538461538461	1.96473950617284	1.96473950617284\\
-0.433333333333333	4.87179487179487	1.96473950617284	1.96473950617284\\
-0.433333333333333	5.12820512820513	1.96473950617284	1.96473950617284\\
-0.433333333333333	5.38461538461539	1.96473950617284	1.96473950617284\\
-0.433333333333333	5.64102564102564	1.96473950617284	1.96473950617284\\
-0.433333333333333	5.8974358974359	1.96473950617284	1.96473950617284\\
-0.433333333333333	6.15384615384615	1.96473950617284	1.96473950617284\\
-0.433333333333333	6.41025641025641	1.96473950617284	1.96473950617284\\
-0.433333333333333	6.66666666666667	1.96473950617284	1.96473950617284\\
-0.433333333333333	6.92307692307692	1.96473950617284	1.96473950617284\\
-0.433333333333333	7.17948717948718	1.96473950617284	1.96473950617284\\
-0.433333333333333	7.43589743589744	1.96473950617284	1.96473950617284\\
-0.433333333333333	7.69230769230769	1.96473950617284	1.96473950617284\\
-0.433333333333333	7.94871794871795	1.96473950617284	1.96473950617284\\
-0.433333333333333	8.2051282051282	1.96473950617284	1.96473950617284\\
-0.433333333333333	8.46153846153846	1.96473950617284	1.96473950617284\\
-0.433333333333333	8.71794871794872	1.96473950617284	1.96473950617284\\
-0.433333333333333	8.97435897435897	1.96473950617284	1.96473950617284\\
-0.433333333333333	9.23076923076923	1.96473950617284	1.96473950617284\\
-0.433333333333333	9.48717948717949	1.96473950617284	1.96473950617284\\
-0.433333333333333	9.74358974358974	1.96473950617284	1.96473950617284\\
-0.433333333333333	10	1.96473950617284	1.96473950617284\\
-0.366666666666667	0	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.256410256410256	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.512820512820513	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.769230769230769	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.02564102564103	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.28205128205128	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.53846153846154	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.79487179487179	1.98192469135802	1.98192469135802\\
-0.366666666666667	2.05128205128205	1.98192469135802	1.98192469135802\\
-0.366666666666667	2.30769230769231	1.98192469135802	1.98192469135802\\
-0.366666666666667	2.56410256410256	1.98192469135802	1.98192469135802\\
-0.366666666666667	2.82051282051282	1.98192469135802	1.98192469135802\\
-0.366666666666667	3.07692307692308	1.98192469135802	1.98192469135802\\
-0.366666666666667	3.33333333333333	1.98192469135802	1.98192469135802\\
-0.366666666666667	3.58974358974359	1.98192469135802	1.98192469135802\\
-0.366666666666667	3.84615384615385	1.98192469135802	1.98192469135802\\
-0.366666666666667	4.1025641025641	1.98192469135802	1.98192469135802\\
-0.366666666666667	4.35897435897436	1.98192469135802	1.98192469135802\\
-0.366666666666667	4.61538461538461	1.98192469135802	1.98192469135802\\
-0.366666666666667	4.87179487179487	1.98192469135802	1.98192469135802\\
-0.366666666666667	5.12820512820513	1.98192469135802	1.98192469135802\\
-0.366666666666667	5.38461538461539	1.98192469135802	1.98192469135802\\
-0.366666666666667	5.64102564102564	1.98192469135802	1.98192469135802\\
-0.366666666666667	5.8974358974359	1.98192469135802	1.98192469135802\\
-0.366666666666667	6.15384615384615	1.98192469135802	1.98192469135802\\
-0.366666666666667	6.41025641025641	1.98192469135802	1.98192469135802\\
-0.366666666666667	6.66666666666667	1.98192469135802	1.98192469135802\\
-0.366666666666667	6.92307692307692	1.98192469135802	1.98192469135802\\
-0.366666666666667	7.17948717948718	1.98192469135802	1.98192469135802\\
-0.366666666666667	7.43589743589744	1.98192469135802	1.98192469135802\\
-0.366666666666667	7.69230769230769	1.98192469135802	1.98192469135802\\
-0.366666666666667	7.94871794871795	1.98192469135802	1.98192469135802\\
-0.366666666666667	8.2051282051282	1.98192469135802	1.98192469135802\\
-0.366666666666667	8.46153846153846	1.98192469135802	1.98192469135802\\
-0.366666666666667	8.71794871794872	1.98192469135802	1.98192469135802\\
-0.366666666666667	8.97435897435897	1.98192469135802	1.98192469135802\\
-0.366666666666667	9.23076923076923	1.98192469135802	1.98192469135802\\
-0.366666666666667	9.48717948717949	1.98192469135802	1.98192469135802\\
-0.366666666666667	9.74358974358974	1.98192469135802	1.98192469135802\\
-0.366666666666667	10	1.98192469135802	1.98192469135802\\
-0.3	0	1.9919	1.9919\\
-0.3	0.256410256410256	1.9919	1.9919\\
-0.3	0.512820512820513	1.9919	1.9919\\
-0.3	0.769230769230769	1.9919	1.9919\\
-0.3	1.02564102564103	1.9919	1.9919\\
-0.3	1.28205128205128	1.9919	1.9919\\
-0.3	1.53846153846154	1.9919	1.9919\\
-0.3	1.79487179487179	1.9919	1.9919\\
-0.3	2.05128205128205	1.9919	1.9919\\
-0.3	2.30769230769231	1.9919	1.9919\\
-0.3	2.56410256410256	1.9919	1.9919\\
-0.3	2.82051282051282	1.9919	1.9919\\
-0.3	3.07692307692308	1.9919	1.9919\\
-0.3	3.33333333333333	1.9919	1.9919\\
-0.3	3.58974358974359	1.9919	1.9919\\
-0.3	3.84615384615385	1.9919	1.9919\\
-0.3	4.1025641025641	1.9919	1.9919\\
-0.3	4.35897435897436	1.9919	1.9919\\
-0.3	4.61538461538461	1.9919	1.9919\\
-0.3	4.87179487179487	1.9919	1.9919\\
-0.3	5.12820512820513	1.9919	1.9919\\
-0.3	5.38461538461539	1.9919	1.9919\\
-0.3	5.64102564102564	1.9919	1.9919\\
-0.3	5.8974358974359	1.9919	1.9919\\
-0.3	6.15384615384615	1.9919	1.9919\\
-0.3	6.41025641025641	1.9919	1.9919\\
-0.3	6.66666666666667	1.9919	1.9919\\
-0.3	6.92307692307692	1.9919	1.9919\\
-0.3	7.17948717948718	1.9919	1.9919\\
-0.3	7.43589743589744	1.9919	1.9919\\
-0.3	7.69230769230769	1.9919	1.9919\\
-0.3	7.94871794871795	1.9919	1.9919\\
-0.3	8.2051282051282	1.9919	1.9919\\
-0.3	8.46153846153846	1.9919	1.9919\\
-0.3	8.71794871794872	1.9919	1.9919\\
-0.3	8.97435897435897	1.9919	1.9919\\
-0.3	9.23076923076923	1.9919	1.9919\\
-0.3	9.48717948717949	1.9919	1.9919\\
-0.3	9.74358974358974	1.9919	1.9919\\
-0.3	10	1.9919	1.9919\\
-0.233333333333333	0	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.256410256410256	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.512820512820513	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.769230769230769	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.02564102564103	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.28205128205128	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.53846153846154	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.79487179487179	1.99703580246914	1.99703580246914\\
-0.233333333333333	2.05128205128205	1.99703580246914	1.99703580246914\\
-0.233333333333333	2.30769230769231	1.99703580246914	1.99703580246914\\
-0.233333333333333	2.56410256410256	1.99703580246914	1.99703580246914\\
-0.233333333333333	2.82051282051282	1.99703580246914	1.99703580246914\\
-0.233333333333333	3.07692307692308	1.99703580246914	1.99703580246914\\
-0.233333333333333	3.33333333333333	1.99703580246914	1.99703580246914\\
-0.233333333333333	3.58974358974359	1.99703580246914	1.99703580246914\\
-0.233333333333333	3.84615384615385	1.99703580246914	1.99703580246914\\
-0.233333333333333	4.1025641025641	1.99703580246914	1.99703580246914\\
-0.233333333333333	4.35897435897436	1.99703580246914	1.99703580246914\\
-0.233333333333333	4.61538461538461	1.99703580246914	1.99703580246914\\
-0.233333333333333	4.87179487179487	1.99703580246914	1.99703580246914\\
-0.233333333333333	5.12820512820513	1.99703580246914	1.99703580246914\\
-0.233333333333333	5.38461538461539	1.99703580246914	1.99703580246914\\
-0.233333333333333	5.64102564102564	1.99703580246914	1.99703580246914\\
-0.233333333333333	5.8974358974359	1.99703580246914	1.99703580246914\\
-0.233333333333333	6.15384615384615	1.99703580246914	1.99703580246914\\
-0.233333333333333	6.41025641025641	1.99703580246914	1.99703580246914\\
-0.233333333333333	6.66666666666667	1.99703580246914	1.99703580246914\\
-0.233333333333333	6.92307692307692	1.99703580246914	1.99703580246914\\
-0.233333333333333	7.17948717948718	1.99703580246914	1.99703580246914\\
-0.233333333333333	7.43589743589744	1.99703580246914	1.99703580246914\\
-0.233333333333333	7.69230769230769	1.99703580246914	1.99703580246914\\
-0.233333333333333	7.94871794871795	1.99703580246914	1.99703580246914\\
-0.233333333333333	8.2051282051282	1.99703580246914	1.99703580246914\\
-0.233333333333333	8.46153846153846	1.99703580246914	1.99703580246914\\
-0.233333333333333	8.71794871794872	1.99703580246914	1.99703580246914\\
-0.233333333333333	8.97435897435897	1.99703580246914	1.99703580246914\\
-0.233333333333333	9.23076923076923	1.99703580246914	1.99703580246914\\
-0.233333333333333	9.48717948717949	1.99703580246914	1.99703580246914\\
-0.233333333333333	9.74358974358974	1.99703580246914	1.99703580246914\\
-0.233333333333333	10	1.99703580246914	1.99703580246914\\
-0.166666666666667	0	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.256410256410256	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.512820512820513	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.769230769230769	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.02564102564103	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.28205128205128	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.53846153846154	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.79487179487179	1.99922839506173	1.99922839506173\\
-0.166666666666667	2.05128205128205	1.99922839506173	1.99922839506173\\
-0.166666666666667	2.30769230769231	1.99922839506173	1.99922839506173\\
-0.166666666666667	2.56410256410256	1.99922839506173	1.99922839506173\\
-0.166666666666667	2.82051282051282	1.99922839506173	1.99922839506173\\
-0.166666666666667	3.07692307692308	1.99922839506173	1.99922839506173\\
-0.166666666666667	3.33333333333333	1.99922839506173	1.99922839506173\\
-0.166666666666667	3.58974358974359	1.99922839506173	1.99922839506173\\
-0.166666666666667	3.84615384615385	1.99922839506173	1.99922839506173\\
-0.166666666666667	4.1025641025641	1.99922839506173	1.99922839506173\\
-0.166666666666667	4.35897435897436	1.99922839506173	1.99922839506173\\
-0.166666666666667	4.61538461538461	1.99922839506173	1.99922839506173\\
-0.166666666666667	4.87179487179487	1.99922839506173	1.99922839506173\\
-0.166666666666667	5.12820512820513	1.99922839506173	1.99922839506173\\
-0.166666666666667	5.38461538461539	1.99922839506173	1.99922839506173\\
-0.166666666666667	5.64102564102564	1.99922839506173	1.99922839506173\\
-0.166666666666667	5.8974358974359	1.99922839506173	1.99922839506173\\
-0.166666666666667	6.15384615384615	1.99922839506173	1.99922839506173\\
-0.166666666666667	6.41025641025641	1.99922839506173	1.99922839506173\\
-0.166666666666667	6.66666666666667	1.99922839506173	1.99922839506173\\
-0.166666666666667	6.92307692307692	1.99922839506173	1.99922839506173\\
-0.166666666666667	7.17948717948718	1.99922839506173	1.99922839506173\\
-0.166666666666667	7.43589743589744	1.99922839506173	1.99922839506173\\
-0.166666666666667	7.69230769230769	1.99922839506173	1.99922839506173\\
-0.166666666666667	7.94871794871795	1.99922839506173	1.99922839506173\\
-0.166666666666667	8.2051282051282	1.99922839506173	1.99922839506173\\
-0.166666666666667	8.46153846153846	1.99922839506173	1.99922839506173\\
-0.166666666666667	8.71794871794872	1.99922839506173	1.99922839506173\\
-0.166666666666667	8.97435897435897	1.99922839506173	1.99922839506173\\
-0.166666666666667	9.23076923076923	1.99922839506173	1.99922839506173\\
-0.166666666666667	9.48717948717949	1.99922839506173	1.99922839506173\\
-0.166666666666667	9.74358974358974	1.99922839506173	1.99922839506173\\
-0.166666666666667	10	1.99922839506173	1.99922839506173\\
-0.1	0	1.9999	1.9999\\
-0.1	0.256410256410256	1.9999	1.9999\\
-0.1	0.512820512820513	1.9999	1.9999\\
-0.1	0.769230769230769	1.9999	1.9999\\
-0.1	1.02564102564103	1.9999	1.9999\\
-0.1	1.28205128205128	1.9999	1.9999\\
-0.1	1.53846153846154	1.9999	1.9999\\
-0.1	1.79487179487179	1.9999	1.9999\\
-0.1	2.05128205128205	1.9999	1.9999\\
-0.1	2.30769230769231	1.9999	1.9999\\
-0.1	2.56410256410256	1.9999	1.9999\\
-0.1	2.82051282051282	1.9999	1.9999\\
-0.1	3.07692307692308	1.9999	1.9999\\
-0.1	3.33333333333333	1.9999	1.9999\\
-0.1	3.58974358974359	1.9999	1.9999\\
-0.1	3.84615384615385	1.9999	1.9999\\
-0.1	4.1025641025641	1.9999	1.9999\\
-0.1	4.35897435897436	1.9999	1.9999\\
-0.1	4.61538461538461	1.9999	1.9999\\
-0.1	4.87179487179487	1.9999	1.9999\\
-0.1	5.12820512820513	1.9999	1.9999\\
-0.1	5.38461538461539	1.9999	1.9999\\
-0.1	5.64102564102564	1.9999	1.9999\\
-0.1	5.8974358974359	1.9999	1.9999\\
-0.1	6.15384615384615	1.9999	1.9999\\
-0.1	6.41025641025641	1.9999	1.9999\\
-0.1	6.66666666666667	1.9999	1.9999\\
-0.1	6.92307692307692	1.9999	1.9999\\
-0.1	7.17948717948718	1.9999	1.9999\\
-0.1	7.43589743589744	1.9999	1.9999\\
-0.1	7.69230769230769	1.9999	1.9999\\
-0.1	7.94871794871795	1.9999	1.9999\\
-0.1	8.2051282051282	1.9999	1.9999\\
-0.1	8.46153846153846	1.9999	1.9999\\
-0.1	8.71794871794872	1.9999	1.9999\\
-0.1	8.97435897435897	1.9999	1.9999\\
-0.1	9.23076923076923	1.9999	1.9999\\
-0.1	9.48717948717949	1.9999	1.9999\\
-0.1	9.74358974358974	1.9999	1.9999\\
-0.1	10	1.9999	1.9999\\
-0.0333333333333333	0	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.256410256410256	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.512820512820513	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.769230769230769	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.02564102564103	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.28205128205128	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.53846153846154	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.79487179487179	1.9999987654321	1.9999987654321\\
-0.0333333333333333	2.05128205128205	1.9999987654321	1.9999987654321\\
-0.0333333333333333	2.30769230769231	1.9999987654321	1.9999987654321\\
-0.0333333333333333	2.56410256410256	1.9999987654321	1.9999987654321\\
-0.0333333333333333	2.82051282051282	1.9999987654321	1.9999987654321\\
-0.0333333333333333	3.07692307692308	1.9999987654321	1.9999987654321\\
-0.0333333333333333	3.33333333333333	1.9999987654321	1.9999987654321\\
-0.0333333333333333	3.58974358974359	1.9999987654321	1.9999987654321\\
-0.0333333333333333	3.84615384615385	1.9999987654321	1.9999987654321\\
-0.0333333333333333	4.1025641025641	1.9999987654321	1.9999987654321\\
-0.0333333333333333	4.35897435897436	1.9999987654321	1.9999987654321\\
-0.0333333333333333	4.61538461538461	1.9999987654321	1.9999987654321\\
-0.0333333333333333	4.87179487179487	1.9999987654321	1.9999987654321\\
-0.0333333333333333	5.12820512820513	1.9999987654321	1.9999987654321\\
-0.0333333333333333	5.38461538461539	1.9999987654321	1.9999987654321\\
-0.0333333333333333	5.64102564102564	1.9999987654321	1.9999987654321\\
-0.0333333333333333	5.8974358974359	1.9999987654321	1.9999987654321\\
-0.0333333333333333	6.15384615384615	1.9999987654321	1.9999987654321\\
-0.0333333333333333	6.41025641025641	1.9999987654321	1.9999987654321\\
-0.0333333333333333	6.66666666666667	1.9999987654321	1.9999987654321\\
-0.0333333333333333	6.92307692307692	1.9999987654321	1.9999987654321\\
-0.0333333333333333	7.17948717948718	1.9999987654321	1.9999987654321\\
-0.0333333333333333	7.43589743589744	1.9999987654321	1.9999987654321\\
-0.0333333333333333	7.69230769230769	1.9999987654321	1.9999987654321\\
-0.0333333333333333	7.94871794871795	1.9999987654321	1.9999987654321\\
-0.0333333333333333	8.2051282051282	1.9999987654321	1.9999987654321\\
-0.0333333333333333	8.46153846153846	1.9999987654321	1.9999987654321\\
-0.0333333333333333	8.71794871794872	1.9999987654321	1.9999987654321\\
-0.0333333333333333	8.97435897435897	1.9999987654321	1.9999987654321\\
-0.0333333333333333	9.23076923076923	1.9999987654321	1.9999987654321\\
-0.0333333333333333	9.48717948717949	1.9999987654321	1.9999987654321\\
-0.0333333333333333	9.74358974358974	1.9999987654321	1.9999987654321\\
-0.0333333333333333	10	1.9999987654321	1.9999987654321\\
0.0333333333333333	0	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.256410256410256	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.512820512820513	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.769230769230769	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.02564102564103	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.28205128205128	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.53846153846154	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.79487179487179	1.9999987654321	1.9999987654321\\
0.0333333333333333	2.05128205128205	1.9999987654321	1.9999987654321\\
0.0333333333333333	2.30769230769231	1.9999987654321	1.9999987654321\\
0.0333333333333333	2.56410256410256	1.9999987654321	1.9999987654321\\
0.0333333333333333	2.82051282051282	1.9999987654321	1.9999987654321\\
0.0333333333333333	3.07692307692308	1.9999987654321	1.9999987654321\\
0.0333333333333333	3.33333333333333	1.9999987654321	1.9999987654321\\
0.0333333333333333	3.58974358974359	1.9999987654321	1.9999987654321\\
0.0333333333333333	3.84615384615385	1.9999987654321	1.9999987654321\\
0.0333333333333333	4.1025641025641	1.9999987654321	1.9999987654321\\
0.0333333333333333	4.35897435897436	1.9999987654321	1.9999987654321\\
0.0333333333333333	4.61538461538461	1.9999987654321	1.9999987654321\\
0.0333333333333333	4.87179487179487	1.9999987654321	1.9999987654321\\
0.0333333333333333	5.12820512820513	1.9999987654321	1.9999987654321\\
0.0333333333333333	5.38461538461539	1.9999987654321	1.9999987654321\\
0.0333333333333333	5.64102564102564	1.9999987654321	1.9999987654321\\
0.0333333333333333	5.8974358974359	1.9999987654321	1.9999987654321\\
0.0333333333333333	6.15384615384615	1.9999987654321	1.9999987654321\\
0.0333333333333333	6.41025641025641	1.9999987654321	1.9999987654321\\
0.0333333333333333	6.66666666666667	1.9999987654321	1.9999987654321\\
0.0333333333333333	6.92307692307692	1.9999987654321	1.9999987654321\\
0.0333333333333333	7.17948717948718	1.9999987654321	1.9999987654321\\
0.0333333333333333	7.43589743589744	1.9999987654321	1.9999987654321\\
0.0333333333333333	7.69230769230769	1.9999987654321	1.9999987654321\\
0.0333333333333333	7.94871794871795	1.9999987654321	1.9999987654321\\
0.0333333333333333	8.2051282051282	1.9999987654321	1.9999987654321\\
0.0333333333333333	8.46153846153846	1.9999987654321	1.9999987654321\\
0.0333333333333333	8.71794871794872	1.9999987654321	1.9999987654321\\
0.0333333333333333	8.97435897435897	1.9999987654321	1.9999987654321\\
0.0333333333333333	9.23076923076923	1.9999987654321	1.9999987654321\\
0.0333333333333333	9.48717948717949	1.9999987654321	1.9999987654321\\
0.0333333333333333	9.74358974358974	1.9999987654321	1.9999987654321\\
0.0333333333333333	10	1.9999987654321	1.9999987654321\\
0.1	0	1.9999	1.9999\\
0.1	0.256410256410256	1.9999	1.9999\\
0.1	0.512820512820513	1.9999	1.9999\\
0.1	0.769230769230769	1.9999	1.9999\\
0.1	1.02564102564103	1.9999	1.9999\\
0.1	1.28205128205128	1.9999	1.9999\\
0.1	1.53846153846154	1.9999	1.9999\\
0.1	1.79487179487179	1.9999	1.9999\\
0.1	2.05128205128205	1.9999	1.9999\\
0.1	2.30769230769231	1.9999	1.9999\\
0.1	2.56410256410256	1.9999	1.9999\\
0.1	2.82051282051282	1.9999	1.9999\\
0.1	3.07692307692308	1.9999	1.9999\\
0.1	3.33333333333333	1.9999	1.9999\\
0.1	3.58974358974359	1.9999	1.9999\\
0.1	3.84615384615385	1.9999	1.9999\\
0.1	4.1025641025641	1.9999	1.9999\\
0.1	4.35897435897436	1.9999	1.9999\\
0.1	4.61538461538461	1.9999	1.9999\\
0.1	4.87179487179487	1.9999	1.9999\\
0.1	5.12820512820513	1.9999	1.9999\\
0.1	5.38461538461539	1.9999	1.9999\\
0.1	5.64102564102564	1.9999	1.9999\\
0.1	5.8974358974359	1.9999	1.9999\\
0.1	6.15384615384615	1.9999	1.9999\\
0.1	6.41025641025641	1.9999	1.9999\\
0.1	6.66666666666667	1.9999	1.9999\\
0.1	6.92307692307692	1.9999	1.9999\\
0.1	7.17948717948718	1.9999	1.9999\\
0.1	7.43589743589744	1.9999	1.9999\\
0.1	7.69230769230769	1.9999	1.9999\\
0.1	7.94871794871795	1.9999	1.9999\\
0.1	8.2051282051282	1.9999	1.9999\\
0.1	8.46153846153846	1.9999	1.9999\\
0.1	8.71794871794872	1.9999	1.9999\\
0.1	8.97435897435897	1.9999	1.9999\\
0.1	9.23076923076923	1.9999	1.9999\\
0.1	9.48717948717949	1.9999	1.9999\\
0.1	9.74358974358974	1.9999	1.9999\\
0.1	10	1.9999	1.9999\\
0.166666666666667	0	1.99922839506173	1.99922839506173\\
0.166666666666667	0.256410256410256	1.99922839506173	1.99922839506173\\
0.166666666666667	0.512820512820513	1.99922839506173	1.99922839506173\\
0.166666666666667	0.769230769230769	1.99922839506173	1.99922839506173\\
0.166666666666667	1.02564102564103	1.99922839506173	1.99922839506173\\
0.166666666666667	1.28205128205128	1.99922839506173	1.99922839506173\\
0.166666666666667	1.53846153846154	1.99922839506173	1.99922839506173\\
0.166666666666667	1.79487179487179	1.99922839506173	1.99922839506173\\
0.166666666666667	2.05128205128205	1.99922839506173	1.99922839506173\\
0.166666666666667	2.30769230769231	1.99922839506173	1.99922839506173\\
0.166666666666667	2.56410256410256	1.99922839506173	1.99922839506173\\
0.166666666666667	2.82051282051282	1.99922839506173	1.99922839506173\\
0.166666666666667	3.07692307692308	1.99922839506173	1.99922839506173\\
0.166666666666667	3.33333333333333	1.99922839506173	1.99922839506173\\
0.166666666666667	3.58974358974359	1.99922839506173	1.99922839506173\\
0.166666666666667	3.84615384615385	1.99922839506173	1.99922839506173\\
0.166666666666667	4.1025641025641	1.99922839506173	1.99922839506173\\
0.166666666666667	4.35897435897436	1.99922839506173	1.99922839506173\\
0.166666666666667	4.61538461538461	1.99922839506173	1.99922839506173\\
0.166666666666667	4.87179487179487	1.99922839506173	1.99922839506173\\
0.166666666666667	5.12820512820513	1.99922839506173	1.99922839506173\\
0.166666666666667	5.38461538461539	1.99922839506173	1.99922839506173\\
0.166666666666667	5.64102564102564	1.99922839506173	1.99922839506173\\
0.166666666666667	5.8974358974359	1.99922839506173	1.99922839506173\\
0.166666666666667	6.15384615384615	1.99922839506173	1.99922839506173\\
0.166666666666667	6.41025641025641	1.99922839506173	1.99922839506173\\
0.166666666666667	6.66666666666667	1.99922839506173	1.99922839506173\\
0.166666666666667	6.92307692307692	1.99922839506173	1.99922839506173\\
0.166666666666667	7.17948717948718	1.99922839506173	1.99922839506173\\
0.166666666666667	7.43589743589744	1.99922839506173	1.99922839506173\\
0.166666666666667	7.69230769230769	1.99922839506173	1.99922839506173\\
0.166666666666667	7.94871794871795	1.99922839506173	1.99922839506173\\
0.166666666666667	8.2051282051282	1.99922839506173	1.99922839506173\\
0.166666666666667	8.46153846153846	1.99922839506173	1.99922839506173\\
0.166666666666667	8.71794871794872	1.99922839506173	1.99922839506173\\
0.166666666666667	8.97435897435897	1.99922839506173	1.99922839506173\\
0.166666666666667	9.23076923076923	1.99922839506173	1.99922839506173\\
0.166666666666667	9.48717948717949	1.99922839506173	1.99922839506173\\
0.166666666666667	9.74358974358974	1.99922839506173	1.99922839506173\\
0.166666666666667	10	1.99922839506173	1.99922839506173\\
0.233333333333333	0	1.99703580246914	1.99703580246914\\
0.233333333333333	0.256410256410256	1.99703580246914	1.99703580246914\\
0.233333333333333	0.512820512820513	1.99703580246914	1.99703580246914\\
0.233333333333333	0.769230769230769	1.99703580246914	1.99703580246914\\
0.233333333333333	1.02564102564103	1.99703580246914	1.99703580246914\\
0.233333333333333	1.28205128205128	1.99703580246914	1.99703580246914\\
0.233333333333333	1.53846153846154	1.99703580246914	1.99703580246914\\
0.233333333333333	1.79487179487179	1.99703580246914	1.99703580246914\\
0.233333333333333	2.05128205128205	1.99703580246914	1.99703580246914\\
0.233333333333333	2.30769230769231	1.99703580246914	1.99703580246914\\
0.233333333333333	2.56410256410256	1.99703580246914	1.99703580246914\\
0.233333333333333	2.82051282051282	1.99703580246914	1.99703580246914\\
0.233333333333333	3.07692307692308	1.99703580246914	1.99703580246914\\
0.233333333333333	3.33333333333333	1.99703580246914	1.99703580246914\\
0.233333333333333	3.58974358974359	1.99703580246914	1.99703580246914\\
0.233333333333333	3.84615384615385	1.99703580246914	1.99703580246914\\
0.233333333333333	4.1025641025641	1.99703580246914	1.99703580246914\\
0.233333333333333	4.35897435897436	1.99703580246914	1.99703580246914\\
0.233333333333333	4.61538461538461	1.99703580246914	1.99703580246914\\
0.233333333333333	4.87179487179487	1.99703580246914	1.99703580246914\\
0.233333333333333	5.12820512820513	1.99703580246914	1.99703580246914\\
0.233333333333333	5.38461538461539	1.99703580246914	1.99703580246914\\
0.233333333333333	5.64102564102564	1.99703580246914	1.99703580246914\\
0.233333333333333	5.8974358974359	1.99703580246914	1.99703580246914\\
0.233333333333333	6.15384615384615	1.99703580246914	1.99703580246914\\
0.233333333333333	6.41025641025641	1.99703580246914	1.99703580246914\\
0.233333333333333	6.66666666666667	1.99703580246914	1.99703580246914\\
0.233333333333333	6.92307692307692	1.99703580246914	1.99703580246914\\
0.233333333333333	7.17948717948718	1.99703580246914	1.99703580246914\\
0.233333333333333	7.43589743589744	1.99703580246914	1.99703580246914\\
0.233333333333333	7.69230769230769	1.99703580246914	1.99703580246914\\
0.233333333333333	7.94871794871795	1.99703580246914	1.99703580246914\\
0.233333333333333	8.2051282051282	1.99703580246914	1.99703580246914\\
0.233333333333333	8.46153846153846	1.99703580246914	1.99703580246914\\
0.233333333333333	8.71794871794872	1.99703580246914	1.99703580246914\\
0.233333333333333	8.97435897435897	1.99703580246914	1.99703580246914\\
0.233333333333333	9.23076923076923	1.99703580246914	1.99703580246914\\
0.233333333333333	9.48717948717949	1.99703580246914	1.99703580246914\\
0.233333333333333	9.74358974358974	1.99703580246914	1.99703580246914\\
0.233333333333333	10	1.99703580246914	1.99703580246914\\
0.3	0	1.9919	1.9919\\
0.3	0.256410256410256	1.9919	1.9919\\
0.3	0.512820512820513	1.9919	1.9919\\
0.3	0.769230769230769	1.9919	1.9919\\
0.3	1.02564102564103	1.9919	1.9919\\
0.3	1.28205128205128	1.9919	1.9919\\
0.3	1.53846153846154	1.9919	1.9919\\
0.3	1.79487179487179	1.9919	1.9919\\
0.3	2.05128205128205	1.9919	1.9919\\
0.3	2.30769230769231	1.9919	1.9919\\
0.3	2.56410256410256	1.9919	1.9919\\
0.3	2.82051282051282	1.9919	1.9919\\
0.3	3.07692307692308	1.9919	1.9919\\
0.3	3.33333333333333	1.9919	1.9919\\
0.3	3.58974358974359	1.9919	1.9919\\
0.3	3.84615384615385	1.9919	1.9919\\
0.3	4.1025641025641	1.9919	1.9919\\
0.3	4.35897435897436	1.9919	1.9919\\
0.3	4.61538461538461	1.9919	1.9919\\
0.3	4.87179487179487	1.9919	1.9919\\
0.3	5.12820512820513	1.9919	1.9919\\
0.3	5.38461538461539	1.9919	1.9919\\
0.3	5.64102564102564	1.9919	1.9919\\
0.3	5.8974358974359	1.9919	1.9919\\
0.3	6.15384615384615	1.9919	1.9919\\
0.3	6.41025641025641	1.9919	1.9919\\
0.3	6.66666666666667	1.9919	1.9919\\
0.3	6.92307692307692	1.9919	1.9919\\
0.3	7.17948717948718	1.9919	1.9919\\
0.3	7.43589743589744	1.9919	1.9919\\
0.3	7.69230769230769	1.9919	1.9919\\
0.3	7.94871794871795	1.9919	1.9919\\
0.3	8.2051282051282	1.9919	1.9919\\
0.3	8.46153846153846	1.9919	1.9919\\
0.3	8.71794871794872	1.9919	1.9919\\
0.3	8.97435897435897	1.9919	1.9919\\
0.3	9.23076923076923	1.9919	1.9919\\
0.3	9.48717948717949	1.9919	1.9919\\
0.3	9.74358974358974	1.9919	1.9919\\
0.3	10	1.9919	1.9919\\
0.366666666666667	0	1.98192469135802	1.98192469135802\\
0.366666666666667	0.256410256410256	1.98192469135802	1.98192469135802\\
0.366666666666667	0.512820512820513	1.98192469135802	1.98192469135802\\
0.366666666666667	0.769230769230769	1.98192469135802	1.98192469135802\\
0.366666666666667	1.02564102564103	1.98192469135802	1.98192469135802\\
0.366666666666667	1.28205128205128	1.98192469135802	1.98192469135802\\
0.366666666666667	1.53846153846154	1.98192469135802	1.98192469135802\\
0.366666666666667	1.79487179487179	1.98192469135802	1.98192469135802\\
0.366666666666667	2.05128205128205	1.98192469135802	1.98192469135802\\
0.366666666666667	2.30769230769231	1.98192469135802	1.98192469135802\\
0.366666666666667	2.56410256410256	1.98192469135802	1.98192469135802\\
0.366666666666667	2.82051282051282	1.98192469135802	1.98192469135802\\
0.366666666666667	3.07692307692308	1.98192469135802	1.98192469135802\\
0.366666666666667	3.33333333333333	1.98192469135802	1.98192469135802\\
0.366666666666667	3.58974358974359	1.98192469135802	1.98192469135802\\
0.366666666666667	3.84615384615385	1.98192469135802	1.98192469135802\\
0.366666666666667	4.1025641025641	1.98192469135802	1.98192469135802\\
0.366666666666667	4.35897435897436	1.98192469135802	1.98192469135802\\
0.366666666666667	4.61538461538461	1.98192469135802	1.98192469135802\\
0.366666666666667	4.87179487179487	1.98192469135802	1.98192469135802\\
0.366666666666667	5.12820512820513	1.98192469135802	1.98192469135802\\
0.366666666666667	5.38461538461539	1.98192469135802	1.98192469135802\\
0.366666666666667	5.64102564102564	1.98192469135802	1.98192469135802\\
0.366666666666667	5.8974358974359	1.98192469135802	1.98192469135802\\
0.366666666666667	6.15384615384615	1.98192469135802	1.98192469135802\\
0.366666666666667	6.41025641025641	1.98192469135802	1.98192469135802\\
0.366666666666667	6.66666666666667	1.98192469135802	1.98192469135802\\
0.366666666666667	6.92307692307692	1.98192469135802	1.98192469135802\\
0.366666666666667	7.17948717948718	1.98192469135802	1.98192469135802\\
0.366666666666667	7.43589743589744	1.98192469135802	1.98192469135802\\
0.366666666666667	7.69230769230769	1.98192469135802	1.98192469135802\\
0.366666666666667	7.94871794871795	1.98192469135802	1.98192469135802\\
0.366666666666667	8.2051282051282	1.98192469135802	1.98192469135802\\
0.366666666666667	8.46153846153846	1.98192469135802	1.98192469135802\\
0.366666666666667	8.71794871794872	1.98192469135802	1.98192469135802\\
0.366666666666667	8.97435897435897	1.98192469135802	1.98192469135802\\
0.366666666666667	9.23076923076923	1.98192469135802	1.98192469135802\\
0.366666666666667	9.48717948717949	1.98192469135802	1.98192469135802\\
0.366666666666667	9.74358974358974	1.98192469135802	1.98192469135802\\
0.366666666666667	10	1.98192469135802	1.98192469135802\\
0.433333333333333	0	1.96473950617284	1.96473950617284\\
0.433333333333333	0.256410256410256	1.96473950617284	1.96473950617284\\
0.433333333333333	0.512820512820513	1.96473950617284	1.96473950617284\\
0.433333333333333	0.769230769230769	1.96473950617284	1.96473950617284\\
0.433333333333333	1.02564102564103	1.96473950617284	1.96473950617284\\
0.433333333333333	1.28205128205128	1.96473950617284	1.96473950617284\\
0.433333333333333	1.53846153846154	1.96473950617284	1.96473950617284\\
0.433333333333333	1.79487179487179	1.96473950617284	1.96473950617284\\
0.433333333333333	2.05128205128205	1.96473950617284	1.96473950617284\\
0.433333333333333	2.30769230769231	1.96473950617284	1.96473950617284\\
0.433333333333333	2.56410256410256	1.96473950617284	1.96473950617284\\
0.433333333333333	2.82051282051282	1.96473950617284	1.96473950617284\\
0.433333333333333	3.07692307692308	1.96473950617284	1.96473950617284\\
0.433333333333333	3.33333333333333	1.96473950617284	1.96473950617284\\
0.433333333333333	3.58974358974359	1.96473950617284	1.96473950617284\\
0.433333333333333	3.84615384615385	1.96473950617284	1.96473950617284\\
0.433333333333333	4.1025641025641	1.96473950617284	1.96473950617284\\
0.433333333333333	4.35897435897436	1.96473950617284	1.96473950617284\\
0.433333333333333	4.61538461538461	1.96473950617284	1.96473950617284\\
0.433333333333333	4.87179487179487	1.96473950617284	1.96473950617284\\
0.433333333333333	5.12820512820513	1.96473950617284	1.96473950617284\\
0.433333333333333	5.38461538461539	1.96473950617284	1.96473950617284\\
0.433333333333333	5.64102564102564	1.96473950617284	1.96473950617284\\
0.433333333333333	5.8974358974359	1.96473950617284	1.96473950617284\\
0.433333333333333	6.15384615384615	1.96473950617284	1.96473950617284\\
0.433333333333333	6.41025641025641	1.96473950617284	1.96473950617284\\
0.433333333333333	6.66666666666667	1.96473950617284	1.96473950617284\\
0.433333333333333	6.92307692307692	1.96473950617284	1.96473950617284\\
0.433333333333333	7.17948717948718	1.96473950617284	1.96473950617284\\
0.433333333333333	7.43589743589744	1.96473950617284	1.96473950617284\\
0.433333333333333	7.69230769230769	1.96473950617284	1.96473950617284\\
0.433333333333333	7.94871794871795	1.96473950617284	1.96473950617284\\
0.433333333333333	8.2051282051282	1.96473950617284	1.96473950617284\\
0.433333333333333	8.46153846153846	1.96473950617284	1.96473950617284\\
0.433333333333333	8.71794871794872	1.96473950617284	1.96473950617284\\
0.433333333333333	8.97435897435897	1.96473950617284	1.96473950617284\\
0.433333333333333	9.23076923076923	1.96473950617284	1.96473950617284\\
0.433333333333333	9.48717948717949	1.96473950617284	1.96473950617284\\
0.433333333333333	9.74358974358974	1.96473950617284	1.96473950617284\\
0.433333333333333	10	1.96473950617284	1.96473950617284\\
0.5	0	1.9375	1.9375\\
0.5	0.256410256410256	1.9375	1.9375\\
0.5	0.512820512820513	1.9375	1.9375\\
0.5	0.769230769230769	1.9375	1.9375\\
0.5	1.02564102564103	1.9375	1.9375\\
0.5	1.28205128205128	1.9375	1.9375\\
0.5	1.53846153846154	1.9375	1.9375\\
0.5	1.79487179487179	1.9375	1.9375\\
0.5	2.05128205128205	1.9375	1.9375\\
0.5	2.30769230769231	1.9375	1.9375\\
0.5	2.56410256410256	1.9375	1.9375\\
0.5	2.82051282051282	1.9375	1.9375\\
0.5	3.07692307692308	1.9375	1.9375\\
0.5	3.33333333333333	1.9375	1.9375\\
0.5	3.58974358974359	1.9375	1.9375\\
0.5	3.84615384615385	1.9375	1.9375\\
0.5	4.1025641025641	1.9375	1.9375\\
0.5	4.35897435897436	1.9375	1.9375\\
0.5	4.61538461538461	1.9375	1.9375\\
0.5	4.87179487179487	1.9375	1.9375\\
0.5	5.12820512820513	1.9375	1.9375\\
0.5	5.38461538461539	1.9375	1.9375\\
0.5	5.64102564102564	1.9375	1.9375\\
0.5	5.8974358974359	1.9375	1.9375\\
0.5	6.15384615384615	1.9375	1.9375\\
0.5	6.41025641025641	1.9375	1.9375\\
0.5	6.66666666666667	1.9375	1.9375\\
0.5	6.92307692307692	1.9375	1.9375\\
0.5	7.17948717948718	1.9375	1.9375\\
0.5	7.43589743589744	1.9375	1.9375\\
0.5	7.69230769230769	1.9375	1.9375\\
0.5	7.94871794871795	1.9375	1.9375\\
0.5	8.2051282051282	1.9375	1.9375\\
0.5	8.46153846153846	1.9375	1.9375\\
0.5	8.71794871794872	1.9375	1.9375\\
0.5	8.97435897435897	1.9375	1.9375\\
0.5	9.23076923076923	1.9375	1.9375\\
0.5	9.48717948717949	1.9375	1.9375\\
0.5	9.74358974358974	1.9375	1.9375\\
0.5	10	1.9375	1.9375\\
0.566666666666667	0	1.89688765432099	1.89688765432099\\
0.566666666666667	0.256410256410256	1.89688765432099	1.89688765432099\\
0.566666666666667	0.512820512820513	1.89688765432099	1.89688765432099\\
0.566666666666667	0.769230769230769	1.89688765432099	1.89688765432099\\
0.566666666666667	1.02564102564103	1.89688765432099	1.89688765432099\\
0.566666666666667	1.28205128205128	1.89688765432099	1.89688765432099\\
0.566666666666667	1.53846153846154	1.89688765432099	1.89688765432099\\
0.566666666666667	1.79487179487179	1.89688765432099	1.89688765432099\\
0.566666666666667	2.05128205128205	1.89688765432099	1.89688765432099\\
0.566666666666667	2.30769230769231	1.89688765432099	1.89688765432099\\
0.566666666666667	2.56410256410256	1.89688765432099	1.89688765432099\\
0.566666666666667	2.82051282051282	1.89688765432099	1.89688765432099\\
0.566666666666667	3.07692307692308	1.89688765432099	1.89688765432099\\
0.566666666666667	3.33333333333333	1.89688765432099	1.89688765432099\\
0.566666666666667	3.58974358974359	1.89688765432099	1.89688765432099\\
0.566666666666667	3.84615384615385	1.89688765432099	1.89688765432099\\
0.566666666666667	4.1025641025641	1.89688765432099	1.89688765432099\\
0.566666666666667	4.35897435897436	1.89688765432099	1.89688765432099\\
0.566666666666667	4.61538461538461	1.89688765432099	1.89688765432099\\
0.566666666666667	4.87179487179487	1.89688765432099	1.89688765432099\\
0.566666666666667	5.12820512820513	1.89688765432099	1.89688765432099\\
0.566666666666667	5.38461538461539	1.89688765432099	1.89688765432099\\
0.566666666666667	5.64102564102564	1.89688765432099	1.89688765432099\\
0.566666666666667	5.8974358974359	1.89688765432099	1.89688765432099\\
0.566666666666667	6.15384615384615	1.89688765432099	1.89688765432099\\
0.566666666666667	6.41025641025641	1.89688765432099	1.89688765432099\\
0.566666666666667	6.66666666666667	1.89688765432099	1.89688765432099\\
0.566666666666667	6.92307692307692	1.89688765432099	1.89688765432099\\
0.566666666666667	7.17948717948718	1.89688765432099	1.89688765432099\\
0.566666666666667	7.43589743589744	1.89688765432099	1.89688765432099\\
0.566666666666667	7.69230769230769	1.89688765432099	1.89688765432099\\
0.566666666666667	7.94871794871795	1.89688765432099	1.89688765432099\\
0.566666666666667	8.2051282051282	1.89688765432099	1.89688765432099\\
0.566666666666667	8.46153846153846	1.89688765432099	1.89688765432099\\
0.566666666666667	8.71794871794872	1.89688765432099	1.89688765432099\\
0.566666666666667	8.97435897435897	1.89688765432099	1.89688765432099\\
0.566666666666667	9.23076923076923	1.89688765432099	1.89688765432099\\
0.566666666666667	9.48717948717949	1.89688765432099	1.89688765432099\\
0.566666666666667	9.74358974358974	1.89688765432099	1.89688765432099\\
0.566666666666667	10	1.89688765432099	1.89688765432099\\
0.633333333333333	0	1.83910987654321	1.83910987654321\\
0.633333333333333	0.256410256410256	1.83910987654321	1.83910987654321\\
0.633333333333333	0.512820512820513	1.83910987654321	1.83910987654321\\
0.633333333333333	0.769230769230769	1.83910987654321	1.83910987654321\\
0.633333333333333	1.02564102564103	1.83910987654321	1.83910987654321\\
0.633333333333333	1.28205128205128	1.83910987654321	1.83910987654321\\
0.633333333333333	1.53846153846154	1.83910987654321	1.83910987654321\\
0.633333333333333	1.79487179487179	1.83910987654321	1.83910987654321\\
0.633333333333333	2.05128205128205	1.83910987654321	1.83910987654321\\
0.633333333333333	2.30769230769231	1.83910987654321	1.83910987654321\\
0.633333333333333	2.56410256410256	1.83910987654321	1.83910987654321\\
0.633333333333333	2.82051282051282	1.83910987654321	1.83910987654321\\
0.633333333333333	3.07692307692308	1.83910987654321	1.83910987654321\\
0.633333333333333	3.33333333333333	1.83910987654321	1.83910987654321\\
0.633333333333333	3.58974358974359	1.83910987654321	1.83910987654321\\
0.633333333333333	3.84615384615385	1.83910987654321	1.83910987654321\\
0.633333333333333	4.1025641025641	1.83910987654321	1.83910987654321\\
0.633333333333333	4.35897435897436	1.83910987654321	1.83910987654321\\
0.633333333333333	4.61538461538461	1.83910987654321	1.83910987654321\\
0.633333333333333	4.87179487179487	1.83910987654321	1.83910987654321\\
0.633333333333333	5.12820512820513	1.83910987654321	1.83910987654321\\
0.633333333333333	5.38461538461539	1.83910987654321	1.83910987654321\\
0.633333333333333	5.64102564102564	1.83910987654321	1.83910987654321\\
0.633333333333333	5.8974358974359	1.83910987654321	1.83910987654321\\
0.633333333333333	6.15384615384615	1.83910987654321	1.83910987654321\\
0.633333333333333	6.41025641025641	1.83910987654321	1.83910987654321\\
0.633333333333333	6.66666666666667	1.83910987654321	1.83910987654321\\
0.633333333333333	6.92307692307692	1.83910987654321	1.83910987654321\\
0.633333333333333	7.17948717948718	1.83910987654321	1.83910987654321\\
0.633333333333333	7.43589743589744	1.83910987654321	1.83910987654321\\
0.633333333333333	7.69230769230769	1.83910987654321	1.83910987654321\\
0.633333333333333	7.94871794871795	1.83910987654321	1.83910987654321\\
0.633333333333333	8.2051282051282	1.83910987654321	1.83910987654321\\
0.633333333333333	8.46153846153846	1.83910987654321	1.83910987654321\\
0.633333333333333	8.71794871794872	1.83910987654321	1.83910987654321\\
0.633333333333333	8.97435897435897	1.83910987654321	1.83910987654321\\
0.633333333333333	9.23076923076923	1.83910987654321	1.83910987654321\\
0.633333333333333	9.48717948717949	1.83910987654321	1.83910987654321\\
0.633333333333333	9.74358974358974	1.83910987654321	1.83910987654321\\
0.633333333333333	10	1.83910987654321	1.83910987654321\\
0.7	0	1.7599	1.7599\\
0.7	0.256410256410256	1.7599	1.7599\\
0.7	0.512820512820513	1.7599	1.7599\\
0.7	0.769230769230769	1.7599	1.7599\\
0.7	1.02564102564103	1.7599	1.7599\\
0.7	1.28205128205128	1.7599	1.7599\\
0.7	1.53846153846154	1.7599	1.7599\\
0.7	1.79487179487179	1.7599	1.7599\\
0.7	2.05128205128205	1.7599	1.7599\\
0.7	2.30769230769231	1.7599	1.7599\\
0.7	2.56410256410256	1.7599	1.7599\\
0.7	2.82051282051282	1.7599	1.7599\\
0.7	3.07692307692308	1.7599	1.7599\\
0.7	3.33333333333333	1.7599	1.7599\\
0.7	3.58974358974359	1.7599	1.7599\\
0.7	3.84615384615385	1.7599	1.7599\\
0.7	4.1025641025641	1.7599	1.7599\\
0.7	4.35897435897436	1.7599	1.7599\\
0.7	4.61538461538461	1.7599	1.7599\\
0.7	4.87179487179487	1.7599	1.7599\\
0.7	5.12820512820513	1.7599	1.7599\\
0.7	5.38461538461539	1.7599	1.7599\\
0.7	5.64102564102564	1.7599	1.7599\\
0.7	5.8974358974359	1.7599	1.7599\\
0.7	6.15384615384615	1.7599	1.7599\\
0.7	6.41025641025641	1.7599	1.7599\\
0.7	6.66666666666667	1.7599	1.7599\\
0.7	6.92307692307692	1.7599	1.7599\\
0.7	7.17948717948718	1.7599	1.7599\\
0.7	7.43589743589744	1.7599	1.7599\\
0.7	7.69230769230769	1.7599	1.7599\\
0.7	7.94871794871795	1.7599	1.7599\\
0.7	8.2051282051282	1.7599	1.7599\\
0.7	8.46153846153846	1.7599	1.7599\\
0.7	8.71794871794872	1.7599	1.7599\\
0.7	8.97435897435897	1.7599	1.7599\\
0.7	9.23076923076923	1.7599	1.7599\\
0.7	9.48717948717949	1.7599	1.7599\\
0.7	9.74358974358974	1.7599	1.7599\\
0.7	10	1.7599	1.7599\\
0.766666666666667	0	1.65451728395062	1.65451728395062\\
0.766666666666667	0.256410256410256	1.65451728395062	1.65451728395062\\
0.766666666666667	0.512820512820513	1.65451728395062	1.65451728395062\\
0.766666666666667	0.769230769230769	1.65451728395062	1.65451728395062\\
0.766666666666667	1.02564102564103	1.65451728395062	1.65451728395062\\
0.766666666666667	1.28205128205128	1.65451728395062	1.65451728395062\\
0.766666666666667	1.53846153846154	1.65451728395062	1.65451728395062\\
0.766666666666667	1.79487179487179	1.65451728395062	1.65451728395062\\
0.766666666666667	2.05128205128205	1.65451728395062	1.65451728395062\\
0.766666666666667	2.30769230769231	1.65451728395062	1.65451728395062\\
0.766666666666667	2.56410256410256	1.65451728395062	1.65451728395062\\
0.766666666666667	2.82051282051282	1.65451728395062	1.65451728395062\\
0.766666666666667	3.07692307692308	1.65451728395062	1.65451728395062\\
0.766666666666667	3.33333333333333	1.65451728395062	1.65451728395062\\
0.766666666666667	3.58974358974359	1.65451728395062	1.65451728395062\\
0.766666666666667	3.84615384615385	1.65451728395062	1.65451728395062\\
0.766666666666667	4.1025641025641	1.65451728395062	1.65451728395062\\
0.766666666666667	4.35897435897436	1.65451728395062	1.65451728395062\\
0.766666666666667	4.61538461538461	1.65451728395062	1.65451728395062\\
0.766666666666667	4.87179487179487	1.65451728395062	1.65451728395062\\
0.766666666666667	5.12820512820513	1.65451728395062	1.65451728395062\\
0.766666666666667	5.38461538461539	1.65451728395062	1.65451728395062\\
0.766666666666667	5.64102564102564	1.65451728395062	1.65451728395062\\
0.766666666666667	5.8974358974359	1.65451728395062	1.65451728395062\\
0.766666666666667	6.15384615384615	1.65451728395062	1.65451728395062\\
0.766666666666667	6.41025641025641	1.65451728395062	1.65451728395062\\
0.766666666666667	6.66666666666667	1.65451728395062	1.65451728395062\\
0.766666666666667	6.92307692307692	1.65451728395062	1.65451728395062\\
0.766666666666667	7.17948717948718	1.65451728395062	1.65451728395062\\
0.766666666666667	7.43589743589744	1.65451728395062	1.65451728395062\\
0.766666666666667	7.69230769230769	1.65451728395062	1.65451728395062\\
0.766666666666667	7.94871794871795	1.65451728395062	1.65451728395062\\
0.766666666666667	8.2051282051282	1.65451728395062	1.65451728395062\\
0.766666666666667	8.46153846153846	1.65451728395062	1.65451728395062\\
0.766666666666667	8.71794871794872	1.65451728395062	1.65451728395062\\
0.766666666666667	8.97435897435897	1.65451728395062	1.65451728395062\\
0.766666666666667	9.23076923076923	1.65451728395062	1.65451728395062\\
0.766666666666667	9.48717948717949	1.65451728395062	1.65451728395062\\
0.766666666666667	9.74358974358974	1.65451728395062	1.65451728395062\\
0.766666666666667	10	1.65451728395062	1.65451728395062\\
0.833333333333333	0	1.51774691358025	1.51774691358025\\
0.833333333333333	0.256410256410256	1.51774691358025	1.51774691358025\\
0.833333333333333	0.512820512820513	1.51774691358025	1.51774691358025\\
0.833333333333333	0.769230769230769	1.51774691358025	1.51774691358025\\
0.833333333333333	1.02564102564103	1.51774691358025	1.51774691358025\\
0.833333333333333	1.28205128205128	1.51774691358025	1.51774691358025\\
0.833333333333333	1.53846153846154	1.51774691358025	1.51774691358025\\
0.833333333333333	1.79487179487179	1.51774691358025	1.51774691358025\\
0.833333333333333	2.05128205128205	1.51774691358025	1.51774691358025\\
0.833333333333333	2.30769230769231	1.51774691358025	1.51774691358025\\
0.833333333333333	2.56410256410256	1.51774691358025	1.51774691358025\\
0.833333333333333	2.82051282051282	1.51774691358025	1.51774691358025\\
0.833333333333333	3.07692307692308	1.51774691358025	1.51774691358025\\
0.833333333333333	3.33333333333333	1.51774691358025	1.51774691358025\\
0.833333333333333	3.58974358974359	1.51774691358025	1.51774691358025\\
0.833333333333333	3.84615384615385	1.51774691358025	1.51774691358025\\
0.833333333333333	4.1025641025641	1.51774691358025	1.51774691358025\\
0.833333333333333	4.35897435897436	1.51774691358025	1.51774691358025\\
0.833333333333333	4.61538461538461	1.51774691358025	1.51774691358025\\
0.833333333333333	4.87179487179487	1.51774691358025	1.51774691358025\\
0.833333333333333	5.12820512820513	1.51774691358025	1.51774691358025\\
0.833333333333333	5.38461538461539	1.51774691358025	1.51774691358025\\
0.833333333333333	5.64102564102564	1.51774691358025	1.51774691358025\\
0.833333333333333	5.8974358974359	1.51774691358025	1.51774691358025\\
0.833333333333333	6.15384615384615	1.51774691358025	1.51774691358025\\
0.833333333333333	6.41025641025641	1.51774691358025	1.51774691358025\\
0.833333333333333	6.66666666666667	1.51774691358025	1.51774691358025\\
0.833333333333333	6.92307692307692	1.51774691358025	1.51774691358025\\
0.833333333333333	7.17948717948718	1.51774691358025	1.51774691358025\\
0.833333333333333	7.43589743589744	1.51774691358025	1.51774691358025\\
0.833333333333333	7.69230769230769	1.51774691358025	1.51774691358025\\
0.833333333333333	7.94871794871795	1.51774691358025	1.51774691358025\\
0.833333333333333	8.2051282051282	1.51774691358025	1.51774691358025\\
0.833333333333333	8.46153846153846	1.51774691358025	1.51774691358025\\
0.833333333333333	8.71794871794872	1.51774691358025	1.51774691358025\\
0.833333333333333	8.97435897435897	1.51774691358025	1.51774691358025\\
0.833333333333333	9.23076923076923	1.51774691358025	1.51774691358025\\
0.833333333333333	9.48717948717949	1.51774691358025	1.51774691358025\\
0.833333333333333	9.74358974358974	1.51774691358025	1.51774691358025\\
0.833333333333333	10	1.51774691358025	1.51774691358025\\
0.9	0	1.3439	1.3439\\
0.9	0.256410256410256	1.3439	1.3439\\
0.9	0.512820512820513	1.3439	1.3439\\
0.9	0.769230769230769	1.3439	1.3439\\
0.9	1.02564102564103	1.3439	1.3439\\
0.9	1.28205128205128	1.3439	1.3439\\
0.9	1.53846153846154	1.3439	1.3439\\
0.9	1.79487179487179	1.3439	1.3439\\
0.9	2.05128205128205	1.3439	1.3439\\
0.9	2.30769230769231	1.3439	1.3439\\
0.9	2.56410256410256	1.3439	1.3439\\
0.9	2.82051282051282	1.3439	1.3439\\
0.9	3.07692307692308	1.3439	1.3439\\
0.9	3.33333333333333	1.3439	1.3439\\
0.9	3.58974358974359	1.3439	1.3439\\
0.9	3.84615384615385	1.3439	1.3439\\
0.9	4.1025641025641	1.3439	1.3439\\
0.9	4.35897435897436	1.3439	1.3439\\
0.9	4.61538461538461	1.3439	1.3439\\
0.9	4.87179487179487	1.3439	1.3439\\
0.9	5.12820512820513	1.3439	1.3439\\
0.9	5.38461538461539	1.3439	1.3439\\
0.9	5.64102564102564	1.3439	1.3439\\
0.9	5.8974358974359	1.3439	1.3439\\
0.9	6.15384615384615	1.3439	1.3439\\
0.9	6.41025641025641	1.3439	1.3439\\
0.9	6.66666666666667	1.3439	1.3439\\
0.9	6.92307692307692	1.3439	1.3439\\
0.9	7.17948717948718	1.3439	1.3439\\
0.9	7.43589743589744	1.3439	1.3439\\
0.9	7.69230769230769	1.3439	1.3439\\
0.9	7.94871794871795	1.3439	1.3439\\
0.9	8.2051282051282	1.3439	1.3439\\
0.9	8.46153846153846	1.3439	1.3439\\
0.9	8.71794871794872	1.3439	1.3439\\
0.9	8.97435897435897	1.3439	1.3439\\
0.9	9.23076923076923	1.3439	1.3439\\
0.9	9.48717948717949	1.3439	1.3439\\
0.9	9.74358974358974	1.3439	1.3439\\
0.9	10	1.3439	1.3439\\
0.966666666666667	0	1.12681358024691	1.12681358024691\\
0.966666666666667	0.256410256410256	1.12681358024691	1.12681358024691\\
0.966666666666667	0.512820512820513	1.12681358024691	1.12681358024691\\
0.966666666666667	0.769230769230769	1.12681358024691	1.12681358024691\\
0.966666666666667	1.02564102564103	1.12681358024691	1.12681358024691\\
0.966666666666667	1.28205128205128	1.12681358024691	1.12681358024691\\
0.966666666666667	1.53846153846154	1.12681358024691	1.12681358024691\\
0.966666666666667	1.79487179487179	1.12681358024691	1.12681358024691\\
0.966666666666667	2.05128205128205	1.12681358024691	1.12681358024691\\
0.966666666666667	2.30769230769231	1.12681358024691	1.12681358024691\\
0.966666666666667	2.56410256410256	1.12681358024691	1.12681358024691\\
0.966666666666667	2.82051282051282	1.12681358024691	1.12681358024691\\
0.966666666666667	3.07692307692308	1.12681358024691	1.12681358024691\\
0.966666666666667	3.33333333333333	1.12681358024691	1.12681358024691\\
0.966666666666667	3.58974358974359	1.12681358024691	1.12681358024691\\
0.966666666666667	3.84615384615385	1.12681358024691	1.12681358024691\\
0.966666666666667	4.1025641025641	1.12681358024691	1.12681358024691\\
0.966666666666667	4.35897435897436	1.12681358024691	1.12681358024691\\
0.966666666666667	4.61538461538461	1.12681358024691	1.12681358024691\\
0.966666666666667	4.87179487179487	1.12681358024691	1.12681358024691\\
0.966666666666667	5.12820512820513	1.12681358024691	1.12681358024691\\
0.966666666666667	5.38461538461539	1.12681358024691	1.12681358024691\\
0.966666666666667	5.64102564102564	1.12681358024691	1.12681358024691\\
0.966666666666667	5.8974358974359	1.12681358024691	1.12681358024691\\
0.966666666666667	6.15384615384615	1.12681358024691	1.12681358024691\\
0.966666666666667	6.41025641025641	1.12681358024691	1.12681358024691\\
0.966666666666667	6.66666666666667	1.12681358024691	1.12681358024691\\
0.966666666666667	6.92307692307692	1.12681358024691	1.12681358024691\\
0.966666666666667	7.17948717948718	1.12681358024691	1.12681358024691\\
0.966666666666667	7.43589743589744	1.12681358024691	1.12681358024691\\
0.966666666666667	7.69230769230769	1.12681358024691	1.12681358024691\\
0.966666666666667	7.94871794871795	1.12681358024691	1.12681358024691\\
0.966666666666667	8.2051282051282	1.12681358024691	1.12681358024691\\
0.966666666666667	8.46153846153846	1.12681358024691	1.12681358024691\\
0.966666666666667	8.71794871794872	1.12681358024691	1.12681358024691\\
0.966666666666667	8.97435897435897	1.12681358024691	1.12681358024691\\
0.966666666666667	9.23076923076923	1.12681358024691	1.12681358024691\\
0.966666666666667	9.48717948717949	1.12681358024691	1.12681358024691\\
0.966666666666667	9.74358974358974	1.12681358024691	1.12681358024691\\
0.966666666666667	10	1.12681358024691	1.12681358024691\\
1.03333333333333	0	0.859850617283951	0.859850617283951\\
1.03333333333333	0.256410256410256	0.859850617283951	0.859850617283951\\
1.03333333333333	0.512820512820513	0.859850617283951	0.859850617283951\\
1.03333333333333	0.769230769230769	0.859850617283951	0.859850617283951\\
1.03333333333333	1.02564102564103	0.859850617283951	0.859850617283951\\
1.03333333333333	1.28205128205128	0.859850617283951	0.859850617283951\\
1.03333333333333	1.53846153846154	0.859850617283951	0.859850617283951\\
1.03333333333333	1.79487179487179	0.859850617283951	0.859850617283951\\
1.03333333333333	2.05128205128205	0.859850617283951	0.859850617283951\\
1.03333333333333	2.30769230769231	0.859850617283951	0.859850617283951\\
1.03333333333333	2.56410256410256	0.859850617283951	0.859850617283951\\
1.03333333333333	2.82051282051282	0.859850617283951	0.859850617283951\\
1.03333333333333	3.07692307692308	0.859850617283951	0.859850617283951\\
1.03333333333333	3.33333333333333	0.859850617283951	0.859850617283951\\
1.03333333333333	3.58974358974359	0.859850617283951	0.859850617283951\\
1.03333333333333	3.84615384615385	0.859850617283951	0.859850617283951\\
1.03333333333333	4.1025641025641	0.859850617283951	0.859850617283951\\
1.03333333333333	4.35897435897436	0.859850617283951	0.859850617283951\\
1.03333333333333	4.61538461538461	0.859850617283951	0.859850617283951\\
1.03333333333333	4.87179487179487	0.859850617283951	0.859850617283951\\
1.03333333333333	5.12820512820513	0.859850617283951	0.859850617283951\\
1.03333333333333	5.38461538461539	0.859850617283951	0.859850617283951\\
1.03333333333333	5.64102564102564	0.859850617283951	0.859850617283951\\
1.03333333333333	5.8974358974359	0.859850617283951	0.859850617283951\\
1.03333333333333	6.15384615384615	0.859850617283951	0.859850617283951\\
1.03333333333333	6.41025641025641	0.859850617283951	0.859850617283951\\
1.03333333333333	6.66666666666667	0.859850617283951	0.859850617283951\\
1.03333333333333	6.92307692307692	0.859850617283951	0.859850617283951\\
1.03333333333333	7.17948717948718	0.859850617283951	0.859850617283951\\
1.03333333333333	7.43589743589744	0.859850617283951	0.859850617283951\\
1.03333333333333	7.69230769230769	0.859850617283951	0.859850617283951\\
1.03333333333333	7.94871794871795	0.859850617283951	0.859850617283951\\
1.03333333333333	8.2051282051282	0.859850617283951	0.859850617283951\\
1.03333333333333	8.46153846153846	0.859850617283951	0.859850617283951\\
1.03333333333333	8.71794871794872	0.859850617283951	0.859850617283951\\
1.03333333333333	8.97435897435897	0.859850617283951	0.859850617283951\\
1.03333333333333	9.23076923076923	0.859850617283951	0.859850617283951\\
1.03333333333333	9.48717948717949	0.859850617283951	0.859850617283951\\
1.03333333333333	9.74358974358974	0.859850617283951	0.859850617283951\\
1.03333333333333	10	0.859850617283951	0.859850617283951\\
1.1	0	0.535899999999999	0.535899999999999\\
1.1	0.256410256410256	0.535899999999999	0.535899999999999\\
1.1	0.512820512820513	0.535899999999999	0.535899999999999\\
1.1	0.769230769230769	0.535899999999999	0.535899999999999\\
1.1	1.02564102564103	0.535899999999999	0.535899999999999\\
1.1	1.28205128205128	0.535899999999999	0.535899999999999\\
1.1	1.53846153846154	0.535899999999999	0.535899999999999\\
1.1	1.79487179487179	0.535899999999999	0.535899999999999\\
1.1	2.05128205128205	0.535899999999999	0.535899999999999\\
1.1	2.30769230769231	0.535899999999999	0.535899999999999\\
1.1	2.56410256410256	0.535899999999999	0.535899999999999\\
1.1	2.82051282051282	0.535899999999999	0.535899999999999\\
1.1	3.07692307692308	0.535899999999999	0.535899999999999\\
1.1	3.33333333333333	0.535899999999999	0.535899999999999\\
1.1	3.58974358974359	0.535899999999999	0.535899999999999\\
1.1	3.84615384615385	0.535899999999999	0.535899999999999\\
1.1	4.1025641025641	0.535899999999999	0.535899999999999\\
1.1	4.35897435897436	0.535899999999999	0.535899999999999\\
1.1	4.61538461538461	0.535899999999999	0.535899999999999\\
1.1	4.87179487179487	0.535899999999999	0.535899999999999\\
1.1	5.12820512820513	0.535899999999999	0.535899999999999\\
1.1	5.38461538461539	0.535899999999999	0.535899999999999\\
1.1	5.64102564102564	0.535899999999999	0.535899999999999\\
1.1	5.8974358974359	0.535899999999999	0.535899999999999\\
1.1	6.15384615384615	0.535899999999999	0.535899999999999\\
1.1	6.41025641025641	0.535899999999999	0.535899999999999\\
1.1	6.66666666666667	0.535899999999999	0.535899999999999\\
1.1	6.92307692307692	0.535899999999999	0.535899999999999\\
1.1	7.17948717948718	0.535899999999999	0.535899999999999\\
1.1	7.43589743589744	0.535899999999999	0.535899999999999\\
1.1	7.69230769230769	0.535899999999999	0.535899999999999\\
1.1	7.94871794871795	0.535899999999999	0.535899999999999\\
1.1	8.2051282051282	0.535899999999999	0.535899999999999\\
1.1	8.46153846153846	0.535899999999999	0.535899999999999\\
1.1	8.71794871794872	0.535899999999999	0.535899999999999\\
1.1	8.97435897435897	0.535899999999999	0.535899999999999\\
1.1	9.23076923076923	0.535899999999999	0.535899999999999\\
1.1	9.48717948717949	0.535899999999999	0.535899999999999\\
1.1	9.74358974358974	0.535899999999999	0.535899999999999\\
1.1	10	0.535899999999999	0.535899999999999\\
1.16666666666667	0	0.147376543209876	0.147376543209876\\
1.16666666666667	0.256410256410256	0.147376543209876	0.147376543209876\\
1.16666666666667	0.512820512820513	0.147376543209876	0.147376543209876\\
1.16666666666667	0.769230769230769	0.147376543209876	0.147376543209876\\
1.16666666666667	1.02564102564103	0.147376543209876	0.147376543209876\\
1.16666666666667	1.28205128205128	0.147376543209876	0.147376543209876\\
1.16666666666667	1.53846153846154	0.147376543209876	0.147376543209876\\
1.16666666666667	1.79487179487179	0.147376543209876	0.147376543209876\\
1.16666666666667	2.05128205128205	0.147376543209876	0.147376543209876\\
1.16666666666667	2.30769230769231	0.147376543209876	0.147376543209876\\
1.16666666666667	2.56410256410256	0.147376543209876	0.147376543209876\\
1.16666666666667	2.82051282051282	0.147376543209876	0.147376543209876\\
1.16666666666667	3.07692307692308	0.147376543209876	0.147376543209876\\
1.16666666666667	3.33333333333333	0.147376543209876	0.147376543209876\\
1.16666666666667	3.58974358974359	0.147376543209876	0.147376543209876\\
1.16666666666667	3.84615384615385	0.147376543209876	0.147376543209876\\
1.16666666666667	4.1025641025641	0.147376543209876	0.147376543209876\\
1.16666666666667	4.35897435897436	0.147376543209876	0.147376543209876\\
1.16666666666667	4.61538461538461	0.147376543209876	0.147376543209876\\
1.16666666666667	4.87179487179487	0.147376543209876	0.147376543209876\\
1.16666666666667	5.12820512820513	0.147376543209876	0.147376543209876\\
1.16666666666667	5.38461538461539	0.147376543209876	0.147376543209876\\
1.16666666666667	5.64102564102564	0.147376543209876	0.147376543209876\\
1.16666666666667	5.8974358974359	0.147376543209876	0.147376543209876\\
1.16666666666667	6.15384615384615	0.147376543209876	0.147376543209876\\
1.16666666666667	6.41025641025641	0.147376543209876	0.147376543209876\\
1.16666666666667	6.66666666666667	0.147376543209876	0.147376543209876\\
1.16666666666667	6.92307692307692	0.147376543209876	0.147376543209876\\
1.16666666666667	7.17948717948718	0.147376543209876	0.147376543209876\\
1.16666666666667	7.43589743589744	0.147376543209876	0.147376543209876\\
1.16666666666667	7.69230769230769	0.147376543209876	0.147376543209876\\
1.16666666666667	7.94871794871795	0.147376543209876	0.147376543209876\\
1.16666666666667	8.2051282051282	0.147376543209876	0.147376543209876\\
1.16666666666667	8.46153846153846	0.147376543209876	0.147376543209876\\
1.16666666666667	8.71794871794872	0.147376543209876	0.147376543209876\\
1.16666666666667	8.97435897435897	0.147376543209876	0.147376543209876\\
1.16666666666667	9.23076923076923	0.147376543209876	0.147376543209876\\
1.16666666666667	9.48717948717949	0.147376543209876	0.147376543209876\\
1.16666666666667	9.74358974358974	0.147376543209876	0.147376543209876\\
1.16666666666667	10	0.147376543209876	0.147376543209876\\
1.23333333333333	0	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.256410256410256	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.512820512820513	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.769230769230769	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.02564102564103	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.28205128205128	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.53846153846154	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.79487179487179	-0.313779012345679	-0.313779012345679\\
1.23333333333333	2.05128205128205	-0.313779012345679	-0.313779012345679\\
1.23333333333333	2.30769230769231	-0.313779012345679	-0.313779012345679\\
1.23333333333333	2.56410256410256	-0.313779012345679	-0.313779012345679\\
1.23333333333333	2.82051282051282	-0.313779012345679	-0.313779012345679\\
1.23333333333333	3.07692307692308	-0.313779012345679	-0.313779012345679\\
1.23333333333333	3.33333333333333	-0.313779012345679	-0.313779012345679\\
1.23333333333333	3.58974358974359	-0.313779012345679	-0.313779012345679\\
1.23333333333333	3.84615384615385	-0.313779012345679	-0.313779012345679\\
1.23333333333333	4.1025641025641	-0.313779012345679	-0.313779012345679\\
1.23333333333333	4.35897435897436	-0.313779012345679	-0.313779012345679\\
1.23333333333333	4.61538461538461	-0.313779012345679	-0.313779012345679\\
1.23333333333333	4.87179487179487	-0.313779012345679	-0.313779012345679\\
1.23333333333333	5.12820512820513	-0.313779012345679	-0.313779012345679\\
1.23333333333333	5.38461538461539	-0.313779012345679	-0.313779012345679\\
1.23333333333333	5.64102564102564	-0.313779012345679	-0.313779012345679\\
1.23333333333333	5.8974358974359	-0.313779012345679	-0.313779012345679\\
1.23333333333333	6.15384615384615	-0.313779012345679	-0.313779012345679\\
1.23333333333333	6.41025641025641	-0.313779012345679	-0.313779012345679\\
1.23333333333333	6.66666666666667	-0.313779012345679	-0.313779012345679\\
1.23333333333333	6.92307692307692	-0.313779012345679	-0.313779012345679\\
1.23333333333333	7.17948717948718	-0.313779012345679	-0.313779012345679\\
1.23333333333333	7.43589743589744	-0.313779012345679	-0.313779012345679\\
1.23333333333333	7.69230769230769	-0.313779012345679	-0.313779012345679\\
1.23333333333333	7.94871794871795	-0.313779012345679	-0.313779012345679\\
1.23333333333333	8.2051282051282	-0.313779012345679	-0.313779012345679\\
1.23333333333333	8.46153846153846	-0.313779012345679	-0.313779012345679\\
1.23333333333333	8.71794871794872	-0.313779012345679	-0.313779012345679\\
1.23333333333333	8.97435897435897	-0.313779012345679	-0.313779012345679\\
1.23333333333333	9.23076923076923	-0.313779012345679	-0.313779012345679\\
1.23333333333333	9.48717948717949	-0.313779012345679	-0.313779012345679\\
1.23333333333333	9.74358974358974	-0.313779012345679	-0.313779012345679\\
1.23333333333333	10	-0.313779012345679	-0.313779012345679\\
1.3	0	-0.856100000000001	-0.856100000000001\\
1.3	0.256410256410256	-0.856100000000001	-0.856100000000001\\
1.3	0.512820512820513	-0.856100000000001	-0.856100000000001\\
1.3	0.769230769230769	-0.856100000000001	-0.856100000000001\\
1.3	1.02564102564103	-0.856100000000001	-0.856100000000001\\
1.3	1.28205128205128	-0.856100000000001	-0.856100000000001\\
1.3	1.53846153846154	-0.856100000000001	-0.856100000000001\\
1.3	1.79487179487179	-0.856100000000001	-0.856100000000001\\
1.3	2.05128205128205	-0.856100000000001	-0.856100000000001\\
1.3	2.30769230769231	-0.856100000000001	-0.856100000000001\\
1.3	2.56410256410256	-0.856100000000001	-0.856100000000001\\
1.3	2.82051282051282	-0.856100000000001	-0.856100000000001\\
1.3	3.07692307692308	-0.856100000000001	-0.856100000000001\\
1.3	3.33333333333333	-0.856100000000001	-0.856100000000001\\
1.3	3.58974358974359	-0.856100000000001	-0.856100000000001\\
1.3	3.84615384615385	-0.856100000000001	-0.856100000000001\\
1.3	4.1025641025641	-0.856100000000001	-0.856100000000001\\
1.3	4.35897435897436	-0.856100000000001	-0.856100000000001\\
1.3	4.61538461538461	-0.856100000000001	-0.856100000000001\\
1.3	4.87179487179487	-0.856100000000001	-0.856100000000001\\
1.3	5.12820512820513	-0.856100000000001	-0.856100000000001\\
1.3	5.38461538461539	-0.856100000000001	-0.856100000000001\\
1.3	5.64102564102564	-0.856100000000001	-0.856100000000001\\
1.3	5.8974358974359	-0.856100000000001	-0.856100000000001\\
1.3	6.15384615384615	-0.856100000000001	-0.856100000000001\\
1.3	6.41025641025641	-0.856100000000001	-0.856100000000001\\
1.3	6.66666666666667	-0.856100000000001	-0.856100000000001\\
1.3	6.92307692307692	-0.856100000000001	-0.856100000000001\\
1.3	7.17948717948718	-0.856100000000001	-0.856100000000001\\
1.3	7.43589743589744	-0.856100000000001	-0.856100000000001\\
1.3	7.69230769230769	-0.856100000000001	-0.856100000000001\\
1.3	7.94871794871795	-0.856100000000001	-0.856100000000001\\
1.3	8.2051282051282	-0.856100000000001	-0.856100000000001\\
1.3	8.46153846153846	-0.856100000000001	-0.856100000000001\\
1.3	8.71794871794872	-0.856100000000001	-0.856100000000001\\
1.3	8.97435897435897	-0.856100000000001	-0.856100000000001\\
1.3	9.23076923076923	-0.856100000000001	-0.856100000000001\\
1.3	9.48717948717949	-0.856100000000001	-0.856100000000001\\
1.3	9.74358974358974	-0.856100000000001	-0.856100000000001\\
1.3	10	-0.856100000000001	-0.856100000000001\\
};
% \addlegendentry{$h(x_{\rm f})$}

% \addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=2.0pt, contour/draw color=red] table[row sep=crcr] {%
% %
% 0	40\\
% 1.18797206516462	0\\
% 1.18797206516462	0.256410256410256\\
% 1.18797206516462	0.512820512820513\\
% 1.18797206516462	0.769230769230769\\
% 1.18797206516462	1.02564102564103\\
% 1.18797206516462	1.28205128205128\\
% 1.18797206516462	1.53846153846154\\
% 1.18797206516462	1.79487179487179\\
% 1.18797206516462	2.05128205128205\\
% 1.18797206516462	2.30769230769231\\
% 1.18797206516462	2.56410256410256\\
% 1.18797206516462	2.82051282051282\\
% 1.18797206516462	3.07692307692308\\
% 1.18797206516462	3.33333333333333\\
% 1.18797206516462	3.58974358974359\\
% 1.18797206516462	3.84615384615385\\
% 1.18797206516462	4.1025641025641\\
% 1.18797206516462	4.35897435897436\\
% 1.18797206516462	4.61538461538461\\
% 1.18797206516462	4.87179487179487\\
% 1.18797206516462	5.12820512820513\\
% 1.18797206516462	5.38461538461539\\
% 1.18797206516462	5.64102564102564\\
% 1.18797206516462	5.8974358974359\\
% 1.18797206516462	6.15384615384615\\
% 1.18797206516462	6.41025641025641\\
% 1.18797206516462	6.66666666666667\\
% 1.18797206516462	6.92307692307692\\
% 1.18797206516462	7.17948717948718\\
% 1.18797206516462	7.43589743589744\\
% 1.18797206516462	7.69230769230769\\
% 1.18797206516462	7.94871794871795\\
% 1.18797206516462	8.2051282051282\\
% 1.18797206516462	8.46153846153846\\
% 1.18797206516462	8.71794871794872\\
% 1.18797206516462	8.97435897435897\\
% 1.18797206516462	9.23076923076923\\
% 1.18797206516462	9.48717948717949\\
% 1.18797206516462	9.74358974358974\\
% 1.18797206516462	10\\
% 0	40\\
% -1.18797206516462	10\\
% -1.18797206516462	9.74358974358974\\
% -1.18797206516462	9.48717948717949\\
% -1.18797206516462	9.23076923076923\\
% -1.18797206516462	8.97435897435897\\
% -1.18797206516462	8.71794871794872\\
% -1.18797206516462	8.46153846153846\\
% -1.18797206516462	8.2051282051282\\
% -1.18797206516462	7.94871794871795\\
% -1.18797206516462	7.69230769230769\\
% -1.18797206516462	7.43589743589744\\
% -1.18797206516462	7.17948717948718\\
% -1.18797206516462	6.92307692307692\\
% -1.18797206516462	6.66666666666667\\
% -1.18797206516462	6.41025641025641\\
% -1.18797206516462	6.15384615384615\\
% -1.18797206516462	5.8974358974359\\
% -1.18797206516462	5.64102564102564\\
% -1.18797206516462	5.38461538461539\\
% -1.18797206516462	5.12820512820513\\
% -1.18797206516462	4.87179487179487\\
% -1.18797206516462	4.61538461538461\\
% -1.18797206516462	4.35897435897436\\
% -1.18797206516462	4.1025641025641\\
% -1.18797206516462	3.84615384615385\\
% -1.18797206516462	3.58974358974359\\
% -1.18797206516462	3.33333333333333\\
% -1.18797206516462	3.07692307692308\\
% -1.18797206516462	2.82051282051282\\
% -1.18797206516462	2.56410256410256\\
% -1.18797206516462	2.30769230769231\\
% -1.18797206516462	2.05128205128205\\
% -1.18797206516462	1.79487179487179\\
% -1.18797206516462	1.53846153846154\\
% -1.18797206516462	1.28205128205128\\
% -1.18797206516462	1.02564102564103\\
% -1.18797206516462	0.769230769230769\\
% -1.18797206516462	0.512820512820513\\
% -1.18797206516462	0.256410256410256\\
% -1.18797206516462	0\\
% };
% \addlegendentry{$h(x_{\rm f})=0$}

\end{axis}
\end{tikzpicture}%

==> figures/h_example2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.5,
xmax=1.5,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{\rm f}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$y_{\rm f}$},
zmin=-1,
zmax=2,
zlabel style={font=\color{white!15!black}},
zlabel={$h(x_{\rm f})$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(0.188,0.871)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-1.3	0	-0.856100000000001	-0.856100000000001\\
-1.3	0.0512820512820513	-0.856100000000001	-0.856100000000001\\
-1.3	0.102564102564103	-0.856100000000001	-0.856100000000001\\
-1.3	0.153846153846154	-0.856100000000001	-0.856100000000001\\
-1.3	0.205128205128205	-0.856100000000001	-0.856100000000001\\
-1.3	0.256410256410256	-0.856100000000001	-0.856100000000001\\
-1.3	0.307692307692308	-0.856100000000001	-0.856100000000001\\
-1.3	0.358974358974359	-0.856100000000001	-0.856100000000001\\
-1.3	0.41025641025641	-0.856100000000001	-0.856100000000001\\
-1.3	0.461538461538462	-0.856100000000001	-0.856100000000001\\
-1.3	0.512820512820513	-0.856100000000001	-0.856100000000001\\
-1.3	0.564102564102564	-0.856100000000001	-0.856100000000001\\
-1.3	0.615384615384615	-0.856100000000001	-0.856100000000001\\
-1.3	0.666666666666667	-0.856100000000001	-0.856100000000001\\
-1.3	0.717948717948718	-0.856100000000001	-0.856100000000001\\
-1.3	0.769230769230769	-0.856100000000001	-0.856100000000001\\
-1.3	0.82051282051282	-0.856100000000001	-0.856100000000001\\
-1.3	0.871794871794872	-0.856100000000001	-0.856100000000001\\
-1.3	0.923076923076923	-0.856100000000001	-0.856100000000001\\
-1.3	0.974358974358974	-0.856100000000001	-0.856100000000001\\
-1.3	1.02564102564103	-0.856100000000001	-0.856100000000001\\
-1.3	1.07692307692308	-0.856100000000001	-0.856100000000001\\
-1.3	1.12820512820513	-0.856100000000001	-0.856100000000001\\
-1.3	1.17948717948718	-0.856100000000001	-0.856100000000001\\
-1.3	1.23076923076923	-0.856100000000001	-0.856100000000001\\
-1.3	1.28205128205128	-0.856100000000001	-0.856100000000001\\
-1.3	1.33333333333333	-0.856100000000001	-0.856100000000001\\
-1.3	1.38461538461538	-0.856100000000001	-0.856100000000001\\
-1.3	1.43589743589744	-0.856100000000001	-0.856100000000001\\
-1.3	1.48717948717949	-0.856100000000001	-0.856100000000001\\
-1.3	1.53846153846154	-0.856100000000001	-0.856100000000001\\
-1.3	1.58974358974359	-0.856100000000001	-0.856100000000001\\
-1.3	1.64102564102564	-0.856100000000001	-0.856100000000001\\
-1.3	1.69230769230769	-0.856100000000001	-0.856100000000001\\
-1.3	1.74358974358974	-0.856100000000001	-0.856100000000001\\
-1.3	1.79487179487179	-0.856100000000001	-0.856100000000001\\
-1.3	1.84615384615385	-0.856100000000001	-0.856100000000001\\
-1.3	1.8974358974359	-0.856100000000001	-0.856100000000001\\
-1.3	1.94871794871795	-0.856100000000001	-0.856100000000001\\
-1.3	2	-0.856100000000001	-0.856100000000001\\
-1.23333333333333	0	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.0512820512820513	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.102564102564103	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.153846153846154	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.205128205128205	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.256410256410256	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.307692307692308	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.358974358974359	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.41025641025641	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.461538461538462	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.512820512820513	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.564102564102564	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.615384615384615	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.666666666666667	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.717948717948718	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.769230769230769	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.82051282051282	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.871794871794872	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.923076923076923	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	0.974358974358974	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.02564102564103	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.07692307692308	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.12820512820513	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.17948717948718	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.23076923076923	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.28205128205128	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.33333333333333	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.38461538461538	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.43589743589744	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.48717948717949	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.53846153846154	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.58974358974359	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.64102564102564	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.69230769230769	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.74358974358974	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.79487179487179	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.84615384615385	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.8974358974359	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	1.94871794871795	-0.313779012345679	-0.313779012345679\\
-1.23333333333333	2	-0.313779012345679	-0.313779012345679\\
-1.16666666666667	0	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.0512820512820513	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.102564102564103	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.153846153846154	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.205128205128205	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.256410256410256	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.307692307692308	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.358974358974359	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.41025641025641	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.461538461538462	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.512820512820513	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.564102564102564	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.615384615384615	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.666666666666667	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.717948717948718	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.769230769230769	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.82051282051282	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.871794871794872	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.923076923076923	0.147376543209876	0.147376543209876\\
-1.16666666666667	0.974358974358974	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.02564102564103	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.07692307692308	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.12820512820513	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.17948717948718	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.23076923076923	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.28205128205128	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.33333333333333	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.38461538461538	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.43589743589744	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.48717948717949	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.53846153846154	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.58974358974359	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.64102564102564	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.69230769230769	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.74358974358974	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.79487179487179	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.84615384615385	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.8974358974359	0.147376543209876	0.147376543209876\\
-1.16666666666667	1.94871794871795	0.147376543209876	0.147376543209876\\
-1.16666666666667	2	0.147376543209876	0.147376543209876\\
-1.1	0	0.535899999999999	0.535899999999999\\
-1.1	0.0512820512820513	0.535899999999999	0.535899999999999\\
-1.1	0.102564102564103	0.535899999999999	0.535899999999999\\
-1.1	0.153846153846154	0.535899999999999	0.535899999999999\\
-1.1	0.205128205128205	0.535899999999999	0.535899999999999\\
-1.1	0.256410256410256	0.535899999999999	0.535899999999999\\
-1.1	0.307692307692308	0.535899999999999	0.535899999999999\\
-1.1	0.358974358974359	0.535899999999999	0.535899999999999\\
-1.1	0.41025641025641	0.535899999999999	0.535899999999999\\
-1.1	0.461538461538462	0.535899999999999	0.535899999999999\\
-1.1	0.512820512820513	0.535899999999999	0.535899999999999\\
-1.1	0.564102564102564	0.535899999999999	0.535899999999999\\
-1.1	0.615384615384615	0.535899999999999	0.535899999999999\\
-1.1	0.666666666666667	0.535899999999999	0.535899999999999\\
-1.1	0.717948717948718	0.535899999999999	0.535899999999999\\
-1.1	0.769230769230769	0.535899999999999	0.535899999999999\\
-1.1	0.82051282051282	0.535899999999999	0.535899999999999\\
-1.1	0.871794871794872	0.535899999999999	0.535899999999999\\
-1.1	0.923076923076923	0.535899999999999	0.535899999999999\\
-1.1	0.974358974358974	0.535899999999999	0.535899999999999\\
-1.1	1.02564102564103	0.535899999999999	0.535899999999999\\
-1.1	1.07692307692308	0.535899999999999	0.535899999999999\\
-1.1	1.12820512820513	0.535899999999999	0.535899999999999\\
-1.1	1.17948717948718	0.535899999999999	0.535899999999999\\
-1.1	1.23076923076923	0.535899999999999	0.535899999999999\\
-1.1	1.28205128205128	0.535899999999999	0.535899999999999\\
-1.1	1.33333333333333	0.535899999999999	0.535899999999999\\
-1.1	1.38461538461538	0.535899999999999	0.535899999999999\\
-1.1	1.43589743589744	0.535899999999999	0.535899999999999\\
-1.1	1.48717948717949	0.535899999999999	0.535899999999999\\
-1.1	1.53846153846154	0.535899999999999	0.535899999999999\\
-1.1	1.58974358974359	0.535899999999999	0.535899999999999\\
-1.1	1.64102564102564	0.535899999999999	0.535899999999999\\
-1.1	1.69230769230769	0.535899999999999	0.535899999999999\\
-1.1	1.74358974358974	0.535899999999999	0.535899999999999\\
-1.1	1.79487179487179	0.535899999999999	0.535899999999999\\
-1.1	1.84615384615385	0.535899999999999	0.535899999999999\\
-1.1	1.8974358974359	0.535899999999999	0.535899999999999\\
-1.1	1.94871794871795	0.535899999999999	0.535899999999999\\
-1.1	2	0.535899999999999	0.535899999999999\\
-1.03333333333333	0	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.0512820512820513	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.102564102564103	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.153846153846154	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.205128205128205	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.256410256410256	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.307692307692308	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.358974358974359	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.41025641025641	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.461538461538462	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.512820512820513	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.564102564102564	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.615384615384615	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.666666666666667	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.717948717948718	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.769230769230769	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.82051282051282	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.871794871794872	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.923076923076923	0.859850617283951	0.859850617283951\\
-1.03333333333333	0.974358974358974	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.02564102564103	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.07692307692308	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.12820512820513	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.17948717948718	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.23076923076923	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.28205128205128	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.33333333333333	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.38461538461538	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.43589743589744	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.48717948717949	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.53846153846154	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.58974358974359	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.64102564102564	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.69230769230769	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.74358974358974	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.79487179487179	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.84615384615385	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.8974358974359	0.859850617283951	0.859850617283951\\
-1.03333333333333	1.94871794871795	0.859850617283951	0.859850617283951\\
-1.03333333333333	2	0.859850617283951	0.859850617283951\\
-0.966666666666667	0	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.0512820512820513	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.102564102564103	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.153846153846154	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.205128205128205	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.256410256410256	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.307692307692308	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.358974358974359	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.41025641025641	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.461538461538462	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.512820512820513	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.564102564102564	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.615384615384615	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.666666666666667	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.717948717948718	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.769230769230769	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.82051282051282	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.871794871794872	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.923076923076923	1.12681358024691	1.12681358024691\\
-0.966666666666667	0.974358974358974	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.02564102564103	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.07692307692308	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.12820512820513	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.17948717948718	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.23076923076923	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.28205128205128	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.33333333333333	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.38461538461538	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.43589743589744	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.48717948717949	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.53846153846154	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.58974358974359	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.64102564102564	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.69230769230769	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.74358974358974	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.79487179487179	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.84615384615385	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.8974358974359	1.12681358024691	1.12681358024691\\
-0.966666666666667	1.94871794871795	1.12681358024691	1.12681358024691\\
-0.966666666666667	2	1.12681358024691	1.12681358024691\\
-0.9	0	1.3439	1.3439\\
-0.9	0.0512820512820513	1.3439	1.3439\\
-0.9	0.102564102564103	1.3439	1.3439\\
-0.9	0.153846153846154	1.3439	1.3439\\
-0.9	0.205128205128205	1.3439	1.3439\\
-0.9	0.256410256410256	1.3439	1.3439\\
-0.9	0.307692307692308	1.3439	1.3439\\
-0.9	0.358974358974359	1.3439	1.3439\\
-0.9	0.41025641025641	1.3439	1.3439\\
-0.9	0.461538461538462	1.3439	1.3439\\
-0.9	0.512820512820513	1.3439	1.3439\\
-0.9	0.564102564102564	1.3439	1.3439\\
-0.9	0.615384615384615	1.3439	1.3439\\
-0.9	0.666666666666667	1.3439	1.3439\\
-0.9	0.717948717948718	1.3439	1.3439\\
-0.9	0.769230769230769	1.3439	1.3439\\
-0.9	0.82051282051282	1.3439	1.3439\\
-0.9	0.871794871794872	1.3439	1.3439\\
-0.9	0.923076923076923	1.3439	1.3439\\
-0.9	0.974358974358974	1.3439	1.3439\\
-0.9	1.02564102564103	1.3439	1.3439\\
-0.9	1.07692307692308	1.3439	1.3439\\
-0.9	1.12820512820513	1.3439	1.3439\\
-0.9	1.17948717948718	1.3439	1.3439\\
-0.9	1.23076923076923	1.3439	1.3439\\
-0.9	1.28205128205128	1.3439	1.3439\\
-0.9	1.33333333333333	1.3439	1.3439\\
-0.9	1.38461538461538	1.3439	1.3439\\
-0.9	1.43589743589744	1.3439	1.3439\\
-0.9	1.48717948717949	1.3439	1.3439\\
-0.9	1.53846153846154	1.3439	1.3439\\
-0.9	1.58974358974359	1.3439	1.3439\\
-0.9	1.64102564102564	1.3439	1.3439\\
-0.9	1.69230769230769	1.3439	1.3439\\
-0.9	1.74358974358974	1.3439	1.3439\\
-0.9	1.79487179487179	1.3439	1.3439\\
-0.9	1.84615384615385	1.3439	1.3439\\
-0.9	1.8974358974359	1.3439	1.3439\\
-0.9	1.94871794871795	1.3439	1.3439\\
-0.9	2	1.3439	1.3439\\
-0.833333333333333	0	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.0512820512820513	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.102564102564103	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.153846153846154	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.205128205128205	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.256410256410256	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.307692307692308	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.358974358974359	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.41025641025641	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.461538461538462	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.512820512820513	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.564102564102564	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.615384615384615	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.666666666666667	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.717948717948718	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.769230769230769	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.82051282051282	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.871794871794872	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.923076923076923	1.51774691358025	1.51774691358025\\
-0.833333333333333	0.974358974358974	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.02564102564103	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.07692307692308	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.12820512820513	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.17948717948718	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.23076923076923	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.28205128205128	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.33333333333333	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.38461538461538	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.43589743589744	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.48717948717949	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.53846153846154	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.58974358974359	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.64102564102564	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.69230769230769	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.74358974358974	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.79487179487179	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.84615384615385	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.8974358974359	1.51774691358025	1.51774691358025\\
-0.833333333333333	1.94871794871795	1.51774691358025	1.51774691358025\\
-0.833333333333333	2	1.51774691358025	1.51774691358025\\
-0.766666666666667	0	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.0512820512820513	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.102564102564103	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.153846153846154	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.205128205128205	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.256410256410256	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.307692307692308	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.358974358974359	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.41025641025641	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.461538461538462	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.512820512820513	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.564102564102564	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.615384615384615	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.666666666666667	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.717948717948718	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.769230769230769	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.82051282051282	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.871794871794872	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.923076923076923	1.65451728395062	1.65451728395062\\
-0.766666666666667	0.974358974358974	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.02564102564103	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.07692307692308	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.12820512820513	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.17948717948718	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.23076923076923	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.28205128205128	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.33333333333333	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.38461538461538	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.43589743589744	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.48717948717949	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.53846153846154	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.58974358974359	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.64102564102564	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.69230769230769	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.74358974358974	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.79487179487179	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.84615384615385	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.8974358974359	1.65451728395062	1.65451728395062\\
-0.766666666666667	1.94871794871795	1.65451728395062	1.65451728395062\\
-0.766666666666667	2	1.65451728395062	1.65451728395062\\
-0.7	0	1.7599	1.7599\\
-0.7	0.0512820512820513	1.7599	1.7599\\
-0.7	0.102564102564103	1.7599	1.7599\\
-0.7	0.153846153846154	1.7599	1.7599\\
-0.7	0.205128205128205	1.7599	1.7599\\
-0.7	0.256410256410256	1.7599	1.7599\\
-0.7	0.307692307692308	1.7599	1.7599\\
-0.7	0.358974358974359	1.7599	1.7599\\
-0.7	0.41025641025641	1.7599	1.7599\\
-0.7	0.461538461538462	1.7599	1.7599\\
-0.7	0.512820512820513	1.7599	1.7599\\
-0.7	0.564102564102564	1.7599	1.7599\\
-0.7	0.615384615384615	1.7599	1.7599\\
-0.7	0.666666666666667	1.7599	1.7599\\
-0.7	0.717948717948718	1.7599	1.7599\\
-0.7	0.769230769230769	1.7599	1.7599\\
-0.7	0.82051282051282	1.7599	1.7599\\
-0.7	0.871794871794872	1.7599	1.7599\\
-0.7	0.923076923076923	1.7599	1.7599\\
-0.7	0.974358974358974	1.7599	1.7599\\
-0.7	1.02564102564103	1.7599	1.7599\\
-0.7	1.07692307692308	1.7599	1.7599\\
-0.7	1.12820512820513	1.7599	1.7599\\
-0.7	1.17948717948718	1.7599	1.7599\\
-0.7	1.23076923076923	1.7599	1.7599\\
-0.7	1.28205128205128	1.7599	1.7599\\
-0.7	1.33333333333333	1.7599	1.7599\\
-0.7	1.38461538461538	1.7599	1.7599\\
-0.7	1.43589743589744	1.7599	1.7599\\
-0.7	1.48717948717949	1.7599	1.7599\\
-0.7	1.53846153846154	1.7599	1.7599\\
-0.7	1.58974358974359	1.7599	1.7599\\
-0.7	1.64102564102564	1.7599	1.7599\\
-0.7	1.69230769230769	1.7599	1.7599\\
-0.7	1.74358974358974	1.7599	1.7599\\
-0.7	1.79487179487179	1.7599	1.7599\\
-0.7	1.84615384615385	1.7599	1.7599\\
-0.7	1.8974358974359	1.7599	1.7599\\
-0.7	1.94871794871795	1.7599	1.7599\\
-0.7	2	1.7599	1.7599\\
-0.633333333333333	0	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.0512820512820513	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.102564102564103	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.153846153846154	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.205128205128205	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.256410256410256	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.307692307692308	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.358974358974359	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.41025641025641	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.461538461538462	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.512820512820513	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.564102564102564	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.615384615384615	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.666666666666667	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.717948717948718	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.769230769230769	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.82051282051282	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.871794871794872	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.923076923076923	1.83910987654321	1.83910987654321\\
-0.633333333333333	0.974358974358974	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.02564102564103	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.07692307692308	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.12820512820513	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.17948717948718	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.23076923076923	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.28205128205128	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.33333333333333	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.38461538461538	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.43589743589744	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.48717948717949	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.53846153846154	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.58974358974359	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.64102564102564	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.69230769230769	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.74358974358974	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.79487179487179	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.84615384615385	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.8974358974359	1.83910987654321	1.83910987654321\\
-0.633333333333333	1.94871794871795	1.83910987654321	1.83910987654321\\
-0.633333333333333	2	1.83910987654321	1.83910987654321\\
-0.566666666666667	0	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.0512820512820513	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.102564102564103	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.153846153846154	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.205128205128205	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.256410256410256	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.307692307692308	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.358974358974359	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.41025641025641	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.461538461538462	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.512820512820513	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.564102564102564	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.615384615384615	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.666666666666667	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.717948717948718	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.769230769230769	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.82051282051282	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.871794871794872	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.923076923076923	1.89688765432099	1.89688765432099\\
-0.566666666666667	0.974358974358974	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.02564102564103	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.07692307692308	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.12820512820513	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.17948717948718	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.23076923076923	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.28205128205128	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.33333333333333	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.38461538461538	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.43589743589744	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.48717948717949	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.53846153846154	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.58974358974359	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.64102564102564	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.69230769230769	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.74358974358974	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.79487179487179	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.84615384615385	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.8974358974359	1.89688765432099	1.89688765432099\\
-0.566666666666667	1.94871794871795	1.89688765432099	1.89688765432099\\
-0.566666666666667	2	1.89688765432099	1.89688765432099\\
-0.5	0	1.9375	1.9375\\
-0.5	0.0512820512820513	1.9375	1.9375\\
-0.5	0.102564102564103	1.9375	1.9375\\
-0.5	0.153846153846154	1.9375	1.9375\\
-0.5	0.205128205128205	1.9375	1.9375\\
-0.5	0.256410256410256	1.9375	1.9375\\
-0.5	0.307692307692308	1.9375	1.9375\\
-0.5	0.358974358974359	1.9375	1.9375\\
-0.5	0.41025641025641	1.9375	1.9375\\
-0.5	0.461538461538462	1.9375	1.9375\\
-0.5	0.512820512820513	1.9375	1.9375\\
-0.5	0.564102564102564	1.9375	1.9375\\
-0.5	0.615384615384615	1.9375	1.9375\\
-0.5	0.666666666666667	1.9375	1.9375\\
-0.5	0.717948717948718	1.9375	1.9375\\
-0.5	0.769230769230769	1.9375	1.9375\\
-0.5	0.82051282051282	1.9375	1.9375\\
-0.5	0.871794871794872	1.9375	1.9375\\
-0.5	0.923076923076923	1.9375	1.9375\\
-0.5	0.974358974358974	1.9375	1.9375\\
-0.5	1.02564102564103	1.9375	1.9375\\
-0.5	1.07692307692308	1.9375	1.9375\\
-0.5	1.12820512820513	1.9375	1.9375\\
-0.5	1.17948717948718	1.9375	1.9375\\
-0.5	1.23076923076923	1.9375	1.9375\\
-0.5	1.28205128205128	1.9375	1.9375\\
-0.5	1.33333333333333	1.9375	1.9375\\
-0.5	1.38461538461538	1.9375	1.9375\\
-0.5	1.43589743589744	1.9375	1.9375\\
-0.5	1.48717948717949	1.9375	1.9375\\
-0.5	1.53846153846154	1.9375	1.9375\\
-0.5	1.58974358974359	1.9375	1.9375\\
-0.5	1.64102564102564	1.9375	1.9375\\
-0.5	1.69230769230769	1.9375	1.9375\\
-0.5	1.74358974358974	1.9375	1.9375\\
-0.5	1.79487179487179	1.9375	1.9375\\
-0.5	1.84615384615385	1.9375	1.9375\\
-0.5	1.8974358974359	1.9375	1.9375\\
-0.5	1.94871794871795	1.9375	1.9375\\
-0.5	2	1.9375	1.9375\\
-0.433333333333333	0	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.0512820512820513	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.102564102564103	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.153846153846154	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.205128205128205	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.256410256410256	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.307692307692308	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.358974358974359	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.41025641025641	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.461538461538462	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.512820512820513	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.564102564102564	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.615384615384615	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.666666666666667	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.717948717948718	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.769230769230769	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.82051282051282	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.871794871794872	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.923076923076923	1.96473950617284	1.96473950617284\\
-0.433333333333333	0.974358974358974	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.02564102564103	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.07692307692308	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.12820512820513	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.17948717948718	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.23076923076923	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.28205128205128	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.33333333333333	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.38461538461538	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.43589743589744	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.48717948717949	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.53846153846154	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.58974358974359	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.64102564102564	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.69230769230769	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.74358974358974	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.79487179487179	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.84615384615385	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.8974358974359	1.96473950617284	1.96473950617284\\
-0.433333333333333	1.94871794871795	1.96473950617284	1.96473950617284\\
-0.433333333333333	2	1.96473950617284	1.96473950617284\\
-0.366666666666667	0	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.0512820512820513	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.102564102564103	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.153846153846154	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.205128205128205	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.256410256410256	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.307692307692308	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.358974358974359	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.41025641025641	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.461538461538462	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.512820512820513	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.564102564102564	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.615384615384615	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.666666666666667	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.717948717948718	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.769230769230769	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.82051282051282	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.871794871794872	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.923076923076923	1.98192469135802	1.98192469135802\\
-0.366666666666667	0.974358974358974	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.02564102564103	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.07692307692308	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.12820512820513	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.17948717948718	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.23076923076923	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.28205128205128	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.33333333333333	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.38461538461538	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.43589743589744	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.48717948717949	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.53846153846154	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.58974358974359	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.64102564102564	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.69230769230769	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.74358974358974	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.79487179487179	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.84615384615385	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.8974358974359	1.98192469135802	1.98192469135802\\
-0.366666666666667	1.94871794871795	1.98192469135802	1.98192469135802\\
-0.366666666666667	2	1.98192469135802	1.98192469135802\\
-0.3	0	1.9919	1.9919\\
-0.3	0.0512820512820513	1.9919	1.9919\\
-0.3	0.102564102564103	1.9919	1.9919\\
-0.3	0.153846153846154	1.9919	1.9919\\
-0.3	0.205128205128205	1.9919	1.9919\\
-0.3	0.256410256410256	1.9919	1.9919\\
-0.3	0.307692307692308	1.9919	1.9919\\
-0.3	0.358974358974359	1.9919	1.9919\\
-0.3	0.41025641025641	1.9919	1.9919\\
-0.3	0.461538461538462	1.9919	1.9919\\
-0.3	0.512820512820513	1.9919	1.9919\\
-0.3	0.564102564102564	1.9919	1.9919\\
-0.3	0.615384615384615	1.9919	1.9919\\
-0.3	0.666666666666667	1.9919	1.9919\\
-0.3	0.717948717948718	1.9919	1.9919\\
-0.3	0.769230769230769	1.9919	1.9919\\
-0.3	0.82051282051282	1.9919	1.9919\\
-0.3	0.871794871794872	1.9919	1.9919\\
-0.3	0.923076923076923	1.9919	1.9919\\
-0.3	0.974358974358974	1.9919	1.9919\\
-0.3	1.02564102564103	1.9919	1.9919\\
-0.3	1.07692307692308	1.9919	1.9919\\
-0.3	1.12820512820513	1.9919	1.9919\\
-0.3	1.17948717948718	1.9919	1.9919\\
-0.3	1.23076923076923	1.9919	1.9919\\
-0.3	1.28205128205128	1.9919	1.9919\\
-0.3	1.33333333333333	1.9919	1.9919\\
-0.3	1.38461538461538	1.9919	1.9919\\
-0.3	1.43589743589744	1.9919	1.9919\\
-0.3	1.48717948717949	1.9919	1.9919\\
-0.3	1.53846153846154	1.9919	1.9919\\
-0.3	1.58974358974359	1.9919	1.9919\\
-0.3	1.64102564102564	1.9919	1.9919\\
-0.3	1.69230769230769	1.9919	1.9919\\
-0.3	1.74358974358974	1.9919	1.9919\\
-0.3	1.79487179487179	1.9919	1.9919\\
-0.3	1.84615384615385	1.9919	1.9919\\
-0.3	1.8974358974359	1.9919	1.9919\\
-0.3	1.94871794871795	1.9919	1.9919\\
-0.3	2	1.9919	1.9919\\
-0.233333333333333	0	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.0512820512820513	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.102564102564103	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.153846153846154	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.205128205128205	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.256410256410256	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.307692307692308	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.358974358974359	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.41025641025641	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.461538461538462	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.512820512820513	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.564102564102564	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.615384615384615	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.666666666666667	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.717948717948718	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.769230769230769	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.82051282051282	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.871794871794872	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.923076923076923	1.99703580246914	1.99703580246914\\
-0.233333333333333	0.974358974358974	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.02564102564103	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.07692307692308	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.12820512820513	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.17948717948718	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.23076923076923	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.28205128205128	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.33333333333333	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.38461538461538	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.43589743589744	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.48717948717949	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.53846153846154	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.58974358974359	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.64102564102564	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.69230769230769	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.74358974358974	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.79487179487179	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.84615384615385	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.8974358974359	1.99703580246914	1.99703580246914\\
-0.233333333333333	1.94871794871795	1.99703580246914	1.99703580246914\\
-0.233333333333333	2	1.99703580246914	1.99703580246914\\
-0.166666666666667	0	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.0512820512820513	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.102564102564103	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.153846153846154	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.205128205128205	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.256410256410256	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.307692307692308	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.358974358974359	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.41025641025641	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.461538461538462	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.512820512820513	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.564102564102564	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.615384615384615	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.666666666666667	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.717948717948718	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.769230769230769	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.82051282051282	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.871794871794872	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.923076923076923	1.99922839506173	1.99922839506173\\
-0.166666666666667	0.974358974358974	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.02564102564103	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.07692307692308	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.12820512820513	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.17948717948718	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.23076923076923	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.28205128205128	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.33333333333333	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.38461538461538	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.43589743589744	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.48717948717949	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.53846153846154	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.58974358974359	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.64102564102564	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.69230769230769	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.74358974358974	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.79487179487179	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.84615384615385	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.8974358974359	1.99922839506173	1.99922839506173\\
-0.166666666666667	1.94871794871795	1.99922839506173	1.99922839506173\\
-0.166666666666667	2	1.99922839506173	1.99922839506173\\
-0.1	0	1.9999	1.9999\\
-0.1	0.0512820512820513	1.9999	1.9999\\
-0.1	0.102564102564103	1.9999	1.9999\\
-0.1	0.153846153846154	1.9999	1.9999\\
-0.1	0.205128205128205	1.9999	1.9999\\
-0.1	0.256410256410256	1.9999	1.9999\\
-0.1	0.307692307692308	1.9999	1.9999\\
-0.1	0.358974358974359	1.9999	1.9999\\
-0.1	0.41025641025641	1.9999	1.9999\\
-0.1	0.461538461538462	1.9999	1.9999\\
-0.1	0.512820512820513	1.9999	1.9999\\
-0.1	0.564102564102564	1.9999	1.9999\\
-0.1	0.615384615384615	1.9999	1.9999\\
-0.1	0.666666666666667	1.9999	1.9999\\
-0.1	0.717948717948718	1.9999	1.9999\\
-0.1	0.769230769230769	1.9999	1.9999\\
-0.1	0.82051282051282	1.9999	1.9999\\
-0.1	0.871794871794872	1.9999	1.9999\\
-0.1	0.923076923076923	1.9999	1.9999\\
-0.1	0.974358974358974	1.9999	1.9999\\
-0.1	1.02564102564103	1.9999	1.9999\\
-0.1	1.07692307692308	1.9999	1.9999\\
-0.1	1.12820512820513	1.9999	1.9999\\
-0.1	1.17948717948718	1.9999	1.9999\\
-0.1	1.23076923076923	1.9999	1.9999\\
-0.1	1.28205128205128	1.9999	1.9999\\
-0.1	1.33333333333333	1.9999	1.9999\\
-0.1	1.38461538461538	1.9999	1.9999\\
-0.1	1.43589743589744	1.9999	1.9999\\
-0.1	1.48717948717949	1.9999	1.9999\\
-0.1	1.53846153846154	1.9999	1.9999\\
-0.1	1.58974358974359	1.9999	1.9999\\
-0.1	1.64102564102564	1.9999	1.9999\\
-0.1	1.69230769230769	1.9999	1.9999\\
-0.1	1.74358974358974	1.9999	1.9999\\
-0.1	1.79487179487179	1.9999	1.9999\\
-0.1	1.84615384615385	1.9999	1.9999\\
-0.1	1.8974358974359	1.9999	1.9999\\
-0.1	1.94871794871795	1.9999	1.9999\\
-0.1	2	1.9999	1.9999\\
-0.0333333333333333	0	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.0512820512820513	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.102564102564103	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.153846153846154	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.205128205128205	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.256410256410256	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.307692307692308	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.358974358974359	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.41025641025641	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.461538461538462	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.512820512820513	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.564102564102564	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.615384615384615	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.666666666666667	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.717948717948718	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.769230769230769	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.82051282051282	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.871794871794872	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.923076923076923	1.9999987654321	1.9999987654321\\
-0.0333333333333333	0.974358974358974	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.02564102564103	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.07692307692308	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.12820512820513	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.17948717948718	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.23076923076923	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.28205128205128	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.33333333333333	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.38461538461538	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.43589743589744	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.48717948717949	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.53846153846154	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.58974358974359	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.64102564102564	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.69230769230769	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.74358974358974	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.79487179487179	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.84615384615385	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.8974358974359	1.9999987654321	1.9999987654321\\
-0.0333333333333333	1.94871794871795	1.9999987654321	1.9999987654321\\
-0.0333333333333333	2	1.9999987654321	1.9999987654321\\
0.0333333333333333	0	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.0512820512820513	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.102564102564103	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.153846153846154	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.205128205128205	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.256410256410256	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.307692307692308	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.358974358974359	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.41025641025641	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.461538461538462	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.512820512820513	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.564102564102564	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.615384615384615	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.666666666666667	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.717948717948718	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.769230769230769	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.82051282051282	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.871794871794872	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.923076923076923	1.9999987654321	1.9999987654321\\
0.0333333333333333	0.974358974358974	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.02564102564103	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.07692307692308	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.12820512820513	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.17948717948718	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.23076923076923	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.28205128205128	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.33333333333333	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.38461538461538	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.43589743589744	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.48717948717949	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.53846153846154	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.58974358974359	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.64102564102564	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.69230769230769	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.74358974358974	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.79487179487179	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.84615384615385	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.8974358974359	1.9999987654321	1.9999987654321\\
0.0333333333333333	1.94871794871795	1.9999987654321	1.9999987654321\\
0.0333333333333333	2	1.9999987654321	1.9999987654321\\
0.1	0	1.9999	1.9999\\
0.1	0.0512820512820513	1.9999	1.9999\\
0.1	0.102564102564103	1.9999	1.9999\\
0.1	0.153846153846154	1.9999	1.9999\\
0.1	0.205128205128205	1.9999	1.9999\\
0.1	0.256410256410256	1.9999	1.9999\\
0.1	0.307692307692308	1.9999	1.9999\\
0.1	0.358974358974359	1.9999	1.9999\\
0.1	0.41025641025641	1.9999	1.9999\\
0.1	0.461538461538462	1.9999	1.9999\\
0.1	0.512820512820513	1.9999	1.9999\\
0.1	0.564102564102564	1.9999	1.9999\\
0.1	0.615384615384615	1.9999	1.9999\\
0.1	0.666666666666667	1.9999	1.9999\\
0.1	0.717948717948718	1.9999	1.9999\\
0.1	0.769230769230769	1.9999	1.9999\\
0.1	0.82051282051282	1.9999	1.9999\\
0.1	0.871794871794872	1.9999	1.9999\\
0.1	0.923076923076923	1.9999	1.9999\\
0.1	0.974358974358974	1.9999	1.9999\\
0.1	1.02564102564103	1.9999	1.9999\\
0.1	1.07692307692308	1.9999	1.9999\\
0.1	1.12820512820513	1.9999	1.9999\\
0.1	1.17948717948718	1.9999	1.9999\\
0.1	1.23076923076923	1.9999	1.9999\\
0.1	1.28205128205128	1.9999	1.9999\\
0.1	1.33333333333333	1.9999	1.9999\\
0.1	1.38461538461538	1.9999	1.9999\\
0.1	1.43589743589744	1.9999	1.9999\\
0.1	1.48717948717949	1.9999	1.9999\\
0.1	1.53846153846154	1.9999	1.9999\\
0.1	1.58974358974359	1.9999	1.9999\\
0.1	1.64102564102564	1.9999	1.9999\\
0.1	1.69230769230769	1.9999	1.9999\\
0.1	1.74358974358974	1.9999	1.9999\\
0.1	1.79487179487179	1.9999	1.9999\\
0.1	1.84615384615385	1.9999	1.9999\\
0.1	1.8974358974359	1.9999	1.9999\\
0.1	1.94871794871795	1.9999	1.9999\\
0.1	2	1.9999	1.9999\\
0.166666666666667	0	1.99922839506173	1.99922839506173\\
0.166666666666667	0.0512820512820513	1.99922839506173	1.99922839506173\\
0.166666666666667	0.102564102564103	1.99922839506173	1.99922839506173\\
0.166666666666667	0.153846153846154	1.99922839506173	1.99922839506173\\
0.166666666666667	0.205128205128205	1.99922839506173	1.99922839506173\\
0.166666666666667	0.256410256410256	1.99922839506173	1.99922839506173\\
0.166666666666667	0.307692307692308	1.99922839506173	1.99922839506173\\
0.166666666666667	0.358974358974359	1.99922839506173	1.99922839506173\\
0.166666666666667	0.41025641025641	1.99922839506173	1.99922839506173\\
0.166666666666667	0.461538461538462	1.99922839506173	1.99922839506173\\
0.166666666666667	0.512820512820513	1.99922839506173	1.99922839506173\\
0.166666666666667	0.564102564102564	1.99922839506173	1.99922839506173\\
0.166666666666667	0.615384615384615	1.99922839506173	1.99922839506173\\
0.166666666666667	0.666666666666667	1.99922839506173	1.99922839506173\\
0.166666666666667	0.717948717948718	1.99922839506173	1.99922839506173\\
0.166666666666667	0.769230769230769	1.99922839506173	1.99922839506173\\
0.166666666666667	0.82051282051282	1.99922839506173	1.99922839506173\\
0.166666666666667	0.871794871794872	1.99922839506173	1.99922839506173\\
0.166666666666667	0.923076923076923	1.99922839506173	1.99922839506173\\
0.166666666666667	0.974358974358974	1.99922839506173	1.99922839506173\\
0.166666666666667	1.02564102564103	1.99922839506173	1.99922839506173\\
0.166666666666667	1.07692307692308	1.99922839506173	1.99922839506173\\
0.166666666666667	1.12820512820513	1.99922839506173	1.99922839506173\\
0.166666666666667	1.17948717948718	1.99922839506173	1.99922839506173\\
0.166666666666667	1.23076923076923	1.99922839506173	1.99922839506173\\
0.166666666666667	1.28205128205128	1.99922839506173	1.99922839506173\\
0.166666666666667	1.33333333333333	1.99922839506173	1.99922839506173\\
0.166666666666667	1.38461538461538	1.99922839506173	1.99922839506173\\
0.166666666666667	1.43589743589744	1.99922839506173	1.99922839506173\\
0.166666666666667	1.48717948717949	1.99922839506173	1.99922839506173\\
0.166666666666667	1.53846153846154	1.99922839506173	1.99922839506173\\
0.166666666666667	1.58974358974359	1.99922839506173	1.99922839506173\\
0.166666666666667	1.64102564102564	1.99922839506173	1.99922839506173\\
0.166666666666667	1.69230769230769	1.99922839506173	1.99922839506173\\
0.166666666666667	1.74358974358974	1.99922839506173	1.99922839506173\\
0.166666666666667	1.79487179487179	1.99922839506173	1.99922839506173\\
0.166666666666667	1.84615384615385	1.99922839506173	1.99922839506173\\
0.166666666666667	1.8974358974359	1.99922839506173	1.99922839506173\\
0.166666666666667	1.94871794871795	1.99922839506173	1.99922839506173\\
0.166666666666667	2	1.99922839506173	1.99922839506173\\
0.233333333333333	0	1.99703580246914	1.99703580246914\\
0.233333333333333	0.0512820512820513	1.99703580246914	1.99703580246914\\
0.233333333333333	0.102564102564103	1.99703580246914	1.99703580246914\\
0.233333333333333	0.153846153846154	1.99703580246914	1.99703580246914\\
0.233333333333333	0.205128205128205	1.99703580246914	1.99703580246914\\
0.233333333333333	0.256410256410256	1.99703580246914	1.99703580246914\\
0.233333333333333	0.307692307692308	1.99703580246914	1.99703580246914\\
0.233333333333333	0.358974358974359	1.99703580246914	1.99703580246914\\
0.233333333333333	0.41025641025641	1.99703580246914	1.99703580246914\\
0.233333333333333	0.461538461538462	1.99703580246914	1.99703580246914\\
0.233333333333333	0.512820512820513	1.99703580246914	1.99703580246914\\
0.233333333333333	0.564102564102564	1.99703580246914	1.99703580246914\\
0.233333333333333	0.615384615384615	1.99703580246914	1.99703580246914\\
0.233333333333333	0.666666666666667	1.99703580246914	1.99703580246914\\
0.233333333333333	0.717948717948718	1.99703580246914	1.99703580246914\\
0.233333333333333	0.769230769230769	1.99703580246914	1.99703580246914\\
0.233333333333333	0.82051282051282	1.99703580246914	1.99703580246914\\
0.233333333333333	0.871794871794872	1.99703580246914	1.99703580246914\\
0.233333333333333	0.923076923076923	1.99703580246914	1.99703580246914\\
0.233333333333333	0.974358974358974	1.99703580246914	1.99703580246914\\
0.233333333333333	1.02564102564103	1.99703580246914	1.99703580246914\\
0.233333333333333	1.07692307692308	1.99703580246914	1.99703580246914\\
0.233333333333333	1.12820512820513	1.99703580246914	1.99703580246914\\
0.233333333333333	1.17948717948718	1.99703580246914	1.99703580246914\\
0.233333333333333	1.23076923076923	1.99703580246914	1.99703580246914\\
0.233333333333333	1.28205128205128	1.99703580246914	1.99703580246914\\
0.233333333333333	1.33333333333333	1.99703580246914	1.99703580246914\\
0.233333333333333	1.38461538461538	1.99703580246914	1.99703580246914\\
0.233333333333333	1.43589743589744	1.99703580246914	1.99703580246914\\
0.233333333333333	1.48717948717949	1.99703580246914	1.99703580246914\\
0.233333333333333	1.53846153846154	1.99703580246914	1.99703580246914\\
0.233333333333333	1.58974358974359	1.99703580246914	1.99703580246914\\
0.233333333333333	1.64102564102564	1.99703580246914	1.99703580246914\\
0.233333333333333	1.69230769230769	1.99703580246914	1.99703580246914\\
0.233333333333333	1.74358974358974	1.99703580246914	1.99703580246914\\
0.233333333333333	1.79487179487179	1.99703580246914	1.99703580246914\\
0.233333333333333	1.84615384615385	1.99703580246914	1.99703580246914\\
0.233333333333333	1.8974358974359	1.99703580246914	1.99703580246914\\
0.233333333333333	1.94871794871795	1.99703580246914	1.99703580246914\\
0.233333333333333	2	1.99703580246914	1.99703580246914\\
0.3	0	1.9919	1.9919\\
0.3	0.0512820512820513	1.9919	1.9919\\
0.3	0.102564102564103	1.9919	1.9919\\
0.3	0.153846153846154	1.9919	1.9919\\
0.3	0.205128205128205	1.9919	1.9919\\
0.3	0.256410256410256	1.9919	1.9919\\
0.3	0.307692307692308	1.9919	1.9919\\
0.3	0.358974358974359	1.9919	1.9919\\
0.3	0.41025641025641	1.9919	1.9919\\
0.3	0.461538461538462	1.9919	1.9919\\
0.3	0.512820512820513	1.9919	1.9919\\
0.3	0.564102564102564	1.9919	1.9919\\
0.3	0.615384615384615	1.9919	1.9919\\
0.3	0.666666666666667	1.9919	1.9919\\
0.3	0.717948717948718	1.9919	1.9919\\
0.3	0.769230769230769	1.9919	1.9919\\
0.3	0.82051282051282	1.9919	1.9919\\
0.3	0.871794871794872	1.9919	1.9919\\
0.3	0.923076923076923	1.9919	1.9919\\
0.3	0.974358974358974	1.9919	1.9919\\
0.3	1.02564102564103	1.9919	1.9919\\
0.3	1.07692307692308	1.9919	1.9919\\
0.3	1.12820512820513	1.9919	1.9919\\
0.3	1.17948717948718	1.9919	1.9919\\
0.3	1.23076923076923	1.9919	1.9919\\
0.3	1.28205128205128	1.9919	1.9919\\
0.3	1.33333333333333	1.9919	1.9919\\
0.3	1.38461538461538	1.9919	1.9919\\
0.3	1.43589743589744	1.9919	1.9919\\
0.3	1.48717948717949	1.9919	1.9919\\
0.3	1.53846153846154	1.9919	1.9919\\
0.3	1.58974358974359	1.9919	1.9919\\
0.3	1.64102564102564	1.9919	1.9919\\
0.3	1.69230769230769	1.9919	1.9919\\
0.3	1.74358974358974	1.9919	1.9919\\
0.3	1.79487179487179	1.9919	1.9919\\
0.3	1.84615384615385	1.9919	1.9919\\
0.3	1.8974358974359	1.9919	1.9919\\
0.3	1.94871794871795	1.9919	1.9919\\
0.3	2	1.9919	1.9919\\
0.366666666666667	0	1.98192469135802	1.98192469135802\\
0.366666666666667	0.0512820512820513	1.98192469135802	1.98192469135802\\
0.366666666666667	0.102564102564103	1.98192469135802	1.98192469135802\\
0.366666666666667	0.153846153846154	1.98192469135802	1.98192469135802\\
0.366666666666667	0.205128205128205	1.98192469135802	1.98192469135802\\
0.366666666666667	0.256410256410256	1.98192469135802	1.98192469135802\\
0.366666666666667	0.307692307692308	1.98192469135802	1.98192469135802\\
0.366666666666667	0.358974358974359	1.98192469135802	1.98192469135802\\
0.366666666666667	0.41025641025641	1.98192469135802	1.98192469135802\\
0.366666666666667	0.461538461538462	1.98192469135802	1.98192469135802\\
0.366666666666667	0.512820512820513	1.98192469135802	1.98192469135802\\
0.366666666666667	0.564102564102564	1.98192469135802	1.98192469135802\\
0.366666666666667	0.615384615384615	1.98192469135802	1.98192469135802\\
0.366666666666667	0.666666666666667	1.98192469135802	1.98192469135802\\
0.366666666666667	0.717948717948718	1.98192469135802	1.98192469135802\\
0.366666666666667	0.769230769230769	1.98192469135802	1.98192469135802\\
0.366666666666667	0.82051282051282	1.98192469135802	1.98192469135802\\
0.366666666666667	0.871794871794872	1.98192469135802	1.98192469135802\\
0.366666666666667	0.923076923076923	1.98192469135802	1.98192469135802\\
0.366666666666667	0.974358974358974	1.98192469135802	1.98192469135802\\
0.366666666666667	1.02564102564103	1.98192469135802	1.98192469135802\\
0.366666666666667	1.07692307692308	1.98192469135802	1.98192469135802\\
0.366666666666667	1.12820512820513	1.98192469135802	1.98192469135802\\
0.366666666666667	1.17948717948718	1.98192469135802	1.98192469135802\\
0.366666666666667	1.23076923076923	1.98192469135802	1.98192469135802\\
0.366666666666667	1.28205128205128	1.98192469135802	1.98192469135802\\
0.366666666666667	1.33333333333333	1.98192469135802	1.98192469135802\\
0.366666666666667	1.38461538461538	1.98192469135802	1.98192469135802\\
0.366666666666667	1.43589743589744	1.98192469135802	1.98192469135802\\
0.366666666666667	1.48717948717949	1.98192469135802	1.98192469135802\\
0.366666666666667	1.53846153846154	1.98192469135802	1.98192469135802\\
0.366666666666667	1.58974358974359	1.98192469135802	1.98192469135802\\
0.366666666666667	1.64102564102564	1.98192469135802	1.98192469135802\\
0.366666666666667	1.69230769230769	1.98192469135802	1.98192469135802\\
0.366666666666667	1.74358974358974	1.98192469135802	1.98192469135802\\
0.366666666666667	1.79487179487179	1.98192469135802	1.98192469135802\\
0.366666666666667	1.84615384615385	1.98192469135802	1.98192469135802\\
0.366666666666667	1.8974358974359	1.98192469135802	1.98192469135802\\
0.366666666666667	1.94871794871795	1.98192469135802	1.98192469135802\\
0.366666666666667	2	1.98192469135802	1.98192469135802\\
0.433333333333333	0	1.96473950617284	1.96473950617284\\
0.433333333333333	0.0512820512820513	1.96473950617284	1.96473950617284\\
0.433333333333333	0.102564102564103	1.96473950617284	1.96473950617284\\
0.433333333333333	0.153846153846154	1.96473950617284	1.96473950617284\\
0.433333333333333	0.205128205128205	1.96473950617284	1.96473950617284\\
0.433333333333333	0.256410256410256	1.96473950617284	1.96473950617284\\
0.433333333333333	0.307692307692308	1.96473950617284	1.96473950617284\\
0.433333333333333	0.358974358974359	1.96473950617284	1.96473950617284\\
0.433333333333333	0.41025641025641	1.96473950617284	1.96473950617284\\
0.433333333333333	0.461538461538462	1.96473950617284	1.96473950617284\\
0.433333333333333	0.512820512820513	1.96473950617284	1.96473950617284\\
0.433333333333333	0.564102564102564	1.96473950617284	1.96473950617284\\
0.433333333333333	0.615384615384615	1.96473950617284	1.96473950617284\\
0.433333333333333	0.666666666666667	1.96473950617284	1.96473950617284\\
0.433333333333333	0.717948717948718	1.96473950617284	1.96473950617284\\
0.433333333333333	0.769230769230769	1.96473950617284	1.96473950617284\\
0.433333333333333	0.82051282051282	1.96473950617284	1.96473950617284\\
0.433333333333333	0.871794871794872	1.96473950617284	1.96473950617284\\
0.433333333333333	0.923076923076923	1.96473950617284	1.96473950617284\\
0.433333333333333	0.974358974358974	1.96473950617284	1.96473950617284\\
0.433333333333333	1.02564102564103	1.96473950617284	1.96473950617284\\
0.433333333333333	1.07692307692308	1.96473950617284	1.96473950617284\\
0.433333333333333	1.12820512820513	1.96473950617284	1.96473950617284\\
0.433333333333333	1.17948717948718	1.96473950617284	1.96473950617284\\
0.433333333333333	1.23076923076923	1.96473950617284	1.96473950617284\\
0.433333333333333	1.28205128205128	1.96473950617284	1.96473950617284\\
0.433333333333333	1.33333333333333	1.96473950617284	1.96473950617284\\
0.433333333333333	1.38461538461538	1.96473950617284	1.96473950617284\\
0.433333333333333	1.43589743589744	1.96473950617284	1.96473950617284\\
0.433333333333333	1.48717948717949	1.96473950617284	1.96473950617284\\
0.433333333333333	1.53846153846154	1.96473950617284	1.96473950617284\\
0.433333333333333	1.58974358974359	1.96473950617284	1.96473950617284\\
0.433333333333333	1.64102564102564	1.96473950617284	1.96473950617284\\
0.433333333333333	1.69230769230769	1.96473950617284	1.96473950617284\\
0.433333333333333	1.74358974358974	1.96473950617284	1.96473950617284\\
0.433333333333333	1.79487179487179	1.96473950617284	1.96473950617284\\
0.433333333333333	1.84615384615385	1.96473950617284	1.96473950617284\\
0.433333333333333	1.8974358974359	1.96473950617284	1.96473950617284\\
0.433333333333333	1.94871794871795	1.96473950617284	1.96473950617284\\
0.433333333333333	2	1.96473950617284	1.96473950617284\\
0.5	0	1.9375	1.9375\\
0.5	0.0512820512820513	1.9375	1.9375\\
0.5	0.102564102564103	1.9375	1.9375\\
0.5	0.153846153846154	1.9375	1.9375\\
0.5	0.205128205128205	1.9375	1.9375\\
0.5	0.256410256410256	1.9375	1.9375\\
0.5	0.307692307692308	1.9375	1.9375\\
0.5	0.358974358974359	1.9375	1.9375\\
0.5	0.41025641025641	1.9375	1.9375\\
0.5	0.461538461538462	1.9375	1.9375\\
0.5	0.512820512820513	1.9375	1.9375\\
0.5	0.564102564102564	1.9375	1.9375\\
0.5	0.615384615384615	1.9375	1.9375\\
0.5	0.666666666666667	1.9375	1.9375\\
0.5	0.717948717948718	1.9375	1.9375\\
0.5	0.769230769230769	1.9375	1.9375\\
0.5	0.82051282051282	1.9375	1.9375\\
0.5	0.871794871794872	1.9375	1.9375\\
0.5	0.923076923076923	1.9375	1.9375\\
0.5	0.974358974358974	1.9375	1.9375\\
0.5	1.02564102564103	1.9375	1.9375\\
0.5	1.07692307692308	1.9375	1.9375\\
0.5	1.12820512820513	1.9375	1.9375\\
0.5	1.17948717948718	1.9375	1.9375\\
0.5	1.23076923076923	1.9375	1.9375\\
0.5	1.28205128205128	1.9375	1.9375\\
0.5	1.33333333333333	1.9375	1.9375\\
0.5	1.38461538461538	1.9375	1.9375\\
0.5	1.43589743589744	1.9375	1.9375\\
0.5	1.48717948717949	1.9375	1.9375\\
0.5	1.53846153846154	1.9375	1.9375\\
0.5	1.58974358974359	1.9375	1.9375\\
0.5	1.64102564102564	1.9375	1.9375\\
0.5	1.69230769230769	1.9375	1.9375\\
0.5	1.74358974358974	1.9375	1.9375\\
0.5	1.79487179487179	1.9375	1.9375\\
0.5	1.84615384615385	1.9375	1.9375\\
0.5	1.8974358974359	1.9375	1.9375\\
0.5	1.94871794871795	1.9375	1.9375\\
0.5	2	1.9375	1.9375\\
0.566666666666667	0	1.89688765432099	1.89688765432099\\
0.566666666666667	0.0512820512820513	1.89688765432099	1.89688765432099\\
0.566666666666667	0.102564102564103	1.89688765432099	1.89688765432099\\
0.566666666666667	0.153846153846154	1.89688765432099	1.89688765432099\\
0.566666666666667	0.205128205128205	1.89688765432099	1.89688765432099\\
0.566666666666667	0.256410256410256	1.89688765432099	1.89688765432099\\
0.566666666666667	0.307692307692308	1.89688765432099	1.89688765432099\\
0.566666666666667	0.358974358974359	1.89688765432099	1.89688765432099\\
0.566666666666667	0.41025641025641	1.89688765432099	1.89688765432099\\
0.566666666666667	0.461538461538462	1.89688765432099	1.89688765432099\\
0.566666666666667	0.512820512820513	1.89688765432099	1.89688765432099\\
0.566666666666667	0.564102564102564	1.89688765432099	1.89688765432099\\
0.566666666666667	0.615384615384615	1.89688765432099	1.89688765432099\\
0.566666666666667	0.666666666666667	1.89688765432099	1.89688765432099\\
0.566666666666667	0.717948717948718	1.89688765432099	1.89688765432099\\
0.566666666666667	0.769230769230769	1.89688765432099	1.89688765432099\\
0.566666666666667	0.82051282051282	1.89688765432099	1.89688765432099\\
0.566666666666667	0.871794871794872	1.89688765432099	1.89688765432099\\
0.566666666666667	0.923076923076923	1.89688765432099	1.89688765432099\\
0.566666666666667	0.974358974358974	1.89688765432099	1.89688765432099\\
0.566666666666667	1.02564102564103	1.89688765432099	1.89688765432099\\
0.566666666666667	1.07692307692308	1.89688765432099	1.89688765432099\\
0.566666666666667	1.12820512820513	1.89688765432099	1.89688765432099\\
0.566666666666667	1.17948717948718	1.89688765432099	1.89688765432099\\
0.566666666666667	1.23076923076923	1.89688765432099	1.89688765432099\\
0.566666666666667	1.28205128205128	1.89688765432099	1.89688765432099\\
0.566666666666667	1.33333333333333	1.89688765432099	1.89688765432099\\
0.566666666666667	1.38461538461538	1.89688765432099	1.89688765432099\\
0.566666666666667	1.43589743589744	1.89688765432099	1.89688765432099\\
0.566666666666667	1.48717948717949	1.89688765432099	1.89688765432099\\
0.566666666666667	1.53846153846154	1.89688765432099	1.89688765432099\\
0.566666666666667	1.58974358974359	1.89688765432099	1.89688765432099\\
0.566666666666667	1.64102564102564	1.89688765432099	1.89688765432099\\
0.566666666666667	1.69230769230769	1.89688765432099	1.89688765432099\\
0.566666666666667	1.74358974358974	1.89688765432099	1.89688765432099\\
0.566666666666667	1.79487179487179	1.89688765432099	1.89688765432099\\
0.566666666666667	1.84615384615385	1.89688765432099	1.89688765432099\\
0.566666666666667	1.8974358974359	1.89688765432099	1.89688765432099\\
0.566666666666667	1.94871794871795	1.89688765432099	1.89688765432099\\
0.566666666666667	2	1.89688765432099	1.89688765432099\\
0.633333333333333	0	1.83910987654321	1.83910987654321\\
0.633333333333333	0.0512820512820513	1.83910987654321	1.83910987654321\\
0.633333333333333	0.102564102564103	1.83910987654321	1.83910987654321\\
0.633333333333333	0.153846153846154	1.83910987654321	1.83910987654321\\
0.633333333333333	0.205128205128205	1.83910987654321	1.83910987654321\\
0.633333333333333	0.256410256410256	1.83910987654321	1.83910987654321\\
0.633333333333333	0.307692307692308	1.83910987654321	1.83910987654321\\
0.633333333333333	0.358974358974359	1.83910987654321	1.83910987654321\\
0.633333333333333	0.41025641025641	1.83910987654321	1.83910987654321\\
0.633333333333333	0.461538461538462	1.83910987654321	1.83910987654321\\
0.633333333333333	0.512820512820513	1.83910987654321	1.83910987654321\\
0.633333333333333	0.564102564102564	1.83910987654321	1.83910987654321\\
0.633333333333333	0.615384615384615	1.83910987654321	1.83910987654321\\
0.633333333333333	0.666666666666667	1.83910987654321	1.83910987654321\\
0.633333333333333	0.717948717948718	1.83910987654321	1.83910987654321\\
0.633333333333333	0.769230769230769	1.83910987654321	1.83910987654321\\
0.633333333333333	0.82051282051282	1.83910987654321	1.83910987654321\\
0.633333333333333	0.871794871794872	1.83910987654321	1.83910987654321\\
0.633333333333333	0.923076923076923	1.83910987654321	1.83910987654321\\
0.633333333333333	0.974358974358974	1.83910987654321	1.83910987654321\\
0.633333333333333	1.02564102564103	1.83910987654321	1.83910987654321\\
0.633333333333333	1.07692307692308	1.83910987654321	1.83910987654321\\
0.633333333333333	1.12820512820513	1.83910987654321	1.83910987654321\\
0.633333333333333	1.17948717948718	1.83910987654321	1.83910987654321\\
0.633333333333333	1.23076923076923	1.83910987654321	1.83910987654321\\
0.633333333333333	1.28205128205128	1.83910987654321	1.83910987654321\\
0.633333333333333	1.33333333333333	1.83910987654321	1.83910987654321\\
0.633333333333333	1.38461538461538	1.83910987654321	1.83910987654321\\
0.633333333333333	1.43589743589744	1.83910987654321	1.83910987654321\\
0.633333333333333	1.48717948717949	1.83910987654321	1.83910987654321\\
0.633333333333333	1.53846153846154	1.83910987654321	1.83910987654321\\
0.633333333333333	1.58974358974359	1.83910987654321	1.83910987654321\\
0.633333333333333	1.64102564102564	1.83910987654321	1.83910987654321\\
0.633333333333333	1.69230769230769	1.83910987654321	1.83910987654321\\
0.633333333333333	1.74358974358974	1.83910987654321	1.83910987654321\\
0.633333333333333	1.79487179487179	1.83910987654321	1.83910987654321\\
0.633333333333333	1.84615384615385	1.83910987654321	1.83910987654321\\
0.633333333333333	1.8974358974359	1.83910987654321	1.83910987654321\\
0.633333333333333	1.94871794871795	1.83910987654321	1.83910987654321\\
0.633333333333333	2	1.83910987654321	1.83910987654321\\
0.7	0	1.7599	1.7599\\
0.7	0.0512820512820513	1.7599	1.7599\\
0.7	0.102564102564103	1.7599	1.7599\\
0.7	0.153846153846154	1.7599	1.7599\\
0.7	0.205128205128205	1.7599	1.7599\\
0.7	0.256410256410256	1.7599	1.7599\\
0.7	0.307692307692308	1.7599	1.7599\\
0.7	0.358974358974359	1.7599	1.7599\\
0.7	0.41025641025641	1.7599	1.7599\\
0.7	0.461538461538462	1.7599	1.7599\\
0.7	0.512820512820513	1.7599	1.7599\\
0.7	0.564102564102564	1.7599	1.7599\\
0.7	0.615384615384615	1.7599	1.7599\\
0.7	0.666666666666667	1.7599	1.7599\\
0.7	0.717948717948718	1.7599	1.7599\\
0.7	0.769230769230769	1.7599	1.7599\\
0.7	0.82051282051282	1.7599	1.7599\\
0.7	0.871794871794872	1.7599	1.7599\\
0.7	0.923076923076923	1.7599	1.7599\\
0.7	0.974358974358974	1.7599	1.7599\\
0.7	1.02564102564103	1.7599	1.7599\\
0.7	1.07692307692308	1.7599	1.7599\\
0.7	1.12820512820513	1.7599	1.7599\\
0.7	1.17948717948718	1.7599	1.7599\\
0.7	1.23076923076923	1.7599	1.7599\\
0.7	1.28205128205128	1.7599	1.7599\\
0.7	1.33333333333333	1.7599	1.7599\\
0.7	1.38461538461538	1.7599	1.7599\\
0.7	1.43589743589744	1.7599	1.7599\\
0.7	1.48717948717949	1.7599	1.7599\\
0.7	1.53846153846154	1.7599	1.7599\\
0.7	1.58974358974359	1.7599	1.7599\\
0.7	1.64102564102564	1.7599	1.7599\\
0.7	1.69230769230769	1.7599	1.7599\\
0.7	1.74358974358974	1.7599	1.7599\\
0.7	1.79487179487179	1.7599	1.7599\\
0.7	1.84615384615385	1.7599	1.7599\\
0.7	1.8974358974359	1.7599	1.7599\\
0.7	1.94871794871795	1.7599	1.7599\\
0.7	2	1.7599	1.7599\\
0.766666666666667	0	1.65451728395062	1.65451728395062\\
0.766666666666667	0.0512820512820513	1.65451728395062	1.65451728395062\\
0.766666666666667	0.102564102564103	1.65451728395062	1.65451728395062\\
0.766666666666667	0.153846153846154	1.65451728395062	1.65451728395062\\
0.766666666666667	0.205128205128205	1.65451728395062	1.65451728395062\\
0.766666666666667	0.256410256410256	1.65451728395062	1.65451728395062\\
0.766666666666667	0.307692307692308	1.65451728395062	1.65451728395062\\
0.766666666666667	0.358974358974359	1.65451728395062	1.65451728395062\\
0.766666666666667	0.41025641025641	1.65451728395062	1.65451728395062\\
0.766666666666667	0.461538461538462	1.65451728395062	1.65451728395062\\
0.766666666666667	0.512820512820513	1.65451728395062	1.65451728395062\\
0.766666666666667	0.564102564102564	1.65451728395062	1.65451728395062\\
0.766666666666667	0.615384615384615	1.65451728395062	1.65451728395062\\
0.766666666666667	0.666666666666667	1.65451728395062	1.65451728395062\\
0.766666666666667	0.717948717948718	1.65451728395062	1.65451728395062\\
0.766666666666667	0.769230769230769	1.65451728395062	1.65451728395062\\
0.766666666666667	0.82051282051282	1.65451728395062	1.65451728395062\\
0.766666666666667	0.871794871794872	1.65451728395062	1.65451728395062\\
0.766666666666667	0.923076923076923	1.65451728395062	1.65451728395062\\
0.766666666666667	0.974358974358974	1.65451728395062	1.65451728395062\\
0.766666666666667	1.02564102564103	1.65451728395062	1.65451728395062\\
0.766666666666667	1.07692307692308	1.65451728395062	1.65451728395062\\
0.766666666666667	1.12820512820513	1.65451728395062	1.65451728395062\\
0.766666666666667	1.17948717948718	1.65451728395062	1.65451728395062\\
0.766666666666667	1.23076923076923	1.65451728395062	1.65451728395062\\
0.766666666666667	1.28205128205128	1.65451728395062	1.65451728395062\\
0.766666666666667	1.33333333333333	1.65451728395062	1.65451728395062\\
0.766666666666667	1.38461538461538	1.65451728395062	1.65451728395062\\
0.766666666666667	1.43589743589744	1.65451728395062	1.65451728395062\\
0.766666666666667	1.48717948717949	1.65451728395062	1.65451728395062\\
0.766666666666667	1.53846153846154	1.65451728395062	1.65451728395062\\
0.766666666666667	1.58974358974359	1.65451728395062	1.65451728395062\\
0.766666666666667	1.64102564102564	1.65451728395062	1.65451728395062\\
0.766666666666667	1.69230769230769	1.65451728395062	1.65451728395062\\
0.766666666666667	1.74358974358974	1.65451728395062	1.65451728395062\\
0.766666666666667	1.79487179487179	1.65451728395062	1.65451728395062\\
0.766666666666667	1.84615384615385	1.65451728395062	1.65451728395062\\
0.766666666666667	1.8974358974359	1.65451728395062	1.65451728395062\\
0.766666666666667	1.94871794871795	1.65451728395062	1.65451728395062\\
0.766666666666667	2	1.65451728395062	1.65451728395062\\
0.833333333333333	0	1.51774691358025	1.51774691358025\\
0.833333333333333	0.0512820512820513	1.51774691358025	1.51774691358025\\
0.833333333333333	0.102564102564103	1.51774691358025	1.51774691358025\\
0.833333333333333	0.153846153846154	1.51774691358025	1.51774691358025\\
0.833333333333333	0.205128205128205	1.51774691358025	1.51774691358025\\
0.833333333333333	0.256410256410256	1.51774691358025	1.51774691358025\\
0.833333333333333	0.307692307692308	1.51774691358025	1.51774691358025\\
0.833333333333333	0.358974358974359	1.51774691358025	1.51774691358025\\
0.833333333333333	0.41025641025641	1.51774691358025	1.51774691358025\\
0.833333333333333	0.461538461538462	1.51774691358025	1.51774691358025\\
0.833333333333333	0.512820512820513	1.51774691358025	1.51774691358025\\
0.833333333333333	0.564102564102564	1.51774691358025	1.51774691358025\\
0.833333333333333	0.615384615384615	1.51774691358025	1.51774691358025\\
0.833333333333333	0.666666666666667	1.51774691358025	1.51774691358025\\
0.833333333333333	0.717948717948718	1.51774691358025	1.51774691358025\\
0.833333333333333	0.769230769230769	1.51774691358025	1.51774691358025\\
0.833333333333333	0.82051282051282	1.51774691358025	1.51774691358025\\
0.833333333333333	0.871794871794872	1.51774691358025	1.51774691358025\\
0.833333333333333	0.923076923076923	1.51774691358025	1.51774691358025\\
0.833333333333333	0.974358974358974	1.51774691358025	1.51774691358025\\
0.833333333333333	1.02564102564103	1.51774691358025	1.51774691358025\\
0.833333333333333	1.07692307692308	1.51774691358025	1.51774691358025\\
0.833333333333333	1.12820512820513	1.51774691358025	1.51774691358025\\
0.833333333333333	1.17948717948718	1.51774691358025	1.51774691358025\\
0.833333333333333	1.23076923076923	1.51774691358025	1.51774691358025\\
0.833333333333333	1.28205128205128	1.51774691358025	1.51774691358025\\
0.833333333333333	1.33333333333333	1.51774691358025	1.51774691358025\\
0.833333333333333	1.38461538461538	1.51774691358025	1.51774691358025\\
0.833333333333333	1.43589743589744	1.51774691358025	1.51774691358025\\
0.833333333333333	1.48717948717949	1.51774691358025	1.51774691358025\\
0.833333333333333	1.53846153846154	1.51774691358025	1.51774691358025\\
0.833333333333333	1.58974358974359	1.51774691358025	1.51774691358025\\
0.833333333333333	1.64102564102564	1.51774691358025	1.51774691358025\\
0.833333333333333	1.69230769230769	1.51774691358025	1.51774691358025\\
0.833333333333333	1.74358974358974	1.51774691358025	1.51774691358025\\
0.833333333333333	1.79487179487179	1.51774691358025	1.51774691358025\\
0.833333333333333	1.84615384615385	1.51774691358025	1.51774691358025\\
0.833333333333333	1.8974358974359	1.51774691358025	1.51774691358025\\
0.833333333333333	1.94871794871795	1.51774691358025	1.51774691358025\\
0.833333333333333	2	1.51774691358025	1.51774691358025\\
0.9	0	1.3439	1.3439\\
0.9	0.0512820512820513	1.3439	1.3439\\
0.9	0.102564102564103	1.3439	1.3439\\
0.9	0.153846153846154	1.3439	1.3439\\
0.9	0.205128205128205	1.3439	1.3439\\
0.9	0.256410256410256	1.3439	1.3439\\
0.9	0.307692307692308	1.3439	1.3439\\
0.9	0.358974358974359	1.3439	1.3439\\
0.9	0.41025641025641	1.3439	1.3439\\
0.9	0.461538461538462	1.3439	1.3439\\
0.9	0.512820512820513	1.3439	1.3439\\
0.9	0.564102564102564	1.3439	1.3439\\
0.9	0.615384615384615	1.3439	1.3439\\
0.9	0.666666666666667	1.3439	1.3439\\
0.9	0.717948717948718	1.3439	1.3439\\
0.9	0.769230769230769	1.3439	1.3439\\
0.9	0.82051282051282	1.3439	1.3439\\
0.9	0.871794871794872	1.3439	1.3439\\
0.9	0.923076923076923	1.3439	1.3439\\
0.9	0.974358974358974	1.3439	1.3439\\
0.9	1.02564102564103	1.3439	1.3439\\
0.9	1.07692307692308	1.3439	1.3439\\
0.9	1.12820512820513	1.3439	1.3439\\
0.9	1.17948717948718	1.3439	1.3439\\
0.9	1.23076923076923	1.3439	1.3439\\
0.9	1.28205128205128	1.3439	1.3439\\
0.9	1.33333333333333	1.3439	1.3439\\
0.9	1.38461538461538	1.3439	1.3439\\
0.9	1.43589743589744	1.3439	1.3439\\
0.9	1.48717948717949	1.3439	1.3439\\
0.9	1.53846153846154	1.3439	1.3439\\
0.9	1.58974358974359	1.3439	1.3439\\
0.9	1.64102564102564	1.3439	1.3439\\
0.9	1.69230769230769	1.3439	1.3439\\
0.9	1.74358974358974	1.3439	1.3439\\
0.9	1.79487179487179	1.3439	1.3439\\
0.9	1.84615384615385	1.3439	1.3439\\
0.9	1.8974358974359	1.3439	1.3439\\
0.9	1.94871794871795	1.3439	1.3439\\
0.9	2	1.3439	1.3439\\
0.966666666666667	0	1.12681358024691	1.12681358024691\\
0.966666666666667	0.0512820512820513	1.12681358024691	1.12681358024691\\
0.966666666666667	0.102564102564103	1.12681358024691	1.12681358024691\\
0.966666666666667	0.153846153846154	1.12681358024691	1.12681358024691\\
0.966666666666667	0.205128205128205	1.12681358024691	1.12681358024691\\
0.966666666666667	0.256410256410256	1.12681358024691	1.12681358024691\\
0.966666666666667	0.307692307692308	1.12681358024691	1.12681358024691\\
0.966666666666667	0.358974358974359	1.12681358024691	1.12681358024691\\
0.966666666666667	0.41025641025641	1.12681358024691	1.12681358024691\\
0.966666666666667	0.461538461538462	1.12681358024691	1.12681358024691\\
0.966666666666667	0.512820512820513	1.12681358024691	1.12681358024691\\
0.966666666666667	0.564102564102564	1.12681358024691	1.12681358024691\\
0.966666666666667	0.615384615384615	1.12681358024691	1.12681358024691\\
0.966666666666667	0.666666666666667	1.12681358024691	1.12681358024691\\
0.966666666666667	0.717948717948718	1.12681358024691	1.12681358024691\\
0.966666666666667	0.769230769230769	1.12681358024691	1.12681358024691\\
0.966666666666667	0.82051282051282	1.12681358024691	1.12681358024691\\
0.966666666666667	0.871794871794872	1.12681358024691	1.12681358024691\\
0.966666666666667	0.923076923076923	1.12681358024691	1.12681358024691\\
0.966666666666667	0.974358974358974	1.12681358024691	1.12681358024691\\
0.966666666666667	1.02564102564103	1.12681358024691	1.12681358024691\\
0.966666666666667	1.07692307692308	1.12681358024691	1.12681358024691\\
0.966666666666667	1.12820512820513	1.12681358024691	1.12681358024691\\
0.966666666666667	1.17948717948718	1.12681358024691	1.12681358024691\\
0.966666666666667	1.23076923076923	1.12681358024691	1.12681358024691\\
0.966666666666667	1.28205128205128	1.12681358024691	1.12681358024691\\
0.966666666666667	1.33333333333333	1.12681358024691	1.12681358024691\\
0.966666666666667	1.38461538461538	1.12681358024691	1.12681358024691\\
0.966666666666667	1.43589743589744	1.12681358024691	1.12681358024691\\
0.966666666666667	1.48717948717949	1.12681358024691	1.12681358024691\\
0.966666666666667	1.53846153846154	1.12681358024691	1.12681358024691\\
0.966666666666667	1.58974358974359	1.12681358024691	1.12681358024691\\
0.966666666666667	1.64102564102564	1.12681358024691	1.12681358024691\\
0.966666666666667	1.69230769230769	1.12681358024691	1.12681358024691\\
0.966666666666667	1.74358974358974	1.12681358024691	1.12681358024691\\
0.966666666666667	1.79487179487179	1.12681358024691	1.12681358024691\\
0.966666666666667	1.84615384615385	1.12681358024691	1.12681358024691\\
0.966666666666667	1.8974358974359	1.12681358024691	1.12681358024691\\
0.966666666666667	1.94871794871795	1.12681358024691	1.12681358024691\\
0.966666666666667	2	1.12681358024691	1.12681358024691\\
1.03333333333333	0	0.859850617283951	0.859850617283951\\
1.03333333333333	0.0512820512820513	0.859850617283951	0.859850617283951\\
1.03333333333333	0.102564102564103	0.859850617283951	0.859850617283951\\
1.03333333333333	0.153846153846154	0.859850617283951	0.859850617283951\\
1.03333333333333	0.205128205128205	0.859850617283951	0.859850617283951\\
1.03333333333333	0.256410256410256	0.859850617283951	0.859850617283951\\
1.03333333333333	0.307692307692308	0.859850617283951	0.859850617283951\\
1.03333333333333	0.358974358974359	0.859850617283951	0.859850617283951\\
1.03333333333333	0.41025641025641	0.859850617283951	0.859850617283951\\
1.03333333333333	0.461538461538462	0.859850617283951	0.859850617283951\\
1.03333333333333	0.512820512820513	0.859850617283951	0.859850617283951\\
1.03333333333333	0.564102564102564	0.859850617283951	0.859850617283951\\
1.03333333333333	0.615384615384615	0.859850617283951	0.859850617283951\\
1.03333333333333	0.666666666666667	0.859850617283951	0.859850617283951\\
1.03333333333333	0.717948717948718	0.859850617283951	0.859850617283951\\
1.03333333333333	0.769230769230769	0.859850617283951	0.859850617283951\\
1.03333333333333	0.82051282051282	0.859850617283951	0.859850617283951\\
1.03333333333333	0.871794871794872	0.859850617283951	0.859850617283951\\
1.03333333333333	0.923076923076923	0.859850617283951	0.859850617283951\\
1.03333333333333	0.974358974358974	0.859850617283951	0.859850617283951\\
1.03333333333333	1.02564102564103	0.859850617283951	0.859850617283951\\
1.03333333333333	1.07692307692308	0.859850617283951	0.859850617283951\\
1.03333333333333	1.12820512820513	0.859850617283951	0.859850617283951\\
1.03333333333333	1.17948717948718	0.859850617283951	0.859850617283951\\
1.03333333333333	1.23076923076923	0.859850617283951	0.859850617283951\\
1.03333333333333	1.28205128205128	0.859850617283951	0.859850617283951\\
1.03333333333333	1.33333333333333	0.859850617283951	0.859850617283951\\
1.03333333333333	1.38461538461538	0.859850617283951	0.859850617283951\\
1.03333333333333	1.43589743589744	0.859850617283951	0.859850617283951\\
1.03333333333333	1.48717948717949	0.859850617283951	0.859850617283951\\
1.03333333333333	1.53846153846154	0.859850617283951	0.859850617283951\\
1.03333333333333	1.58974358974359	0.859850617283951	0.859850617283951\\
1.03333333333333	1.64102564102564	0.859850617283951	0.859850617283951\\
1.03333333333333	1.69230769230769	0.859850617283951	0.859850617283951\\
1.03333333333333	1.74358974358974	0.859850617283951	0.859850617283951\\
1.03333333333333	1.79487179487179	0.859850617283951	0.859850617283951\\
1.03333333333333	1.84615384615385	0.859850617283951	0.859850617283951\\
1.03333333333333	1.8974358974359	0.859850617283951	0.859850617283951\\
1.03333333333333	1.94871794871795	0.859850617283951	0.859850617283951\\
1.03333333333333	2	0.859850617283951	0.859850617283951\\
1.1	0	0.535899999999999	0.535899999999999\\
1.1	0.0512820512820513	0.535899999999999	0.535899999999999\\
1.1	0.102564102564103	0.535899999999999	0.535899999999999\\
1.1	0.153846153846154	0.535899999999999	0.535899999999999\\
1.1	0.205128205128205	0.535899999999999	0.535899999999999\\
1.1	0.256410256410256	0.535899999999999	0.535899999999999\\
1.1	0.307692307692308	0.535899999999999	0.535899999999999\\
1.1	0.358974358974359	0.535899999999999	0.535899999999999\\
1.1	0.41025641025641	0.535899999999999	0.535899999999999\\
1.1	0.461538461538462	0.535899999999999	0.535899999999999\\
1.1	0.512820512820513	0.535899999999999	0.535899999999999\\
1.1	0.564102564102564	0.535899999999999	0.535899999999999\\
1.1	0.615384615384615	0.535899999999999	0.535899999999999\\
1.1	0.666666666666667	0.535899999999999	0.535899999999999\\
1.1	0.717948717948718	0.535899999999999	0.535899999999999\\
1.1	0.769230769230769	0.535899999999999	0.535899999999999\\
1.1	0.82051282051282	0.535899999999999	0.535899999999999\\
1.1	0.871794871794872	0.535899999999999	0.535899999999999\\
1.1	0.923076923076923	0.535899999999999	0.535899999999999\\
1.1	0.974358974358974	0.535899999999999	0.535899999999999\\
1.1	1.02564102564103	0.535899999999999	0.535899999999999\\
1.1	1.07692307692308	0.535899999999999	0.535899999999999\\
1.1	1.12820512820513	0.535899999999999	0.535899999999999\\
1.1	1.17948717948718	0.535899999999999	0.535899999999999\\
1.1	1.23076923076923	0.535899999999999	0.535899999999999\\
1.1	1.28205128205128	0.535899999999999	0.535899999999999\\
1.1	1.33333333333333	0.535899999999999	0.535899999999999\\
1.1	1.38461538461538	0.535899999999999	0.535899999999999\\
1.1	1.43589743589744	0.535899999999999	0.535899999999999\\
1.1	1.48717948717949	0.535899999999999	0.535899999999999\\
1.1	1.53846153846154	0.535899999999999	0.535899999999999\\
1.1	1.58974358974359	0.535899999999999	0.535899999999999\\
1.1	1.64102564102564	0.535899999999999	0.535899999999999\\
1.1	1.69230769230769	0.535899999999999	0.535899999999999\\
1.1	1.74358974358974	0.535899999999999	0.535899999999999\\
1.1	1.79487179487179	0.535899999999999	0.535899999999999\\
1.1	1.84615384615385	0.535899999999999	0.535899999999999\\
1.1	1.8974358974359	0.535899999999999	0.535899999999999\\
1.1	1.94871794871795	0.535899999999999	0.535899999999999\\
1.1	2	0.535899999999999	0.535899999999999\\
1.16666666666667	0	0.147376543209876	0.147376543209876\\
1.16666666666667	0.0512820512820513	0.147376543209876	0.147376543209876\\
1.16666666666667	0.102564102564103	0.147376543209876	0.147376543209876\\
1.16666666666667	0.153846153846154	0.147376543209876	0.147376543209876\\
1.16666666666667	0.205128205128205	0.147376543209876	0.147376543209876\\
1.16666666666667	0.256410256410256	0.147376543209876	0.147376543209876\\
1.16666666666667	0.307692307692308	0.147376543209876	0.147376543209876\\
1.16666666666667	0.358974358974359	0.147376543209876	0.147376543209876\\
1.16666666666667	0.41025641025641	0.147376543209876	0.147376543209876\\
1.16666666666667	0.461538461538462	0.147376543209876	0.147376543209876\\
1.16666666666667	0.512820512820513	0.147376543209876	0.147376543209876\\
1.16666666666667	0.564102564102564	0.147376543209876	0.147376543209876\\
1.16666666666667	0.615384615384615	0.147376543209876	0.147376543209876\\
1.16666666666667	0.666666666666667	0.147376543209876	0.147376543209876\\
1.16666666666667	0.717948717948718	0.147376543209876	0.147376543209876\\
1.16666666666667	0.769230769230769	0.147376543209876	0.147376543209876\\
1.16666666666667	0.82051282051282	0.147376543209876	0.147376543209876\\
1.16666666666667	0.871794871794872	0.147376543209876	0.147376543209876\\
1.16666666666667	0.923076923076923	0.147376543209876	0.147376543209876\\
1.16666666666667	0.974358974358974	0.147376543209876	0.147376543209876\\
1.16666666666667	1.02564102564103	0.147376543209876	0.147376543209876\\
1.16666666666667	1.07692307692308	0.147376543209876	0.147376543209876\\
1.16666666666667	1.12820512820513	0.147376543209876	0.147376543209876\\
1.16666666666667	1.17948717948718	0.147376543209876	0.147376543209876\\
1.16666666666667	1.23076923076923	0.147376543209876	0.147376543209876\\
1.16666666666667	1.28205128205128	0.147376543209876	0.147376543209876\\
1.16666666666667	1.33333333333333	0.147376543209876	0.147376543209876\\
1.16666666666667	1.38461538461538	0.147376543209876	0.147376543209876\\
1.16666666666667	1.43589743589744	0.147376543209876	0.147376543209876\\
1.16666666666667	1.48717948717949	0.147376543209876	0.147376543209876\\
1.16666666666667	1.53846153846154	0.147376543209876	0.147376543209876\\
1.16666666666667	1.58974358974359	0.147376543209876	0.147376543209876\\
1.16666666666667	1.64102564102564	0.147376543209876	0.147376543209876\\
1.16666666666667	1.69230769230769	0.147376543209876	0.147376543209876\\
1.16666666666667	1.74358974358974	0.147376543209876	0.147376543209876\\
1.16666666666667	1.79487179487179	0.147376543209876	0.147376543209876\\
1.16666666666667	1.84615384615385	0.147376543209876	0.147376543209876\\
1.16666666666667	1.8974358974359	0.147376543209876	0.147376543209876\\
1.16666666666667	1.94871794871795	0.147376543209876	0.147376543209876\\
1.16666666666667	2	0.147376543209876	0.147376543209876\\
1.23333333333333	0	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.0512820512820513	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.102564102564103	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.153846153846154	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.205128205128205	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.256410256410256	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.307692307692308	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.358974358974359	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.41025641025641	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.461538461538462	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.512820512820513	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.564102564102564	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.615384615384615	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.666666666666667	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.717948717948718	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.769230769230769	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.82051282051282	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.871794871794872	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.923076923076923	-0.313779012345679	-0.313779012345679\\
1.23333333333333	0.974358974358974	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.02564102564103	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.07692307692308	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.12820512820513	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.17948717948718	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.23076923076923	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.28205128205128	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.33333333333333	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.38461538461538	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.43589743589744	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.48717948717949	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.53846153846154	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.58974358974359	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.64102564102564	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.69230769230769	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.74358974358974	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.79487179487179	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.84615384615385	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.8974358974359	-0.313779012345679	-0.313779012345679\\
1.23333333333333	1.94871794871795	-0.313779012345679	-0.313779012345679\\
1.23333333333333	2	-0.313779012345679	-0.313779012345679\\
1.3	0	-0.856100000000001	-0.856100000000001\\
1.3	0.0512820512820513	-0.856100000000001	-0.856100000000001\\
1.3	0.102564102564103	-0.856100000000001	-0.856100000000001\\
1.3	0.153846153846154	-0.856100000000001	-0.856100000000001\\
1.3	0.205128205128205	-0.856100000000001	-0.856100000000001\\
1.3	0.256410256410256	-0.856100000000001	-0.856100000000001\\
1.3	0.307692307692308	-0.856100000000001	-0.856100000000001\\
1.3	0.358974358974359	-0.856100000000001	-0.856100000000001\\
1.3	0.41025641025641	-0.856100000000001	-0.856100000000001\\
1.3	0.461538461538462	-0.856100000000001	-0.856100000000001\\
1.3	0.512820512820513	-0.856100000000001	-0.856100000000001\\
1.3	0.564102564102564	-0.856100000000001	-0.856100000000001\\
1.3	0.615384615384615	-0.856100000000001	-0.856100000000001\\
1.3	0.666666666666667	-0.856100000000001	-0.856100000000001\\
1.3	0.717948717948718	-0.856100000000001	-0.856100000000001\\
1.3	0.769230769230769	-0.856100000000001	-0.856100000000001\\
1.3	0.82051282051282	-0.856100000000001	-0.856100000000001\\
1.3	0.871794871794872	-0.856100000000001	-0.856100000000001\\
1.3	0.923076923076923	-0.856100000000001	-0.856100000000001\\
1.3	0.974358974358974	-0.856100000000001	-0.856100000000001\\
1.3	1.02564102564103	-0.856100000000001	-0.856100000000001\\
1.3	1.07692307692308	-0.856100000000001	-0.856100000000001\\
1.3	1.12820512820513	-0.856100000000001	-0.856100000000001\\
1.3	1.17948717948718	-0.856100000000001	-0.856100000000001\\
1.3	1.23076923076923	-0.856100000000001	-0.856100000000001\\
1.3	1.28205128205128	-0.856100000000001	-0.856100000000001\\
1.3	1.33333333333333	-0.856100000000001	-0.856100000000001\\
1.3	1.38461538461538	-0.856100000000001	-0.856100000000001\\
1.3	1.43589743589744	-0.856100000000001	-0.856100000000001\\
1.3	1.48717948717949	-0.856100000000001	-0.856100000000001\\
1.3	1.53846153846154	-0.856100000000001	-0.856100000000001\\
1.3	1.58974358974359	-0.856100000000001	-0.856100000000001\\
1.3	1.64102564102564	-0.856100000000001	-0.856100000000001\\
1.3	1.69230769230769	-0.856100000000001	-0.856100000000001\\
1.3	1.74358974358974	-0.856100000000001	-0.856100000000001\\
1.3	1.79487179487179	-0.856100000000001	-0.856100000000001\\
1.3	1.84615384615385	-0.856100000000001	-0.856100000000001\\
1.3	1.8974358974359	-0.856100000000001	-0.856100000000001\\
1.3	1.94871794871795	-0.856100000000001	-0.856100000000001\\
1.3	2	-0.856100000000001	-0.856100000000001\\
};
% \addlegendentry{$h(x_{\rm f})$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/h_example_levelsets.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{mycolor0}{rgb}{0.301,0.745,0.933};
\definecolor{mycolor2}{rgb}{0,0,0};
\definecolor{mycolor3}{rgb}{0.635,0.078,0.184};

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.301,0.745,0.933); rgb(1pt)=(0,0,0); rgb(2pt)=(0.635,0.078,0.184)},
xmin=-1.3,
xmax=1.3,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{\rm f}$},
ymin=-1e-05,
ymax=6.28318530717959,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$},
ytick={0, -(3*pi)/2, -pi, -pi/2,pi/2, pi, (3*pi)/2, 2*pi},
yticklabels={$0$, $-\frac{3\pi}{2}$, $-\pi$, $-\frac{\pi}{2}$,$\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black,
at={(axis cs:-.3,2.7)},anchor=south west, nodes={scale=0.4, transform shape}, column sep=1ex},
% legend columns=3
]
\addplot[name path=right_edge,contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, forget plot] table[row sep=crcr] {%
%
0	80\\
1.18888802767395	-1e-05\\
1.18888802767395	0.0795241178123998\\
1.18888802767395	0.1590582356248\\
1.18888802767395	0.238592353437199\\
1.18888802767395	0.318126471249599\\
1.18888802767395	0.397660589061999\\
1.18888802767395	0.477194706874399\\
1.18888802767395	0.556728824686799\\
1.18888802767395	0.636262942499199\\
1.18888802767395	0.715797060311598\\
1.18888802767395	0.795331178123998\\
1.18888802767395	0.874865295936398\\
1.18888802767395	0.954399413748798\\
1.18888802767395	1.0339335315612\\
1.18888802767395	1.1134676493736\\
1.18888802767395	1.193001767186\\
1.18888802767395	1.2725358849984\\
1.18888802767395	1.3520700028108\\
1.18888802767395	1.4316041206232\\
1.18888802767395	1.5111382384356\\
1.18888802767395	1.590672356248\\
1.18888802767395	1.6702064740604\\
1.18888802767395	1.7497405918728\\
1.18888802767395	1.8292747096852\\
1.18888802767395	1.9088088274976\\
1.18888802767395	1.98834294531\\
1.18888802767395	2.0678770631224\\
1.18888802767395	2.1474111809348\\
1.18888802767395	2.2269452987472\\
1.18888802767395	2.30647941655959\\
1.18888802767395	2.38601353437199\\
1.18888802767395	2.46554765218439\\
1.18888802767395	2.54508176999679\\
1.18888802767395	2.62461588780919\\
1.18888802767395	2.70415000562159\\
1.18888802767395	2.78368412343399\\
1.18888802767395	2.86321824124639\\
1.18888802767395	2.94275235905879\\
1.18888802767395	3.02228647687119\\
1.18888802767395	3.10182059468359\\
1.18888802767395	3.18135471249599\\
1.18888802767395	3.26088883030839\\
1.18888802767395	3.34042294812079\\
1.18888802767395	3.41995706593319\\
1.18888802767395	3.49949118374559\\
1.18888802767395	3.57902530155799\\
1.18888802767395	3.65855941937039\\
1.18888802767395	3.73809353718279\\
1.18888802767395	3.81762765499519\\
1.18888802767395	3.89716177280759\\
1.18888802767395	3.97669589061999\\
1.18888802767395	4.05623000843239\\
1.18888802767395	4.13576412624479\\
1.18888802767395	4.21529824405719\\
1.18888802767395	4.29483236186959\\
1.18888802767395	4.37436647968199\\
1.18888802767395	4.45390059749439\\
1.18888802767395	4.53343471530679\\
1.18888802767395	4.61296883311919\\
1.18888802767395	4.69250295093159\\
1.18888802767395	4.77203706874399\\
1.18888802767395	4.85157118655639\\
1.18888802767395	4.93110530436879\\
1.18888802767395	5.01063942218119\\
1.18888802767395	5.09017353999359\\
1.18888802767395	5.16970765780599\\
1.18888802767395	5.24924177561839\\
1.18888802767395	5.32877589343079\\
1.18888802767395	5.40831001124319\\
1.18888802767395	5.48784412905559\\
1.18888802767395	5.56737824686799\\
1.18888802767395	5.64691236468039\\
1.18888802767395	5.72644648249279\\
1.18888802767395	5.80598060030519\\
1.18888802767395	5.88551471811759\\
1.18888802767395	5.96504883592999\\
1.18888802767395	6.04458295374239\\
1.18888802767395	6.12411707155479\\
1.18888802767395	6.20365118936719\\
1.18888802767395	6.28318530717959\\
};
\addplot[name path=left_edge,contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, forget plot] table[row sep=crcr] {%
%
0	80\\
-1.18888802767395	6.28318530717959\\
-1.18888802767395	6.20365118936719\\
-1.18888802767395	6.12411707155479\\
-1.18888802767395	6.04458295374239\\
-1.18888802767395	5.96504883592999\\
-1.18888802767395	5.88551471811759\\
-1.18888802767395	5.80598060030519\\
-1.18888802767395	5.72644648249279\\
-1.18888802767395	5.64691236468039\\
-1.18888802767395	5.56737824686799\\
-1.18888802767395	5.48784412905559\\
-1.18888802767395	5.40831001124319\\
-1.18888802767395	5.32877589343079\\
-1.18888802767395	5.24924177561839\\
-1.18888802767395	5.16970765780599\\
-1.18888802767395	5.09017353999359\\
-1.18888802767395	5.01063942218119\\
-1.18888802767395	4.93110530436879\\
-1.18888802767395	4.85157118655639\\
-1.18888802767395	4.77203706874399\\
-1.18888802767395	4.69250295093159\\
-1.18888802767395	4.61296883311919\\
-1.18888802767395	4.53343471530679\\
-1.18888802767395	4.45390059749439\\
-1.18888802767395	4.37436647968199\\
-1.18888802767395	4.29483236186959\\
-1.18888802767395	4.21529824405719\\
-1.18888802767395	4.13576412624479\\
-1.18888802767395	4.05623000843239\\
-1.18888802767395	3.97669589061999\\
-1.18888802767395	3.89716177280759\\
-1.18888802767395	3.81762765499519\\
-1.18888802767395	3.73809353718279\\
-1.18888802767395	3.65855941937039\\
-1.18888802767395	3.57902530155799\\
-1.18888802767395	3.49949118374559\\
-1.18888802767395	3.41995706593319\\
-1.18888802767395	3.34042294812079\\
-1.18888802767395	3.26088883030839\\
-1.18888802767395	3.18135471249599\\
-1.18888802767395	3.10182059468359\\
-1.18888802767395	3.02228647687119\\
-1.18888802767395	2.94275235905879\\
-1.18888802767395	2.86321824124639\\
-1.18888802767395	2.78368412343399\\
-1.18888802767395	2.70415000562159\\
-1.18888802767395	2.62461588780919\\
-1.18888802767395	2.54508176999679\\
-1.18888802767395	2.46554765218439\\
-1.18888802767395	2.38601353437199\\
-1.18888802767395	2.30647941655959\\
-1.18888802767395	2.2269452987472\\
-1.18888802767395	2.1474111809348\\
-1.18888802767395	2.0678770631224\\
-1.18888802767395	1.98834294531\\
-1.18888802767395	1.9088088274976\\
-1.18888802767395	1.8292747096852\\
-1.18888802767395	1.7497405918728\\
-1.18888802767395	1.6702064740604\\
-1.18888802767395	1.590672356248\\
-1.18888802767395	1.5111382384356\\
-1.18888802767395	1.4316041206232\\
-1.18888802767395	1.3520700028108\\
-1.18888802767395	1.2725358849984\\
-1.18888802767395	1.193001767186\\
-1.18888802767395	1.1134676493736\\
-1.18888802767395	1.0339335315612\\
-1.18888802767395	0.954399413748798\\
-1.18888802767395	0.874865295936398\\
-1.18888802767395	0.795331178123998\\
-1.18888802767395	0.715797060311598\\
-1.18888802767395	0.636262942499199\\
-1.18888802767395	0.556728824686799\\
-1.18888802767395	0.477194706874399\\
-1.18888802767395	0.397660589061999\\
-1.18888802767395	0.318126471249599\\
-1.18888802767395	0.238592353437199\\
-1.18888802767395	0.1590582356248\\
-1.18888802767395	0.0795241178123998\\
-1.18888802767395	-1e-05\\
};
% \addlegendentry{$h(x_{\rm f})=0$}
\addplot [color=mycolor3, line width=1pt]
  table[row sep=crcr]{%
-1	-1\\
-2	-2\\
};
\addlegendentry{$h(x_{\rm f})=0$};


\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, forget plot] table[row sep=crcr] {%
%
-1	42\\
0.871400274759521	-1e-05\\
0.868396041872594	0.0795241178123998\\
0.867061186258238	0.1590582356248\\
0.867339954106853	0.238592353437199\\
0.869200179279056	0.318126471249599\\
0.872151898734177	0.386604814612332\\
0.872593043271266	0.397660589061999\\
0.877195958225632	0.477194706874399\\
0.883278600482325	0.556728824686799\\
0.890888307063752	0.636262942499199\\
0.900092422842081	0.715797060311598\\
0.905063291139241	0.752704348787203\\
0.910492903773244	0.795331178123998\\
0.922118133826711	0.874865295936398\\
0.935493694764485	0.954399413748798\\
0.937974683544304	0.967780284794229\\
0.949712785730607	1.0339335315612\\
0.965600914073708	1.1134676493736\\
0.970886075949367	1.13771553679927\\
0.982507347020622	1.193001767186\\
1.00103473525472	1.2725358849984\\
1.00379746835443	1.28362212886091\\
1.02036504868105	1.3520700028108\\
1.03670886075949	1.41364248544326\\
1.04135789444901	1.4316041206232\\
1.06337023559401	1.5111382384356\\
1.06962025316456	1.53231757249594\\
1.08651738750709	1.590672356248\\
1.10253164556962	1.64220299078445\\
1.111099631646	1.6702064740604\\
1.13544303797468	1.74480962665422\\
1.13703209017189	1.7497405918728\\
1.16389599204412	1.8292747096852\\
1.16835443037975	1.84182785880041\\
1.19196859752397	1.9088088274976\\
1.20126582278481	1.93389806507826\\
1.22134270724614	1.98834294531\\
1.23417721518987	2.02160694379091\\
1.25198173935558	2.0678770631224\\
1.26708860759494	2.10556150784579\\
1.28385089999395	2.1474111809348\\
1.3	2.18627630898654\\
-1	42\\
1.3	4.09690900285261\\
1.28385498751558	4.13576412624479\\
1.26708860759494	4.17762381012183\\
1.25198568541891	4.21529824405719\\
1.23417721518987	4.26157839691127\\
1.22134652014822	4.29483236186959\\
1.20126582278481	4.34928731384396\\
1.19197228638173	4.37436647968199\\
1.16835443037975	4.4413575715059\\
1.16389956602116	4.45390059749439\\
1.13703528097035	4.53343471530679\\
1.13544303797468	4.53837555496668\\
1.11110272847043	4.61296883311919\\
1.10253164556962	4.64098227749696\\
1.0865203963168	4.69250295093159\\
1.06962025316456	4.75086777107376\\
1.06337316137385	4.77203706874399\\
1.04136051044675	4.85157118655639\\
1.03670886075949	4.8695428033638\\
1.02036758978011	4.93110530436879\\
1.00379746835443	4.99956315965453\\
1.00103720276477	5.01063942218119\\
0.982509543343285	5.09017353999359\\
0.970886075949367	5.14546971900242\\
0.965603036722378	5.16970765780599\\
0.949714662257515	5.24924177561839\\
0.937974683544304	5.31540486113747\\
0.935495492379415	5.32877589343079\\
0.922119702771246	5.40831001124319\\
0.91049426069262	5.48784412905559\\
0.905063291139241	5.53048091073379\\
0.900093683828069	5.56737824686799\\
0.890889362467296	5.64691236468039\\
0.883279460082061	5.72644648249279\\
0.877196629207935	5.80598060030519\\
0.872593530370806	5.88551471811759\\
0.872151898734177	5.89658207033329\\
0.86920051197836	5.96504883592999\\
0.867340089018886	6.04458295374239\\
0.867061120801198	6.12411707155479\\
0.86839577050362	6.20365118936719\\
0.87140076078871	6.28318530717959\\
-1	82\\
-1.3	5.32742027853274\\
-1.26806622450741	5.24924177561839\\
-1.26708860759494	5.24675556040887\\
-1.23674128989119	5.16970765780599\\
-1.23417721518987	5.16291613625002\\
-1.20661377630989	5.09017353999359\\
-1.20126582278481	5.0753834284317\\
-1.17771605363201	5.01063942218119\\
-1.16835443037975	4.98354122355834\\
-1.15008503055487	4.93110530436879\\
-1.13544303797468	4.88663340148481\\
-1.12376780471629	4.85157118655639\\
-1.10253164556962	4.78370871193395\\
-1.09882634445194	4.77203706874399\\
-1.07488113340728	4.69250295093159\\
-1.06962025316456	4.67388312127826\\
-1.05205762860729	4.61296883311919\\
-1.03670886075949	4.55526104328442\\
-1.03076337496185	4.53343471530679\\
-1.01054195887357	4.45390059749439\\
-1.00379746835443	4.4251681007649\\
-0.991502710031157	4.37436647968199\\
-0.974025717473903	4.29483236186959\\
-0.970886075949367	4.27933522949724\\
-0.957413249155595	4.21529824405719\\
-0.942481487252432	4.13576412624479\\
-0.937974683544304	4.10918010057537\\
-0.928579490296858	4.05623000843239\\
-0.916095523228758	3.97669589061999\\
-0.90529889523722	3.89716177280759\\
-0.905063291139241	3.89518204669911\\
-0.895286616881001	3.81762765499519\\
-0.886889322493797	3.73809353718279\\
-0.880050193598881	3.65855941937039\\
-0.874712027581247	3.57902530155799\\
-0.872151898734177	3.52666292300548\\
-0.870719771475179	3.49949118374559\\
-0.868073605745265	3.41995706593319\\
-0.867001446428587	3.34042294812079\\
-0.867523883752685	3.26088883030839\\
-0.869685092100214	3.18135471249599\\
-0.8696847147136	3.10182059468359\\
-0.867523716239862	3.02228647687119\\
-0.867001481671354	2.94275235905879\\
-0.868073839708764	2.86321824124639\\
-0.870720202988675	2.78368412343399\\
-0.872151898734177	2.75652180754483\\
-0.874712606191666	2.70415000562159\\
-0.880050958159097	2.62461588780919\\
-0.886890278951618	2.54508176999679\\
-0.895287773696715	2.46554765218439\\
-0.905063291139241	2.38800378053606\\
-0.905300151423044	2.38601353437199\\
-0.916096984295018	2.30647941655959\\
-0.928581171301353	2.2269452987472\\
-0.937974683544304	2.17400528388619\\
-0.942483248876594	2.1474111809348\\
-0.957415245874882	2.0678770631224\\
-0.970886075949367	2.0038501524118\\
-0.974027788423454	1.98834294531\\
-0.991505038350213	1.9088088274976\\
-1.00379746835443	1.85801720926633\\
-1.01054436006544	1.8292747096852\\
-1.03076606431227	1.7497405918728\\
-1.03670886075949	1.72792427596675\\
-1.05206039470274	1.6702064740604\\
-1.06962025316456	1.60930214184484\\
-1.07488397936334	1.590672356248\\
-1.09882952740909	1.5111382384356\\
-1.10253164556962	1.49947668322315\\
-1.12377108042147	1.4316041206232\\
-1.13544303797468	1.3965519200324\\
-1.15008840590909	1.3520700028108\\
-1.16835443037975	1.29964402576402\\
-1.17771953637843	1.2725358849984\\
-1.20126582278481	1.20780175732008\\
-1.20661737479058	1.193001767186\\
-1.23417721518987	1.12026899888742\\
-1.23674501264738	1.1134676493736\\
-1.26708860759494	1.0364295393907\\
-1.26807007966378	1.0339335315612\\
-1.3	0.95576480212806\\
};
% \addlegendentry{$h_2(x_{\rm f},\theta,\delta)=0$}
\addplot [color=mycolor2, line width=1pt]
  table[row sep=crcr]{%
-1	-1\\
-2	-1\\
};
\addlegendentry{$h_2(x_{\rm f},\theta,\delta)=0$}


\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1.0pt, forget plot] table[row sep=crcr] {%
%
-2	120\\
0.447094183543379	-1e-05\\
0.454882672885362	0.0795241178123998\\
0.459549557553365	0.1590582356248\\
0.453671258413759	0.238592353437199\\
0.450896185635551	0.318126471249599\\
0.450847977318122	0.397660589061999\\
0.453293931172299	0.477194706874399\\
0.458112499771954	0.556728824686799\\
0.465274711489326	0.636262942499199\\
0.474835164430393	0.715797060311598\\
0.477215189873418	0.731916837898201\\
0.485974541761312	0.795331178123998\\
0.499306494250081	0.874865295936398\\
0.510126582278481	0.929535381564155\\
0.514804073037791	0.954399413748798\\
0.531896553786934	1.0339335315612\\
0.543037974683544	1.07935603112466\\
0.551103435014041	1.1134676493736\\
0.572237871304038	1.193001767186\\
0.575949367088608	1.205846818179\\
0.594750596846464	1.2725358849984\\
0.608860759493671	1.31798695430437\\
0.619246726095475	1.3520700028108\\
0.641772151898734	1.42027438408903\\
0.64546436597093	1.4316041206232\\
0.672980507277047	1.5111382384356\\
0.674683544303798	1.51587161648669\\
0.701430134501469	1.590672356248\\
0.707594936708861	1.60727669948935\\
0.730886985541075	1.6702064740604\\
0.740506329113924	1.69560729744642\\
0.760991677628855	1.7497405918728\\
0.773417721518987	1.78231112454122\\
0.79135217723421	1.8292747096852\\
0.806329113924051	1.86876156178028\\
0.821550477596129	1.9088088274976\\
0.839240506329114	1.95638305654077\\
0.85115781022659	1.98834294531\\
0.872151898734177	2.04677708179416\\
0.879757412987138	2.0678770631224\\
0.905063291139241	2.1418515335076\\
0.906972247990443	2.1474111809348\\
0.931981019413326	2.2269452987472\\
0.937974683544304	2.24789382044908\\
0.95477687928065	2.30647941655959\\
0.970886075949367	2.36848353004279\\
0.975459938838981	2.38601353437199\\
0.99325599696838	2.46554765218439\\
1.00379746835443	2.51983980329241\\
1.00873771761877	2.54508176999679\\
1.02158495456549	2.62461588780919\\
1.03279840572782	2.70415000562159\\
1.03670886075949	2.73661334816522\\
1.04253621845534	2.78368412343399\\
1.05208221483547	2.86321824124639\\
1.06338457534929	2.94275235905879\\
1.06962025316456	2.97660596694544\\
1.07882091402731	3.02228647687119\\
1.10253164556962	3.09934346262923\\
1.10340597418067	3.10182059468359\\
1.10340986739131	3.18135471249599\\
1.10253164556962	3.1838427542755\\
1.07882327116076	3.26088883030839\\
1.06962025316456	3.30657933557926\\
1.06338620806493	3.34042294812079\\
1.05208348110719	3.41995706593319\\
1.04253738711078	3.49949118374559\\
1.03670886075949	3.54657230309924\\
1.03279973152434	3.57902530155799\\
1.02158645989876	3.65855941937039\\
1.00873944643408	3.73809353718279\\
1.00379746835443	3.76334500168896\\
0.993258120022508	3.81762765499519\\
0.975462283266716	3.89716177280759\\
0.970886075949367	3.914701108144\\
0.954779618428026	3.97669589061999\\
0.937974683544304	4.03529203468632\\
0.931984137708407	4.05623000843239\\
0.906975404791067	4.13576412624479\\
0.905063291139241	4.14133302391964\\
0.879760827207545	4.21529824405719\\
0.872151898734177	4.23640785757496\\
0.851161425297448	4.29483236186959\\
0.839240506329114	4.32680211162153\\
0.821554233085193	4.37436647968199\\
0.806329113924051	4.41442374593898\\
0.791356013628769	4.45390059749439\\
0.773417721518987	4.50087427534097\\
0.760995540286629	4.53343471530679\\
0.740506329113924	4.58757817306726\\
0.730890827423128	4.61296883311919\\
0.707594936708861	4.67590883443966\\
0.701433917580344	4.69250295093159\\
0.674683544303798	4.76731397890468\\
0.672984202749977	4.77203706874399\\
0.645467599747075	4.85157118655639\\
0.641772151898734	4.86291077272602\\
0.619249843609282	4.93110530436879\\
0.608860759493671	4.96519832120779\\
0.594753590417516	5.01063942218119\\
0.575949367088608	5.0773385122591\\
0.572240736570387	5.09017353999359\\
0.551105894391671	5.16970765780599\\
0.543037974683544	5.20382927547404\\
0.531898883039119	5.24924177561839\\
0.514806049684348	5.32877589343079\\
0.510126582278481	5.35365003800931\\
0.499308332578622	5.40831001124319\\
0.485976061321572	5.48784412905559\\
0.477215189873418	5.5512680190648\\
0.474836522119613	5.56737824686799\\
0.465275760801762	5.64691236468039\\
0.458113252685745	5.72644648249279\\
0.453294389405281	5.80598060030519\\
0.45084813168445	5.88551471811759\\
0.450896014377169	5.96504883592999\\
0.453670724109001	6.04458295374239\\
0.459548601874509	6.12411707155479\\
0.454883856548403	6.20365118936719\\
0.447093397058152	6.28318530717959\\
-2	120\\
-1.12159247806999	6.28318530717959\\
-1.10253164556962	6.23918076814393\\
-1.08948357941081	6.20365118936719\\
-1.07046329013646	6.12411707155479\\
-1.06962025316456	6.11934300121806\\
-1.05737344845966	6.04458295374239\\
-1.04721488664227	5.96504883592999\\
-1.03786691853783	5.88551471811759\\
-1.03670886075949	5.87691708067227\\
-1.02737198173339	5.80598060030519\\
-1.01538517178068	5.72644648249279\\
-1.00379746835443	5.66038935106672\\
-1.00145398079708	5.64691236468039\\
-0.984579600016213	5.56737824686799\\
-0.970886075949367	5.51032803596441\\
-0.965509232066247	5.48784412905559\\
-0.943748521545417	5.40831001124319\\
-0.937974683544304	5.38940863856419\\
-0.919516248086826	5.32877589343079\\
-0.905063291139241	5.28479512877833\\
-0.893410487739472	5.24924177561839\\
-0.872151898734177	5.18826241209311\\
-0.865697917674531	5.16970765780599\\
-0.839240506329114	5.0970692304414\\
-0.836733832923276	5.09017353999359\\
-0.806876933874566	5.01063942218119\\
-0.806329113924051	5.00921191731799\\
-0.776425800043311	4.93110530436879\\
-0.773417721518987	4.92324383119232\\
-0.746017506445415	4.85157118655639\\
-0.740506329113924	4.83693567391089\\
-0.716038896215605	4.77203706874399\\
-0.707594936708861	4.74896709055163\\
-0.686846709047052	4.69250295093159\\
-0.674683544303798	4.65790905406506\\
-0.658765240125708	4.61296883311919\\
-0.641772151898734	4.5620875619301\\
-0.632091041004319	4.53343471530679\\
-0.608860759493671	4.4594085367868\\
-0.607103412080374	4.45390059749439\\
-0.583272515640993	4.37436647968199\\
-0.575949367088608	4.34741731865814\\
-0.561268726603126	4.29483236186959\\
-0.543037974683544	4.2211360970188\\
-0.541543935842013	4.21529824405719\\
-0.523001082428871	4.13576412624479\\
-0.510126582278481	4.07134643902972\\
-0.506958074691606	4.05623000843239\\
-0.49232466500037	3.97669589061999\\
-0.480230069244997	3.89716177280759\\
-0.477215189873418	3.87312190076793\\
-0.469749173304772	3.81762765499519\\
-0.46139959433372	3.73809353718279\\
-0.455410777122935	3.65855941937039\\
-0.451769267617613	3.57902530155799\\
-0.450548668606233	3.49949118374559\\
-0.451923039005197	3.41995706593319\\
-0.456191716299228	3.34042294812079\\
-0.460034469553917	3.26088883030839\\
-0.450593733711189	3.18135471249599\\
-0.450594710445275	3.10182059468359\\
-0.460035880273899	3.02228647687119\\
-0.456190980218387	2.94275235905879\\
-0.451922692075572	2.86321824124639\\
-0.450548663786342	2.78368412343399\\
-0.451769575817103	2.70415000562159\\
-0.455411383155847	2.62461588780919\\
-0.461400494604625	2.54508176999679\\
-0.469750374688328	2.46554765218439\\
-0.477215189873418	2.41006371708931\\
-0.480231440163574	2.38601353437199\\
-0.492326339962675	2.30647941655959\\
-0.506960085806378	2.2269452987472\\
-0.510126582278481	2.21183867155982\\
-0.523003229623529	2.1474111809348\\
-0.541546460293776	2.0678770631224\\
-0.543037974683544	2.06204913420415\\
-0.56127138142574	1.98834294531\\
-0.575949367088608	1.93576796947037\\
-0.583275298124509	1.9088088274976\\
-0.60710663323631	1.8292747096852\\
-0.608860759493671	1.82377690250851\\
-0.632094385213086	1.7497405918728\\
-0.641772151898734	1.72109779894235\\
-0.65876869738193	1.6702064740604\\
-0.674683544303798	1.62527620403237\\
-0.686850263353652	1.590672356248\\
-0.707594936708861	1.53421805528932\\
-0.716042524167765	1.5111382384356\\
-0.740506329113924	1.44624935448099\\
-0.746021176235357	1.4316041206232\\
-0.773417721518987	1.35994107043314\\
-0.776429471169656	1.3520700028108\\
-0.806329113924051	1.27397283583934\\
-0.806880557838292	1.2725358849984\\
-0.836737710864123	1.193001767186\\
-0.839240506329114	1.18611670065346\\
-0.865701611765916	1.1134676493736\\
-0.872151898734177	1.09492334936284\\
-0.893413936079154	1.0339335315612\\
-0.905063291139241	0.998390284085018\\
-0.919519395922454	0.954399413748798\\
-0.937974683544304	0.893776129684784\\
-0.943751326402076	0.874865295936398\\
-0.9655118867573	0.795331178123998\\
-0.970886075949367	0.772857873690527\\
-0.984581839423636	0.715797060311598\\
-1.00145597908728	0.636262942499199\\
-1.00379746835443	0.622797057587858\\
-1.01538678618143	0.556728824686799\\
-1.02737338876766	0.477194706874399\\
-1.03670886075949	0.406267226968997\\
-1.03786810436291	0.397660589061999\\
-1.04721607830908	0.318126471249599\\
-1.05737485543294	0.238592353437199\\
-1.06962025316456	0.163842790877667\\
-1.07046516582258	0.1590582356248\\
-1.08948662520239	0.0795241178123998\\
-1.10253164556962	0.0439946156867064\\
-1.1215871281153	-1e-05\\
};
% \addlegendentry{$h_3(x_{\rm f},\theta,\delta)=0$}
\addplot [color=mycolor0, line width=1pt]
  table[row sep=crcr]{%
-1	-1\\
-2	-1\\
};
\addlegendentry{$h_3(x_{\rm f},\theta,\delta)=0$}
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/h_example_levelsets2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-1.3,
xmax=1.3,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{\rm f}$},
ymin=-1.00000000000655e-05,
ymax=6.28318530717959,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta$},
ytick={0, -(3*pi)/2, -pi, -pi/2,pi/2, pi, (3*pi)/2, 2*pi},
yticklabels={$0$, $-\frac{3\pi}{2}$, $-\pi$, $-\frac{\pi}{2}$,$\frac{\pi}{2}$, $\pi$, $\frac{3\pi}{2}$, $2\pi$},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black,
at={(axis cs:-.3,2.7)},anchor=south west, nodes={scale=0.4, transform shape}, column sep=1ex}
]
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.29432388889623	-9.99999999962142e-06\\
1.29432388889623	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.29432388889623	6.28318530717959\\
-1.29432388889623	-9.99999999962142e-06\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.28238398459919	-9.99999999962142e-06\\
1.28238398459919	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.28238398459919	6.28318530717959\\
-1.28238398459919	-9.99999999962142e-06\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.27044408030215	-9.99999999962142e-06\\
1.27044408030215	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.27044408030215	6.28318530717959\\
-1.27044408030215	-9.99999999962142e-06\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.25780854790843	-9.99999999962142e-06\\
1.25780854790843	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.25780854790843	6.28318530717959\\
-1.25780854790843	-9.99999999962142e-06\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.24490110920754	-9.99999999962142e-06\\
1.24490110920754	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.24490110920754	6.28318530717959\\
-1.24490110920754	-9.99999999962142e-06\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.23181182068938	-9.99999999962142e-06\\
1.23181182068938	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.23181182068938	6.28318530717959\\
-1.23181182068938	-9.99999999962142e-06\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.21782942557146	-9.99999999962142e-06\\
1.21782942557146	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.21782942557146	6.28318530717959\\
-1.21782942557146	-9.99999999962142e-06\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.20384703045353	-9.99999999962142e-06\\
1.20384703045353	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.20384703045353	6.28318530717959\\
-1.20384703045353	-9.99999999962142e-06\\
};
\addplot [color=black!30!green, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.18888802767395	-9.99999999962142e-06\\
1.18888802767395	6.28318530717959\\
};
\addplot [color=black!30!green, line width=0.7pt]
  table[row sep=crcr]{%
-1.18888802767395	6.28318530717959\\
-1.18888802767395	-9.99999999962142e-06\\
};
\addlegendentry{$h(x_{\rm f})\leq 0$}

\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.3	0.0329324600258472\\
1.29764263533749	0.0795241178123998\\
1.29548966929216	0.1590582356248\\
1.29516716552607	0.238592353437199\\
1.29663755654481	0.318126471249599\\
1.3	0.399547198779189\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.53740574086103\\
-1.29803870694172	3.49949118374559\\
-1.29567994541957	3.41995706593319\\
-1.29510238927974	3.34042294812079\\
-1.29633409824005	3.26088883030839\\
-1.29942244826961	3.18135471249599\\
-1.29942194063294	3.10182059468359\\
-1.29633382787269	3.02228647687119\\
-1.2951023489553	2.94275235905879\\
-1.29568013042126	2.86321824124639\\
-1.29803911490976	2.78368412343399\\
-1.3	2.74577945434484\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.3	5.88363649427099\\
1.29988255833806	5.88551471811759\\
1.29663785316779	5.96504883592999\\
1.2951672382899	6.04458295374239\\
1.29548951467403	6.12411707155479\\
1.29764224738825	6.20365118936719\\
1.3	6.25023884482816\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.29479548219942	-1.00000000000655e-05\\
1.29081956579414	0.0795241178123998\\
1.28870409873048	0.1590582356248\\
1.28839355577843	0.238592353437199\\
1.28985083551957	0.318126471249599\\
1.29305730208443	0.397660589061999\\
1.3	0.500938038337249\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.6430220783383\\
-1.29531581722598	3.57902530155799\\
-1.29123608950941	3.49949118374559\\
-1.28890289590871	3.41995706593319\\
-1.28832595585209	3.34042294812079\\
-1.289533014026	3.26088883030839\\
-1.29257082508495	3.18135471249599\\
-1.29257032546608	3.10182059468359\\
-1.28953274836899	3.02228647687119\\
-1.28832591702868	2.94275235905879\\
-1.28890307926062	2.86321824124639\\
-1.29123649269786	2.78368412343399\\
-1.29531644013375	2.70415000562159\\
-1.3	2.64016406979323\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.3	5.78224677424592\\
1.2980127380864	5.80598060030519\\
1.29305781499701	5.88551471811759\\
1.28985112892772	5.96504883592999\\
1.28839362846315	6.04458295374239\\
1.2887039472085	6.12411707155479\\
1.29081918419433	6.20365118936719\\
1.29479610228417	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.28790861322322	-1.00000000000655e-05\\
1.2839964962508	0.0795241178123998\\
1.2819185281688	0.1590582356248\\
1.28161994603078	0.238592353437199\\
1.28306411449433	0.318126471249599\\
1.28623256509115	0.397660589061999\\
1.29112422603783	0.477194706874399\\
1.3	0.578232341388811\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.719951465946\\
-1.29422099598666	3.65855941937039\\
-1.28846270232703	3.57902530155799\\
-1.28443347207709	3.49949118374559\\
-1.28212584639785	3.41995706593319\\
-1.28154952242444	3.34042294812079\\
-1.28273192981196	3.26088883030839\\
-1.28571920190028	3.18135471249599\\
-1.28571871029922	3.10182059468359\\
-1.28273166886529	3.02228647687119\\
-1.28154948510206	2.94275235905879\\
-1.28212602809998	2.86321824124639\\
-1.28443387048595	2.78368412343399\\
-1.28846331731016	2.70415000562159\\
-1.29422182954816	2.62461588780919\\
-1.3	2.56323439121268\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.3	5.70495253848241\\
1.29775597798161	5.72644648249279\\
1.291124949913	5.80598060030519\\
1.28623307165596	5.88551471811759\\
1.28306440468765	5.96504883592999\\
1.2816200186364	6.04458295374239\\
1.28191837974297	6.12411707155479\\
1.28399612100041	6.20365118936719\\
1.28790922358663	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.28102174424701	-1.00000000000655e-05\\
1.27717342670745	0.0795241178123998\\
1.27513295760712	0.1590582356248\\
1.27484633628314	0.238592353437199\\
1.27627739346908	0.318126471249599\\
1.27940782809788	0.397660589061999\\
1.28423644737827	0.477194706874399\\
1.29077878232774	0.556728824686799\\
1.3	0.643754731534871\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.78434601370135\\
-1.29470252723269	3.73809353718279\\
-1.28729219073741	3.65855941937039\\
-1.28160958742809	3.57902530155799\\
-1.27763085464477	3.49949118374559\\
-1.27534879688699	3.41995706593319\\
-1.27477308899679	3.34042294812079\\
-1.27593084559792	3.26088883030839\\
-1.27886757871561	3.18135471249599\\
-1.27886709513236	3.10182059468359\\
-1.27593058936158	3.02228647687119\\
-1.27477305317544	2.94275235905879\\
-1.27534897693935	2.86321824124639\\
-1.27763124827404	2.78368412343399\\
-1.28161019448657	2.70415000562159\\
-1.28729301317824	2.62461588780919\\
-1.29470356910684	2.54508176999679\\
-1.3	2.4988394119134\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.3	5.63942999071364\\
1.29906821754365	5.64691236468039\\
1.29077971383285	5.72644648249279\\
1.28423716173959	5.80598060030519\\
1.27940832831491	5.88551471811759\\
1.27627768044759	5.96504883592999\\
1.27484640880965	6.04458295374239\\
1.27513281227745	6.12411707155479\\
1.27717305780649	6.20365118936719\\
1.2810223448891	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.2741348752708	-1.00000000000655e-05\\
1.27035035716411	0.0795241178123998\\
1.26834738704544	0.1590582356248\\
1.26807272653549	0.238592353437199\\
1.26949067244384	0.318126471249599\\
1.2725830911046	0.397660589061999\\
1.27734866871871	0.477194706874399\\
1.28380253092776	0.556728824686799\\
1.29197621690157	0.636262942499199\\
1.3	0.700696597326742\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.8420124377244\\
-1.29672303581468	3.81762765499519\\
-1.28767229081903	3.73809353718279\\
-1.28036338548815	3.65855941937039\\
-1.27475647252914	3.57902530155799\\
-1.27082823721246	3.49949118374559\\
-1.26857174737613	3.41995706593319\\
-1.26799665556914	3.34042294812079\\
-1.26912976138387	3.26088883030839\\
-1.27201595553095	3.18135471249599\\
-1.2720154799655	3.10182059468359\\
-1.26912950985788	3.02228647687119\\
-1.26799662124882	2.94275235905879\\
-1.26857192577871	2.86321824124639\\
-1.27082862606214	2.78368412343399\\
-1.27475707166298	2.70415000562159\\
-1.28036419680833	2.62461588780919\\
-1.28767331828958	2.54508176999679\\
-1.3	2.44117261510477\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.3	5.58248913705942\\
1.29197735457419	5.64691236468039\\
1.28380344968409	5.72644648249279\\
1.27734937356618	5.80598060030519\\
1.27258358497386	5.88551471811759\\
1.26949095620752	5.96504883592999\\
1.2680727989829	6.04458295374239\\
1.26834724481192	6.12411707155479\\
1.27034999461257	6.20365118936719\\
1.27413546619156	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.2672480062946	-1.00000000000655e-05\\
1.26329799394988	0.0795241178123998\\
1.26120611400292	0.1590582356248\\
1.26092627374905	0.238592353437199\\
1.26242112520214	0.318126471249599\\
1.26708860759494	0.420307849194118\\
1.27046089005915	0.477194706874399\\
1.27682627952779	0.556728824686799\\
1.28488537002107	0.636262942499199\\
1.2946854555796	0.715797060311598\\
1.3	0.752677773963656\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.89527889360978\\
-1.28956479002863	3.81762765499519\\
-1.28064205440537	3.73809353718279\\
-1.2734345802389	3.65855941937039\\
-1.26708860759494	3.56241183195022\\
-1.26382781569602	3.49949118374559\\
-1.2614535372798	3.41995706593319\\
-1.26084246355626	3.34042294812079\\
-1.2620223099316	3.26088883030839\\
-1.26504036683288	3.18135471249599\\
-1.26503986918717	3.10182059468359\\
-1.26202204724473	3.02228647687119\\
-1.26084242859454	2.94275235905879\\
-1.26145372535423	2.86321824124639\\
-1.26382822450507	2.78368412343399\\
-1.2679039488394	2.70415000562159\\
-1.27343538043841	2.62461588780919\\
-1.28064306747231	2.54508176999679\\
-1.28956602190612	2.46554765218439\\
-1.3	2.38790700214361\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4, opacity=.4]
  table[row sep=crcr]{%
1.3	5.53050748179958\\
1.29468679974437	5.56737824686799\\
1.28488649160474	5.64691236468039\\
1.27682718553533	5.72644648249279\\
1.27046158539278	5.80598060030519\\
1.26567284650472	5.88551471811759\\
1.26242142377306	5.96504883592999\\
1.2609263507253	6.04458295374239\\
1.26120596590511	6.12411707155479\\
1.26329761483987	6.20365118936719\\
1.26724858749402	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.25992737356765	-1.00000000000655e-05\\
1.25603562474416	0.0795241178123998\\
1.25398382632382	0.1590582356248\\
1.2537164437316	0.238592353437199\\
1.2551966360709	0.318126471249599\\
1.25840623921641	0.397660589061999\\
1.26334496890516	0.477194706874399\\
1.26985002812781	0.556728824686799\\
1.27779452314056	0.636262942499199\\
1.28745290468911	0.715797060311598\\
1.3	0.802146883785268\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.94307247710776\\
-1.29294456545826	3.89716177280759\\
-1.28240654424259	3.81762765499519\\
-1.27361181799171	3.73809353718279\\
-1.26646787194358	3.65855941937039\\
-1.26065910642309	3.57902530155799\\
-1.25658589337836	3.49949118374559\\
-1.25423974776072	3.41995706593319\\
-1.25362981885298	3.34042294812079\\
-1.25478348205294	3.26088883030839\\
-1.25774734890165	3.18135471249599\\
-1.25774685986948	3.10182059468359\\
-1.25478322440069	3.02228647687119\\
-1.25362978545451	2.94275235905879\\
-1.25423993399068	2.86321824124639\\
-1.25658629695738	2.78368412343399\\
-1.26065972731775	2.70415000562159\\
-1.26708860759494	2.6180141294228\\
-1.27361281665504	2.54508176999679\\
-1.28240775830964	2.46554765218439\\
-1.29294600286069	2.38601353437199\\
-1.3	2.3401128972881\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.48103804117525\\
1.29888985029908	5.48784412905559\\
1.28745422928181	5.56737824686799\\
1.27779562863528	5.64691236468039\\
1.26985092138657	5.72644648249279\\
1.26334569911837	5.80598060030519\\
1.2584067513059	5.88551471811759\\
1.25519693110455	5.96504883592999\\
1.25371652056213	6.04458295374239\\
1.25398368151454	6.12411707155479\\
1.25603525244215	6.20365118936719\\
1.2599279817856	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.25259646337013	-1.00000000000655e-05\\
1.24877325553844	0.0795241178123998\\
1.24676153864473	0.1590582356248\\
1.24650661371414	0.238592353437199\\
1.24797214693967	0.318126471249599\\
1.25114015094444	0.397660589061999\\
1.2560101992898	0.477194706874399\\
1.26259903805228	0.556728824686799\\
1.27070367626005	0.636262942499199\\
1.28022035379861	0.715797060311598\\
1.29148564033162	0.795331178123998\\
1.3	0.847531630400181\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.98946325245618\\
-1.29779891422996	3.97669589061999\\
-1.28563059439986	3.89716177280759\\
-1.27524829845654	3.81762765499519\\
-1.26654844728745	3.73809353718279\\
-1.25908846934929	3.65855941937039\\
-1.25336207961728	3.57902530155799\\
-1.24934397106069	3.49949118374559\\
-1.24702595824164	3.41995706593319\\
-1.2464171741497	3.34042294812079\\
-1.24754465417428	3.26088883030839\\
-1.25045433097042	3.18135471249599\\
-1.25045385055179	3.10182059468359\\
-1.24754440155666	3.02228647687119\\
-1.24641714231448	2.94275235905879\\
-1.24702614262714	2.86321824124639\\
-1.24934436940968	2.78368412343399\\
-1.25336269187845	2.70415000562159\\
-1.25908929762846	2.62461588780919\\
-1.26708860759494	2.54035842167664\\
-1.27524949471316	2.46554765218439\\
-1.28563201042247	2.38601353437199\\
-1.3	2.2937217724446\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.43565380708208\\
1.29148716981792	5.48784412905559\\
1.28022165881924	5.56737824686799\\
1.27070476566582	5.64691236468039\\
1.26259997578885	5.72644648249279\\
1.25601091914893	5.80598060030519\\
1.25114065610709	5.88551471811759\\
1.24797243843604	5.96504883592999\\
1.24650669039896	6.04458295374239\\
1.24676139712396	6.12411707155479\\
1.24877289004443	6.20365118936719\\
1.25259706113036	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.24526555317261	-1.00000000000655e-05\\
1.24151088633272	0.0795241178123998\\
1.23953925096563	0.1590582356248\\
1.23929678369669	0.238592353437199\\
1.24074765780843	0.318126471249599\\
1.24387406267246	0.397660589061999\\
1.24867542967443	0.477194706874399\\
1.25516804810397	0.556728824686799\\
1.26338505521865	0.636262942499199\\
1.27298780290812	0.715797060311598\\
1.28408298308848	0.795331178123998\\
1.3	0.891521882235581\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.03296030887985\\
-1.29030004694938	3.97669589061999\\
-1.27831662334146	3.89716177280759\\
-1.26708860759494	3.80844721254332\\
-1.25905878297751	3.73809353718279\\
-1.251709066755	3.65855941937039\\
-1.24606505281147	3.57902530155799\\
-1.24210204874303	3.49949118374559\\
-1.23981216872256	3.41995706593319\\
-1.23920452944642	3.34042294812079\\
-1.24030582629562	3.26088883030839\\
-1.24316131303919	3.18135471249599\\
-1.2431608412341	3.10182059468359\\
-1.24030557871262	3.02228647687119\\
-1.23920449917445	2.94275235905879\\
-1.23981235126359	2.86321824124639\\
-1.24210244186199	2.78368412343399\\
-1.24606565643914	2.70415000562159\\
-1.25170988293979	2.62461588780919\\
-1.25905981588421	2.54508176999679\\
-1.26809123111668	2.46554765218439\\
-1.27831801798424	2.38601353437199\\
-1.29030166755596	2.3064794165596\\
-1.3	2.25022515490934\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.3916632073867\\
1.29697784656453	5.40831001124319\\
1.28408448933676	5.48784412905559\\
1.27298908835667	5.56737824686799\\
1.26338619870661	5.64691236468039\\
1.25516897198199	5.72644648249279\\
1.24867613917949	5.80598060030519\\
1.24387456090827	5.88551471811759\\
1.24074794576752	5.96504883592999\\
1.23929686023579	6.04458295374239\\
1.23953911273339	6.12411707155479\\
1.24151052764671	6.20365118936719\\
1.24526614047511	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.23793464297508	-1.00000000000655e-05\\
1.23417721518987	0.0824444545192096\\
1.23219446935224	0.1590582356248\\
1.23194922070645	0.238592353437199\\
1.23417721518987	0.335065867700194\\
1.23660797440048	0.397660589061999\\
1.24134066005907	0.477194706874399\\
1.24773705815566	0.556728824686799\\
1.25582953205614	0.636262942499199\\
1.26708860759494	0.725703700190657\\
1.27668032584533	0.795331178123998\\
1.28937332049134	0.874865295936398\\
1.3	0.933400534564613\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.0750579887406\\
-1.29641243287516	4.05623000843239\\
-1.2828011796688	3.97669589061999\\
-1.27100265228307	3.89716177280759\\
-1.26052712882126	3.81762765499519\\
-1.25156911866758	3.73809353718279\\
-1.24432966416071	3.65855941937039\\
-1.23876802600567	3.57902530155799\\
-1.23417721518987	3.47554187572395\\
-1.2324942711692	3.41995706593319\\
-1.23184795436342	3.34042294812079\\
-1.23299388969606	3.26088883030839\\
-1.23586829510796	3.18135471249599\\
-1.23586783191641	3.10182059468359\\
-1.23299363117883	3.02228647687119\\
-1.2318479237516	2.94275235905879\\
-1.23249446375894	2.86321824124639\\
-1.23486051431429	2.78368412343399\\
-1.23876862099984	2.70415000562159\\
-1.24433046825111	2.62461588780919\\
-1.25157013592173	2.54508176999679\\
-1.26052836542769	2.46554765218439\\
-1.27100402554602	2.38601353437199\\
-1.28280277512233	2.3064794165596\\
-1.3	2.20812714157913\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.3497849318993\\
1.28937503131983	5.40831001124319\\
1.2766818088556	5.48784412905559\\
1.26566867904995	5.56737824686799\\
1.2558306580635	5.64691236468039\\
1.24773796817513	5.72644648249279\\
1.24134135921006	5.80598060030519\\
1.23660846570946	5.88551471811759\\
1.23348030283756	5.96504883592999\\
1.23194930211318	6.04458295374239\\
1.23219432552011	6.12411707155479\\
1.23424816524899	6.20365118936719\\
1.23793521981987	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.2303680143712	-1.00000000000655e-05\\
1.22651246665621	0.0795241178123998\\
1.22449660821411	0.1590582356248\\
1.22426431552901	0.238592353437199\\
1.22577867267302	0.318126471249599\\
1.22902189584505	0.397660589061999\\
1.23417721518987	0.479385120121414\\
1.24030606820736	0.556728824686799\\
1.24827400889362	0.636262942499199\\
1.25795786026646	0.715797060311598\\
1.26927766860219	0.795331178123998\\
1.28177053237628	0.874865295936398\\
1.3	0.973989984137111\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.11554581554997\\
-1.28869770224341	4.05623000843239\\
-1.27530231238822	3.97669589061999\\
-1.26346371525436	3.89716177280759\\
-1.25289838136127	3.81762765499519\\
-1.24407945435764	3.73809353718279\\
-1.23695026156643	3.65855941937039\\
-1.23129160773845	3.57902530155799\\
-1.22718476947423	3.49949118374559\\
-1.22480480624557	3.41995706593319\\
-1.22416026997336	3.34042294812079\\
-1.22527837883088	3.26088883030839\\
-1.22820606388983	3.18135471249599\\
-1.22820557941648	3.10182059468359\\
-1.22527812570043	3.02228647687119\\
-1.22416024098718	2.94275235905879\\
-1.22480499676913	2.86321824124639\\
-1.22718517727611	2.78368412343399\\
-1.23129223288724	2.70415000562159\\
-1.23695105356244	2.62461588780919\\
-1.24408045595926	2.54508176999679\\
-1.25289959861876	2.46554765218439\\
-1.26708860759494	2.36232622783947\\
-1.27530388268871	2.3064794165596\\
-1.28869950256841	2.2269452987472\\
-1.3	2.16763963866255\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.30919517107326\\
1.29609560127396	5.32877589343079\\
1.28177221607513	5.40831001124319\\
1.26708860759494	5.50374511956633\\
1.25795918827991	5.56737824686799\\
1.24827511742039	5.64691236468039\\
1.24030696436827	5.72644648249279\\
1.23399524636088	5.80598060030519\\
1.22902241215695	5.88551471811759\\
1.22577897195549	5.96504883592999\\
1.22426439670995	6.04458295374239\\
1.22449646787679	6.12411707155479\\
1.22651209890786	6.20365118936719\\
1.23036861806138	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.22255353373186	-1.00000000000655e-05\\
1.21877171947066	0.0795241178123998\\
1.21679874707598	0.1590582356248\\
1.21657941035157	0.238592353437199\\
1.21807734569125	0.318126471249599\\
1.2212749555739	0.397660589061999\\
1.22617259972732	0.477194706874399\\
1.23417721518987	0.570116852085871\\
1.24071848573111	0.636262942499199\\
1.25024839075851	0.715797060311598\\
1.26152877354729	0.795331178123998\\
1.27416774426121	0.874865295936398\\
1.28825875940532	0.954399413748798\\
1.3	1.01328287685813\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.15492197314072\\
-1.29601309927041	4.13576412624479\\
-1.28098297161166	4.05623000843239\\
-1.26708860759494	3.97183640277459\\
-1.25566579412857	3.89716177280759\\
-1.24526963390128	3.81762765499519\\
-1.23417721518987	3.71102122441476\\
-1.22926426867684	3.65855941937039\\
-1.22351087072346	3.57902530155799\\
-1.21946428416802	3.49949118374559\\
-1.21711534132193	3.41995706593319\\
-1.21647258558331	3.34042294812079\\
-1.21756286796571	3.26088883030839\\
-1.22043237674816	3.18135471249599\\
-1.22043190154072	3.10182059468359\\
-1.21756262022203	3.02228647687119\\
-1.21647255822275	2.94275235905879\\
-1.21711552977931	2.86321824124639\\
-1.21946468623526	2.78368412343399\\
-1.22351148644811	2.70415000562159\\
-1.22926510031304	2.62461588780919\\
-1.23659077599679	2.54508176999679\\
-1.24527083180982	2.46554765218439\\
-1.25566721203551	2.38601353437199\\
-1.26780499025508	2.3064794165596\\
-1.2809847427619	2.2269452987472\\
-1.3	2.12826319679443\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.26990255657141\\
1.28826064854837	5.32877589343079\\
1.27416940083042	5.40831001124319\\
1.26153030515432	5.48784412905559\\
1.25024969750987	5.56737824686799\\
1.24071957677728	5.64691236468039\\
1.23278914558841	5.72644648249279\\
1.22617332297503	5.80598060030519\\
1.22127546431201	5.88551471811759\\
1.21807764107342	5.96504883592999\\
1.21657949130673	6.04458295374239\\
1.21679861023346	6.12411707155479\\
1.21877135903096	6.20365118936719\\
1.22255412615631	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.21473905309252	-1.00000000000655e-05\\
1.21103097228511	0.0795241178123998\\
1.20910088593785	0.1590582356248\\
1.20889450517413	0.238592353437199\\
1.21037601870949	0.318126471249599\\
1.21352801530275	0.397660589061999\\
1.21835068763168	0.477194706874399\\
1.22486144623363	0.556728824686799\\
1.23417721518987	0.645022611423168\\
1.24253892125057	0.715797060311598\\
1.25363450173925	0.795331178123998\\
1.26708860759494	0.877958642680349\\
1.28042383797344	0.954399413748798\\
1.3	1.05167322703068\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.19318926984278\\
-1.28804936963159	4.13576412624479\\
-1.27326824097992	4.05623000843239\\
-1.25985229465622	3.97669589061999\\
-1.24786787300279	3.89716177280759\\
-1.23764088644129	3.81762765499519\\
-1.22876051792234	3.73809353718279\\
-1.22139370710275	3.65855941937039\\
-1.21573013370847	3.57902530155799\\
-1.21174379886182	3.49949118374559\\
-1.2094258763983	3.41995706593319\\
-1.20878490119325	3.34042294812079\\
-1.20984735710053	3.26088883030839\\
-1.21265868960648	3.18135471249599\\
-1.21265822366495	3.10182059468359\\
-1.20984711474362	3.02228647687119\\
-1.20878487545833	2.94275235905879\\
-1.2094260627895	2.86321824124639\\
-1.21174419519441	2.78368412343399\\
-1.21573074000898	2.70415000562159\\
-1.22139452556047	2.62461588780919\\
-1.22876155289026	2.54508176999679\\
-1.23764206500089	2.46554765218439\\
-1.24786926768309	2.38601353437199\\
-1.2598539155331	2.3064794165596\\
-1.27326998295538	2.2269452987472\\
-1.28805134707239	2.1474111809348\\
-1.3	2.08999613847536\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.23151195176277\\
1.29615843606818	5.24924177561839\\
1.28042569582279	5.32877589343079\\
1.26653163999835	5.40831001124319\\
1.25363600809883	5.48784412905559\\
1.24254020673984	5.56737824686799\\
1.23309607219776	5.64691236468039\\
1.22486237225212	5.72644648249279\\
1.21835139958917	5.80598060030519\\
1.21352851646707	5.88551471811759\\
1.21037631019136	5.96504883592999\\
1.20889458590351	6.04458295374239\\
1.20910075259014	6.12411707155479\\
1.21103061915407	6.20365118936719\\
1.21473963425125	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.20692457245318	-1.00000000000655e-05\\
1.20329022509956	0.0795241178123998\\
1.20140302479972	0.1590582356248\\
1.20126582278481	0.241650740638203\\
1.20267469172772	0.318126471249599\\
1.2057810750316	0.397660589061999\\
1.21052877553605	0.477194706874399\\
1.21693468799082	0.556728824686799\\
1.22503258024168	0.636262942499199\\
1.23482945174263	0.715797060311598\\
1.24574022993122	0.795331178123998\\
1.25841816241794	0.874865295936398\\
1.27258891654157	0.954399413748798\\
1.28805490886434	1.0339335315612\\
1.3	1.08906379946705\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.23077162295075\\
-1.29651710354169	4.21529824405719\\
-1.28008563999277	4.13576412624479\\
-1.26545030195873	4.05623000843239\\
-1.25185348684069	3.97669589061999\\
-1.24006995187701	3.89716177280759\\
-1.22973189101157	3.81762765499519\\
-1.22076986804605	3.73809353718279\\
-1.21352314552866	3.65855941937039\\
-1.20794939669348	3.57902530155799\\
-1.20402331355561	3.49949118374559\\
-1.20173641147467	3.41995706593319\\
-1.20126582278481	3.32742260961418\\
-1.20213184623536	3.26088883030839\\
-1.2048850024648	3.18135471249599\\
-1.20488454578919	3.10182059468359\\
-1.20213160926522	3.02228647687119\\
-1.20126582278481	2.92177320354614\\
-1.20173659579968	2.86321824124639\\
-1.20402370415357	2.78368412343399\\
-1.20794999356985	2.70415000562159\\
-1.21352395080791	2.62461588780919\\
-1.22077088597212	2.54508176999679\\
-1.22973312799668	2.46554765218439\\
-1.24007132333067	2.38601353437199\\
-1.25185508038592	2.3064794165596\\
-1.26708860759494	2.21831178188419\\
-1.28008758393944	2.1474111809348\\
-1.3	2.05241356176179\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.19412158263355\\
1.28805697411266	5.24924177561839\\
1.27259074309721	5.32877589343079\\
1.25841987141503	5.40831001124319\\
1.24574171104334	5.48784412905559\\
1.23417721518987	5.57290944104378\\
1.2250337067432	5.64691236468039\\
1.21693559891582	5.72644648249279\\
1.21052947620331	5.80598060030519\\
1.20578156862213	5.88551471811759\\
1.20267497930929	5.96504883592999\\
1.20126582278481	6.06772078600165\\
1.20140289494682	6.12411707155479\\
1.20328987927717	6.20365118936719\\
1.20692514234619	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.19896453042912	-1.00000000000655e-05\\
1.19516402297963	0.0795241178123998\\
1.19319550042676	0.1590582356248\\
1.19300248331067	0.238592353437199\\
1.1945481403302	0.318126471249599\\
1.19781515247287	0.397660589061999\\
1.20270686344042	0.477194706874399\\
1.20900792974801	0.556728824686799\\
1.21697023381548	0.636262942499199\\
1.22664357459887	0.715797060311598\\
1.23784595812318	0.795331178123998\\
1.25030642331915	0.874865295936398\\
1.26708860759494	0.966965586732181\\
1.2799534826908	1.0339335315612\\
1.3	1.12597743292855\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.2674167871722\\
-1.28826865867655	4.21529824405719\\
-1.26708860759494	4.10831054056628\\
-1.25721689088171	4.05623000843239\\
-1.24385467902515	3.97669589061999\\
-1.23214296722148	3.89716177280759\\
-1.22158984178225	3.81762765499519\\
-1.21277921816977	3.73809353718279\\
-1.20565258395457	3.65855941937039\\
-1.20009418674687	3.57902530155799\\
-1.19596702881675	3.49949118374559\\
-1.1935596023911	3.41995706593319\\
-1.19287981400924	3.34042294812079\\
-1.19395460298756	3.26088883030839\\
-1.19683102129205	3.18135471249599\\
-1.19683054374512	3.10182059468359\\
-1.19395435581037	3.02228647687119\\
-1.19287978996066	2.94275235905879\\
-1.19355979684749	2.86321824124639\\
-1.19596743960525	2.78368412343399\\
-1.20126582278481	2.68810025828288\\
-1.20565337605534	2.62461588780919\\
-1.21278021905397	2.54508176999679\\
-1.22159105770748	2.46554765218439\\
-1.23417721518987	2.37266054438459\\
-1.24385624523875	2.3064794165596\\
-1.2572186870095	2.2269452987472\\
-1.27212382080649	2.1474111809348\\
-1.28827081138749	2.0678770631224\\
-1.3	2.01576856965193\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.15720775706243\\
1.29708296734941	5.16970765780599\\
1.27995551215715	5.24924177561839\\
1.26459823575735	5.32877589343079\\
1.25030810283172	5.40831001124319\\
1.23417721518987	5.51463597732015\\
1.22664490106551	5.56737824686799\\
1.21697134128864	5.64691236468039\\
1.20900882557952	5.72644648249279\\
1.20126582278481	5.83035597386524\\
1.19781567133437	5.88551471811759\\
1.19454844306229	5.96504883592999\\
1.19300256892246	6.04458295374239\\
1.19319536553674	6.12411707155479\\
1.19516366168015	6.20365118936719\\
1.19896512674141	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.19062239274997	-1.00000000000655e-05\\
1.18690131477426	0.0795241178123998\\
1.18497872728044	0.1590582356248\\
1.18479915937773	0.238592353437199\\
1.18632638202474	0.318126471249599\\
1.18954327208076	0.397660589061999\\
1.19445098321855	0.477194706874399\\
1.20126582278481	0.558636554375592\\
1.20890788738928	0.636262942499199\\
1.21841366738326	0.715797060311598\\
1.23417721518987	0.823271990699098\\
1.24219468422037	0.874865295936398\\
1.25623224099119	0.954399413748798\\
1.27185205651725	1.0339335315612\\
1.2886755800691	1.1134676493736\\
1.3	1.16199483201447\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.3037723565352\\
-1.2978410442347	4.29483236186959\\
-1.2800202138114	4.21529824405719\\
-1.26395932067999	4.13576412624479\\
-1.2489834798047	4.05623000843239\\
-1.23417721518987	3.96521776662369\\
-1.22381678898587	3.89716177280759\\
-1.21344779255292	3.81762765499519\\
-1.20478856829348	3.73809353718279\\
-1.19754456588034	3.65855941937039\\
-1.19178531103274	3.57902530155799\\
-1.18772417046195	3.49949118374559\\
-1.18535102400685	3.41995706593319\\
-1.18467377964583	3.34042294812079\\
-1.18571898003234	3.26088883030839\\
-1.18853286328944	3.18135471249599\\
-1.18853239572404	3.10182059468359\\
-1.18571873862476	3.02228647687119\\
-1.1846737572846	2.94275235905879\\
-1.18535121614392	2.86321824124639\\
-1.18772457494901	2.78368412343399\\
-1.19178592801718	2.70415000562159\\
-1.19754539775616	2.62461588780919\\
-1.20478955213583	2.54508176999679\\
-1.21344898741829	2.46554765218439\\
-1.2238182031485	2.38601353437199\\
-1.23585741009158	2.3064794165596\\
-1.24898524421856	2.2269452987472\\
-1.26708860759494	2.13230205686805\\
-1.28002232835652	2.0678770631224\\
-1.3	1.97941283961741\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.12119050210295\\
1.28867781991208	5.16970765780599\\
1.26708860759494	5.27404794416481\\
1.2562341232921	5.32877589343079\\
1.24219633424841	5.40831001124319\\
1.229665893664	5.48784412905559\\
1.21841497070843	5.56737824686799\\
1.20890897583409	5.64691236468039\\
1.2010694959637	5.72644648249279\\
1.19445170719598	5.80598060030519\\
1.1895437826438	5.88551471811759\\
1.18632668044676	5.96504883592999\\
1.18479924466758	6.04458295374239\\
1.18497859610641	6.12411707155479\\
1.18690096133087	6.20365118936719\\
1.19062297690834	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.18228025507082	-1.00000000000655e-05\\
1.17863860656889	0.0795241178123998\\
1.17676195413412	0.1590582356248\\
1.17659583544479	0.238592353437199\\
1.17810462371929	0.318126471249599\\
1.18127139168866	0.397660589061999\\
1.18609709667905	0.477194706874399\\
1.19260019461944	0.556728824686799\\
1.20126582278481	0.639913485377397\\
1.21018376016766	0.715797060311598\\
1.22123331307968	0.795331178123998\\
1.23417721518987	0.875425989298326\\
1.24786816255169	0.954399413748798\\
1.26708860759494	1.05048115666374\\
1.28027047328419	1.1134676493736\\
1.3	1.19788039115676\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.33926771326869\\
-1.28926912580214	4.29483236186959\\
-1.26708860759494	4.19197039494442\\
-1.25545516890445	4.13576412624479\\
-1.24075006872768	4.05623000843239\\
-1.22742561547728	3.97669589061999\\
-1.21549061075025	3.89716177280759\\
-1.2053057433236	3.81762765499519\\
-1.1964918324	3.73809353718279\\
-1.18913754532793	3.65855941937039\\
-1.18347643531862	3.57902530155799\\
-1.17948131210714	3.49949118374559\\
-1.17714244562259	3.41995706593319\\
-1.17646774528243	3.34042294812079\\
-1.17748335707712	3.26088883030839\\
-1.18023470528682	3.18135471249599\\
-1.18023424770296	3.10182059468359\\
-1.17748312143914	3.02228647687119\\
-1.17646772460855	2.94275235905879\\
-1.17714263544036	2.86321824124639\\
-1.17948171029278	2.78368412343399\\
-1.18347704199479	2.70415000562159\\
-1.18913836281528	2.62461588780919\\
-1.19649286522033	2.54508176999679\\
-1.20530691712909	2.46554765218439\\
-1.21549199963241	2.38601353437199\\
-1.22742722977375	2.3064794165596\\
-1.24075180142763	2.2269452987472\\
-1.25545713656212	2.1474111809348\\
-1.27177384532555	2.0678770631224\\
-1.2892714525806	1.98834294531\\
-1.3	1.94391760167023\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.08530481325406\\
1.29878532988183	5.09017353999359\\
1.28027267247475	5.16970765780599\\
1.2635250745103	5.24924177561839\\
1.24787001082685	5.32877589343079\\
1.23407821445893	5.40831001124319\\
1.22123481321392	5.48784412905559\\
1.21018504035136	5.56737824686799\\
1.20081780799439	5.64691236468039\\
1.19260111905543	5.72644648249279\\
1.18609780832058	5.80598060030519\\
1.18127189395323	5.88551471811759\\
1.17810491783122	5.96504883592999\\
1.17659592041271	6.04458295374239\\
1.17676182667608	6.12411707155479\\
1.17863826098159	6.20365118936719\\
1.18228082707526	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.17393811739167	-1.00000000000655e-05\\
1.17037589836352	0.0795241178123998\\
1.16854518098779	0.1590582356248\\
1.16839251151185	0.238592353437199\\
1.16988286541384	0.318126471249599\\
1.17299951129655	0.397660589061999\\
1.17774321013954	0.477194706874399\\
1.18413183418231	0.556728824686799\\
1.19220038797347	0.636262942499199\\
1.20195385295205	0.715797060311598\\
1.21280226011197	0.795331178123998\\
1.22540867750435	0.874865295936398\\
1.23950408411218	0.954399413748798\\
1.25486904740069	1.0339335315612\\
1.27186536649927	1.1134676493736\\
1.29003361214462	1.193001767186\\
1.3	1.23295006724807\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.37475454245168\\
-1.28069720736958	4.29483236186959\\
-1.26327890723861	4.21529824405719\\
-1.24695101712891	4.13576412624479\\
-1.23240232374731	4.05623000843239\\
-1.21888076556016	3.97669589061999\\
-1.20716443251464	3.89716177280759\\
-1.19688097362036	3.81762765499519\\
-1.18795376118381	3.73809353718279\\
-1.18073052477552	3.65855941937039\\
-1.1751675596045	3.57902530155799\\
-1.17123845375234	3.49949118374559\\
-1.16893386723834	3.41995706593319\\
-1.16835443037975	3.3329196339977\\
-1.16924773412191	3.26088883030839\\
-1.17193654728421	3.18135471249599\\
-1.17193609968188	3.10182059468359\\
-1.16924750425353	3.02228647687119\\
-1.16835443037975	2.93177934743227\\
-1.16893405473679	2.86321824124639\\
-1.17123884563654	2.78368412343399\\
-1.1751681559724	2.70415000562159\\
-1.1807313278744	2.62461588780919\\
-1.18795477541293	2.54508176999679\\
-1.19688220558405	2.46554765218439\\
-1.20716579611632	2.38601353437199\\
-1.21888235010155	2.3064794165596\\
-1.23417721518987	2.21754003205033\\
-1.24695294835794	2.1474111809348\\
-1.26708860759494	2.05086679199505\\
-1.28069949089659	1.98834294531\\
-1.3	1.90843067307498\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.05023523281913\\
1.29003602566123	5.09017353999359\\
1.26708860759494	5.1925423758392\\
1.25487109960977	5.24924177561839\\
1.2395058983616	5.32877589343079\\
1.22541037702595	5.40831001124319\\
1.21280373276385	5.48784412905559\\
1.20126582278481	5.5732433386742\\
1.19220151008934	5.64691236468039\\
1.18413274214716	5.72644648249279\\
1.17774390944518	5.80598060030519\\
1.17300000526266	5.88551471811759\\
1.16988315521569	5.96504883592999\\
1.16839259615784	6.04458295374239\\
1.16854505724575	6.12411707155479\\
1.17037556063231	6.20365118936719\\
1.17393867724219	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.16540520117204	-1.00000000000655e-05\\
1.16168211540585	0.0795241178123998\\
1.15977420287222	0.1590582356248\\
1.15962492233847	0.238592353437199\\
1.16119772129387	0.318126471249599\\
1.1644758385702	0.397660589061999\\
1.16938932360004	0.477194706874399\\
1.17566347374518	0.556728824686799\\
1.18358411082246	0.636262942499199\\
1.19320241509742	0.715797060311598\\
1.20437120714426	0.795331178123998\\
1.216740872176	0.874865295936398\\
1.23417721518987	0.970863654905289\\
1.24621511142948	1.0339335315612\\
1.26708860759494	1.13018155938575\\
1.2812843538947	1.193001767186\\
1.3	1.26801974333938\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.40948667216865\\
-1.29096242358214	4.37436647968199\\
-1.26708860759494	4.27169530887064\\
-1.2544649929398	4.21529824405719\\
-1.23417721518987	4.11232678028466\\
-1.22360201992241	4.05623000843239\\
-1.21033591564304	3.97669589061999\\
-1.19866978410939	3.89716177280759\\
-1.1881777708558	3.81762765499519\\
-1.17941568996763	3.73809353718279\\
-1.17232350422312	3.65855941937039\\
-1.16675465720834	3.57902530155799\\
-1.16262412250025	3.49949118374559\\
-1.16019765978966	3.41995706593319\\
-1.15948248614085	3.34042294812079\\
-1.16050511901408	3.26088883030839\\
-1.16331248452853	3.18135471249599\\
-1.16331201672061	3.10182059468359\\
-1.16050487945743	3.02228647687119\\
-1.15948246758962	2.94275235905879\\
-1.16019785765547	2.86321824124639\\
-1.16262453468048	2.78368412343399\\
-1.16835443037975	2.68220437573851\\
-1.17232429293352	2.62461588780919\\
-1.17941668560552	2.54508176999679\\
-1.1881789798522	2.46554765218439\\
-1.20126582278481	2.3688847523724\\
-1.21033747042936	2.3064794165596\\
-1.22360380335682	2.2269452987472\\
-1.23844876015376	2.1474111809348\\
-1.25446712901863	2.0678770631224\\
-1.27212752921258	1.98834294531\\
-1.29096492376351	1.9088088274976\\
-1.3	1.87369861771598\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.01516565238419\\
1.28128672144063	5.09017353999359\\
1.26321243075697	5.16970765780599\\
1.24621712470923	5.24924177561839\\
1.23093182119928	5.32877589343079\\
1.21674253959297	5.40831001124319\\
1.20126582278481	5.51065654251017\\
1.1932037338706	5.56737824686799\\
1.18358521218429	5.64691236468039\\
1.17566436523889	5.72644648249279\\
1.16835443037975	5.82351287977695\\
1.16447635785131	5.88551471811759\\
1.16119802641582	5.96504883592999\\
1.1596250123971	6.04458295374239\\
1.15977407453921	6.12411707155479\\
1.16168176278964	6.20365118936719\\
1.16540578670264	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.15648610887492	-1.00000000000655e-05\\
1.15284871215165	0.0795241178123998\\
1.15099005323435	0.1590582356248\\
1.15085470153984	0.238592353437199\\
1.15240676200787	0.318126471249599\\
1.15562967882059	0.397660589061999\\
1.16052539022934	0.477194706874399\\
1.16835443037975	0.56876734231381\\
1.17496783367146	0.636262942499199\\
1.18440339905895	0.715797060311598\\
1.19556915372803	0.795331178123998\\
1.20807306684765	0.874865295936398\\
1.22198728586001	0.954399413748798\\
1.23756117545827	1.0339335315612\\
1.2542257185516	1.1134676493736\\
1.27253509564477	1.193001767186\\
1.29203898933066	1.2725358849984\\
1.3	1.30257237306737\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.44421880188562\\
-1.28202470843176	4.37436647968199\\
-1.26330831588729	4.29483236186959\\
-1.24565107864098	4.21529824405719\\
-1.22964838687516	4.13576412624479\\
-1.21480171609751	4.05623000843239\\
-1.20126582278481	3.97308260220654\\
-1.18976577968413	3.89716177280759\\
-1.17947456809123	3.81762765499519\\
-1.17087761875145	3.73809353718279\\
-1.16360651601622	3.65855941937039\\
-1.15786791299972	3.57902530155799\\
-1.15380987157876	3.49949118374559\\
-1.15142137866735	3.41995706593319\\
-1.15070966544543	3.34042294812079\\
-1.1517008206732	3.26088883030839\\
-1.15444087750829	3.18135471249599\\
-1.15444042046832	3.10182059468359\\
-1.15170058730281	3.02228647687119\\
-1.15070964864152	2.94275235905879\\
-1.15142157392405	2.86321824124639\\
-1.15381027681918	2.78368412343399\\
-1.15786852846987	2.70415000562159\\
-1.16360734423626	2.62461588780919\\
-1.17087859579812	2.54508176999679\\
-1.17947575412034	2.46554765218439\\
-1.1897671831569	2.38601353437199\\
-1.20179259075716	2.3064794165596\\
-1.21480346499219	2.2269452987472\\
-1.23417721518987	2.12541618260615\\
-1.24565317318235	2.0678770631224\\
-1.26708860759494	1.97260978666099\\
-1.28202715979199	1.9088088274976\\
-1.3	1.83896656235699\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.98061291162002\\
1.29204157608771	5.01063942218119\\
1.26708860759494	5.11428584887831\\
1.25422793780904	5.16970765780599\\
1.23417721518987	5.26698142421548\\
1.22198915190725	5.32877589343079\\
1.20807470215999	5.40831001124319\\
1.19557066981045	5.48784412905559\\
1.1844046925955	5.56737824686799\\
1.17496891427924	5.64691236468039\\
1.16711487601915	5.72644648249279\\
1.16052611160432	5.80598060030519\\
1.15563018898929	5.88551471811759\\
1.15240706235587	5.96504883592999\\
1.15085479116115	6.04458295374239\\
1.15098992885444	6.12411707155479\\
1.15284836799105	6.20365118936719\\
1.15648668127336	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.1475670165778	-1.00000000000655e-05\\
1.14401530889745	0.0795241178123998\\
1.14220590359648	0.1590582356248\\
1.14208448074121	0.238592353437199\\
1.14361580272187	0.318126471249599\\
1.14678351907098	0.397660589061999\\
1.15158933710328	0.477194706874399\\
1.1580526382988	0.556728824686799\\
1.16835443037975	0.653763742061831\\
1.17560438302048	0.715797060311598\\
1.18655077085631	0.795331178123998\\
1.20126582278481	0.88601040495118\\
1.21304465363511	0.954399413748798\\
1.23417721518987	1.06025000544147\\
1.2452412698644	1.1134676493736\\
1.26708860759494	1.20724459636098\\
1.28290125549002	1.2725358849984\\
1.3	1.33704857777075\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.478636513201\\
-1.29325637201522	4.45390059749439\\
-1.26708860759494	4.3487477927572\\
-1.25414221151014	4.29483236186959\\
-1.23417721518987	4.20196142494968\\
-1.22055313863057	4.13576412624479\\
-1.20600141227262	4.05623000843239\\
-1.19268529648939	3.97669589061999\\
-1.18086177525887	3.89716177280759\\
-1.16835443037975	3.79513988816904\\
-1.16191724925665	3.73809353718279\\
-1.15461230850264	3.65855941937039\\
-1.14898116879109	3.57902530155799\\
-1.14499562065726	3.49949118374559\\
-1.14264509754504	3.41995706593319\\
-1.14193684475001	3.34042294812079\\
-1.14289652233232	3.26088883030839\\
-1.14556927048806	3.18135471249599\\
-1.14556882421603	3.10182059468359\\
-1.1428962951482	3.02228647687119\\
-1.14193682969342	2.94275235905879\\
-1.14264529019263	2.86321824124639\\
-1.14499601895788	2.78368412343399\\
-1.14898177296166	2.70415000562159\\
-1.15461312098011	2.62461588780919\\
-1.16191827470337	2.54508176999679\\
-1.17077252838849	2.46554765218439\\
-1.18086315116141	2.38601353437199\\
-1.1926868957673	2.3064794165596\\
-1.20600312662756	2.2269452987472\\
-1.22055508610907	2.1474111809348\\
-1.23683921734607	2.0678770631224\\
-1.25414451336216	1.98834294531\\
-1.27308939582048	1.9088088274976\\
-1.3	1.80454877133651\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.94613676151503\\
1.28290379043524	5.01063942218119\\
1.26355798243406	5.09017353999359\\
1.24524344486111	5.16970765780599\\
1.22854115173362	5.24924177561839\\
1.21304648261522	5.32877589343079\\
1.19927628924675	5.40831001124319\\
1.18655225696444	5.48784412905559\\
1.17560565132041	5.56737824686799\\
1.16621165602871	5.64691236468039\\
1.15805355652396	5.72644648249279\\
1.15159004497126	5.80598060030519\\
1.14678402012728	5.88551471811759\\
1.14361609829593	5.96504883592999\\
1.1420845699252	6.04458295374239\\
1.14220578316966	6.12411707155479\\
1.14401497319246	6.20365118936719\\
1.14756757584409	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.13864792428067	-1.00000000000655e-05\\
1.13516341943664	0.0795241178123998\\
1.13327869197034	0.1590582356248\\
1.13316346085343	0.238592353437199\\
1.13544303797468	0.334002587502855\\
1.13793735932136	0.397660589061999\\
1.14265328397722	0.477194706874399\\
1.14899133681566	0.556728824686799\\
1.15698751856991	0.636262942499199\\
1.16835443037975	0.727526502234007\\
1.17753238798459	0.795331178123998\\
1.18999793169681	0.874865295936398\\
1.2041020214102	0.954399413748798\\
1.21928058591404	1.0339335315612\\
1.23625682117721	1.1134676493736\\
1.2541962396548	1.193001767186\\
1.27376352164937	1.2725358849984\\
1.3	1.37136187960174\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.51293270379386\\
-1.28390637448949	4.45390059749439\\
-1.2639430759924	4.37436647968199\\
-1.24497610713298	4.29483236186959\\
-1.2275910580845	4.21529824405719\\
-1.21145789038597	4.13576412624479\\
-1.19691431846267	4.05623000843239\\
-1.18354278992721	3.97669589061999\\
-1.16835443037975	3.86860187111002\\
-1.16162409669455	3.81762765499519\\
-1.15277972949417	3.73809353718279\\
-1.14561810098906	3.65855941937039\\
-1.14009442458246	3.57902530155799\\
-1.13544303797468	3.47417279293015\\
-1.13375721010303	3.41995706593319\\
-1.13300267262723	3.34042294812079\\
-1.13399661935758	3.26088883030839\\
-1.13669766346783	3.18135471249599\\
-1.13669722796373	3.10182059468359\\
-1.13399638272096	3.02228647687119\\
-1.1330026583583	2.94275235905879\\
-1.13375741358803	2.86321824124639\\
-1.13618176109658	2.78368412343399\\
-1.14009501745346	2.70415000562159\\
-1.14561889772396	2.62461588780919\\
-1.15278073461731	2.54508176999679\\
-1.16162531695807	2.46554765218439\\
-1.17195911916592	2.38601353437199\\
-1.18354435674747	2.3064794165596\\
-1.20126582278481	2.20374123000627\\
-1.21145979816797	2.1474111809348\\
-1.22759321022931	2.0678770631224\\
-1.24497836187489	1.98834294531\\
-1.26708860759494	1.89652475983971\\
-1.28390899289224	1.8292747096852\\
-1.3	1.77025261685815\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.91182340983496\\
1.29459961121127	4.93110530436879\\
1.26708860759494	5.03821053200617\\
1.25419862348723	5.09017353999359\\
1.23417721518987	5.17972062334158\\
1.21928261362838	5.24924177561839\\
1.20126582278481	5.34525332414932\\
1.18999961234538	5.40831001124319\\
1.17753384411844	5.48784412905559\\
1.16669689738989	5.56737824686799\\
1.15698863026278	5.64691236468039\\
1.14899223702877	5.72644648249279\\
1.1426539783382	5.80598060030519\\
1.13793785126526	5.88551471811759\\
1.13478128026741	5.96504883592999\\
1.13316355586067	6.04458295374239\\
1.13327856724694	6.12411707155479\\
1.13544303797468	6.20970311642257\\
1.13864847041482	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.12932378026963	-1.00000000000655e-05\\
1.1257046776169	0.0795241178123998\\
1.12387281975294	0.1590582356248\\
1.12377197222501	0.238592353437199\\
1.12536609629555	0.318126471249599\\
1.12863909000785	0.397660589061999\\
1.13544303797468	0.49951065129703\\
1.13993003533252	0.556728824686799\\
1.14776451548713	0.636262942499199\\
1.15727285866308	0.715797060311598\\
1.16851400511287	0.795331178123998\\
1.18072128982258	0.874865295936398\\
1.19472651546186	0.954399413748798\\
1.2100220902443	1.0339335315612\\
1.22678476654325	1.1134676493736\\
1.24483693080243	1.193001767186\\
1.26708860759494	1.28254140148312\\
1.28502182315054	1.3520700028108\\
1.3	1.40554940086218\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.54716859236616\\
-1.29605289113796	4.53343471530679\\
-1.27455637696376	4.45390059749439\\
-1.25437835526104	4.37436647968199\\
-1.23417721518987	4.28728168262881\\
-1.21815814403588	4.21529824405719\\
-1.20126582278481	4.12970322942231\\
-1.18749310040048	4.05623000843239\\
-1.17440028336503	3.97669589061999\\
-1.16267667438287	3.89716177280759\\
-1.15230609427491	3.81762765499519\\
-1.14364220973169	3.73809353718279\\
-1.13544303797468	3.64138163894702\\
-1.13090566902512	3.57902530155799\\
-1.12679319505869	3.49949118374559\\
-1.12435872403412	3.41995706593319\\
-1.1236087468439	3.34042294812079\\
-1.12456919175556	3.26088883030839\\
-1.12728655441413	3.18135471249599\\
-1.12728609968294	3.10182059468359\\
-1.12456896175919	3.02228647687119\\
-1.12360873437911	2.94275235905879\\
-1.1243589245773	2.86321824124639\\
-1.12679360659016	2.78368412343399\\
-1.13090629191956	2.70415000562159\\
-1.13662467446781	2.62461588780919\\
-1.14364319453125	2.54508176999679\\
-1.15230728943911	2.46554765218439\\
-1.16267808874866	2.38601353437199\\
-1.17440181772764	2.3064794165596\\
-1.18749486071372	2.2269452987472\\
-1.20236451022687	2.1474111809348\\
-1.21816025088566	2.0678770631224\\
-1.23581221038762	1.98834294531\\
-1.25438082055042	1.9088088274976\\
-1.2745589404111	1.8292747096852\\
-1.3	1.7360167068906\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.87763590727747\\
1.28502452484191	4.93110530436879\\
1.26445451926225	5.01063942218119\\
1.2448392645404	5.09017353999359\\
1.22678699967155	5.16970765780599\\
1.21002407552313	5.24924177561839\\
1.19472839418208	5.32877589343079\\
1.18072293544402	5.40831001124319\\
1.16835443037975	5.48903354705616\\
1.15727416216144	5.56737824686799\\
1.14776560449684	5.64691236468039\\
1.13993091753357	5.72644648249279\\
1.13359464417733	5.80598060030519\\
1.12863960701364	5.88551471811759\\
1.1253664024206	5.96504883592999\\
1.12377206665647	6.04458295374239\\
1.12387269923667	6.12411707155479\\
1.12570433631572	6.20365118936719\\
1.12932435095827	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.11977245776815	-1.00000000000655e-05\\
1.11624593579716	0.0795241178123998\\
1.11446694753553	0.1590582356248\\
1.11438048359659	0.238592353437199\\
1.1159512237493	0.318126471249599\\
1.11916328051388	0.397660589061999\\
1.12401934338443	0.477194706874399\\
1.13054029476096	0.556728824686799\\
1.13854151240435	0.636262942499199\\
1.14785015101308	0.715797060311598\\
1.15886295908671	0.795331178123998\\
1.17144464794835	0.874865295936398\\
1.18514995666664	0.954399413748798\\
1.20126582278481	1.03646061198782\\
1.21716585436445	1.1134676493736\\
1.23547762195006	1.193001767186\\
1.25466907298395	1.2725358849984\\
1.27544679504361	1.3520700028108\\
1.3	1.43973256850054\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.58131485525558\\
-1.28623927359401	4.53343471530679\\
-1.26507262124713	4.45390059749439\\
-1.24481363452968	4.37436647968199\\
-1.22610884838242	4.29483236186959\\
-1.20872522998726	4.21529824405719\\
-1.19269760185249	4.13576412624479\\
-1.1780718823383	4.05623000843239\\
-1.16503571720028	3.97669589061999\\
-1.15313923439524	3.89716177280759\\
-1.14298809185526	3.81762765499519\\
-1.13443712835476	3.73809353718279\\
-1.12707010326088	3.65855941937039\\
-1.12138523626951	3.57902530155799\\
-1.11735255005237	3.49949118374559\\
-1.11496023796521	3.41995706593319\\
-1.11421482106057	3.34042294812079\\
-1.11514176415354	3.26088883030839\\
-1.11778658168098	3.18135471249599\\
-1.11778613858352	3.10182059468359\\
-1.11514154079743	3.02228647687119\\
-1.11421481039991	2.94275235905879\\
-1.11496043556657	2.86321824124639\\
-1.11735295392294	2.78368412343399\\
-1.12138584674974	2.70415000562159\\
-1.12707092297629	2.62461588780919\\
-1.13544303797468	2.53613969930599\\
-1.14298926192015	2.46554765218439\\
-1.15314061863131	2.38601353437199\\
-1.16835443037975	2.28682793034447\\
-1.178073604959	2.2269452987472\\
-1.1926995597709	2.1474111809348\\
-1.20872729154202	2.0678770631224\\
-1.22611116156665	1.98834294531\\
-1.24481604659273	1.9088088274976\\
-1.26708860759494	1.82184726659425\\
-1.28624205849559	1.7497405918728\\
-1.3	1.70187044617595\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.84345274530207\\
1.29760826265301	4.85157118655639\\
1.27544943847255	4.93110530436879\\
1.25467161915526	5.01063942218119\\
1.23417721518987	5.09597701348082\\
1.2171680392089	5.16970765780599\\
1.20072971409159	5.24924177561839\\
1.18515179492541	5.32877589343079\\
1.16835443037975	5.42846144704201\\
1.15886445434873	5.48784412905559\\
1.14785142693298	5.56737824686799\\
1.13854257873091	5.64691236468039\\
1.13054122077994	5.72644648249279\\
1.12402005799841	5.80598060030519\\
1.11916378749046	5.88551471811759\\
1.11595152457378	5.96504883592999\\
1.11438057745226	6.04458295374239\\
1.11446683122641	6.12411707155479\\
1.11624560360921	6.20365118936719\\
1.11977301424512	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.11022113526666	-1.00000000000655e-05\\
1.10678719397742	0.0795241178123998\\
1.10506107531813	0.1590582356248\\
1.10498899496817	0.238592353437199\\
1.10653635120306	0.318126471249599\\
1.10968747101991	0.397660589061999\\
1.11444477202776	0.477194706874399\\
1.12082838380423	0.556728824686799\\
1.12887620913884	0.636262942499199\\
1.13842744336308	0.715797060311598\\
1.14920051682616	0.795331178123998\\
1.16172245773444	0.874865295936398\\
1.17557339787142	0.954399413748798\\
1.19080617553653	1.0339335315612\\
1.20754694218565	1.1134676493736\\
1.22554250735546	1.193001767186\\
1.244886229393	1.2725358849984\\
1.26708860759494	1.35675239836692\\
1.28753895090255	1.4316041206232\\
1.3	1.47390178861997\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.61546896373928\\
-1.29924571998019	4.61296883311919\\
-1.27642565605006	4.53343471530679\\
-1.25505817783612	4.45390059749439\\
-1.23417721518987	4.36975843457191\\
-1.21629172610231	4.29483236186959\\
-1.19915023973616	4.21529824405719\\
-1.18295442635079	4.13576412624479\\
-1.16835443037975	4.05440480120857\\
-1.15523760570094	3.97669589061999\\
-1.14360179440761	3.89716177280759\\
-1.13354163441126	3.81762765499519\\
-1.12464170173504	3.73809353718279\\
-1.11743174162167	3.65855941937039\\
-1.1118648035139	3.57902530155799\\
-1.10791190504605	3.49949118374559\\
-1.1055617518963	3.41995706593319\\
-1.10482089527724	3.34042294812079\\
-1.10571433655153	3.26088883030839\\
-1.10828660894784	3.18135471249599\\
-1.10828617748411	3.10182059468359\\
-1.10571411983567	3.02228647687119\\
-1.10482088642072	2.94275235905879\\
-1.10556194655585	2.86321824124639\\
-1.10791230125572	2.78368412343399\\
-1.11186540157992	2.70415000562159\\
-1.11743254407493	2.62461588780919\\
-1.12464271333881	2.54508176999679\\
-1.13544303797468	2.45108577977024\\
-1.14360314851395	2.38601353437199\\
-1.15523917959229	2.3064794165596\\
-1.16865234920429	2.2269452987472\\
-1.18295634092433	2.1474111809348\\
-1.20126582278481	2.0583227399601\\
-1.21629398787212	1.98834294531\\
-1.23525127263504	1.9088088274976\\
-1.25506080438812	1.8292747096852\\
-1.27642837920408	1.7497405918728\\
-1.3	1.66771636908253\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.80928351156733\\
1.28754181887625	4.85157118655639\\
1.26578747304665	4.93110530436879\\
1.24488871904826	5.01063942218119\\
1.22554489961004	5.09017353999359\\
1.20754907874624	5.16970765780599\\
1.19080821109968	5.24924177561839\\
1.17557519566873	5.32877589343079\\
1.16172414627723	5.40831001124319\\
1.1492019793281	5.48784412905559\\
1.13544303797468	5.59307270721735\\
1.12887732780379	5.64691236468039\\
1.12082929008287	5.72644648249279\\
1.11444547181949	5.80598060030519\\
1.10968796796729	5.88551471811759\\
1.10653664672696	5.96504883592999\\
1.10498908824805	6.04458295374239\\
1.10506096321615	6.12411707155479\\
1.10678687090271	6.20365118936719\\
1.11022167753197	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.10053445626274	-1.00000000000655e-05\\
1.09695065588665	0.0795241178123998\\
1.09515599190135	0.1590582356248\\
1.09509364208528	0.238592353437199\\
1.09672757856942	0.318126471249599\\
1.10004224448398	0.397660589061999\\
1.10487020067109	0.477194706874399\\
1.11111647284749	0.556728824686799\\
1.1189871407668	0.636262942499199\\
1.12853663662722	0.715797060311598\\
1.1395380745656	0.795331178123998\\
1.15177770902164	0.874865295936398\\
1.16835443037975	0.967373753702201\\
1.18088471889604	1.0339335315612\\
1.20126582278481	1.12907871497012\\
1.21551447915165	1.193001767186\\
1.23510338580206	1.2725358849984\\
1.25552459017614	1.3520700028108\\
1.27747257254897	1.4316041206232\\
1.3	1.50807100873941\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.64972271743414\\
-1.28891149111718	4.61296883311919\\
-1.26657769909003	4.53343471530679\\
-1.2450437344251	4.45390059749439\\
-1.22507359444255	4.37436647968199\\
-1.20126582278481	4.2705770431898\\
-1.18903823374061	4.21529824405719\\
-1.16835443037975	4.10873931191696\\
-1.15856926239944	4.05623000843239\\
-1.1454394942016	3.97669589061999\\
-1.13396374380681	3.89716177280759\\
-1.12354851694941	3.81762765499519\\
-1.11484627511532	3.73809353718279\\
-1.10779337998245	3.65855941937039\\
-1.10233066943143	3.57902530155799\\
-1.09817522952513	3.49949118374559\\
-1.09570011628238	3.41995706593319\\
-1.09491101962485	3.34042294812079\\
-1.09583358483984	3.26088883030839\\
-1.09851458261947	3.18135471249599\\
-1.09851413233455	3.10182059468359\\
-1.09583335952294	3.02228647687119\\
-1.09491101200039	2.94275235905879\\
-1.09570032182842	2.86321824124639\\
-1.09817564629066	2.78368412343399\\
-1.10253164556962	2.70139259407609\\
-1.10779416517357	2.62461588780919\\
-1.11484726445318	2.54508176999679\\
-1.12354971727333	2.46554765218439\\
-1.13544303797468	2.37615274361942\\
-1.14544103261347	2.3064794165596\\
-1.15857102803634	2.2269452987472\\
-1.17321312207777	2.1474111809348\\
-1.18904034546494	2.0678770631224\\
-1.20647681417759	1.98834294531\\
-1.22507606484299	1.9088088274976\\
-1.24504630099898	1.8292747096852\\
-1.26708860759494	1.74796269261169\\
-1.2889144421029	1.6702064740604\\
-1.3	1.63346258658052\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.77511427783258\\
1.2774753750995	4.85157118655639\\
1.25552729653296	4.93110530436879\\
1.23417721518987	5.01449959029303\\
1.21551681670934	5.09017353999359\\
1.19768862511765	5.16970765780599\\
1.18088670810777	5.24924177561839\\
1.16582733712332	5.32877589343079\\
1.15177935926882	5.40831001124319\\
1.13953950430746	5.48784412905559\\
1.12853794572289	5.56737824686799\\
1.11898823458615	5.64691236468039\\
1.1111173593858	5.72644648249279\\
1.10487088564057	5.80598060030519\\
1.10004276688513	5.88551471811759\\
1.0967278898003	5.96504883592999\\
1.09509374143381	6.04458295374239\\
1.09515587614918	6.12411707155479\\
1.09695031916238	6.20365118936719\\
1.10053502267495	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.09028874616409	-1.00000000000655e-05\\
1.08680512864396	0.0795241178123998\\
1.08506727869864	0.1590582356248\\
1.08501972767058	0.238592353437199\\
1.08662723380421	0.318126471249599\\
1.08987446315553	0.397660589061999\\
1.09476511054346	0.477194706874399\\
1.10253164556962	0.568561331023523\\
1.10909807239476	0.636262942499199\\
1.11842884762222	0.715797060311598\\
1.12946774046151	0.795331178123998\\
1.14183296030884	0.874865295936398\\
1.15555271848781	0.954399413748798\\
1.17096326225554	1.0339335315612\\
1.18737109972774	1.1134676493736\\
1.20548645094783	1.193001767186\\
1.2246796882296	1.2725358849984\\
1.24526447728715	1.3520700028108\\
1.26740619419538	1.4316041206232\\
1.29033523530413	1.5111382384356\\
1.3	1.54244816160256\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.68397647112901\\
-1.27857726225417	4.61296883311919\\
-1.25605695658966	4.53343471530679\\
-1.23417721518987	4.45047079176869\\
-1.21482122622401	4.37436647968199\\
-1.19632190158245	4.29483236186959\\
-1.17892622774507	4.21529824405719\\
-1.16311107394836	4.13576412624479\\
-1.14846642828572	4.05623000843239\\
-1.13544303797468	3.97531365806233\\
-1.12373030096778	3.89716177280759\\
-1.11355539948757	3.81762765499519\\
-1.10253164556962	3.70933535668066\\
-1.09783338205876	3.65855941937039\\
-1.09211370647963	3.57902530155799\\
-1.08804629544407	3.49949118374559\\
-1.08561811184258	3.41995706593319\\
-1.08483489598672	3.34042294812079\\
-1.08572179207013	3.26088883030839\\
-1.08832449098632	3.18135471249599\\
-1.08832405329017	3.10182059468359\\
-1.0857215738887	3.02228647687119\\
-1.08483489021819	2.94275235905879\\
-1.08561831406367	2.86321824124639\\
-1.08804670373168	2.78368412343399\\
-1.09211432130062	2.70415000562159\\
-1.09783420622196	2.62461588780919\\
-1.10505181556756	2.54508176999679\\
-1.11355657232251	2.46554765218439\\
-1.12373168846731	2.38601353437199\\
-1.13564288563466	2.3064794165596\\
-1.14846815270312	2.2269452987472\\
-1.16835443037975	2.12163700593086\\
-1.17892828997591	2.0678770631224\\
-1.20126582278481	1.96751397631204\\
-1.21482363847892	1.9088088274976\\
-1.23503179760985	1.8292747096852\\
-1.25605974223076	1.7497405918728\\
-1.27858014393348	1.6702064740604\\
-1.3	1.59920880407851\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.74073715086352\\
1.29033826916131	4.77203706874399\\
1.26708860759494	4.85274361755612\\
1.24526712001926	4.93110530436879\\
1.22468223576515	5.01063942218119\\
1.20126582278481	5.1091184067004\\
1.18737328605961	5.16970765780599\\
1.16835443037975	5.26310982159573\\
1.15555455910381	5.32877589343079\\
1.14183457226041	5.40831001124319\\
1.12946923937576	5.48784412905559\\
1.11843012651466	5.56737824686799\\
1.10909914136851	5.64691236468039\\
1.1013224480107	5.72644648249279\\
1.09476582952515	5.80598060030519\\
1.0898749744917	5.88551471811759\\
1.08662753913479	5.96504883592999\\
1.08501982627709	6.04458295374239\\
1.0850671674256	6.12411707155479\\
1.0868048017555	6.20365118936719\\
1.09028929717086	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.08004303606544	-1.00000000000655e-05\\
1.07665960140128	0.0795241178123998\\
1.07497856549593	0.1590582356248\\
1.07494581325588	0.238592353437199\\
1.07652688903899	0.318126471249599\\
1.07970668182708	0.397660589061999\\
1.08448856593942	0.477194706874399\\
1.09089402455594	0.556728824686799\\
1.09896273527423	0.636262942499199\\
1.10832105861722	0.715797060311598\\
1.11909738654145	0.795331178123998\\
1.13544303797468	0.896484536448641\\
1.14527998472813	0.954399413748798\\
1.16050473272158	1.0339335315612\\
1.1770558134508	1.1134676493736\\
1.20126582278481	1.21843522275946\\
1.2141889745072	1.2725358849984\\
1.23500436439815	1.3520700028108\\
1.25663221553358	1.4316041206232\\
1.27971734661591	1.5111382384356\\
1.3	1.57684582046798\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.71848973331974\\
-1.29179940140355	4.69250295093159\\
-1.26708860759494	4.60885607482038\\
-1.24553621408929	4.53343471530679\\
-1.2243474332586	4.45390059749439\\
-1.20126582278481	4.3600642598935\\
-1.18578989528552	4.29483236186959\\
-1.16835443037975	4.21296053358803\\
-1.15265605346979	4.13576412624479\\
-1.13544303797468	4.03810955528832\\
-1.12513700793047	3.97669589061999\\
-1.11349685812875	3.89716177280759\\
-1.10253164556962	3.80793122877283\\
-1.0947177781661	3.73809353718279\\
-1.08748670173811	3.65855941937039\\
-1.08189674352784	3.57902530155799\\
-1.077917361363	3.49949118374559\\
-1.07553610740278	3.41995706593319\\
-1.07475877234859	3.34042294812079\\
-1.07560999930043	3.26088883030839\\
-1.07813439935317	3.18135471249599\\
-1.07813397424579	3.10182059468359\\
-1.07560978825445	3.02228647687119\\
-1.07475876843599	2.94275235905879\\
-1.07553630629891	2.86321824124639\\
-1.07791776117271	2.78368412343399\\
-1.08189734467762	2.70415000562159\\
-1.08748750692892	2.62461588780919\\
-1.09471879238413	2.54508176999679\\
-1.10356342737169	2.46554765218439\\
-1.11349821262966	2.38601353437199\\
-1.12513858258317	2.3064794165596\\
-1.1383652773699	2.2269452987472\\
-1.15265796701161	2.1474111809348\\
-1.16881623448687	2.0678770631224\\
-1.18579215471044	1.98834294531\\
-1.20457121211486	1.9088088274976\\
-1.22435005695493	1.8292747096852\\
-1.24553893225772	1.7497405918728\\
-1.26824584576406	1.6702064740604\\
-1.3	1.56469559177108\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.70633944849106\\
1.27972030706117	4.77203706874399\\
1.25663507983792	4.85157118655639\\
1.23417721518987	4.93434397467375\\
1.21419146027045	5.01063942218119\\
1.19503534406338	5.09017353999359\\
1.17705794700157	5.16970765780599\\
1.16050676779591	5.24924177561839\\
1.14528178108429	5.32877589343079\\
1.13162721463074	5.40831001124319\\
1.11909884957266	5.48784412905559\\
1.10832230730643	5.56737824686799\\
1.09896385659342	5.64691236468039\\
1.09089493347913	5.72644648249279\\
1.08448926861738	5.80598060030519\\
1.07970718209828	5.88551471811759\\
1.07652718846928	5.96504883592999\\
1.07494591112037	6.04458295374239\\
1.07497845870202	6.12411707155479\\
1.07665928434862	6.20365118936719\\
1.08004357166678	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.06979732596679	-1.00000000000655e-05\\
1.06628258675033	0.0795241178123998\\
1.06453735443659	0.1590582356248\\
1.06451771141433	0.238592353437199\\
1.06618783093914	0.318126471249599\\
1.06962025316456	0.399059719789961\\
1.07421202133539	0.477194706874399\\
1.08046653170878	0.556728824686799\\
1.08834070535415	0.636262942499199\\
1.09789099203288	0.715797060311598\\
1.10872703262138	0.795331178123998\\
1.12094590147564	0.874865295936398\\
1.13544303797468	0.956816988252693\\
1.14985459854096	1.0339335315612\\
1.16835443037975	1.12107732022379\\
1.18427023844392	1.193001767186\\
1.20369826078479	1.2725358849984\\
1.22405235658093	1.3520700028108\\
1.24583518536119	1.4316041206232\\
1.2690994579277	1.5111382384356\\
1.3	1.61151824818219\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.67166709316553\\
1.29328323136793	4.69250295093159\\
1.26708860759494	4.7790273928897\\
1.24583797812912	4.85157118655639\\
1.22405505534608	4.93110530436879\\
1.20126582278481	5.02083248943487\\
1.18427256934198	5.09017353999359\\
1.16662289821205	5.16970765780599\\
1.14985658287852	5.24924177561839\\
1.13497662332351	5.32877589343079\\
1.12094754915834	5.40831001124319\\
1.10872845976957	5.48784412905559\\
1.09789230115622	5.56737824686799\\
1.08834179939668	5.64691236468039\\
1.08046741894755	5.72644648249279\\
1.0742127077096	5.80598060030519\\
1.06953332690561	5.88551471811759\\
1.06618814633179	5.96504883592999\\
1.06451781571329	6.04458295374239\\
1.06453724447745	6.12411707155479\\
1.06628225665728	6.20365118936719\\
1.06979784616269	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.75308900127842\\
-1.28088097741315	4.69250295093159\\
-1.25723744922123	4.61296883311919\\
-1.23417721518987	4.53025762240865\\
-1.21360350774362	4.45390059749439\\
-1.19380413835503	4.37436647968199\\
-1.17525788898859	4.29483236186959\\
-1.15798942399421	4.21529824405719\\
-1.14220103299122	4.13576412624479\\
-1.12772755271547	4.05623000843239\\
-1.11461804076288	3.97669589061999\\
-1.10253164556962	3.8912887262796\\
-1.09290267272063	3.81762765499519\\
-1.08419856270642	3.73809353718279\\
-1.07714002141746	3.65855941937039\\
-1.07167978057605	3.57902530155799\\
-1.06765131386532	3.49949118374559\\
-1.06514306458805	3.41995706593319\\
-1.06431457711868	3.34042294812079\\
-1.06519106933505	3.26088883030839\\
-1.06781934955475	3.18135471249599\\
-1.06781890629807	3.10182059468359\\
-1.06519085023469	3.02228647687119\\
-1.06431457486266	2.94275235905879\\
-1.06514327467997	2.86321824124639\\
-1.06765173443539	2.78368412343399\\
-1.07168036805461	2.70415000562159\\
-1.07714080763588	2.62461588780919\\
-1.08419955247447	2.54508176999679\\
-1.09290387313096	2.46554765218439\\
-1.103264736792	2.38601353437199\\
-1.11461957654796	2.3064794165596\\
-1.12772931595601	2.2269452987472\\
-1.14220289910409	2.1474111809348\\
-1.15799153121775	2.0678770631224\\
-1.17526009218514	1.98834294531\\
-1.19380660276547	1.9088088274976\\
-1.2136060658462	1.8292747096852\\
-1.23501812228469	1.7497405918728\\
-1.2572403916019	1.6702064740604\\
-1.28088401630432	1.590672356248\\
-1.3	1.53009626599084\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.05880033205205	-1.00000000000655e-05\\
1.05538096599136	0.0795241178123998\\
1.05369685510055	0.1590582356248\\
1.05369236743438	0.238592353437199\\
1.0553325372846	0.318126471249599\\
1.05860268292032	0.397660589061999\\
1.06350750859657	0.477194706874399\\
1.07003903886162	0.556728824686799\\
1.07771867543407	0.636262942499199\\
1.08702886533122	0.715797060311598\\
1.10253164556962	0.823746657951959\\
1.11026627796442	0.874865295936398\\
1.1239356443781	0.954399413748798\\
1.13920446436034	1.0339335315612\\
1.15553926366496	1.1134676493736\\
1.17350752356952	1.193001767186\\
1.19260953742085	1.2725358849984\\
1.21303967850551	1.3520700028108\\
1.23503815518879	1.4316041206232\\
1.25784716267529	1.5111382384356\\
1.28204335036322	1.590672356248\\
1.3	1.64637535717525\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.63680991234221\\
1.28204646725746	4.69250295093159\\
1.25785018241465	4.77203706874399\\
1.23417721518987	4.85475355571975\\
1.21304230764664	4.93110530436879\\
1.19261207393945	5.01063942218119\\
1.16835443037975	5.11347071324643\\
1.15554144097555	5.16970765780599\\
1.13544303797468	5.26937936101397\\
1.12393747862073	5.32877589343079\\
1.11026788368593	5.40831001124319\\
1.09804415551475	5.48784412905559\\
1.08703014130086	5.56737824686799\\
1.07771974219994	5.64691236468039\\
1.06962025316456	5.7318408952922\\
1.0635082288651	5.80598060030519\\
1.05860319656353	5.88551471811759\\
1.05533284609177	5.96504883592999\\
1.05369247079162	6.04458295374239\\
1.0536967499114	6.12411707155479\\
1.05538064652941	6.20365118936719\\
1.0588008743376	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.78794656326338\\
-1.29476447123135	4.77203706874399\\
-1.26708860759494	4.68277259916649\\
-1.24614743732676	4.61296883311919\\
-1.22377942373806	4.53343471530679\\
-1.20126582278481	4.44744000104599\\
-1.18279589679745	4.37436647968199\\
-1.16445478699401	4.29483236186959\\
-1.14713067180334	4.21529824405719\\
-1.1314687979486	4.13576412624479\\
-1.11687469118769	4.05623000843239\\
-1.10253164556962	3.96569697459105\\
-1.09231817663023	3.89716177280759\\
-1.08216642048699	3.81762765499519\\
-1.07367934724673	3.73809353718279\\
-1.06658000673663	3.65855941937039\\
-1.06085003150896	3.57902530155799\\
-1.05676422216036	3.49949118374559\\
-1.05430835318253	3.41995706593319\\
-1.05348733319522	3.34042294812079\\
-1.05432583829781	3.26088883030839\\
-1.05686948667812	3.18135471249599\\
-1.05686905706579	3.10182059468359\\
-1.05432562687366	3.02228647687119\\
-1.0534873328395	2.94275235905879\\
-1.05430855950691	2.86321824124639\\
-1.05676463332386	2.78368412343399\\
-1.06085064810532	2.70415000562159\\
-1.06658083174697	2.62461588780919\\
-1.07368031256481	2.54508176999679\\
-1.08216759072214	2.46554765218439\\
-1.09231956096002	2.38601353437199\\
-1.10410057051274	2.3064794165596\\
-1.11687640925213	2.2269452987472\\
-1.13544303797468	2.12775299679258\\
-1.14713272482956	2.0678770631224\\
-1.16835443037975	1.97181006807181\\
-1.1827982975546	1.9088088274976\\
-1.20286207473746	1.8292747096852\\
-1.2237821964886	1.7497405918728\\
-1.24615030387167	1.6702064740604\\
-1.26996551455407	1.590672356248\\
-1.3	1.49523879746893\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.04779012563132	-1.00000000000655e-05\\
1.04447934523239	0.0795241178123998\\
1.04285635576451	0.1590582356248\\
1.04286702345444	0.238592353437199\\
1.04447724363007	0.318126471249599\\
1.04767256481709	0.397660589061999\\
1.0524573128775	0.477194706874399\\
1.05885421935712	0.556728824686799\\
1.06962025316456	0.658750802601828\\
1.07616673862955	0.715797060311598\\
1.08689230323229	0.795331178123998\\
1.10253164556962	0.892921146622647\\
1.11289654819763	0.954399413748798\\
1.12803503147469	1.0339335315612\\
1.14445786425053	1.1134676493736\\
1.16835443037975	1.21777197229964\\
1.1813403013236	1.2725358849984\\
1.20202700043009	1.3520700028108\\
1.22350161842946	1.4316041206232\\
1.24644665190459	1.5111382384356\\
1.2708066686204	1.590672356248\\
1.3	1.68144778770727\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.60173759490741\\
1.29622932625739	4.61296883311919\\
1.26708860759494	4.70480181455891\\
1.24644959125609	4.77203706874399\\
1.22350446392825	4.85157118655639\\
1.20126582278481	4.93410745390128\\
1.18134277018119	5.01063942218119\\
1.16232548556515	5.09017353999359\\
1.14445998373906	5.16970765780599\\
1.12803705556515	5.24924177561839\\
1.11289833391795	5.32877589343079\\
1.09936488341172	5.40831001124319\\
1.08689375941997	5.48784412905559\\
1.0761679814455	5.56737824686799\\
1.06690565061978	5.64691236468039\\
1.05885512654947	5.72644648249279\\
1.05245801516838	5.80598060030519\\
1.04767306622146	5.88551471811759\\
1.04447754585175	5.96504883592999\\
1.04286712586996	6.04458295374239\\
1.04285625534536	6.12411707155479\\
1.04447903640154	6.20365118936719\\
1.04779065118845	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.82311682794729\\
-1.28319056909829	4.77203706874399\\
-1.25844637221234	4.69250295093159\\
-1.23417721518987	4.60981205158792\\
-1.21248144868368	4.53343471530679\\
-1.19143199326506	4.45390059749439\\
-1.16835443037975	4.35939131398803\\
-1.15313591447947	4.29483236186959\\
-1.13544303797468	4.21105257069522\\
-1.1202298272447	4.13576412624479\\
-1.10253164556962	4.03441705251095\\
-1.09290394606634	3.97669589061999\\
-1.08131811913812	3.89716177280759\\
-1.06962025316456	3.80049752958168\\
-1.06266989174135	3.73809353718279\\
-1.0554525089115	3.65855941937039\\
-1.04986557085445	3.57902530155799\\
-1.0458771304554	3.49949118374559\\
-1.04347364177701	3.41995706593319\\
-1.04266008927176	3.34042294812079\\
-1.04346060726057	3.26088883030839\\
-1.04591962380149	3.18135471249599\\
-1.04591920783351	3.10182059468359\\
-1.04346040351262	3.02228647687119\\
-1.04266009081635	2.94275235905879\\
-1.04347384433385	2.86321824124639\\
-1.04587753221233	2.78368412343399\\
-1.04986617235759	2.70415000562159\\
-1.05545331301866	2.62461588780919\\
-1.06267090363592	2.54508176999679\\
-1.07143130831331	2.46554765218439\\
-1.0813194672442	2.38601353437199\\
-1.09290551350714	2.3064794165596\\
-1.10602350254825	2.2269452987472\\
-1.12023172992202	2.1474111809348\\
-1.13627391844138	2.0678770631224\\
-1.1531381598122	1.98834294531\\
-1.17178999234374	1.9088088274976\\
-1.19143460032205	1.8292747096852\\
-1.21248414755174	1.7497405918728\\
-1.23506021614145	1.6702064740604\\
-1.26708860759494	1.56314530710921\\
-1.28319376357261	1.5111382384356\\
-1.3	1.46006844716833\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.03677991921059	-1.00000000000655e-05\\
1.03333803555573	0.0795241178123998\\
1.03165661918795	0.1590582356248\\
1.03168403653564	0.238592353437199\\
1.0333848947307	0.318126471249599\\
1.03674244671387	0.397660589061999\\
1.04140711715844	0.477194706874399\\
1.04763771168677	0.556728824686799\\
1.05547388452614	0.636262942499199\\
1.06497376301255	0.715797060311598\\
1.07574194653168	0.795331178123998\\
1.08787325408501	0.874865295936398\\
1.10253164556962	0.958171094716004\\
1.11658204702767	1.0339335315612\\
1.13544303797468	1.12329438801559\\
1.15075131339291	1.193001767186\\
1.17007106522635	1.2725358849984\\
1.19024296669	1.3520700028108\\
1.21190100507772	1.4316041206232\\
1.2350461411339	1.5111382384356\\
1.26708860759494	1.61587891128265\\
1.28429487792625	1.6702064740604\\
1.3	1.7169856051825\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.56619967819035\\
1.28429814940002	4.61296883311919\\
1.25900978295395	4.69250295093159\\
1.23417721518987	4.7750833559718\\
1.21190377219053	4.85157118655639\\
1.19024564254256	4.93110530436879\\
1.16835443037975	5.0178888674084\\
1.15075362453013	5.09017353999359\\
1.13322111552106	5.16970765780599\\
1.11658401545634	5.24924177561839\\
1.10180766943773	5.32877589343079\\
1.08787489015369	5.40831001124319\\
1.0757433633252	5.48784412905559\\
1.064975065099	5.56737824686799\\
1.05547497297203	5.64691236468039\\
1.04763859500115	5.72644648249279\\
1.04140780147166	5.80598060030519\\
1.03670886075949	5.88637727781037\\
1.03338521299034	5.96504883592999\\
1.03168414571285	6.04458295374239\\
1.03165651619348	6.12411707155479\\
1.03333771454686	6.20365118936719\\
1.0367804280393	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.85843779030726\\
-1.29764941719397	4.85157118655639\\
-1.26708860759494	4.75741489132032\\
-1.24671663807362	4.69250295093159\\
-1.22320167676837	4.61296883311919\\
-1.20117723210682	4.53343471530679\\
-1.17988532503349	4.45390059749439\\
-1.16020630342907	4.37436647968199\\
-1.14181704196493	4.29483236186959\\
-1.12465285373601	4.21529824405719\\
-1.10899085654079	4.13576412624479\\
-1.09460767323135	4.05623000843239\\
-1.08159042183672	3.97669589061999\\
-1.06962025316456	3.89152356461496\\
-1.06001207752565	3.81762765499519\\
-1.05135240325146	3.73809353718279\\
-1.04432501108636	3.65855941937039\\
-1.03888111019993	3.57902530155799\\
-1.03485785057219	3.49949118374559\\
-1.03232676132471	3.41995706593319\\
-1.03145945016247	3.34042294812079\\
-1.03228053829209	3.26088883030839\\
-1.03483657342602	3.18135471249599\\
-1.03483614031052	3.10182059468359\\
-1.03228032721476	3.02228647687119\\
-1.03145945382089	2.94275235905879\\
-1.03232697527727	2.86321824124639\\
-1.03485827304377	2.78368412343399\\
-1.03888169660986	2.70415000562159\\
-1.04432579429035	2.62461588780919\\
-1.05135338823263	2.54508176999679\\
-1.06001327158724	2.46554765218439\\
-1.07031937352839	2.38601353437199\\
-1.08159194659986	2.3064794165596\\
-1.09460942434905	2.2269452987472\\
-1.10899270720438	2.1474111809348\\
-1.12465494469369	2.0678770631224\\
-1.14181922567056	1.98834294531\\
-1.1602087479432	1.9088088274976\\
-1.17988786020128	1.8292747096852\\
-1.20126582278481	1.74943677691835\\
-1.22320459375385	1.6702064740604\\
-1.24671964924621	1.590672356248\\
-1.27161977418047	1.5111382384356\\
-1.3	1.42474761612851\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.02493133098503	-1.00000000000655e-05\\
1.02160189421318	0.0795241178123998\\
1.0199863079036	0.1590582356248\\
1.020029153783	0.238592353437199\\
1.02169598310823	0.318126471249599\\
1.02497287212026	0.397660589061999\\
1.02986551090187	0.477194706874399\\
1.03670886075949	0.559785558246826\\
1.04404323689645	0.636262942499199\\
1.05327891583194	0.715797060311598\\
1.06420299211891	0.795331178123998\\
1.07638330691116	0.874865295936398\\
1.08992095140935	0.954399413748798\\
1.10512906258064	1.0339335315612\\
1.12129258507168	1.1134676493736\\
1.13917951798381	1.193001767186\\
1.15807427468144	1.2725358849984\\
1.17840165951053	1.3520700028108\\
1.20126582278481	1.43519483027984\\
1.22284945844626	1.5111382384356\\
1.24692795576671	1.590672356248\\
1.27236379352397	1.6702064740604\\
1.3	1.75259365156973\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.53059177990828\\
1.29900818882224	4.53343471530679\\
1.26708860759494	4.62963479856455\\
1.24693103758685	4.69250295093159\\
1.22285244546021	4.77203706874399\\
1.20022955838346	4.85157118655639\\
1.17840425900885	4.93110530436879\\
1.15807678470658	5.01063942218119\\
1.13544303797468	5.10719795161171\\
1.12129474020893	5.16970765780599\\
1.10253164556962	5.26325769799489\\
1.08992276831592	5.32877589343079\\
1.07638489689566	5.40831001124319\\
1.06420447554617	5.48784412905559\\
1.05328018143797	5.56737824686799\\
1.04404429532427	5.64691236468039\\
1.03639975973205	5.72644648249279\\
1.0298662284965	5.80598060030519\\
1.02497338539807	5.88551471811759\\
1.02169629399686	5.96504883592999\\
1.02002926177827	6.04458295374239\\
1.0199862099897	6.12411707155479\\
1.02160158471228	6.20365118936719\\
1.02493186061391	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.89439723773065\\
-1.28533974244144	4.85157118655639\\
-1.2595102240303	4.77203706874399\\
-1.23417721518987	4.68974361402507\\
-1.21127991219441	4.61296883311919\\
-1.18902294510824	4.53343471530679\\
-1.16833744712024	4.45390059749439\\
-1.14836520085499	4.37436647968199\\
-1.13011885869697	4.29483236186959\\
-1.11297095454086	4.21529824405719\\
-1.0973837806115	4.13576412624479\\
-1.08292744205631	4.05623000843239\\
-1.06962025316456	3.97205463284424\\
-1.05852514394848	3.89716177280759\\
-1.048455736387	3.81762765499519\\
-1.04003491476156	3.73809353718279\\
-1.03292518670807	3.65855941937039\\
-1.02721642218757	3.57902530155799\\
-1.02313347332442	3.49949118374559\\
-1.02066101321605	3.41995706593319\\
-1.01980307826959	3.34042294812079\\
-1.02058370406487	3.26088883030839\\
-1.02304812450615	3.18135471249599\\
-1.02304770620417	3.10182059468359\\
-1.02058350125483	3.02228647687119\\
-1.01980308386217	2.94275235905879\\
-1.02066122288809	2.86321824124639\\
-1.02313388533031	2.78368412343399\\
-1.02721703724497	2.70415000562159\\
-1.03292600795152	2.62461588780919\\
-1.04003587282934	2.54508176999679\\
-1.04845689724461	2.46554765218439\\
-1.05852651698682	2.38601353437199\\
-1.07027837969258	2.3064794165596\\
-1.08292914354624	2.2269452987472\\
-1.10253164556962	2.12177530875559\\
-1.11297298601618	2.0678770631224\\
-1.13544303797468	1.96561582814878\\
-1.14836757553196	1.9088088274976\\
-1.16835443037975	1.82922083892281\\
-1.18902568796059	1.7497405918728\\
-1.21128274602248	1.6702064740604\\
-1.23498982989133	1.590672356248\\
-1.26708860759494	1.48799768538703\\
-1.28534309032328	1.4316041206232\\
-1.3	1.3887880559318\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.01307729680403	-1.00000000000655e-05\\
1.00986575287063	0.0795241178123998\\
1.00831599661925	0.1590582356248\\
1.00837427103036	0.238592353437199\\
1.01000707148575	0.318126471249599\\
1.01320071010279	0.397660589061999\\
1.01796042940004	0.477194706874399\\
1.02431003840907	0.556728824686799\\
1.03229204837059	0.636262942499199\\
1.04158406865134	0.715797060311598\\
1.05219097441291	0.795331178123998\\
1.06962025316456	0.904092235966734\\
1.07803610360727	0.954399413748798\\
1.09299036769649	1.0339335315612\\
1.10936627324825	1.1134676493736\\
1.12700290600214	1.193001767186\\
1.14594674013446	1.2725358849984\\
1.16835443037975	1.35914155844468\\
1.18774014486164	1.4316041206232\\
1.21058708626878	1.5111382384356\\
1.23484930074088	1.590672356248\\
1.26708860759494	1.69165333057373\\
1.28629380612899	1.7497405918728\\
1.3	1.78902831921263\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.49415698600601\\
1.28629722962473	4.53343471530679\\
1.25992843674406	4.61296883311919\\
1.23417721518987	4.69474862508552\\
1.21058998506574	4.77203706874399\\
1.1877429526954	4.85157118655639\\
1.16642449426095	4.93110530436879\\
1.14594917588281	5.01063942218119\\
1.12700525318213	5.09017353999359\\
1.10936836489681	5.16970765780599\\
1.09299236764553	5.24924177561839\\
1.07803786719412	5.32877589343079\\
1.06452647099071	5.40831001124319\\
1.05219241448628	5.48784412905559\\
1.04158529777695	5.56737824686799\\
1.03229315698578	5.64691236468039\\
1.02431093830525	5.72644648249279\\
1.01796112711949	5.80598060030519\\
1.0132012098069	5.88551471811759\\
1.01000737500339	5.96504883592999\\
1.00837437784369	6.04458295374239\\
1.00831590378592	6.12411707155479\\
1.0098654548777	6.20365118936719\\
1.01307780823498	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.93035668515403\\
-1.26708860759494	4.83321613756243\\
-1.24706154008187	4.77203706874399\\
-1.22242481380897	4.69250295093159\\
-1.19921132176675	4.61296883311919\\
-1.17686865810967	4.53343471530679\\
-1.1559052605056	4.45390059749439\\
-1.13544303797468	4.36961487242401\\
-1.11793173861623	4.29483236186959\\
-1.10119229122969	4.21529824405719\\
-1.08527925932025	4.13576412624479\\
-1.06962025316456	4.04598406835091\\
-1.05813626113188	3.97669589061999\\
-1.0466785229697	3.89716177280759\\
-1.03670886075949	3.81581294167143\\
-1.02809409348441	3.73809353718279\\
-1.02093468311965	3.65855941937039\\
-1.01538405509201	3.57902530155799\\
-1.01140909607665	3.49949118374559\\
-1.00899526510739	3.41995706593319\\
-1.00814670637671	3.34042294812079\\
-1.00888686983764	3.26088883030839\\
-1.01125967558628	3.18135471249599\\
-1.01125927209781	3.10182059468359\\
-1.0088866752949	3.02228647687119\\
-1.00814671390344	2.94275235905879\\
-1.00899547049891	2.86321824124639\\
-1.01140949761685	2.78368412343399\\
-1.01538465344224	2.70415000562159\\
-1.02093548127306	2.62461588780919\\
-1.02809509678301	2.54508176999679\\
-1.03690052290197	2.46554765218439\\
-1.04667985614771	2.38601353437199\\
-1.05813781132842	2.3064794165596\\
-1.07124886274344	2.2269452987472\\
-1.08528113882256	2.1474111809348\\
-1.10253164556962	2.06171179646423\\
-1.11793395518869	1.98834294531\\
-1.13652640312073	1.9088088274976\\
-1.15590783372546	1.8292747096852\\
-1.17687131988349	1.7497405918728\\
-1.20126582278481	1.6632852365242\\
-1.22242786932818	1.590672356248\\
-1.24706469132362	1.5111382384356\\
-1.27303331758688	1.4316041206232\\
-1.3	1.35282849573508\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.00102045807723	-1.00000000000655e-05\\
0.997683582667174	0.0795241178123998\\
0.996082862495104	0.1590582356248\\
0.996161724006055	0.238592353437199\\
0.997885491405956	0.318126471249599\\
1.00124087066109	0.397660589061999\\
1.0060553478982	0.477194706874399\\
1.0122212433433	0.556728824686799\\
1.01996693121136	0.636262942499199\\
1.02935172848825	0.715797060311598\\
1.04017895670692	0.795331178123998\\
1.05213899679648	0.874865295936398\\
1.06962025316456	0.973977319663539\\
1.08065054781761	1.0339335315612\\
1.10253164556962	1.1378938647387\\
1.11453787103846	1.193001767186\\
1.13544303797468	1.27935158380328\\
1.15366583840623	1.3520700028108\\
1.17525362525529	1.4316041206232\\
1.20126582278481	1.52158668718039\\
1.22189377782525	1.590672356248\\
1.24708414133404	1.6702064740604\\
1.2735829508021	1.7497405918728\\
1.3	1.82546298685553\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.45772219210374\\
1.26708860759494	4.5530871783877\\
1.24708736053285	4.61296883311919\\
1.22189690007701	4.69250295093159\\
1.1980995410326	4.77203706874399\\
1.16835443037975	4.87736993043746\\
1.15366847226051	4.93110530436879\\
1.13369472912557	5.01063942218119\\
1.11454014608917	5.09017353999359\\
1.09704329477234	5.16970765780599\\
1.08065248655722	5.24924177561839\\
1.06587994107023	5.32877589343079\\
1.05214060990214	5.40831001124319\\
1.03670886075949	5.514202670973\\
1.02935301461464	5.56737824686799\\
1.01996800670712	5.64691236468039\\
1.01222211687846	5.72644648249279\\
1.00605602574247	5.80598060030519\\
1.00124139521505	5.88551471811759\\
0.997885810786731	5.96504883592999\\
0.996161837840684	6.04458295374239\\
0.996082767794227	6.12411707155479\\
0.99768327366785	6.20365118936719\\
1.00102099012484	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.9672994305171\\
-1.28713716007466	4.93110530436879\\
-1.26023021612278	4.85157118655639\\
-1.23417721518987	4.77062133145861\\
-1.20980100697305	4.69250295093159\\
-1.18637198836668	4.61296883311919\\
-1.16443111963575	4.53343471530679\\
-1.14347307389097	4.45390059749439\\
-1.12384698066957	4.37436647968199\\
-1.10253164556962	4.27952722915755\\
-1.08860068855599	4.21529824405719\\
-1.06962025316456	4.1155319741027\\
-1.05877934651371	4.05623000843239\\
-1.04594466052172	3.97669589061999\\
-1.03468338282663	3.89716177280759\\
-1.02445056940672	3.81762765499519\\
-1.01589383962168	3.73809353718279\\
-1.00894417953123	3.65855941937039\\
-1.00353217633821	3.57902530155799\\
-0.999359466009168	3.49949118374559\\
-0.996819420885767	3.41995706593319\\
-0.995915034195004	3.34042294812079\\
-0.996670133417639	3.26088883030839\\
-0.999130633493305	3.18135471249599\\
-0.999130214267322	3.10182059468359\\
-0.996669932483097	3.02228647687119\\
-0.995915044317378	2.94275235905879\\
-0.996819637713766	2.86321824124639\\
-0.999359887876549	2.78368412343399\\
-1.00379746835443	2.70048758029293\\
-1.0089449545946	2.62461588780919\\
-1.01589481321938	2.54508176999679\\
-1.02445174899127	2.46554765218439\\
-1.03670886075949	2.37226628399176\\
-1.04594616374292	2.3064794165596\\
-1.05878107329898	2.2269452987472\\
-1.07317656035538	2.1474111809348\\
-1.08860274853482	2.0678770631224\\
-1.1057467674088	1.98834294531\\
-1.12384938792696	1.9088088274976\\
-1.14347556814413	1.8292747096852\\
-1.16835443037975	1.73576214883028\\
-1.18637485906183	1.6702064740604\\
-1.20980396890029	1.590672356248\\
-1.23461591158414	1.5111382384356\\
-1.26708860759494	1.41147952390258\\
-1.28714065833716	1.3520700028108\\
-1.3	1.31588588685098\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.988232523396926	-1.00000000000655e-05\\
0.985023872167047	0.0795241178123998\\
0.983494134401906	0.1590582356248\\
0.983588582116602	0.238592353437199\\
0.985273575837334	0.318126471249599\\
0.988536060519587	0.397660589061999\\
0.993382648848707	0.477194706874399\\
0.999839262210645	0.556728824686799\\
1.00764181405212	0.636262942499199\\
1.01673514659052	0.715797060311598\\
1.02748819803505	0.795331178123998\\
1.03975318644398	0.874865295936398\\
1.05305739991103	0.954399413748798\\
1.06962025316456	1.04074963440387\\
1.08418055824009	1.1134676493736\\
1.10253164556962	1.19506364900952\\
1.12061598604094	1.2725358849984\\
1.14090990033173	1.3520700028108\\
1.16835443037975	1.45255977439371\\
1.18488270064147	1.5111382384356\\
1.20888658904809	1.590672356248\\
1.23424316671327	1.6702064740604\\
1.26708860759494	1.76903633042702\\
1.3	1.86289295370556\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.42029237556\\
1.28783760176614	4.45390059749439\\
1.26039244688693	4.53343471530679\\
1.23417721518987	4.61318827283399\\
1.20126582278481	4.71803584648789\\
1.18488563179539	4.77203706874399\\
1.16233182176481	4.85157118655639\\
1.13544303797468	4.95293092917442\\
1.12061845028472	5.01063942218119\\
1.10203881969535	5.09017353999359\\
1.08418267479201	5.16970765780599\\
1.06820851621066	5.24924177561839\\
1.0530591857583	5.32877589343079\\
1.03670886075949	5.42874937659592\\
1.02748965820297	5.48784412905559\\
1.01673639247335	5.56737824686799\\
1.00764285642846	5.64691236468039\\
0.999840176939421	5.72644648249279\\
0.993383358704167	5.80598060030519\\
0.988536569976651	5.88551471811759\\
0.985273886943337	5.96504883592999\\
0.983588694479898	6.04458295374239\\
0.983494045112481	6.12411707155479\\
0.985023575644273	6.20365118936719\\
0.988233035610454	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.00426308182783\\
-1.26708860759494	4.9106258689083\\
-1.2469730360693	4.85157118655639\\
-1.22123251529734	4.77203706874399\\
-1.19685729892006	4.69250295093159\\
-1.16835443037975	4.59413108603118\\
-1.15133104591502	4.53343471530679\\
-1.13069410829166	4.45390059749439\\
-1.11108586871604	4.37436647968199\\
-1.09285017993936	4.29483236186959\\
-1.0760090858823	4.21529824405719\\
-1.06039338672695	4.13576412624479\\
-1.04618401660911	4.05623000843239\\
-1.03351714824602	3.97669589061999\\
-1.02189936765619	3.89716177280759\\
-1.01198678210024	3.81762765499519\\
-1.00368525019304	3.73809353718279\\
-0.99640773271393	3.65855941937039\\
-0.990760478269474	3.57902530155799\\
-0.986707877722785	3.49949118374559\\
-0.984233651515681	3.41995706593319\\
-0.983340940766515	3.34042294812079\\
-0.984052940255426	3.26088883030839\\
-0.986414112238791	3.18135471249599\\
-0.986413709124109	3.10182059468359\\
-0.98405274823494	3.02228647687119\\
-0.983340952842314	2.94275235905879\\
-0.98423386346649	2.86321824124639\\
-0.986708287912252	2.78368412343399\\
-0.990761087531199	2.70415000562159\\
-0.996408544306461	2.62461588780919\\
-1.00379746835443	2.54407352813467\\
-1.01198792505465	2.46554765218439\\
-1.02190071918462	2.38601353437199\\
-1.03670886075949	2.28710418261831\\
-1.04618568874237	2.2269452987472\\
-1.06039529068737	2.1474111809348\\
-1.07601108042276	2.0678770631224\\
-1.09285242403134	1.98834294531\\
-1.11108819917292	1.9088088274976\\
-1.13544303797468	1.81131144955835\\
-1.15133373771034	1.7497405918728\\
-1.17353543427138	1.6702064740604\\
-1.20126582278481	1.57646911311779\\
-1.22123570239223	1.5111382384356\\
-1.24697632165924	1.4316041206232\\
-1.27400423076705	1.3520700028108\\
-1.3	1.27892209578316\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.975444588716621	-1.00000000000655e-05\\
0.972364161666919	0.0795241178123998\\
0.970905406308709	0.1590582356248\\
0.971015440227149	0.238592353437199\\
0.972661660268712	0.318126471249599\\
0.975831250378086	0.397660589061999\\
0.980530292737423	0.477194706874399\\
0.986783414794726	0.556728824686799\\
0.994633948544796	0.636262942499199\\
1.00411856469279	0.715797060311598\\
1.01452170559487	0.795331178123998\\
1.02661831033666	0.874865295936398\\
1.04023670333525	0.954399413748798\\
1.0548844164975	1.0339335315612\\
1.07132000813774	1.1134676493736\\
1.08858264757388	1.193001767186\\
1.10753978893145	1.2725358849984\\
1.13544303797468	1.38105351846321\\
1.14886334074179	1.4316041206232\\
1.17166888843258	1.5111382384356\\
1.20126582278481	1.60900867089838\\
1.22040237354064	1.6702064740604\\
1.24669030944347	1.7497405918728\\
1.2742465661271	1.8292747096852\\
1.3	1.90043921308318\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.38274596287588\\
1.26708860759494	4.47469505431556\\
1.24669365955468	4.53343471530679\\
1.2204056232728	4.61296883311919\\
1.19545744808717	4.69250295093159\\
1.16835443037975	4.78379393290654\\
1.14886608747343	4.85157118655639\\
1.12757823520996	4.93110530436879\\
1.10253164556962	5.03210403867849\\
1.08858494570714	5.09017353999359\\
1.06962025316456	5.17820681975986\\
1.05488637585345	5.24924177561839\\
1.03670886075949	5.35004669772488\\
1.02661994228056	5.40831001124319\\
1.01452311792873	5.48784412905559\\
1.00379746835443	5.57022564745718\\
0.994635038464623	5.64691236468039\\
0.986784300342055	5.72644648249279\\
0.98053098055926	5.80598060030519\\
0.975831744738255	5.88551471811759\\
0.972661963099942	5.96504883592999\\
0.971015551119112	6.04458295374239\\
0.970905322430736	6.12411707155479\\
0.972363877620695	6.20365118936719\\
0.975445081096068	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.04223581737539\\
-1.28836019674094	5.01063942218119\\
-1.26037599200965	4.93110530436879\\
-1.23367940616951	4.85157118655639\\
-1.20126582278481	4.75060041683533\\
-1.18324578264777	4.69250295093159\\
-1.16008779261883	4.61296883311919\\
-1.13544303797468	4.52263237501727\\
-1.11728257740944	4.45390059749439\\
-1.09798883255113	4.37436647968199\\
-1.07970250332081	4.29483236186959\\
-1.06292088150373	4.21529824405719\\
-1.04733065860859	4.13576412624479\\
-1.03333725634415	4.05623000843239\\
-1.02035249804508	3.97669589061999\\
-1.00911535248576	3.89716177280759\\
-0.999177653315247	3.81762765499519\\
-0.990506044853785	3.73809353718279\\
-0.983460722286722	3.65855941937039\\
-0.977988780200735	3.57902530155799\\
-0.974056289436401	3.49949118374559\\
-0.971647882145596	3.41995706593319\\
-0.970886075949367	3.32620641413282\\
-0.971435747093213	3.26088883030839\\
-0.973697590984275	3.18135471249599\\
-0.973697203980895	3.10182059468359\\
-0.971435563986783	3.02228647687119\\
-0.970886075949367	2.93198415264522\\
-0.971648089219214	2.86321824124639\\
-0.974056687947954	2.78368412343399\\
-0.977989370917078	2.70415000562159\\
-0.98346150830378	2.62461588780919\\
-0.990507031616566	2.54508176999679\\
-0.999178848702524	2.46554765218439\\
-1.00911666003986	2.38601353437199\\
-1.02035401840951	2.3064794165596\\
-1.03670886075949	2.20838292544534\\
-1.04733249956249	2.1474111809348\\
-1.0629229643163	2.0678770631224\\
-1.07970467286347	1.98834294531\\
-1.10253164556962	1.89047743256629\\
-1.11728509539003	1.8292747096852\\
-1.13823357480917	1.7497405918728\\
-1.16835443037975	1.64214716815549\\
-1.18324877169561	1.590672356248\\
-1.20782147056029	1.5111382384356\\
-1.23417721518987	1.4301451394445\\
-1.26708860759494	1.33310578858669\\
-1.3	1.24094952280825\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.96198961078671	-1.00000000000655e-05\\
0.958799086828121	0.0795241178123998\\
0.957298843151545	0.1590582356248\\
0.957433387012027	0.238592353437199\\
0.959169102593015	0.318126471249599\\
0.962493677084462	0.397660589061999\\
0.967415156958221	0.477194706874399\\
0.973727567378808	0.556728824686799\\
0.981316592245683	0.636262942499199\\
0.990504835863858	0.715797060311598\\
1.00379746835443	0.810984285486249\\
1.01323931884535	0.874865295936398\\
1.02666329791519	0.954399413748798\\
1.04156234361846	1.0339335315612\\
1.05756051904133	1.1134676493736\\
1.07512885305606	1.193001767186\\
1.09381489764187	1.2725358849984\\
1.1138074537348	1.3520700028108\\
1.13544303797468	1.4317756591515\\
1.1576661820168	1.5111382384356\\
1.1814205564276	1.590672356248\\
1.20655641876822	1.6702064740604\\
1.23417721518987	1.7534462104444\\
1.26708860759494	1.84853258691754\\
1.3	1.93901748319441\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.34416786599892\\
1.28867813995018	4.37436647968199\\
1.26015282360038	4.45390059749439\\
1.23290054367652	4.53343471530679\\
1.20126582278481	4.62989785339855\\
1.18142360044719	4.69250295093159\\
1.1576691355794	4.77203706874399\\
1.13539691379213	4.85157118655639\\
1.11381002186804	4.93110530436879\\
1.09381738226834	5.01063942218119\\
1.06962025316456	5.11567913853747\\
1.05756265366972	5.16970765780599\\
1.03670886075949	5.27585585203242\\
1.0266651004277	5.32877589343079\\
1.01324089478732	5.40831001124319\\
1.00137332546222	5.48784412905559\\
0.990506094789613	5.56737824686799\\
0.981317645525474	5.64691236468039\\
0.97372842374469	5.72644648249279\\
0.967415877116769	5.80598060030519\\
0.962494195115838	5.88551471811759\\
0.959169420768301	5.96504883592999\\
0.957433505076565	6.04458295374239\\
0.957298758244433	6.12411707155479\\
0.958798793324194	6.20365118936719\\
0.96199012149403	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.08041891023577\\
-1.26708860759494	4.99012603390426\\
-1.24620859448541	4.93110530436879\\
-1.21937483787148	4.85157118655639\\
-1.19385786414813	4.77203706874399\\
-1.16835443037975	4.68807981294126\\
-1.14623364684203	4.61296883311919\\
-1.12430644129014	4.53343471530679\\
-1.10253164556962	4.44834422698772\\
-1.08420873324949	4.37436647968199\\
-1.06630637307373	4.29483236186959\\
-1.04932117899734	4.21529824405719\\
-1.03406914812784	4.13576412624479\\
-1.01972696756835	4.05623000843239\\
-1.00379746835443	3.95235655647578\\
-0.995723393504417	3.89716177280759\\
-0.985706896922364	3.81762765499519\\
-0.977326839514528	3.73809353718279\\
-0.97048313138959	3.65855941937039\\
-0.96475382847103	3.57902530155799\\
-0.960632958817124	3.49949118374559\\
-0.958102462268911	3.41995706593319\\
-0.957164390789066	3.34042294812079\\
-0.957841550443268	3.26088883030839\\
-0.960178761377808	3.18135471249599\\
-0.96017836055148	3.10182059468359\\
-0.957841362135234	3.02228647687119\\
-0.957164407906244	2.94275235905879\\
-0.958102680593359	2.86321824124639\\
-0.960633376805962	2.78368412343399\\
-0.964754447138098	2.70415000562159\\
-0.970886075949367	2.62020455399646\\
-0.977327793411372	2.54508176999679\\
-0.985708051790599	2.46554765218439\\
-0.995724759337457	2.38601353437199\\
-1.00718931636965	2.3064794165596\\
-1.0197286547303	2.2269452987472\\
-1.03670886075949	2.1340830879058\\
-1.04932318963807	2.0678770631224\\
-1.06962025316456	1.97399815833613\\
-1.08421108162579	1.9088088274976\\
-1.10387347756076	1.8292747096852\\
-1.12430915408483	1.7497405918728\\
-1.14623644530263	1.6702064740604\\
-1.16963715239592	1.590672356248\\
-1.20126582278481	1.48826017938534\\
-1.21937814785044	1.4316041206232\\
-1.24621200708067	1.3520700028108\\
-1.27429743876266	1.2725358849984\\
-1.3	1.2027662629891\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.948165138474111	-1.00000000000655e-05\\
0.94511433295124	0.0795241178123998\\
0.943690714675346	0.1590582356248\\
0.943840845254835	0.238592353437199\\
0.945532247527334	0.318126471249599\\
0.948752847210872	0.397660589061999\\
0.953510060448028	0.477194706874399\\
0.959830449022396	0.556728824686799\\
0.970886075949367	0.66257989457037\\
0.976865066564478	0.715797060311598\\
0.987345003982284	0.795331178123998\\
1.00379746835443	0.899654937838761\\
1.01280414192722	0.954399413748798\\
1.02754671245445	1.0339335315612\\
1.0436641242847	1.1134676493736\\
1.06102689452007	1.193001767186\\
1.07968733756085	1.2725358849984\\
1.10253164556962	1.36207158019181\\
1.12084339705619	1.4316041206232\\
1.14339934152565	1.5111382384356\\
1.16835443037975	1.59399347729272\\
1.20126582278481	1.6981869623767\\
1.21810548547787	1.7497405918728\\
1.24548422875046	1.8292747096852\\
1.27409999414206	1.9088088274976\\
1.3	1.97789179597686\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.30529337246635\\
1.26708860759494	4.39395498916619\\
1.23417721518987	4.48692279910719\\
1.21810885290986	4.53343471530679\\
1.19202610809307	4.61296883311919\\
1.16731153384272	4.69250295093159\\
1.14340218811382	4.77203706874399\\
1.12084615816042	4.85157118655639\\
1.09983868547988	4.93110530436879\\
1.07968973203011	5.01063942218119\\
1.06102920714582	5.09017353999359\\
1.04366618180796	5.16970765780599\\
1.02754868526346	5.24924177561839\\
1.01280587956803	5.32877589343079\\
0.999536998767336	5.40831001124319\\
0.987346426942342	5.48784412905559\\
0.976866280975281	5.56737824686799\\
0.967761018849725	5.64691236468039\\
0.959831343699972	5.72644648249279\\
0.953510756108694	5.80598060030519\\
0.948753348400701	5.88551471811759\\
0.945532556384034	5.96504883592999\\
0.943840961498727	6.04458295374239\\
0.943690635531168	6.12411707155479\\
0.94511405299573	6.20365118936719\\
0.948165627521125	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.11967250780369\\
-1.28874698136804	5.09017353999359\\
-1.25967770172407	5.01063942218119\\
-1.23186904973758	4.93110530436879\\
-1.20126582278481	4.8396706634779\\
-1.17937554692854	4.77203706874399\\
-1.15503162504128	4.69250295093159\\
-1.13213065042844	4.61296883311919\\
-1.11015901460438	4.53343471530679\\
-1.08948192439885	4.45390059749439\\
-1.06962025316456	4.37075474106501\\
-1.05209307377501	4.29483236186959\\
-1.03564013463618	4.21529824405719\\
-1.01994262888551	4.13576412624479\\
-1.00379746835443	4.04138365153228\\
-0.993220264916003	3.97669589061999\\
-0.981898415771072	3.89716177280759\\
-0.970886075949367	3.8045927264159\\
-0.963590905648523	3.73809353718279\\
-0.956472845330321	3.65855941937039\\
-0.950938464440094	3.57902530155799\\
-0.94695158672137	3.49949118374559\\
-0.944495213063819	3.41995706593319\\
-0.943571593674131	3.34042294812079\\
-0.944202851647495	3.26088883030839\\
-0.946432198245066	3.18135471249599\\
-0.94643181497386	3.10182059468359\\
-0.944202672961827	3.02228647687119\\
-0.943571612744177	2.94275235905879\\
-0.944495425814483	2.86321824124639\\
-0.946951991639586	2.78368412343399\\
-0.950939062460406	2.70415000562159\\
-0.956473639791668	2.62461588780919\\
-0.963591902319099	2.54508176999679\\
-0.972237254878674	2.46554765218439\\
-0.981899732959735	2.38601353437199\\
-0.9932217970412	2.3064794165596\\
-1.00611830561329	2.2269452987472\\
-1.01994448173414	2.1474111809348\\
-1.03670886075949	2.06288733881107\\
-1.05209525586733	1.98834294531\\
-1.0704308976583	1.9088088274976\\
-1.08948445652047	1.8292747096852\\
-1.11016162906923	1.7497405918728\\
-1.13544303797468	1.65889320122355\\
-1.15503462955377	1.590672356248\\
-1.1793786427579	1.5111382384356\\
-1.20507346073701	1.4316041206232\\
-1.23417721518987	1.34552433778571\\
-1.26708860759494	1.25234873947381\\
-1.3	1.16351284770166\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.934037331852052	-1.00000000000655e-05\\
0.93088380689062	0.0795241178124\\
0.929424374800087	0.1590582356248\\
0.929603054424192	0.2385923534372\\
0.931386450979697	0.318126471249599\\
0.934763112138005	0.397660589061999\\
0.939604963937835	0.477194706874399\\
0.945699300819127	0.556728824686799\\
0.953338558687196	0.636262942499199\\
0.962585431850895	0.715797060311599\\
0.973318158382991	0.795331178123998\\
0.985052053642855	0.874865295936398\\
1.00379746835443	0.982305718483833\\
1.01313359206971	1.0339335315612\\
1.02919239526011	1.1134676493736\\
1.04647554784343	1.193001767186\\
1.06962025316456	1.2898996095192\\
1.08494467435491	1.3520700028108\\
1.10629274597847	1.4316041206232\\
1.13544303797468	1.53394303081375\\
1.15213672802547	1.590672356248\\
1.17706403904425	1.6702064740604\\
1.20331392093647	1.7497405918728\\
1.23417721518987	1.83939839555478\\
1.26708860759494	1.93069610448783\\
1.3	2.01789870265306\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.26528665544767\\
1.28853367151305	4.29483236186959\\
1.25891632798969	4.37436647968199\\
1.23054936799565	4.45390059749439\\
1.20126582278481	4.53971473561175\\
1.16835443037975	4.64102400136901\\
1.15213977954715	4.69250295093159\\
1.12861855696551	4.77203706874399\\
1.10253164556962	4.86586265175889\\
1.08494724945851	4.93110530436879\\
1.06522642788632	5.01063942218119\\
1.04647777268514	5.09017353999359\\
1.02919453892592	5.16970765780599\\
1.01313549029325	5.24924177561839\\
0.998542133692395	5.32877589343079\\
0.98505363665622	5.40831001124319\\
0.970886075949367	5.50661564772425\\
0.962586698817528	5.56737824686799\\
0.95333961874389	5.64691236468039\\
0.945700163099968	5.72644648249279\\
0.937974683544303	5.83400587431485\\
0.934763637050822	5.88551471811759\\
0.931386775402503	5.96504883592999\\
0.929603178249415	6.04458295374239\\
0.929424295235673	6.12411707155479\\
0.930883518296883	6.20365118936719\\
0.934037838189943	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.15929342656792\\
-1.26708860759494	5.07224478831667\\
-1.23417721518987	4.98114320400297\\
-1.21655986507101	4.93110530436879\\
-1.1899136277548	4.85157118655639\\
-1.16461001623116	4.77203706874399\\
-1.13544303797468	4.67549922334631\\
-1.1171511344992	4.61296883311919\\
-1.09547558275656	4.53343471530679\\
-1.06962025316456	4.43145973131511\\
-1.05558313338623	4.37436647968199\\
-1.03670886075949	4.28915943554608\\
-1.02092007295323	4.21529824405719\\
-1.00379746835443	4.12407748744887\\
-0.991569731231507	4.05623000843239\\
-0.978974170502939	3.97669589061999\\
-0.967837540249935	3.89716177280759\\
-0.957756927171261	3.81762765499519\\
-0.949322837361686	3.73809353718279\\
-0.942462559271052	3.65855941937039\\
-0.937051400175894	3.57902530155799\\
-0.932875725189818	3.49949118374559\\
-0.930295490782047	3.41995706593319\\
-0.929311579255935	3.34042294812079\\
-0.929946250800808	3.26088883030839\\
-0.93224444447858	3.18135471249599\\
-0.932244048312038	3.10182059468359\\
-0.929946067626609	3.02228647687119\\
-0.929311601921259	2.94275235905879\\
-0.930295715097069	2.86321824124639\\
-0.932876149719973	2.78368412343399\\
-0.937974683544303	2.69132425565067\\
-0.942463325321844	2.62461588780919\\
-0.949323797559565	2.54508176999679\\
-0.957758089392691	2.46554765218439\\
-0.970886075949367	2.36504149771376\\
-0.97897564526617	2.3064794165596\\
-0.991571426449172	2.2269452987472\\
-1.0058178928778	2.1474111809348\\
-1.02092209118291	2.0678770631224\\
-1.03788187426638	1.98834294531\\
-1.05558548955742	1.9088088274976\\
-1.07498677482005	1.8292747096852\\
-1.10253164556962	1.72423992543333\\
-1.11715393973309	1.6702064740604\\
-1.14032901121488	1.590672356248\\
-1.16835443037975	1.49950841868042\\
-1.18991694732761	1.4316041206232\\
-1.21656328688657	1.3520700028108\\
-1.24448747595868	1.2725358849984\\
-1.27363637029271	1.193001767186\\
-1.3	1.12389173420705\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.919058919885104	-1.00000000000655e-05\\
0.916057931731165	0.0795241178124\\
0.914681310337778	0.1590582356248\\
0.914875365946065	0.2385923534372\\
0.916607956020155	0.318126471249599\\
0.919867861293939	0.397660589061999\\
0.924663854896466	0.477194706874399\\
0.931024369431767	0.556728824686799\\
0.938917199232447	0.636262942499199\\
0.947806402824523	0.715797060311599\\
0.958314584809073	0.795331178123998\\
0.970886075949367	0.876882856237229\\
0.983525406820094	0.954399413748798\\
1.00379746835443	1.06087650449796\\
1.0141441605745	1.1134676493736\\
1.03670886075949	1.21492237473519\\
1.04992787622718	1.2725358849984\\
1.0700533404749	1.3520700028108\\
1.09084803157066	1.4316041206232\\
1.11318013200423	1.5111382384356\\
1.136965094581	1.590672356248\\
1.16835443037975	1.69080947282448\\
1.18747790122103	1.7497405918728\\
1.2146864034317	1.8292747096852\\
1.24315694700224	1.9088088274976\\
1.27284207483572	1.98834294531\\
1.3	2.05832206219661\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.22486308696756\\
1.26708860759494	4.31031101467019\\
1.23417721518987	4.39957461112339\\
1.21468987604288	4.45390059749439\\
1.18748126884765	4.53343471530679\\
1.16159231730784	4.61296883311919\\
1.13544303797468	4.69768520703912\\
1.11318297668306	4.77203706874399\\
1.09085079321948	4.85157118655639\\
1.06962025316456	4.93287233676313\\
1.04993027081504	5.01063942218119\\
1.03152473519458	5.09017353999359\\
1.01414621893261	5.16970765780599\\
0.99829426769053	5.24924177561839\\
0.983527146692905	5.32877589343079\\
0.970543417813095	5.40831001124319\\
0.958316011774388	5.48784412905559\\
0.947807620410236	5.56737824686799\\
0.937974683544303	5.65694381820667\\
0.931025269334553	5.72644648249279\\
0.924664555472892	5.80598060030519\\
0.919868367359014	5.88551471811759\\
0.916608269913958	5.96504883592999\\
0.914875487528038	6.04458295374239\\
0.914681236908174	6.12411707155479\\
0.916057657874273	6.20365118936719\\
0.919059402518969	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.20013958569628\\
-1.28798612998726	5.16970765780599\\
-1.25781584569423	5.09017353999359\\
-1.22888782056423	5.01063942218119\\
-1.20124942646931	4.93110530436879\\
-1.16835443037975	4.83238050239972\\
-1.14894268033846	4.77203706874399\\
-1.12480905057565	4.69250295093159\\
-1.10214153912461	4.61296883311919\\
-1.0801651151685	4.53343471530679\\
-1.05972580377447	4.45390059749439\\
-1.03670886075949	4.35650704144487\\
-1.02257850361169	4.29483236186959\\
-1.00379746835443	4.20257554267148\\
-0.990674299973496	4.13576412624479\\
-0.976830392052336	4.05623000843239\\
-0.964206927838567	3.97669589061999\\
-0.952853052559734	3.89716177280759\\
-0.943165386723919	3.81762765499519\\
-0.934806130952993	3.73809353718279\\
-0.927646399162246	3.65855941937039\\
-0.922072832245329	3.57902530155799\\
-0.918047112703645	3.49949118374559\\
-0.915550630783897	3.41995706593319\\
-0.914584530312319	3.34042294812079\\
-0.915170335210812	3.26088883030839\\
-0.917351199673637	3.18135471249599\\
-0.917350822672313	3.10182059468359\\
-0.915170162435312	3.02228647687119\\
-0.914584554903325	2.94275235905879\\
-0.915550848708666	2.86321824124639\\
-0.918047522556718	2.78368412343399\\
-0.922073435131809	2.70415000562159\\
-0.927647198656092	2.62461588780919\\
-0.937974683544303	2.51604629432025\\
-0.943166503996096	2.46554765218439\\
-0.952854373280372	2.38601353437199\\
-0.964208464571239	2.3064794165596\\
-0.976832020464169	2.2269452987472\\
-0.990676155850537	2.1474111809348\\
-1.00620194969006	2.0678770631224\\
-1.02258068761564	1.98834294531\\
-1.04067350098311	1.9088088274976\\
-1.05972833750225	1.8292747096852\\
-1.0801677284053	1.7497405918728\\
-1.10253164556962	1.66887349639821\\
-1.12481205537276	1.590672356248\\
-1.14894577457125	1.5111382384356\\
-1.17445144745131	1.4316041206232\\
-1.20126582278481	1.3520333584846\\
-1.23417721518987	1.25806950529638\\
-1.26708860759494	1.16862500504599\\
-1.3	1.08304577042067\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.903995946932416	-1.00000000000655e-05\\
0.900902719701013	0.0795241178124\\
0.89949757546849	0.1590582356248\\
0.899724409161093	0.2385923534372\\
0.901550290834027	0.318126471249599\\
0.90506329113924	0.399243073778905\\
0.909585147792448	0.477194706874399\\
0.915693776341606	0.556728824686799\\
0.923344096287605	0.636262942499199\\
0.932601368517714	0.715797060311599\\
0.943106135730967	0.795331178123998\\
0.95482676407004	0.874865295936398\\
0.970886075949367	0.968200138194253\\
0.982663605110427	1.0339335315612\\
1.00379746835443	1.13668773806795\\
1.01574915372245	1.193001767186\\
1.03670886075949	1.28150724091895\\
1.05394832269893	1.3520700028108\\
1.07509165803454	1.4316041206232\\
1.10253164556962	1.52859712364871\\
1.12065553539892	1.590672356248\\
1.14539463649172	1.6702064740604\\
1.1714740192736	1.7497405918728\\
1.20126582278481	1.83667804057355\\
1.23417721518987	1.92853484666888\\
1.26708860759494	2.01614260172729\\
1.3	2.10010267330996\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.18308267512267\\
1.28706327320783	4.21529824405719\\
1.25633391902064	4.29483236186959\\
1.22684078817967	4.37436647968199\\
1.1986265373566	4.45390059749439\\
1.16835443037975	4.54305797360882\\
1.14539776854784	4.61296883311919\\
1.12065857685743	4.69250295093159\\
1.09734426755945	4.77203706874399\\
1.06962025316456	4.87253317785413\\
1.05395089019632	4.93110530436879\\
1.03445743027241	5.01063942218119\\
1.01575137232148	5.09017353999359\\
0.998696663463253	5.16970765780599\\
0.982665499244908	5.24924177561839\\
0.968308144683403	5.32877589343079\\
0.954828345616008	5.40831001124319\\
0.943107503979621	5.48784412905559\\
0.932602636875538	5.56737824686799\\
0.923345157633971	5.64691236468039\\
0.915694640168056	5.72644648249279\\
0.909585821046638	5.80598060030519\\
0.90496528281816	5.88551471811759\\
0.901550620278168	5.96504883592999\\
0.899724538669073	6.04458295374239\\
0.899497502340109	6.12411707155479\\
0.900902438320546	6.20365118936719\\
0.903996445333012	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.24142262889315\\
-1.26708860759494	5.15756889438039\\
-1.23417721518987	5.07012332138109\\
-1.20126582278481	4.97847478411539\\
-1.18467249365138	4.93110530436879\\
-1.1582011879841	4.85157118655639\\
-1.13309294595313	4.77203706874399\\
-1.10253164556962	4.67019105815631\\
-1.08591051836094	4.61296883311919\\
-1.06445146885467	4.53343471530679\\
-1.04402036502593	4.45390059749439\\
-1.02483352894617	4.37436647968199\\
-1.00379746835443	4.27829703959311\\
-0.990434868901822	4.21529824405719\\
-0.970886075949367	4.109606987651\\
-0.961339255679959	4.05623000843239\\
-0.948755194035972	3.97669589061999\\
-0.937859388431814	3.89716177280759\\
-0.927767565717822	3.81762765499519\\
-0.919323100468304	3.73809353718279\\
-0.912450433682799	3.65855941937039\\
-0.907094264314764	3.57902530155799\\
-0.903058972336011	3.49949118374559\\
-0.900438749634008	3.41995706593319\\
-0.899409610273642	3.34042294812079\\
-0.899993085246129	3.26088883030839\\
-0.902233926065514	3.18135471249599\\
-0.90223353748623	3.10182059468359\\
-0.899992908898073	3.02228647687119\\
-0.899409638990922	2.94275235905879\\
-0.900438979285523	2.86321824124639\\
-0.90305940161116	2.78368412343399\\
-0.907094844142866	2.70415000562159\\
-0.912451201519638	2.62461588780919\\
-0.919324062043618	2.54508176999679\\
-0.927768729230306	2.46554765218439\\
-0.937974683544303	2.38522388675877\\
-0.9487566671117	2.3064794165596\\
-0.961340949780014	2.2269452987472\\
-0.975364998501275	2.1474111809348\\
-0.990436883596214	2.0678770631224\\
-1.00718165019819	1.98834294531\\
-1.02483587972388	1.9088088274976\\
-1.04402279253602	1.8292747096852\\
-1.06962025316456	1.73092341131309\\
-1.08591331433719	1.6702064740604\\
-1.10889140130228	1.590672356248\\
-1.13544303797468	1.5037956597046\\
-1.15820449797058	1.4316041206232\\
-1.20126582278481	1.30471048817808\\
-1.21244661758042	1.2725358849984\\
-1.24146607934289	1.193001767186\\
-1.27169223068294	1.1134676493736\\
-1.3	1.04176250380126\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.887728757080809	-1.00000000000655e-05\\
0.88480239703794	0.0795241178124\\
0.883486847623258	0.1590582356248\\
0.883728564928118	0.2385923534372\\
0.885495997305562	0.318126471249599\\
0.888778898330558	0.397660589061999\\
0.893587384465368	0.477194706874399\\
0.89995161798799	0.556728824686799\\
0.907690457035129	0.636262942499199\\
0.916549739891155	0.715797060311599\\
0.927022382775799	0.795331178123998\\
0.939111760676044	0.874865295936398\\
0.952001034317883	0.954399413748798\\
0.970886075949367	1.05458506793572\\
0.982361515761933	1.1134676493736\\
1.00379746835443	1.21069227142259\\
1.01785628769987	1.2725358849984\\
1.03780694981645	1.3520700028108\\
1.05845809909573	1.4316041206232\\
1.08060523518265	1.5111382384356\\
1.10421908676035	1.590672356248\\
1.13544303797468	1.69096365587556\\
1.15438448557196	1.7497405918728\\
1.18143615272278	1.8292747096852\\
1.20976944051718	1.9088088274976\\
1.23934070016185	1.98834294531\\
1.27011292360604	2.0678770631224\\
1.3	2.14230340847871\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.1408817017219\\
1.26708860759494	4.22314262357189\\
1.23417721518987	4.30878256639865\\
1.20126582278481	4.3983632205643\\
1.18143960257528	4.45390059749439\\
1.15438783129391	4.53343471530679\\
1.12867310743563	4.61296883311919\\
1.10253164556962	4.69829244545126\\
1.08060805945183	4.77203706874399\\
1.05846084340361	4.85157118655639\\
1.03670886075949	4.93560989953567\\
1.01785866709591	5.01063942218119\\
0.999647563063008	5.09017353999359\\
0.982363561971303	5.16970765780599\\
0.966702093849938	5.24924177561839\\
0.952002765609065	5.32877589343079\\
0.937974683544303	5.41615050465995\\
0.927023805042131	5.48784412905559\\
0.916550953303314	5.56737824686799\\
0.905063291139241	5.67505893132189\\
0.89995251789234	5.72644648249279\\
0.893588086020376	5.80598060030519\\
0.888779406594483	5.88551471811759\\
0.885496314811068	5.96504883592999\\
0.883728691680202	6.04458295374239\\
0.883486781021025	6.12411707155479\\
0.884802131714542	6.20365118936719\\
0.887729229483972	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.284241968796\\
-1.28570338047589	5.24924177561839\\
-1.25440809665049	5.16970765780599\\
-1.22434501480358	5.09017353999359\\
-1.19555256774135	5.01063942218119\\
-1.16807351764737	4.93110530436879\\
-1.13544303797468	4.83253232940558\\
-1.11610729711068	4.77203706874399\\
-1.09215501717544	4.69250295093159\\
-1.06962025316456	4.61274805418657\\
-1.04784570842203	4.53343471530679\\
-1.02759479551273	4.45390059749439\\
-1.00379746835443	4.35224343046005\\
-0.99074795545101	4.29483236186959\\
-0.970886075949367	4.19616311343648\\
-0.959115821136791	4.13576412624479\\
-0.945340000099362	4.05623000843239\\
-0.932895785690826	3.97669589061999\\
-0.921579141834517	3.89716177280759\\
-0.911924554252534	3.81762765499519\\
-0.903732604674832	3.73809353718279\\
-0.896572760983328	3.65855941937039\\
-0.890991330545281	3.57902530155799\\
-0.886948058908827	3.49949118374559\\
-0.884422803405042	3.41995706593319\\
-0.883415550081417	3.34042294812079\\
-0.883947037715182	3.26088883030839\\
-0.886060034364111	3.18135471249599\\
-0.886059666750005	3.10182059468359\\
-0.883946872617264	3.02228647687119\\
-0.883415580661705	2.94275235905879\\
-0.884423025705312	2.86321824124639\\
-0.886948471646	2.78368412343399\\
-0.890991934993284	2.70415000562159\\
-0.896573560933382	2.62461588780919\\
-0.905063291139241	2.53282074635683\\
-0.911925667749411	2.46554765218439\\
-0.921580458070602	2.38601353437199\\
-0.932897317616852	2.3064794165596\\
-0.945341620020629	2.2269452987472\\
-0.959117668466686	2.1474111809348\\
-0.97446780881195	2.0678770631224\\
-0.990750127542187	1.98834294531\\
-1.00866303568217	1.9088088274976\\
-1.02759731458856	1.8292747096852\\
-1.04784830357024	1.7497405918728\\
-1.06968217047483	1.6702064740604\\
-1.09215800264392	1.590672356248\\
-1.11611036950028	1.5111382384356\\
-1.14144898038144	1.4316041206232\\
-1.16835443037975	1.35127390653029\\
-1.20126582278481	1.25683887837129\\
-1.23417721518987	1.16706370334989\\
-1.26708860759494	1.0812835175275\\
-1.3	0.998943365294476\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.871400274759521	-1.00000000000655e-05\\
0.868396041872594	0.0795241178124\\
0.867061186258238	0.1590582356248\\
0.867339954106853	0.2385923534372\\
0.869200179279056	0.318126471249599\\
0.872593043271266	0.397660589061999\\
0.877195958225633	0.477194706874399\\
0.883278600482325	0.556728824686799\\
0.890888307063752	0.636262942499199\\
0.900092422842081	0.715797060311599\\
0.910492903773244	0.795331178123998\\
0.922118133826711	0.874865295936398\\
0.937974683544304	0.967780284794229\\
0.949712785730607	1.0339335315612\\
0.970886075949367	1.13771553679927\\
0.982507347020622	1.193001767186\\
1.00379746835443	1.28362212886091\\
1.02036504868105	1.3520700028108\\
1.04135789444901	1.4316041206232\\
1.06962025316456	1.53231757249594\\
1.08651738750709	1.590672356248\\
1.111099631646	1.6702064740604\\
1.13703209017189	1.7497405918728\\
1.16835443037975	1.84182785880041\\
1.20126582278481	1.93389806507826\\
1.23417721518987	2.02160694379091\\
1.25198173935558	2.0678770631224\\
1.3	2.18627630898654\\
};
\addplot [color=black!30!red, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.09690900285261\\
1.28385498751558	4.13576412624479\\
1.25198568541891	4.21529824405719\\
1.22134652014822	4.29483236186959\\
1.19197228638173	4.37436647968199\\
1.16389956602116	4.45390059749439\\
1.13544303797468	4.53837555496668\\
1.10253164556962	4.64098227749696\\
1.0865203963168	4.69250295093159\\
1.06337316137385	4.77203706874399\\
1.03670886075949	4.8695428033638\\
1.02036758978011	4.93110530436879\\
1.00103720276477	5.01063942218119\\
0.982509543343285	5.09017353999359\\
0.965603036722378	5.16970765780599\\
0.949714662257516	5.24924177561839\\
0.935495492379415	5.32877589343079\\
0.922119702771246	5.40831001124319\\
0.910494260692619	5.48784412905559\\
0.90009368382807	5.56737824686799\\
0.890889362467296	5.64691236468039\\
0.88327946008206	5.72644648249279\\
0.877196629207935	5.80598060030519\\
0.872151898734177	5.89658207033329\\
0.86920051197836	5.96504883592999\\
0.867340089018886	6.04458295374239\\
0.867061120801198	6.12411707155479\\
0.86839577050362	6.20365118936719\\
0.87140076078871	6.28318530717959\\
};
\addplot [color=black!30!red, line width=0.7pt]
  table[row sep=crcr]{%
-1.3	5.32742027853274\\
-1.26708860759494	5.24675556040887\\
-1.23417721518987	5.16291613625002\\
-1.20126582278481	5.0753834284317\\
-1.16835443037975	4.98354122355834\\
-1.15008503055487	4.93110530436879\\
-1.12376780471629	4.85157118655639\\
-1.09882634445194	4.77203706874399\\
-1.06962025316456	4.67388312127826\\
-1.05205762860729	4.61296883311919\\
-1.03076337496185	4.53343471530679\\
-1.00379746835443	4.4251681007649\\
-0.991502710031157	4.37436647968199\\
-0.970886075949367	4.27933522949724\\
-0.957413249155595	4.21529824405719\\
-0.937974683544303	4.10918010057537\\
-0.928579490296857	4.05623000843239\\
-0.916095523228758	3.97669589061999\\
-0.905063291139241	3.89518204669911\\
-0.895286616881001	3.81762765499519\\
-0.886889322493797	3.73809353718279\\
-0.880050193598882	3.65855941937039\\
-0.874712027581247	3.57902530155799\\
-0.870719771475179	3.49949118374559\\
-0.868073605745265	3.41995706593319\\
-0.867001446428587	3.34042294812079\\
-0.867523883752685	3.26088883030839\\
-0.869685092100214	3.18135471249599\\
-0.869684714713601	3.10182059468359\\
-0.867523716239862	3.02228647687119\\
-0.867001481671354	2.94275235905879\\
-0.868073839708765	2.86321824124639\\
-0.872151898734177	2.75652180754483\\
-0.874712606191665	2.70415000562159\\
-0.880050958159097	2.62461588780919\\
-0.886890278951618	2.54508176999679\\
-0.895287773696715	2.46554765218439\\
-0.905300151423043	2.38601353437199\\
-0.916096984295018	2.3064794165596\\
-0.928581171301353	2.2269452987472\\
-0.942483248876593	2.1474111809348\\
-0.957415245874881	2.0678770631224\\
-0.974027788423454	1.98834294531\\
-0.991505038350214	1.9088088274976\\
-1.01054436006544	1.8292747096852\\
-1.03670886075949	1.72792427596675\\
-1.05206039470274	1.6702064740604\\
-1.07488397936334	1.590672356248\\
-1.10253164556962	1.49947668322315\\
-1.12377108042147	1.4316041206232\\
-1.15008840590909	1.3520700028108\\
-1.17771953637843	1.2725358849984\\
-1.20661737479058	1.193001767186\\
-1.23674501264738	1.1134676493736\\
-1.26807007966378	1.0339335315612\\
-1.3	0.95576480212806\\
};
\addlegendentry{$h_2(x_{\rm f},\theta,\delta)\leq 0$}

\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.29263142968883	-1.00000000000655e-05\\
1.3	0.025370196993747\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	6.25780234395056\\
1.2926288160629	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.28504694188192	-1.00000000000655e-05\\
1.3	0.0514940970865987\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.19374666726665\\
-1.29600839288031	3.18135471249599\\
-1.2960113425033	3.10182059468359\\
-1.3	3.08943810946395\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	6.23168500729089\\
1.28504437090855	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.27746245407501	-1.00000000000655e-05\\
1.3	0.0776179971794508\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	0.556193874396891\\
1.3	0.558854892410328\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	2.55239155733065\\
-1.3	2.54194111245908\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.21785253895619\\
-1.28824358330481	3.18135471249599\\
-1.28824648476989	3.10182059468359\\
-1.3	3.06533269650328\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.74123772221996\\
-1.3	3.73077995525294\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.72430721430019\\
1.3	5.72698516954099\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	6.20556767063122\\
1.2774599257542	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.2698779662681	-1.00000000000655e-05\\
1.29261323099059	0.0795241178123998\\
1.3	0.100327588882945\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	0.428868313374634\\
1.2952541379896	0.477194706874399\\
1.29196698765374	0.556728824686799\\
1.29286037907086	0.636262942499199\\
1.29765178014265	0.715797060311598\\
1.3	0.73785500438029\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	2.71522878277156\\
-1.2985868317319	2.70415000562159\\
-1.29306501534371	2.62461588780919\\
-1.29191164170251	2.54508176999679\\
-1.29478308192791	2.46554765218439\\
-1.3	2.40327483646195\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.24195841064574\\
-1.28047877372931	3.18135471249599\\
-1.28048162703647	3.10182059468359\\
-1.3	3.04122728354261\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.87991199156204\\
-1.29478247851054	3.81762765499519\\
-1.29191152784567	3.73809353718279\\
-1.29306542643628	3.65855941937039\\
-1.29858781943894	3.57902530155799\\
-1.3	3.56795491899713\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.54532934547857\\
1.29765261921696	5.56737824686799\\
1.29286074122281	5.64691236468039\\
1.29196684435392	5.72644648249279\\
1.29525344619082	5.80598060030519\\
1.3	5.85431761454137\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	6.18285738571391\\
1.29261648778114	6.20365118936719\\
1.26987548059984	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.26205278435644	-1.00000000000655e-05\\
1.28464506793377	0.0795241178123998\\
1.3	0.122768448943267\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	0.36487595870462\\
1.29482291973879	0.397660589061999\\
1.28712723018272	0.477194706874399\\
1.28395654227979	0.556728824686799\\
1.28490473806568	0.636262942499199\\
1.2896935534473	0.715797060311598\\
1.3	0.807725694915603\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	2.77959340193598\\
-1.29037671646732	2.70415000562159\\
-1.28500441024499	2.62461588780919\\
-1.283936005968	2.54508176999679\\
-1.28683312391604	2.46554765218439\\
-1.29347138217459	2.38601353437199\\
-1.3	2.33515243573392\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.26540799641316\\
-1.29824012672742	3.26088883030839\\
-1.27271396415381	3.18135471249599\\
-1.27271676930306	3.10182059468359\\
-1.3	3.01777676399308\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.94803329955949\\
-1.29347031874858	3.89716177280759\\
-1.28683252083807	3.81762765499519\\
-1.28393588524354	3.73809353718279\\
-1.28500480672843	3.65855941937039\\
-1.29037768102808	3.57902530155799\\
-1.3	3.50359390483805\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.47545866586112\\
1.29814853148199	5.48784412905559\\
1.28969438871234	5.56737824686799\\
1.2849051034295	5.64691236468039\\
1.28395640963711	5.72644648249279\\
1.28712655714384	5.80598060030519\\
1.29482164580827	5.88551471811759\\
1.3	5.91830902727692\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	6.16041690740976\\
1.28464827049302	6.20365118936719\\
1.26205021872422	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.25408758907498	-1.00000000000655e-05\\
1.27667690487695	0.0795241178123998\\
1.3	0.14520930900359\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	0.313806516627642\\
1.29904168119936	0.318126471249599\\
1.28651153856958	0.397660589061999\\
1.27900032237585	0.477194706874399\\
1.27594609690583	0.556728824686799\\
1.27694909706049	0.636262942499199\\
1.28173532675196	0.715797060311598\\
1.29013162943667	0.795331178123998\\
1.3	0.86134829154854\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	2.82539612798917\\
-1.29210411530345	2.78368412343399\\
-1.28216660120275	2.70415000562159\\
-1.27694380514626	2.62461588780919\\
-1.27596037023349	2.54508176999679\\
-1.27888316590417	2.46554765218439\\
-1.28549119696025	2.38601353437199\\
-1.29565492715656	2.30647941655959\\
-1.3	2.28090078278772\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.28645706376018\\
-1.29004310759204	3.26088883030839\\
-1.2648417206676	3.18135471249599\\
-1.26484461608658	3.10182059468359\\
-1.29004668814339	3.02228647687119\\
-1.3	2.99672801696909\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.0022841037905\\
-1.29565342867565	3.97669589061999\\
-1.28549014075655	3.89716177280759\\
-1.27888256316559	3.81762765499519\\
-1.27596024264142	3.73809353718279\\
-1.27694418702059	3.65855941937039\\
-1.28216754261722	3.57902530155799\\
-1.29210568663237	3.49949118374559\\
-1.3	3.45778924992511\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.42183787019037\\
1.29013290755772	5.48784412905559\\
1.28173615820771	5.56737824686799\\
1.27694946563618	5.64691236468039\\
1.27594597492029	5.72644648249279\\
1.27899966809686	5.80598060030519\\
1.286510292454	5.88551471811759\\
1.3	5.96937761185449\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	6.13797642910561\\
1.27668005320491	6.20365118936719\\
1.25408506825522	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.24612239379352	-1.00000000000655e-05\\
1.26870874182012	0.0795241178123998\\
1.29676315655807	0.1590582356248\\
1.3	0.181968740429262\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	0.275161197091252\\
1.29046878182674	0.318126471249599\\
1.27820015740036	0.397660589061999\\
1.27087341456897	0.477194706874399\\
1.26793565153188	0.556728824686799\\
1.26899345605531	0.636262942499199\\
1.27377710005662	0.715797060311598\\
1.28211601611019	0.795331178123998\\
1.29392191537188	0.874865295936398\\
1.3	0.906936818053991\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	2.87021477285469\\
-1.28367234581225	2.78368412343399\\
-1.27395648593818	2.70415000562159\\
-1.26888320004754	2.62461588780919\\
-1.26798473449897	2.54508176999679\\
-1.27093320789231	2.46554765218439\\
-1.27751101174591	2.38601353437199\\
-1.28759046924682	2.30647941655959\\
-1.3	2.23342682254014\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.30750613110721\\
-1.28184608845665	3.26088883030839\\
-1.25668699654285	3.18135471249599\\
-1.25668984132631	3.10182059468359\\
-1.28184960803281	3.02228647687119\\
-1.3	2.9756792699451\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.04975938846097\\
-1.28758898472292	3.97669589061999\\
-1.27750996276452	3.89716177280759\\
-1.27093260549312	3.81762765499519\\
-1.26798460003929	3.73809353718279\\
-1.26888356731274	3.65855941937039\\
-1.27395740420636	3.57902530155799\\
-1.28367388432645	3.49949118374559\\
-1.3	3.41296943125093\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.37624828507761\\
1.29392361631387	5.40831001124319\\
1.28211728363345	5.48784412905559\\
1.27377792770309	5.56737824686799\\
1.26899382784287	5.64691236468039\\
1.26793554020348	5.72644648249279\\
1.27087277904988	5.80598060030519\\
1.27819893909974	5.88551471811759\\
1.29046689921425	5.96504883592999\\
1.3	6.00802421028324\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	6.10122178058095\\
1.29676714883387	6.12411707155479\\
1.26708860759494	6.20936367078365\\
1.24611991778622	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.23815719851206	-1.00000000000655e-05\\
1.26042154784676	0.0795241178123998\\
1.28830899996664	0.1590582356248\\
1.2995204957145	0.238592353437199\\
1.28189588245411	0.318126471249599\\
1.26988877623115	0.397660589061999\\
1.26253326176188	0.477194706874399\\
1.25957085478137	0.556728824686799\\
1.26073588979136	0.636262942499199\\
1.26575487490565	0.715797060311598\\
1.2741004027837	0.795331178123998\\
1.28579530105029	0.874865295936398\\
1.3	0.949817578507717\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	2.91658490781856\\
-1.27524057632104	2.78368412343399\\
-1.26568065127899	2.70415000562159\\
-1.26051380974612	2.62461588780919\\
-1.25965743478144	2.54508176999679\\
-1.26277739965266	2.46554765218439\\
-1.26953082653156	2.38601353437199\\
-1.27952601133707	2.30647941655959\\
-1.29291761525272	2.2269452987472\\
-1.3	2.19297094240444\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	3.32855519845424\\
-1.27364906932127	3.26088883030839\\
-1.2485322724181	3.18135471249599\\
-1.24853506656604	3.10182059468359\\
-1.27365252792223	3.02228647687119\\
-1.3	2.9546305229211\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.09021422760601\\
-1.29291571805503	4.05623000843239\\
-1.27952454077019	3.97669589061999\\
-1.26952978477248	3.89716177280759\\
-1.262776767665	3.81762765499519\\
-1.25965728681817	3.73809353718279\\
-1.26051418006137	3.65855941937039\\
-1.26568159027505	3.57902530155799\\
-1.27524208202053	3.49949118374559\\
-1.3	3.3665786818487\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.33336853098452\\
1.28579698467554	5.40831001124319\\
1.27410165970918	5.48784412905559\\
1.26575574018053	5.56737824686799\\
1.26073628314634	5.64691236468039\\
1.25957074877513	5.72644648249279\\
1.26253261453995	5.80598060030519\\
1.26988758574547	5.88551471811759\\
1.28189403804917	5.96504883592999\\
1.2995178867118	6.04458295374239\\
1.28831292373443	6.12411707155479\\
1.26042474040268	6.20365118936719\\
1.23815476731723	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.2299878234444	-1.00000000000655e-05\\
1.25205293129003	0.0795241178123998\\
1.2798548433752	0.1590582356248\\
1.29059643524755	0.238592353437199\\
1.27332298308148	0.318126471249599\\
1.26130825808183	0.397660589061999\\
1.25400723322433	0.477194706874399\\
1.25116415737965	0.556728824686799\\
1.25238327451358	0.636262942499199\\
1.25739552945295	0.715797060311598\\
1.26708860759494	0.802310381403313\\
1.27766868672871	0.874865295936398\\
1.29259466625841	0.954399413748798\\
1.3	0.987066240095392\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.12956122608564\\
-1.28471352192707	4.05623000843239\\
-1.27146009681746	3.97669589061999\\
-1.26126887848205	3.89716177280759\\
-1.25442818491753	3.81762765499519\\
-1.25128546656485	3.73809353718279\\
-1.25205633839279	3.65855941937039\\
-1.25706946251786	3.57902530155799\\
-1.26708860759494	3.49789965461303\\
-1.2961863631246	3.34042294812079\\
-1.26536969840517	3.26088883030839\\
-1.24037754829335	3.18135471249599\\
-1.24038029180578	3.10182059468359\\
-1.26708860759494	3.01779466065018\\
-1.29619073040501	2.94275235905879\\
-1.26708860759494	2.78528414408037\\
-1.26679517285246	2.78368412343399\\
-1.25706854751566	2.70415000562159\\
-1.25205598304574	2.62461588780919\\
-1.251285621304	2.54508176999679\\
-1.25442881604435	2.46554765218439\\
-1.26126996505043	2.38601353437199\\
-1.27146155342732	2.3064794165596\\
-1.28471539842859	2.2269452987472\\
-1.3	2.15362472681079\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.29611892586846\\
1.29259675426541	5.32877589343079\\
1.27767035303722	5.40831001124319\\
1.26603492588099	5.48784412905559\\
1.25739639018582	5.56737824686799\\
1.25238367077214	5.64691236468039\\
1.25116406216066	5.72644648249279\\
1.25400660535975	5.80598060030519\\
1.26130703846958	5.88551471811759\\
1.2733211768841	5.96504883592999\\
1.29059387670265	6.04458295374239\\
1.27985869863499	6.12411707155479\\
1.25205606678491	6.20365118936719\\
1.22998531480191	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.22161453647644	-1.00000000000655e-05\\
1.2436843147333	0.0795241178123998\\
1.27140068678376	0.1590582356248\\
1.28167237478061	0.238592353437199\\
1.26463633263923	0.318126471249599\\
1.25259099526406	0.397660589061999\\
1.24548120468678	0.477194706874399\\
1.24275745997794	0.556728824686799\\
1.24403065923581	0.636262942499199\\
1.24903618400025	0.715797060311598\\
1.25760937706542	0.795331178123998\\
1.26954207240712	0.874865295936398\\
1.28430340637345	0.954399413748798\\
1.3	1.0236411138699\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.16471418630697\\
-1.29292926057152	4.13576412624479\\
-1.2765113257991	4.05623000843239\\
-1.26320623080313	3.97669589061999\\
-1.2528842481594	3.89716177280759\\
-1.24607960217006	3.81762765499519\\
-1.24291364631152	3.73809353718279\\
-1.24359849672422	3.65855941937039\\
-1.24845733476068	3.57902530155799\\
-1.25795405519922	3.49949118374559\\
-1.28744322818242	3.34042294812079\\
-1.25676020420562	3.26088883030839\\
-1.23212266296815	3.18135471249599\\
-1.23212549384065	3.10182059468359\\
-1.25676370857128	3.02228647687119\\
-1.28744751848082	2.94275235905879\\
-1.25795254474743	2.78368412343399\\
-1.24845644375233	2.70415000562159\\
-1.24359815634536	2.62461588780919\\
-1.24291380782656	2.54508176999679\\
-1.24608023243603	2.46554765218439\\
-1.25288532656174	2.38601353437199\\
-1.26320774715413	2.3064794165596\\
-1.27651318160447	2.2269452987472\\
-1.29293153481008	2.1474111809348\\
-1.3	2.11847094489157\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.25954467152212\\
1.28430547027008	5.32877589343079\\
1.2695437213989	5.40831001124319\\
1.25761067509873	5.48784412905559\\
1.24903704019111	5.56737824686799\\
1.24403105839794	5.64691236468039\\
1.2427573755462	5.72644648249279\\
1.24548059617955	5.80598060030519\\
1.25258980457912	5.88551471811759\\
1.26463447860688	5.96504883592999\\
1.28166986669351	6.04458295374239\\
1.27140447353555	6.12411707155479\\
1.24368739316714	6.20365118936719\\
1.22161207495163	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.21324124950848	-1.00000000000655e-05\\
1.23531569817656	0.0795241178123998\\
1.26273773887918	0.1590582356248\\
1.27274831431366	0.238592353437199\\
1.25564642812963	0.318126471249599\\
1.24387373244629	0.397660589061999\\
1.23695517614924	0.477194706874399\\
1.23435076257622	0.556728824686799\\
1.23567804395803	0.636262942499199\\
1.24067683854755	0.715797060311598\\
1.24918513803675	0.795331178123998\\
1.26112258675454	0.874865295936398\\
1.27601214648848	0.954399413748798\\
1.29388428601799	1.0339335315612\\
1.3	1.05735687488959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.19908223452592\\
-1.2845352360652	4.13576412624479\\
-1.26708860759494	4.04886412637174\\
-1.25472813877974	3.97669589061999\\
-1.24449961783676	3.89716177280759\\
-1.23773101942258	3.81762765499519\\
-1.2345418260582	3.73809353718279\\
-1.23514065505564	3.65855941937039\\
-1.23984520700349	3.57902530155799\\
-1.24911139288457	3.49949118374559\\
-1.26708860759494	3.40213917317698\\
-1.27870009324024	3.34042294812079\\
-1.24815071000607	3.26088883030839\\
-1.22355001482061	3.18135471249599\\
-1.22355279241034	3.10182059468359\\
-1.24815415017348	3.02228647687119\\
-1.27870430655662	2.94275235905879\\
-1.24910991664241	2.78368412343399\\
-1.23984433998899	2.70415000562159\\
-1.23514032964498	2.62461588780919\\
-1.23454199434912	2.54508176999679\\
-1.23773164882772	2.46554765218439\\
-1.24450068807306	2.38601353437199\\
-1.25472963980337	2.3064794165596\\
-1.26831096478034	2.2269452987472\\
-1.28453748272649	2.1474111809348\\
-1.3	2.0841033923704\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.22582821299476\\
1.29388674246865	5.24924177561839\\
1.27601418627475	5.32877589343079\\
1.26112430217855	5.40831001124319\\
1.24918642431648	5.48784412905559\\
1.24067769019641	5.56737824686799\\
1.23567844602374	5.64691236468039\\
1.23435068893173	5.72644648249279\\
1.23695458699935	5.80598060030519\\
1.24387257068866	5.88551471811759\\
1.25564461400395	5.96504883592999\\
1.27274585668436	6.04458295374239\\
1.26274164444612	6.12411707155479\\
1.23417721518987	6.2077651383052\\
1.21323883510136	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.20486796254051	-1.00000000000655e-05\\
1.22657627929622	0.0795241178123998\\
1.25385743031501	0.1590582356248\\
1.2636657973258	0.238592353437199\\
1.24665652362002	0.318126471249599\\
1.23515646962853	0.397660589061999\\
1.22814123012239	0.477194706874399\\
1.2255285523399	0.556728824686799\\
1.22697650395203	0.636262942499199\\
1.23222179910598	0.715797060311598\\
1.24076089900807	0.795331178123998\\
1.25257644314875	0.874865295936398\\
1.26772088660352	0.954399413748798\\
1.28537361006653	1.0339335315612\\
1.3	1.08995298473947\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.23175928131839\\
-1.295435814031	4.21529824405719\\
-1.27614121155887	4.13576412624479\\
-1.25974407751265	4.05623000843239\\
-1.24625004675635	3.97669589061999\\
-1.23611498751411	3.89716177280759\\
-1.22913703452012	3.81762765499519\\
-1.22576414467271	3.73809353718279\\
-1.22630607733268	3.65855941937039\\
-1.23108607804965	3.57902530155799\\
-1.24026873056991	3.49949118374559\\
-1.25441548639363	3.41995706593319\\
-1.26995695829806	3.34042294812079\\
-1.23954121580652	3.26088883030839\\
-1.21497736667308	3.18135471249599\\
-1.21498009098003	3.10182059468359\\
-1.23954459177568	3.02228647687119\\
-1.26996109463242	2.94275235905879\\
-1.26708860759494	2.92749126450486\\
-1.25441335314856	2.86321824124639\\
-1.24026728853738	2.78368412343399\\
-1.2310851928265	2.70415000562159\\
-1.22630575092746	2.62461588780919\\
-1.22576432815355	2.54508176999679\\
-1.22913769491363	2.46554765218439\\
-1.23611604958437	2.38601353437199\\
-1.2462515324526	2.3064794165596\\
-1.25974598559891	2.2269452987472\\
-1.27614343064289	2.1474111809348\\
-1.3	2.05142576659057\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.19323250248282\\
1.28537603540624	5.24924177561839\\
1.26708860759494	5.3322049341367\\
1.25257813966739	5.40831001124319\\
1.24076217353422	5.48784412905559\\
1.23222268966879	5.56737824686799\\
1.22697692911847	5.64691236468039\\
1.22552848587757	5.72644648249279\\
1.22814063154424	5.80598060030519\\
1.23515533679821	5.88551471811759\\
1.24665474940103	5.96504883592999\\
1.26366327328525	6.04458295374239\\
1.25386126370856	6.12411707155479\\
1.22657939554842	6.20365118936719\\
1.20486559525108	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.19624504673845	-1.00000000000655e-05\\
1.21777847254063	0.0795241178123998\\
1.24497712175085	0.1590582356248\\
1.25430854986898	0.238592353437199\\
1.23766661911041	0.318126471249599\\
1.22605391858458	0.397660589061999\\
1.21918813758519	0.477194706874399\\
1.2166975834673	0.556728824686799\\
1.21819853478857	0.636262942499199\\
1.22343231459499	0.715797060311598\\
1.23417721518987	0.808001979121846\\
1.24403029954296	0.874865295936398\\
1.25902877035366	0.954399413748798\\
1.27686293411506	1.0339335315612\\
1.3	1.12182968998093\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.26292568262794\\
-1.28679424124893	4.21529824405719\\
-1.26708860759494	4.13253033477866\\
-1.25111559159996	4.05623000843239\\
-1.23777195473296	3.97669589061999\\
-1.22739673607099	3.89716177280759\\
-1.2203611619216	3.81762765499519\\
-1.21696798226933	3.73809353718279\\
-1.21742306845494	3.65855941937039\\
-1.22204394532315	3.57902530155799\\
-1.23128940604258	3.49949118374559\\
-1.24525478443935	3.41995706593319\\
-1.26091702758011	3.34042294812079\\
-1.23076508251047	3.26088883030839\\
-1.20640471852555	3.18135471249599\\
-1.20640738954972	3.10182059468359\\
-1.23076856426566	3.02228647687119\\
-1.26092129182556	2.94275235905879\\
-1.24525269728382	2.86321824124639\\
-1.23128792821319	2.78368412343399\\
-1.2220430849692	2.70415000562159\\
-1.21742275736733	2.62461588780919\\
-1.21696817238901	2.54508176999679\\
-1.22036182085228	2.46554765218439\\
-1.22739784402394	2.38601353437199\\
-1.23777342510184	2.3064794165596\\
-1.25111747717807	2.2269452987472\\
-1.26774937855929	2.1474111809348\\
-1.2867968418466	2.0678770631224\\
-1.3	2.02025968759549\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.16135532835639\\
1.29755470466866	5.16970765780599\\
1.27686532834384	5.24924177561839\\
1.2590308654339	5.32877589343079\\
1.24403197715623	5.40831001124319\\
1.23224216748394	5.48784412905559\\
1.22343319978472	5.56737824686799\\
1.2181989624874	5.64691236468039\\
1.21669752789472	5.72644648249279\\
1.21918755897057	5.80598060030519\\
1.22605275946753	5.88551471811759\\
1.2376648847981	5.96504883592999\\
1.25430607867705	6.04458295374239\\
1.244980882971	6.12411707155479\\
1.21778152870543	6.20365118936719\\
1.19624260517281	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.18743366516337	-1.00000000000655e-05\\
1.20898066578505	0.0795241178123998\\
1.23609681318669	0.1590582356248\\
1.24495130241217	0.238592353437199\\
1.22840400072655	0.318126471249599\\
1.21690260884367	0.397660589061999\\
1.21023504504798	0.477194706874399\\
1.2078666145947	0.556728824686799\\
1.20942056562511	0.636262942499199\\
1.21464283008399	0.715797060311598\\
1.22337802708179	0.795331178123998\\
1.23548415593717	0.874865295936398\\
1.25030356183355	0.954399413748798\\
1.26835225816359	1.0339335315612\\
1.28876488328171	1.1134676493736\\
1.3	1.15184363464833\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.2940920839375\\
-1.27815266846685	4.21529824405719\\
-1.25894534610746	4.13576412624479\\
-1.24248710568728	4.05623000843239\\
-1.22903802200709	3.97669589061999\\
-1.21857820604654	3.89716177280759\\
-1.21158528932309	3.81762765499519\\
-1.20817181986595	3.73809353718279\\
-1.2085400595772	3.65855941937039\\
-1.21300181259666	3.57902530155799\\
-1.22200748772797	3.49949118374559\\
-1.23609408248506	3.41995706593319\\
-1.25173218696632	3.34042294812079\\
-1.22171353587788	3.26088883030839\\
-1.19765238240748	3.18135471249599\\
-1.1976551371177	3.10182059468359\\
-1.22171694998507	3.02228647687119\\
-1.2517363700628	2.94275235905879\\
-1.23417721518987	2.85228310441092\\
-1.22200604557173	2.78368412343399\\
-1.21300097711189	2.70415000562159\\
-1.2085397638072	2.62461588780919\\
-1.20817201662447	2.54508176999679\\
-1.21158594679094	2.46554765218439\\
-1.21857930477323	2.38601353437199\\
-1.22903955286326	2.3064794165596\\
-1.24248896875724	2.2269452987472\\
-1.25894762336048	2.1474111809348\\
-1.2781552343359	2.0678770631224\\
-1.3	1.98909360860041\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.13134164302705\\
1.28876765609076	5.16970765780599\\
1.26708860759494	5.25495108049477\\
1.25030563076188	5.32877589343079\\
1.23417721518987	5.41718990356733\\
1.22337934240269	5.48784412905559\\
1.21464370990065	5.56737824686799\\
1.20942099585633	5.64691236468039\\
1.20786656991186	5.72644648249279\\
1.21023448639691	5.80598060030519\\
1.21690147981393	5.88551471811759\\
1.22840222219722	5.96504883592999\\
1.24494888406884	6.04458295374239\\
1.23610050223345	6.12411707155479\\
1.20898366186245	6.20365118936719\\
1.18743127317831	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.1786222835883	-1.00000000000655e-05\\
1.20126582278481	0.082942384982831\\
1.22685852899972	0.1590582356248\\
1.23559405495536	0.238592353437199\\
1.21896837829577	0.318126471249599\\
1.20775129910277	0.397660589061999\\
1.20126582278481	0.477758071025496\\
1.19892075668144	0.556728824686799\\
1.20126582278481	0.645786524189538\\
1.205853345573	0.715797060311598\\
1.21451521504498	0.795331178123998\\
1.22655623317856	0.874865295936398\\
1.24157835331345	0.954399413748798\\
1.25945662371103	1.0339335315612\\
1.27997787314762	1.1134676493736\\
1.3	1.18185757931573\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.32323149920529\\
-1.29126504166531	4.29483236186959\\
-1.26708860759494	4.20517242004952\\
-1.2501087845319	4.13576412624479\\
-1.23384170141444	4.05623000843239\\
-1.22011575950292	3.97669589061999\\
-1.20975967602209	3.89716177280759\\
-1.20280941672457	3.81762765499519\\
-1.19927784641811	3.73809353718279\\
-1.19957451443498	3.65855941937039\\
-1.20395967987016	3.57902530155799\\
-1.21272556941336	3.49949118374559\\
-1.2265747512435	3.41995706593319\\
-1.24254734635254	3.34042294812079\\
-1.2126619892453	3.26088883030839\\
-1.18863112831366	3.18135471249599\\
-1.18863382690945	3.10182059468359\\
-1.21266533570447	3.02228647687119\\
-1.24255144830004	2.94275235905879\\
-1.22657265739055	2.86321824124639\\
-1.21272416293026	2.78368412343399\\
-1.20395886925458	2.70415000562159\\
-1.19957421951266	2.62461588780919\\
-1.19927806022597	2.54508176999679\\
-1.2028100727296	2.46554765218439\\
-1.20976076552253	2.38601353437199\\
-1.22011727350711	2.3064794165596\\
-1.23417721518987	2.22535838597475\\
-1.25011103192897	2.1474111809348\\
-1.2695136268252	2.0678770631224\\
-1.29126798414477	1.98834294531\\
-1.3	1.95995371043062\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.10132795769772\\
1.27998060751286	5.16970765780599\\
1.25945907885085	5.24924177561839\\
1.24158039608986	5.32877589343079\\
1.22655795881207	5.40831001124319\\
1.21451651732144	5.48784412905559\\
1.20585422001658	5.56737824686799\\
1.20061064483321	5.64691236468039\\
1.19892072102309	5.72644648249279\\
1.20128141382324	5.80598060030519\\
1.20775020016033	5.88551471811759\\
1.2189666414632	5.96504883592999\\
1.23559168946064	6.04458295374239\\
1.2268623317139	6.12411707155479\\
1.20012924353872	6.20365118936719\\
1.17861994118381	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.16981090201323	-1.00000000000655e-05\\
1.19086768401073	0.0795241178123998\\
1.21752152367188	0.1590582356248\\
1.2258440683447	0.238592353437199\\
1.20953275586499	0.318126471249599\\
1.19846458687449	0.397660589061999\\
1.19187207117898	0.477194706874399\\
1.18963485462935	0.556728824686799\\
1.19137577892849	0.636262942499199\\
1.19684301163137	0.715797060311598\\
1.20565240300818	0.795331178123998\\
1.2175593853268	0.874865295936398\\
1.23417721518987	0.960519077568421\\
1.25049386474833	1.0339335315612\\
1.27119086301353	1.1134676493736\\
1.3	1.21083144951749\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.35232159721315\\
-1.28231755882288	4.29483236186959\\
-1.26053658292279	4.21529824405719\\
-1.24127222295635	4.13576412624479\\
-1.22475501734435	4.05623000843239\\
-1.21119349699875	3.97669589061999\\
-1.20092398124104	3.89716177280759\\
-1.19365551956852	3.81762765499519\\
-1.19002650592959	3.73809353718279\\
-1.19023577265587	3.65855941937039\\
-1.19459415670159	3.57902530155799\\
-1.20344365109875	3.49949118374559\\
-1.2169605193334	3.41995706593319\\
-1.23332051782672	3.34042294812079\\
-1.20126582278481	3.2531425981849\\
-1.17960987421984	3.18135471249599\\
-1.17961251670119	3.10182059468359\\
-1.20361372142388	3.02228647687119\\
-1.23332474582122	2.94275235905879\\
-1.21695847371428	2.86321824124639\\
-1.2034422802888	2.78368412343399\\
-1.19459333067212	2.70415000562159\\
-1.19023549338636	2.62461588780919\\
-1.19002672618567	2.54508176999679\\
-1.19365620781369	2.46554765218439\\
-1.20126582278481	2.38347470144762\\
-1.21119499415097	2.3064794165596\\
-1.22475693110066	2.2269452987472\\
-1.24127444049746	2.1474111809348\\
-1.26053921231793	2.0678770631224\\
-1.28232045902879	1.98834294531\\
-1.3	1.93086381912511\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.07235371639604\\
1.2942672363438	5.09017353999359\\
1.26708860759494	5.1857338135663\\
1.25049628625275	5.24924177561839\\
1.23278445022118	5.32877589343079\\
1.21756109029219	5.40831001124319\\
1.20565369224019	5.48784412905559\\
1.19684392606308	5.56737824686799\\
1.19137623624247	5.64691236468039\\
1.18963482992923	5.72644648249279\\
1.19187152553434	5.80598060030519\\
1.19846346363719	5.88551471811759\\
1.20953106072917	5.96504883592999\\
1.22584164124361	6.04458295374239\\
1.21752525028669	6.12411707155479\\
1.19087071039318	6.20365118936719\\
1.16980860918931	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.16060634622359	-1.00000000000655e-05\\
1.18160921419292	0.0795241178123998\\
1.20818451834405	0.1590582356248\\
1.21602400366347	0.238592353437199\\
1.20003804579577	0.318126471249599\\
1.18884846560751	0.397660589061999\\
1.18246136541966	0.477194706874399\\
1.18034895257727	0.556728824686799\\
1.18214136824958	0.636262942499199\\
1.18759156369048	0.715797060311598\\
1.19655148016163	0.795331178123998\\
1.20856253747504	0.874865295936398\\
1.22359044283371	0.954399413748798\\
1.24153110578563	1.0339335315612\\
1.26708860759494	1.13034920694164\\
1.28514073445265	1.193001767186\\
1.3	1.23919106775146\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.38109811006148\\
-1.29774394779419	4.37436647968199\\
-1.27337007598046	4.29483236186959\\
-1.25143238176198	4.21529824405719\\
-1.23234181559187	4.13576412624479\\
-1.21566833327426	4.05623000843239\\
-1.20126582278481	3.96889916611318\\
-1.19163924011839	3.89716177280759\\
-1.18442094017611	3.81762765499519\\
-1.18077516544107	3.73809353718279\\
-1.18089703087676	3.65855941937039\\
-1.18509140451479	3.57902530155799\\
-1.19380181082666	3.49949118374559\\
-1.2073462874233	3.41995706593319\\
-1.22366231547736	3.34042294812079\\
-1.19420734951859	3.26088883030839\\
-1.17058862012602	3.18135471249599\\
-1.17059120649294	3.10182059468359\\
-1.19421072888444	3.02228647687119\\
-1.22366645785684	2.94275235905879\\
-1.20734429003801	2.86321824124639\\
-1.19380040783808	2.78368412343399\\
-1.18509060425677	2.70415000562159\\
-1.18089676726006	2.62461588780919\\
-1.18077539214538	2.54508176999679\\
-1.18442162626388	2.46554765218439\\
-1.1916403670587	2.38601353437199\\
-1.20227271479482	2.3064794165596\\
-1.21567022251559	2.2269452987472\\
-1.23417721518987	2.13992926635757\\
-1.25143497364824	2.0678770631224\\
-1.2733729339128	1.98834294531\\
-1.3	1.90208703574866\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.04399425998926\\
1.28514379805002	5.09017353999359\\
1.26215383042162	5.16970765780599\\
1.24153349365464	5.24924177561839\\
1.22359253877869	5.32877589343079\\
1.20856422177231	5.40831001124319\\
1.1965528238565	5.48784412905559\\
1.18759247180564	5.56737824686799\\
1.18214182765173	5.64691236468039\\
1.18034893883536	5.72644648249279\\
1.18246084035078	5.80598060030519\\
1.18884737366624	5.88551471811759\\
1.20126582278481	5.97111341459738\\
1.21602163194295	6.04458295374239\\
1.20818816885948	6.12411707155479\\
1.18161217724764	6.20365118936719\\
1.16060398304873	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.15132393127659	-1.00000000000655e-05\\
1.17235074437511	0.0795241178123998\\
1.19872056554908	0.1590582356248\\
1.20620393898224	0.238592353437199\\
1.1901253687514	0.318126471249599\\
1.17923234434054	0.397660589061999\\
1.17305065966034	0.477194706874399\\
1.17106305052518	0.556728824686799\\
1.17290695757068	0.636262942499199\\
1.17834011574958	0.715797060311598\\
1.18721721547479	0.795331178123998\\
1.20126582278481	0.884155977081714\\
1.21439855980122	0.954399413748798\\
1.23417721518987	1.04042289384432\\
1.25288981006767	1.1134676493736\\
1.27601734238996	1.193001767186\\
1.3	1.26755068598544\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.40889339700584\\
-1.28842857917067	4.37436647968199\\
-1.26427752111498	4.29483236186959\\
-1.24232818060117	4.21529824405719\\
-1.22302908492633	4.13576412624479\\
-1.20658164920417	4.05623000843239\\
-1.19292509989838	3.97669589061999\\
-1.18235449899574	3.89716177280759\\
-1.1751863607837	3.81762765499519\\
-1.17152382495255	3.73809353718279\\
-1.17155828909765	3.65855941937039\\
-1.17558865232798	3.57902530155799\\
-1.18404963295612	3.49949118374559\\
-1.197553680525	3.41995706593319\\
-1.21400411312801	3.34042294812079\\
-1.18468136216481	3.26088883030839\\
-1.16120452442793	3.18135471249599\\
-1.16120718992526	3.10182059468359\\
-1.18468467018589	3.02228647687119\\
-1.21400816989246	2.94275235905879\\
-1.19755163292384	2.86321824124639\\
-1.18404826717589	2.78368412343399\\
-1.17558787784142	2.70415000562159\\
-1.17155804113375	2.62461588780919\\
-1.17152405810508	2.54508176999679\\
-1.17518704471407	2.46554765218439\\
-1.18235561551697	2.38601353437199\\
-1.19292664099324	2.3064794165596\\
-1.20658351393052	2.2269452987472\\
-1.22303135794469	2.1474111809348\\
-1.24233073497855	2.0678770631224\\
-1.26708860759494	1.9791985900495\\
-1.28843180405126	1.9088088274976\\
-1.3	1.87429187159493\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	5.01563480358247\\
1.27602035975623	5.09017353999359\\
1.25289256895264	5.16970765780599\\
1.23248346067438	5.24924177561839\\
1.2144006273362	5.32877589343079\\
1.19947579711311	5.40831001124319\\
1.18721854468102	5.48784412905559\\
1.1783410175482	5.56737824686799\\
1.17290741906099	5.64691236468039\\
1.1710630477415	5.72644648249279\\
1.17305015516722	5.80598060030519\\
1.1792312836953	5.88551471811759\\
1.19012367527172	5.96504883592999\\
1.20620162264229	6.04458295374239\\
1.19872432754589	6.12411707155479\\
1.1723536441021	6.20365118936719\\
1.15132162031647	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.14204151632958	-1.00000000000655e-05\\
1.16281082108617	0.0795241178123998\\
1.18889342070633	0.1590582356248\\
1.19613772517915	0.238592353437199\\
1.18021269170703	0.318126471249599\\
1.16961622307356	0.397660589061999\\
1.16339393873709	0.477194706874399\\
1.16143110105441	0.556728824686799\\
1.1634238276795	0.636262942499199\\
1.16908866780868	0.715797060311598\\
1.17788295078796	0.795331178123998\\
1.18999222113895	0.874865295936398\\
1.20520667676874	0.954399413748798\\
1.22303150577309	1.0339335315612\\
1.24362859008966	1.1134676493736\\
1.26708860759494	1.19364145323881\\
1.29215024454027	1.2725358849984\\
1.3	1.29510048198384\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.43668868395021\\
-1.27911321054717	4.37436647968199\\
-1.25484315815312	4.29483236186959\\
-1.23317180004619	4.21529824405719\\
-1.2137163542608	4.13576412624479\\
-1.197290252594	4.05623000843239\\
-1.18352513506389	3.97669589061999\\
-1.17306975787308	3.89716177280759\\
-1.16582345752067	3.81762765499519\\
-1.16195100424672	3.73809353718279\\
-1.16189815685117	3.65855941937039\\
-1.16596793730555	3.57902530155799\\
-1.17429745508559	3.49949118374559\\
-1.1874541482621	3.41995706593319\\
-1.20434591077865	3.34042294812079\\
-1.17515537481104	3.26088883030839\\
-1.1517009872526	3.18135471249599\\
-1.15170359360317	3.10182059468359\\
-1.17515861148735	3.02228647687119\\
-1.20434988192809	2.94275235905879\\
-1.18745215116142	2.86321824124639\\
-1.1742961265137	2.78368412343399\\
-1.16596714955904	2.70415000562159\\
-1.16189791203842	2.62461588780919\\
-1.16195125612134	2.54508176999679\\
-1.16582417552824	2.46554765218439\\
-1.17307086397525	2.38601353437199\\
-1.1835266576074	2.3064794165596\\
-1.19729219233512	2.2269452987472\\
-1.21371859490518	2.1474111809348\\
-1.23417721518987	2.06425849099067\\
-1.25484608112134	1.98834294531\\
-1.27911638509414	1.9088088274976\\
-1.3	1.84649670744121\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.9880847549857\\
1.29215362865373	5.01063942218119\\
1.26688640185442	5.09017353999359\\
1.24363130748366	5.16970765780599\\
1.22303395125554	5.24924177561839\\
1.20520871589371	5.32877589343079\\
1.18999395165844	5.40831001124319\\
1.17788426550555	5.48784412905559\\
1.16835443037975	5.57815539981779\\
1.16342431556051	5.64691236468039\\
1.16143110926967	5.72644648249279\\
1.16339342933756	5.80598060030519\\
1.16961519372435	5.88551471811759\\
1.18021104181031	5.96504883592999\\
1.19613535016716	6.04458295374239\\
1.18889710239362	6.12411707155479\\
1.16281380914498	6.20365118936719\\
1.1420392575842	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.13261242766921	-1.00000000000655e-05\\
1.15305714957622	0.0795241178123998\\
1.17906627586357	0.1590582356248\\
1.18582253026336	0.238592353437199\\
1.17030001466266	0.318126471249599\\
1.15956702962314	0.397660589061999\\
1.15349215484203	0.477194706874399\\
1.15165664423444	0.556728824686799\\
1.15369885046774	0.636262942499199\\
1.15937972192561	0.715797060311598\\
1.16854868610112	0.795331178123998\\
1.18051039831219	0.874865295936398\\
1.19572761797052	0.954399413748798\\
1.2135820327775	1.0339335315612\\
1.23436737011165	1.1134676493736\\
1.25725919099269	1.193001767186\\
1.28262632585107	1.2725358849984\\
1.3	1.32247756246057\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.46421520028545\\
-1.2962876479454	4.45390059749439\\
-1.26708860759494	4.3654313280544\\
-1.24540879519126	4.29483236186959\\
-1.2235692418932	4.21529824405719\\
-1.20126582278481	4.12046782052625\\
-1.18771027008915	4.05623000843239\\
-1.17412517022941	3.97669589061999\\
-1.16353808856886	3.89716177280759\\
-1.15609566543807	3.81762765499519\\
-1.15221065530732	3.73809353718279\\
-1.1520701828316	3.65855941937039\\
-1.15597104509132	3.57902530155799\\
-1.16434834866942	3.49949118374559\\
-1.1773546159992	3.41995706593319\\
-1.19434170285142	3.34042294812079\\
-1.16548350114838	3.26088883030839\\
-1.14219745007727	3.18135471249599\\
-1.14219999728107	3.10182059468359\\
-1.16835443037975	3.01429123291304\\
-1.19434579256627	2.94275235905879\\
-1.177352669399	2.86321824124639\\
-1.16434699042138	2.78368412343399\\
-1.1559702840441	2.70415000562159\\
-1.15206995398707	2.62461588780919\\
-1.15221091337625	2.54508176999679\\
-1.15609638048699	2.46554765218439\\
-1.16353924307766	2.38601353437199\\
-1.17412667422157	2.3064794165596\\
-1.18771218308815	2.2269452987472\\
-1.20440583186567	2.1474111809348\\
-1.2235718558491	2.0678770631224\\
-1.24541167255938	1.98834294531\\
-1.26980096613702	1.9088088274976\\
-1.3	1.8189700308203\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.96070776270378\\
1.28262965537024	5.01063942218119\\
1.25726227530811	5.09017353999359\\
1.23417721518987	5.17046036229072\\
1.2135844418367	5.24924177561839\\
1.19572973810837	5.32877589343079\\
1.18051210620377	5.40831001124319\\
1.16835443037975	5.48961394654921\\
1.1593806581776	5.56737824686799\\
1.15369933990778	5.64691236468039\\
1.15165666343474	5.72644648249279\\
1.15349166663304	5.80598060030519\\
1.15956597951649	5.88551471811759\\
1.17029840834889	5.96504883592999\\
1.1858202133148	6.04458295374239\\
1.17906987724134	6.12411707155479\\
1.15306007083374	6.20365118936719\\
1.13261010054493	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.12282274057825	-1.00000000000655e-05\\
1.14330347806627	0.0795241178123998\\
1.16923913102081	0.1590582356248\\
1.17550733534757	0.238592353437199\\
1.15997637520832	0.318126471249599\\
1.14945242728772	0.397660589061999\\
1.14359037094698	0.477194706874399\\
1.14188218741447	0.556728824686799\\
1.14397387325599	0.636262942499199\\
1.14963133682564	0.715797060311598\\
1.15871735530617	0.795331178123998\\
1.17102857548544	0.874865295936398\\
1.18603303612909	0.954399413748798\\
1.20413255978191	1.0339335315612\\
1.22460550516647	1.1134676493736\\
1.24763511429696	1.193001767186\\
1.27310240716187	1.2725358849984\\
1.3	1.34985464293731\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.49130461057589\\
-1.28653783692632	4.45390059749439\\
-1.26011676600517	4.37436647968199\\
-1.23417721518987	4.288231191742\\
-1.2139666837402	4.21529824405719\\
-1.19475059746334	4.13576412624479\\
-1.17813028758429	4.05623000843239\\
-1.16452651555882	3.97669589061999\\
-1.15375160599144	3.89716177280759\\
-1.14636787335547	3.81762765499519\\
-1.14247030636791	3.73809353718279\\
-1.14224220881203	3.65855941937039\\
-1.1459741528771	3.57902530155799\\
-1.15409199516673	3.49949118374559\\
-1.16835443037975	3.41475771151202\\
-1.18417548381151	3.34042294812079\\
-1.15544753609037	3.26088883030839\\
-1.13254368548034	3.18135471249599\\
-1.1325463094931	3.10182059468359\\
-1.15545079552626	3.02228647687119\\
-1.18417948311894	2.94275235905879\\
-1.16719648449745	2.86321824124639\\
-1.15409067573694	2.78368412343399\\
-1.14597341852916	2.70415000562159\\
-1.14224199593573	2.62461588780919\\
-1.14247057063115	2.54508176999679\\
-1.14636858544574	2.46554765218439\\
-1.15375274873707	2.38601353437199\\
-1.16452808198283	2.3064794165596\\
-1.17813217384118	2.2269452987472\\
-1.19475289260603	2.1474111809348\\
-1.21396925711815	2.0678770631224\\
-1.23597726399743	1.98834294531\\
-1.26708860759494	1.88795967499411\\
-1.28654131938799	1.8292747096852\\
-1.3	1.79188067746791\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.93333077042185\\
1.26708860759494	5.0295810564668\\
1.24763814876181	5.09017353999359\\
1.22460828392484	5.16970765780599\\
1.20126582278481	5.26212325896976\\
1.18603512535415	5.32877589343079\\
1.1710302607491	5.40831001124319\\
1.15871871015626	5.48784412905559\\
1.1496322656889	5.56737824686799\\
1.14397436425505	5.64691236468039\\
1.14188221759981	5.72644648249279\\
1.14358990392852	5.80598060030519\\
1.14945140973535	5.88551471811759\\
1.15997473165859	5.96504883592999\\
1.17550507646244	6.04458295374239\\
1.16924265208907	6.12411707155479\\
1.14330633252251	6.20365118936719\\
1.12282046848918	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.11303305348728	-1.00000000000655e-05\\
1.13544303797468	0.0857926775787738\\
1.15893258682841	0.1590582356248\\
1.16502952702698	0.238592353437199\\
1.14955237768992	0.318126471249599\\
1.13933782495229	0.397660589061999\\
1.1335950661583	0.477194706874399\\
1.13192841553196	0.556728824686799\\
1.13418404904337	0.636262942499199\\
1.13988295172567	0.715797060311598\\
1.14887546019604	0.795331178123998\\
1.16117144533098	0.874865295936398\\
1.17633845428766	0.954399413748798\\
1.19431743504826	1.0339335315612\\
1.21483314530101	1.1134676493736\\
1.23801103760124	1.193001767186\\
1.26708860759494	1.28322348744109\\
1.3	1.37681242432003\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.51839402086633\\
-1.27678802590724	4.45390059749439\\
-1.25028571027797	4.37436647968199\\
-1.2261149810469	4.29483236186959\\
-1.20126582278481	4.20237495712191\\
-1.18492464962781	4.13576412624479\\
-1.16835443037975	4.0550738525017\\
-1.15461192915081	3.97669589061999\\
-1.14396512341402	3.89716177280759\\
-1.13664008127286	3.81762765499519\\
-1.13258338823848	3.73809353718279\\
-1.13225212354058	3.65855941937039\\
-1.13597726066288	3.57902530155799\\
-1.14383564166404	3.49949118374559\\
-1.15657891989584	3.41995706593319\\
-1.17400926477159	3.34042294812079\\
-1.14541157103237	3.26088883030839\\
-1.12252082239286	3.18135471249599\\
-1.12252338400778	3.10182059468359\\
-1.14541475515721	3.02228647687119\\
-1.17401317367161	2.94275235905879\\
-1.15657697904087	2.86321824124639\\
-1.1438343610525	2.78368412343399\\
-1.13544303797468	2.69241067978455\\
-1.13225191591897	2.62461588780919\\
-1.13258367312223	2.54508176999679\\
-1.13664079040449	2.46554765218439\\
-1.14396625439648	2.38601353437199\\
-1.15461347512558	2.3064794165596\\
-1.16855216459422	2.2269452987472\\
-1.18492690960813	2.1474111809348\\
-1.2043666583872	2.0678770631224\\
-1.22611792137798	1.98834294531\\
-1.25028889925405	1.9088088274976\\
-1.27679144933822	1.8292747096852\\
-1.3	1.76479132411552\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.90637285357387\\
1.29081866525904	4.93110530436879\\
1.26338583669946	5.01063942218119\\
1.23417721518987	5.10350810014658\\
1.21483587920548	5.16970765780599\\
1.1943199002911	5.24924177561839\\
1.17634051259994	5.32877589343079\\
1.16117319895609	5.40831001124319\\
1.14887679893882	5.48784412905559\\
1.13988387320019	5.56737824686799\\
1.13418456826199	5.64691236468039\\
1.13192845870607	5.72644648249279\\
1.13359459647397	5.80598060030519\\
1.13933683995421	5.88551471811759\\
1.1495507797108	5.96504883592999\\
1.16502721298971	6.04458295374239\\
1.15893621184857	6.12411707155479\\
1.13344925312022	6.20365118936719\\
1.11303083643343	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.10324336639632	-1.00000000000655e-05\\
1.12315945729549	0.0795241178123998\\
1.14857861433762	0.1590582356248\\
1.15418389720673	0.238592353437199\\
1.13912838017151	0.318126471249599\\
1.12889398340349	0.397660589061999\\
1.12316546830938	0.477194706874399\\
1.12162845772027	0.556728824686799\\
1.12393096408361	0.636262942499199\\
1.12984298363265	0.715797060311598\\
1.13903356508592	0.795331178123998\\
1.15116688953526	0.874865295936398\\
1.16835443037975	0.962285910410211\\
1.18434307145621	1.0339335315612\\
1.20506078543556	1.1134676493736\\
1.23417721518987	1.21209683256968\\
1.25332657653673	1.2725358849984\\
1.28082137486575	1.3520700028108\\
1.3	1.40373328857763\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.54538265012496\\
-1.29543821545751	4.53343471530679\\
-1.26703537463097	4.45390059749439\\
-1.23417721518987	4.35362124860858\\
-1.21615549566299	4.29483236186959\\
-1.19439730871582	4.21529824405719\\
-1.17509870179228	4.13576412624479\\
-1.15844920276609	4.05623000843239\\
-1.1446973427428	3.97669589061999\\
-1.1341087574714	3.89716177280759\\
-1.12644645968475	3.81762765499519\\
-1.12231683484979	3.73809353718279\\
-1.12189812485849	3.65855941937039\\
-1.12547782140605	3.57902530155799\\
-1.13348091528175	3.49949118374559\\
-1.14595936154193	3.41995706593319\\
-1.16350006472189	3.34042294812079\\
-1.13537191688266	3.26088883030839\\
-1.11249795930538	3.18135471249599\\
-1.11250045852246	3.10182059468359\\
-1.13544303797468	3.02208820878976\\
-1.16350324538335	2.94275235905879\\
-1.14595747358429	2.86321824124639\\
-1.13347960787812	2.78368412343399\\
-1.12547710385088	2.70415000562159\\
-1.12189793349398	2.62461588780919\\
-1.12231712559912	2.54508176999679\\
-1.1264472037501	2.46554765218439\\
-1.13544303797468	2.37635214524816\\
-1.14469886826833	2.3064794165596\\
-1.15845113634526	2.2269452987472\\
-1.17510092661024	2.1474111809348\\
-1.19439993974986	2.0678770631224\\
-1.21615838672303	1.98834294531\\
-1.24045778926584	1.9088088274976\\
-1.26708860759494	1.82913617824729\\
-1.3	1.73780264281994\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.87945201750355\\
1.28082494447828	4.93110530436879\\
1.25332991744484	5.01063942218119\\
1.22806495834259	5.09017353999359\\
1.20126582278481	5.18453162088249\\
1.18434549719045	5.24924177561839\\
1.16655030158689	5.32877589343079\\
1.15116861834913	5.40831001124319\\
1.13903488772137	5.48784412905559\\
1.12984394748397	5.56737824686799\\
1.12393148423327	5.64691236468039\\
1.12162851185546	5.72644648249279\\
1.12316502042852	5.80598060030519\\
1.12889298028783	5.88551471811759\\
1.13912682776301	5.96504883592999\\
1.15418164407712	6.04458295374239\\
1.14858215452777	6.12411707155479\\
1.12316232679332	6.20365118936719\\
1.10324120437768	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.09294623310306	-1.00000000000655e-05\\
1.11287260149802	0.0795241178123998\\
1.13822464184682	0.1590582356248\\
1.14333826738649	0.238592353437199\\
1.12834956583027	0.318126471249599\\
1.11824397550937	0.397660589061999\\
1.11273587046046	0.477194706874399\\
1.11132849990858	0.556728824686799\\
1.11367787912386	0.636262942499199\\
1.11955914056031	0.715797060311598\\
1.12884389129455	0.795331178123998\\
1.14116233373955	0.874865295936398\\
1.15631113438146	0.954399413748798\\
1.17436870786416	1.0339335315612\\
1.19495084006589	1.1134676493736\\
1.21789742647907	1.193001767186\\
1.24327071612781	1.2725358849984\\
1.2708277177411	1.3520700028108\\
1.3	1.43065415283522\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.57224547205907\\
-1.28518184833368	4.53343471530679\\
-1.25673604022481	4.45390059749439\\
-1.2304222920996	4.37436647968199\\
-1.20126582278481	4.27670869279047\\
-1.18425697716102	4.21529824405719\\
-1.1650989664019	4.13576412624479\\
-1.14833722310691	4.05623000843239\\
-1.13474577071924	3.97669589061999\\
-1.1237813749541	3.89716177280759\\
-1.11618747242923	3.81762765499519\\
-1.11205028146111	3.73809353718279\\
-1.1115441261764	3.65855941937039\\
-1.11495001044806	3.57902530155799\\
-1.12268320852389	3.49949118374559\\
-1.13544303797468	3.41946602837346\\
-1.15256095213731	3.34042294812079\\
-1.12478690099945	3.26088883030839\\
-1.1024719357691	3.18135471249599\\
-1.10253164556962	3.10161691721407\\
-1.12479010031844	3.02228647687119\\
-1.15256194221472	2.94275235905879\\
-1.13533244670705	2.86321824124639\\
-1.12268194162604	2.78368412343399\\
-1.11494932054354	2.70415000562159\\
-1.11154395106899	2.62461588780919\\
-1.112050578076	2.54508176999679\\
-1.11618821261159	2.46554765218439\\
-1.12378254264056	2.38601353437199\\
-1.13544303797468	2.30254084917498\\
-1.14833912746711	2.2269452987472\\
-1.16835443037975	2.13416594400036\\
-1.18425956422178	2.0678770631224\\
-1.20619885206809	1.98834294531\\
-1.23417721518987	1.89755244954165\\
-1.25673953062129	1.8292747096852\\
-1.2851855618149	1.7497405918728\\
-1.3	1.7109398221323\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.85253118143322\\
1.26708860759494	4.94196508087718\\
1.24327399819021	5.01063942218119\\
1.21790047145508	5.09017353999359\\
1.19495363287346	5.16970765780599\\
1.1743710940898	5.24924177561839\\
1.15631324134291	5.32877589343079\\
1.14116403774216	5.40831001124319\\
1.12884526992268	5.48784412905559\\
1.11956009580294	5.56737824686799\\
1.11367840020455	5.64691236468039\\
1.11132856500485	5.72644648249279\\
1.11273544438306	5.80598060030519\\
1.11824300625619	5.88551471811759\\
1.12834797945433	5.96504883592999\\
1.14333607516453	6.04458295374239\\
1.13822809720697	6.12411707155479\\
1.11287540046643	6.20365118936719\\
1.09294400829294	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.08260931556517	-1.00000000000655e-05\\
1.10258574570055	0.0795241178123998\\
1.12745587773054	0.1590582356248\\
1.13233782628479	0.238592353437199\\
1.11737670366391	0.318126471249599\\
1.10759396761525	0.397660589061999\\
1.10229399375404	0.477194706874399\\
1.10094591598752	0.556728824686799\\
1.1034247941641	0.636262942499199\\
1.10927529748797	0.715797060311598\\
1.11845446781896	0.795331178123998\\
1.13091601485206	0.874865295936398\\
1.14607410783029	0.954399413748798\\
1.16835443037975	1.04993710424001\\
1.1846265665641	1.1134676493736\\
1.20773299343651	1.193001767186\\
1.23417721518987	1.27547944320005\\
1.26708860759494	1.36994913266383\\
1.3	1.45756380050522\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.59910829399318\\
-1.26708860759494	4.51148959697346\\
-1.24643670581866	4.45390059749439\\
-1.22003432267725	4.37436647968199\\
-1.19595001223716	4.29483236186959\\
-1.17411664560622	4.21529824405719\\
-1.15471889567546	4.13576412624479\\
-1.13544303797468	4.03992056145006\\
-1.12427581966208	3.97669589061999\\
-1.1134539924368	3.89716177280759\\
-1.10592848517372	3.81762765499519\\
-1.10174240802826	3.73809353718279\\
-1.1011167256809	3.65855941937039\\
-1.10442219949006	3.57902530155799\\
-1.11188550176603	3.49949118374559\\
-1.12415676228086	3.41995706593319\\
-1.14162183955273	3.34042294812079\\
-1.13544303797468	3.32295347333384\\
-1.11420188511624	3.26088883030839\\
-1.09188891160637	3.18135471249599\\
-1.09189141872764	3.10182059468359\\
-1.11420500486334	3.02228647687119\\
-1.14162063904608	2.94275235905879\\
-1.12415488621842	2.86321824124639\\
-1.11188427537395	2.78368412343399\\
-1.1044215372362	2.70415000562159\\
-1.1011165580567	2.62461588780919\\
-1.10174272716582	2.54508176999679\\
-1.10592922147309	2.46554765218439\\
-1.11345514684296	2.38601353437199\\
-1.1242773864068	2.3064794165596\\
-1.13822711858896	2.2269452987472\\
-1.15472117020869	2.1474111809348\\
-1.17411918869369	2.0678770631224\\
-1.20126582278481	1.9709793009148\\
-1.22003751858293	1.9088088274976\\
-1.24644013259154	1.8292747096852\\
-1.27492912620251	1.7497405918728\\
-1.3	1.68407700144465\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.82562150687647\\
1.28983707792025	4.85157118655639\\
1.26048190441012	4.93110530436879\\
1.23316324856177	5.01063942218119\\
1.20773598456757	5.09017353999359\\
1.18462931079806	5.16970765780599\\
1.16417168034091	5.24924177561839\\
1.14607618109894	5.32877589343079\\
1.13091778833462	5.40831001124319\\
1.11845582852201	5.48784412905559\\
1.10927624412191	5.56737824686799\\
1.10342531617583	5.64691236468039\\
1.10094599612535	5.72644648249279\\
1.10253164556962	5.80944558247356\\
1.10759303222454	5.88551471811759\\
1.11737516495325	5.96504883592999\\
1.13233558308895	6.04458295374239\\
1.12745943273232	6.12411707155479\\
1.10253164556962	6.20387848594242\\
1.08260714881369	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.07227239802727	-1.00000000000655e-05\\
1.09172686795261	0.0795241178123998\\
1.11653474570276	0.1590582356248\\
1.12092311240198	0.238592353437199\\
1.10640384149755	0.318126471249599\\
1.09664175943131	0.397660589061999\\
1.09129616648257	0.477194706874399\\
1.09007976599008	0.556728824686799\\
1.09265181633263	0.636262942499199\\
1.09879248409039	0.715797060311598\\
1.10806504434337	0.795331178123998\\
1.12034702835121	0.874865295936398\\
1.13583708127912	0.954399413748798\\
1.15362776251019	1.0339335315612\\
1.17430229306232	1.1134676493736\\
1.20126582278481	1.20523997000305\\
1.22252912472074	1.2725358849984\\
1.24991611508574	1.3520700028108\\
1.27929456426025	1.4316041206232\\
1.3	1.484473037893\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.62606467182849\\
-1.29475239805108	4.61296883311919\\
-1.26453018162812	4.53343471530679\\
-1.23417721518987	4.44796874223414\\
-1.2096463532549	4.37436647968199\\
-1.18542314772947	4.29483236186959\\
-1.16372530946644	4.21529824405719\\
-1.14433882494902	4.13576412624479\\
-1.12769663965473	4.05623000843239\\
-1.11380586860491	3.97669589061999\\
-1.10253164556962	3.89085485006127\\
-1.095286154979	3.81762765499519\\
-1.09090866047583	3.73809353718279\\
-1.09019620292939	3.65855941937039\\
-1.09342563133799	3.57902530155799\\
-1.10253164556962	3.48953688275937\\
-1.11297914635956	3.41995706593319\\
-1.1303571999952	3.34042294812079\\
-1.10253164556962	3.25702092093267\\
-1.08130588744365	3.18135471249599\\
-1.08130832867721	3.10182059468359\\
-1.10361990940824	3.02228647687119\\
-1.13035462788372	2.94275235905879\\
-1.11297732572979	2.86321824124639\\
-1.10100869526153	2.78368412343399\\
-1.09342496186024	2.70415000562159\\
-1.09019605181642	2.62461588780919\\
-1.09090898506179	2.54508176999679\\
-1.09528692774228	2.46554765218439\\
-1.10312775104537	2.38601353437199\\
-1.11380741277639	2.3064794165596\\
-1.12769858970206	2.2269452987472\\
-1.14434106122522	2.1474111809348\\
-1.16835443037975	2.05116214332688\\
-1.18542604536979	1.98834294531\\
-1.2096494905648	1.9088088274976\\
-1.23614073456178	1.8292747096852\\
-1.26708860759494	1.74301983300443\\
-1.3	1.65712067226457\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.79871224505656\\
1.27929834547837	4.85157118655639\\
1.24991968376119	4.93110530436879\\
1.22253246853085	5.01063942218119\\
1.19735915560899	5.09017353999359\\
1.17430498872266	5.16970765780599\\
1.153630199248	5.24924177561839\\
1.13544303797468	5.33087375910297\\
1.12034877458488	5.40831001124319\\
1.10806638712134	5.48784412905559\\
1.09879347452388	5.56737824686799\\
1.09265236759631	5.64691236468039\\
1.09007985700336	5.72644648249279\\
1.09129576257924	5.80598060030519\\
1.09664080889708	5.88551471811759\\
1.10640235045218	5.96504883592999\\
1.12092093313063	6.04458295374239\\
1.11653821101453	6.12411707155479\\
1.09172967437868	6.20365118936719\\
1.07227028933444	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.06149582112991	-1.00000000000655e-05\\
1.08086496594969	0.0795241178123998\\
1.10561361367497	0.1590582356248\\
1.10950839851918	0.238592353437199\\
1.0950491266866	0.318126471249599\\
1.08541576434688	0.397660589061999\\
1.0802983392111	0.477194706874399\\
1.07921361599265	0.556728824686799\\
1.0818292290199	0.636262942499199\\
1.08793065539189	0.715797060311598\\
1.09739909012841	0.795331178123998\\
1.10977804185035	0.874865295936398\\
1.125036224279	0.954399413748798\\
1.14308632434823	1.0339335315612\\
1.16835443037975	1.12935513511926\\
1.18660738792917	1.193001767186\\
1.21189840822889	1.2725358849984\\
1.23935396304585	1.3520700028108\\
1.26875590535987	1.4316041206232\\
1.3	1.51138582905886\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.65312078101467\\
-1.28391080978421	4.61296883311919\\
-1.25368487211265	4.53343471530679\\
-1.22535686925965	4.45390059749439\\
-1.19914194411278	4.37436647968199\\
-1.17489628322179	4.29483236186959\\
-1.15300361608325	4.21529824405719\\
-1.1338730441312	4.13576412624479\\
-1.11700989539029	4.05623000843239\\
-1.10253164556962	3.97070143921335\\
-1.09224872114308	3.89716177280759\\
-1.08445406575489	3.81762765499519\\
-1.08007491292339	3.73809353718279\\
-1.07927568017788	3.65855941937039\\
-1.08232645992344	3.57902530155799\\
-1.08963004517173	3.49949118374559\\
-1.10253164556962	3.41636476806069\\
-1.11867003204163	3.34042294812079\\
-1.09250045280399	3.26088883030839\\
-1.07072286328093	3.18135471249599\\
-1.07072523862679	3.10182059468359\\
-1.09250357889928	3.02228647687119\\
-1.10253164556962	2.9909599131884\\
-1.1186675332008	2.94275235905879\\
-1.10176049214858	2.86321824124639\\
-1.08962883756252	2.78368412343399\\
-1.08232581906844	2.70415000562159\\
-1.07927554557615	2.62461588780919\\
-1.08007524295775	2.54508176999679\\
-1.08445483356845	2.46554765218439\\
-1.09224991187565	2.38601353437199\\
-1.10333743914598	2.3064794165596\\
-1.11701181345793	2.2269452987472\\
-1.13544303797468	2.14103453289533\\
-1.15300621020079	2.0678770631224\\
-1.17489912753083	1.98834294531\\
-1.20126582278481	1.90242725351401\\
-1.22536035803319	1.8292747096852\\
-1.25368857983592	1.7497405918728\\
-1.28391472425159	1.6702064740604\\
-1.3	1.63006451374144\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.77179957394761\\
1.26708860759494	4.85610083080842\\
1.23417721518987	4.94619042040148\\
1.21190168849992	5.01063942218119\\
1.18661043529972	5.09017353999359\\
1.16372773676958	5.16970765780599\\
1.1430887181551	5.24924177561839\\
1.12503834394404	5.32877589343079\\
1.10977976083514	5.40831001124319\\
1.09740048994743	5.48784412905559\\
1.08793163582673	5.56737824686799\\
1.08182978047137	5.64691236468039\\
1.07921371788137	5.72644648249279\\
1.08029795771679	5.80598060030519\\
1.08541484903314	5.88551471811759\\
1.09504760545544	5.96504883592999\\
1.1095062831723	6.04458295374239\\
1.10561698929675	6.12411707155479\\
1.08086769783983	6.20365118936719\\
1.0614936531182	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.05056751036079	-1.00000000000655e-05\\
1.07000306394676	0.0795241178123998\\
1.09425348125907	0.1590582356248\\
1.0978559446962	0.238592353437199\\
1.0834861767318	0.318126471249599\\
1.07418976926244	0.397660589061999\\
1.06928269602738	0.477194706874399\\
1.06827588418544	0.556728824686799\\
1.07100664170717	0.636262942499199\\
1.0770688266934	0.715797060311598\\
1.08641803149201	0.795331178123998\\
1.09901710217342	0.874865295936398\\
1.11421279550285	0.954399413748798\\
1.13544303797468	1.04566099467856\\
1.15280362375572	1.1134676493736\\
1.17585872588313	1.193001767186\\
1.20126769173704	1.2725358849984\\
1.23417721518987	1.36754878680255\\
1.26708860759494	1.45568561259961\\
1.3	1.5386869312818\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.68017689020086\\
-1.26708860759494	4.59722952855053\\
-1.23417721518987	4.50908056450422\\
-1.21446326675901	4.45390059749439\\
-1.1881514297178	4.37436647968199\\
-1.16413691465427	4.29483236186959\\
-1.14228192270007	4.21529824405719\\
-1.12289357533876	4.13576412624479\\
-1.10632315112585	4.05623000843239\\
-1.09231165302308	3.97669589061999\\
-1.08133717869571	3.89716177280759\\
-1.07362197653077	3.81762765499519\\
-1.06921973409175	3.73809353718279\\
-1.06828435150769	3.65855941937039\\
-1.07122728850889	3.57902530155799\\
-1.07825014519906	3.49949118374559\\
-1.08998493956684	3.41995706593319\\
-1.10698286408806	3.34042294812079\\
-1.10253164556962	3.32712744698876\\
-1.08132333100016	3.26088883030839\\
-1.05959761985001	3.18135471249599\\
-1.05960006141006	3.10182059468359\\
-1.08132637294024	3.02228647687119\\
-1.10698043851789	2.94275235905879\\
-1.08998313774449	2.86321824124639\\
-1.07824897986351	2.78368412343399\\
-1.07122667627664	2.70415000562159\\
-1.068284226725	2.62461588780919\\
-1.06962025316456	2.53820710554995\\
-1.07362273939462	2.46554765218439\\
-1.08133835443247	2.38601353437199\\
-1.09231323701113	2.3064794165596\\
-1.10632503721379	2.2269452987472\\
-1.12289585840701	2.1474111809348\\
-1.14228446907939	2.0678770631224\\
-1.16835443037975	1.97454066179309\\
-1.18815462334907	1.9088088274976\\
-1.2144666868372	1.8292747096852\\
-1.24284319649898	1.7497405918728\\
-1.27307305715116	1.6702064740604\\
-1.3	1.60300835521831\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.74449839785474\\
1.28873680057062	4.77203706874399\\
1.25770680818994	4.85157118655639\\
1.22848175418378	4.93110530436879\\
1.20126582278481	5.01065551761335\\
1.17586171499045	5.09017353999359\\
1.15280637066544	5.16970765780599\\
1.13237862139207	5.24924177561839\\
1.11421487838007	5.32877589343079\\
1.09901889128209	5.40831001124319\\
1.08641941134046	5.48784412905559\\
1.07706979712957	5.56737824686799\\
1.07100719334643	5.64691236468039\\
1.06827600320106	5.72644648249279\\
1.06962025316456	5.81128908903422\\
1.0741888891692	5.88551471811759\\
1.08348470537327	5.96504883592999\\
1.09785378329313	6.04458295374239\\
1.09425695105586	6.12411707155479\\
1.06962025316456	6.20523764451374\\
1.05056540365254	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.03963919959166	-1.00000000000655e-05\\
1.05854176805783	0.0795241178123998\\
1.08272075579526	0.1590582356248\\
1.08582974877547	0.238592353437199\\
1.07192322677701	0.318126471249599\\
1.06259573479761	0.397660589061999\\
1.05767207218673	0.477194706874399\\
1.05679861969781	0.556728824686799\\
1.05964761286784	0.636262942499199\\
1.06601057919743	0.715797060311598\\
1.07543697285561	0.795331178123998\\
1.08783752261344	0.874865295936398\\
1.1033893667267	0.954399413748798\\
1.12122089400395	1.0339335315612\\
1.14188231034921	1.1134676493736\\
1.16835443037975	1.20378315269942\\
1.19001468733249	1.2725358849984\\
1.21730075050944	1.3520700028108\\
1.24655336892569	1.4316041206232\\
1.27756677560184	1.5111382384356\\
1.3	1.56598803350474\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.70755286509389\\
-1.2937320006627	4.69250295093159\\
-1.2619431128708	4.61296883311919\\
-1.23186587319676	4.53343471530679\\
-1.20126582278481	4.44690591817671\\
-1.17716091532283	4.37436647968199\\
-1.15299586405613	4.29483236186959\\
-1.13133219210356	4.21529824405719\\
-1.11191410654631	4.13576412624479\\
-1.09523498891013	4.05623000843239\\
-1.08124126460113	3.97669589061999\\
-1.06962025316456	3.88882756948972\\
-1.06239928078368	3.81762765499519\\
-1.05777351345889	3.73809353718279\\
-1.05675261995781	3.65855941937039\\
-1.05960136483081	3.57902530155799\\
-1.06671868961579	3.49949118374559\\
-1.07820752704749	3.41995706593319\\
-1.09490853236266	3.34042294812079\\
-1.06962025316456	3.25896250679536\\
-1.04840931414697	3.18135471249599\\
-1.04841168606839	3.10182059468359\\
-1.0701491669812	3.02228647687119\\
-1.09490605411059	2.94275235905879\\
-1.07820578334039	2.86321824124639\\
-1.06671750454505	2.78368412343399\\
-1.05960074832207	2.70415000562159\\
-1.05675251189577	2.62461588780919\\
-1.05777387280538	2.54508176999679\\
-1.0624000814423	2.46554765218439\\
-1.07042679698929	2.38601353437199\\
-1.0812428236337	2.3064794165596\\
-1.09523695016978	2.2269452987472\\
-1.11191634791495	2.1474111809348\\
-1.13544303797468	2.05302200034239\\
-1.15299875951391	1.98834294531\\
-1.17716404556269	1.9088088274976\\
-1.20357301564121	1.8292747096852\\
-1.23417721518987	1.74364206336504\\
-1.26708860759494	1.65730810555954\\
-1.3	1.5756325196086\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.71719722176186\\
1.26708860759494	4.79889226153804\\
1.24655713322263	4.85157118655639\\
1.21730430700963	4.93110530436879\\
1.19001802366266	5.01063942218119\\
1.16492214243368	5.09017353999359\\
1.1418850045613	5.16970765780599\\
1.12122333467086	5.24924177561839\\
1.10253164556962	5.33330920383106\\
1.08783928174548	5.40831001124319\\
1.0754383327335	5.48784412905559\\
1.06601159458666	5.56737824686799\\
1.05964819529121	5.64691236468039\\
1.05679874942851	5.72644648249279\\
1.05767171607442	5.80598060030519\\
1.06259484289113	5.88551471811759\\
1.07192180529109	5.96504883592999\\
1.08582765449835	6.04458295374239\\
1.08272413067	6.12411707155479\\
1.05854449856456	6.20365118936719\\
1.03963715418689	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.02824226323102	-1.00000000000655e-05\\
1.04705857576229	0.0795241178123998\\
1.07118803033145	0.1590582356248\\
1.07380355285475	0.238592353437199\\
1.0598513873471	0.318126471249599\\
1.0507490499636	0.397660589061999\\
1.04606144834607	0.477194706874399\\
1.04532135521019	0.556728824686799\\
1.04820976877627	0.636262942499199\\
1.05452369692831	0.715797060311598\\
1.0641546813061	0.795331178123998\\
1.07665794305346	0.874865295936398\\
1.09198112991071	0.954399413748798\\
1.11006565401884	1.0339335315612\\
1.13544303797468	1.12978614544307\\
1.15353750923021	1.193001767186\\
1.17876157350625	1.2725358849984\\
1.20612337741546	1.3520700028108\\
1.23540377323369	1.4316041206232\\
1.26708860759494	1.51292940885143\\
1.3	1.59336420085447\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.68982125927635\\
1.29886525210829	4.69250295093159\\
1.26636424807686	4.77203706874399\\
1.23417721518987	4.85492083644303\\
1.20126582278481	4.94531368338522\\
1.17876484110369	5.01063942218119\\
1.15354054903371	5.09017353999359\\
1.13069822421653	5.16970765780599\\
1.11006804794965	5.24924177561839\\
1.09198325592987	5.32877589343079\\
1.07665967220887	5.40831001124319\\
1.06415609883259	5.48784412905559\\
1.05452470073279	5.56737824686799\\
1.04821035050956	5.64691236468039\\
1.04532149565595	5.72644648249279\\
1.04606111523404	5.80598060030519\\
1.05074819468471	5.88551471811759\\
1.05984994002324	5.96504883592999\\
1.07380152570357	6.04458295374239\\
1.07119131028414	6.12411707155479\\
1.04706122742172	6.20365118936719\\
1.02824016279807	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.73519650265891\\
-1.25046694960077	4.61296883311919\\
-1.22038275160824	4.53343471530679\\
-1.19216835166415	4.45390059749439\\
-1.16604060149153	4.37436647968199\\
-1.14185481345799	4.29483236186959\\
-1.11998081405222	4.21529824405719\\
-1.10084014527647	4.13576412624479\\
-1.08392609780349	4.05623000843239\\
-1.06962025316456	3.97264241919713\\
-1.05892867594341	3.89716177280759\\
-1.05094773942531	3.81762765499519\\
-1.04632729282604	3.73809353718279\\
-1.04522088840794	3.65855941937039\\
-1.04788626106735	3.57902530155799\\
-1.05471163229392	3.49949118374559\\
-1.06625521276454	3.41995706593319\\
-1.08259603554693	3.34042294812079\\
-1.05835952969023	3.26088883030839\\
-1.03722100844393	3.18135471249599\\
-1.03722331072673	3.10182059468359\\
-1.05836256766028	3.02228647687119\\
-1.08259363433838	2.94275235905879\\
-1.06625343466474	2.86321824124639\\
-1.05471049134749	2.78368412343399\\
-1.04788567417029	2.70415000562159\\
-1.04522079706654	2.62461588780919\\
-1.04632765709915	2.54508176999679\\
-1.05094853390243	2.46554765218439\\
-1.05892988706244	2.38601353437199\\
-1.07017241025628	2.3064794165596\\
-1.08392802399909	2.2269452987472\\
-1.10253164556962	2.14054551479601\\
-1.11998340701545	2.0678770631224\\
-1.14185765108299	1.98834294531\\
-1.16835443037975	1.90183389914487\\
-1.19217182715481	1.8292747096852\\
-1.22038644103039	1.7497405918728\\
-1.25047084061073	1.6702064740604\\
-1.28222303825282	1.590672356248\\
-1.3	1.54798878362753\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.01667362937263	-1.00000000000655e-05\\
1.03670886075949	0.0835838677513543\\
1.05908445756368	0.1590582356248\\
1.06134818040154	0.238592353437199\\
1.04765298614322	0.318126471249599\\
1.03890236512958	0.397660589061999\\
1.03432206645775	0.477194706874399\\
1.03367914439773	0.556728824686799\\
1.0367719246847	0.636262942499199\\
1.04303681465919	0.715797060311598\\
1.05253310385072	0.795331178123998\\
1.06523316357388	0.874865295936398\\
1.08052256026863	0.954399413748798\\
1.10253164556962	1.04861012647783\\
1.11912700308092	1.1134676493736\\
1.14215597899252	1.193001767186\\
1.16835443037975	1.27514867491798\\
1.20126582278481	1.37033726476144\\
1.23417721518987	1.4587103301995\\
1.26708860759494	1.54200734652379\\
1.3	1.6214484644847\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.66173687233807\\
1.28698144779173	4.69250295093159\\
1.25453824121806	4.77203706874399\\
1.22366871380588	4.85157118655639\\
1.1945724402188	4.93110530436879\\
1.1674610911577	5.01063942218119\\
1.14215895563375	5.09017353999359\\
1.11912974323016	5.16970765780599\\
1.09869680139689	5.24924177561839\\
1.08052464604596	5.32877589343079\\
1.06523496286814	5.40831001124319\\
1.05253449909993	5.48784412905559\\
1.04303780687891	5.56737824686799\\
1.03670886075949	5.6486468419087\\
1.03367930404546	5.72644648249279\\
1.03432173851819	5.80598060030519\\
1.03890154647829	5.88551471811759\\
1.0476515910177	5.96504883592999\\
1.06134611294151	6.04458295374239\\
1.05908782487525	6.12411707155479\\
1.03551172620903	6.20365118936719\\
1.0166715937298	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.76284014022393\\
-1.26708860759494	4.68345734260894\\
-1.23417721518987	4.60023957449252\\
-1.20126582278481	4.51188288491655\\
-1.18063086722923	4.45390059749439\\
-1.15439690791343	4.37436647968199\\
-1.13043098096196	4.29483236186959\\
-1.10862943600088	4.21529824405719\\
-1.08921103833172	4.13576412624479\\
-1.06962025316456	4.03888635487511\\
-1.05848241081737	3.97669589061999\\
-1.04738506234296	3.89716177280759\\
-1.03949619806694	3.81762765499519\\
-1.03477526227895	3.73809353718279\\
-1.0335161630347	3.65855941937039\\
-1.03670886075949	3.5723302105821\\
-1.04270457497205	3.49949118374559\\
-1.05383209469597	3.41995706593319\\
-1.0702835387312	3.34042294812079\\
-1.06962025316456	3.33828793441885\\
-1.0465427501409	3.26088883030839\\
-1.02540743843891	3.18135471249599\\
-1.0254098018808	3.10182059468359\\
-1.04654569901874	3.02228647687119\\
-1.07028121456617	2.94275235905879\\
-1.05383037755042	2.86321824124639\\
-1.04270347814994	2.78368412343399\\
-1.03614003791147	2.70415000562159\\
-1.03351608392814	2.62461588780919\\
-1.03477565270287	2.54508176999679\\
-1.03949698636256	2.46554765218439\\
-1.04738625652254	2.38601353437199\\
-1.0584840074544	2.3064794165596\\
-1.0726190978284	2.2269452987472\\
-1.08921332241388	2.1474111809348\\
-1.10863197704101	2.0678770631224\\
-1.13544303797468	1.97190233074705\\
-1.15440008801051	1.9088088274976\\
-1.18063426841036	1.8292747096852\\
-1.20890323972733	1.7497405918728\\
-1.2389945923502	1.6702064740604\\
-1.27070990552013	1.590672356248\\
-1.3	1.52034504764646\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.00510499551424	-1.00000000000655e-05\\
1.02335331102057	0.0795241178123998\\
1.04689107385638	0.1590582356248\\
1.04866389072151	0.238592353437199\\
1.03538410100517	0.318126471249599\\
1.02650969515148	0.397660589061999\\
1.02204938005933	0.477194706874399\\
1.02154104760177	0.556728824686799\\
1.02467179249799	0.636262942499199\\
1.03124575450371	0.715797060311598\\
1.04091152639535	0.795331178123998\\
1.05339175276607	0.874865295936398\\
1.06962025316456	0.956959632100612\\
1.08687337815859	1.0339335315612\\
1.10755857937569	1.1134676493736\\
1.13544303797468	1.20858073161123\\
1.15552938708248	1.2725358849984\\
1.18272437622819	1.3520700028108\\
1.21185317806392	1.4316041206232\\
1.24270831184464	1.5111382384356\\
1.27509354411536	1.590672356248\\
1.3	1.64953272811492\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.63365248539978\\
1.26708860759494	4.7120999524834\\
1.23417721518987	4.79401821028929\\
1.20126582278481	4.8805401421873\\
1.18272790691818	4.93110530436879\\
1.15553270326558	5.01063942218119\\
1.13049576437959	5.09017353999359\\
1.10253164556962	5.1893639699639\\
1.08687581397509	5.24924177561839\\
1.06903269548045	5.32877589343079\\
1.053393519024	5.40831001124319\\
1.04091289936727	5.48784412905559\\
1.03124679245097	5.56737824686799\\
1.02467240565204	5.64691236468039\\
1.02154121771382	5.72644648249279\\
1.02204907568832	5.80598060030519\\
1.02650886839352	5.88551471811759\\
1.03670886075949	5.97288086289792\\
1.0486618937864	6.04458295374239\\
1.04689434060539	6.12411707155479\\
1.02335595101043	6.20365118936719\\
1.00510302466154	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.7911388190285\\
-1.29180594805644	4.77203706874399\\
-1.25872163800281	4.69250295093159\\
-1.22711504805697	4.61296883311919\\
-1.19718450557926	4.53343471530679\\
-1.16835443037975	4.45164937257173\\
-1.14275321433534	4.37436647968199\\
-1.11862376327558	4.29483236186959\\
-1.09696177129761	4.21529824405719\\
-1.07758193138696	4.13576412624479\\
-1.06081235782884	4.05623000843239\\
-1.04676159422199	3.97669589061999\\
-1.03578995573527	3.89716177280759\\
-1.0275370936457	3.81762765499519\\
-1.02266642472972	3.73809353718279\\
-1.02132379772868	3.65855941937039\\
-1.02376034754868	3.57902530155799\\
-1.03035868728356	3.49949118374559\\
-1.04140897662739	3.41995706593319\\
-1.057334473263	3.34042294812079\\
-1.03460980016925	3.26088883030839\\
-1.01356387378003	3.18135471249599\\
-1.01356616354647	3.10182059468359\\
-1.03670886075949	3.01469622952919\\
-1.05733210316368	2.94275235905879\\
-1.0414073204361	2.86321824124639\\
-1.03035757497401	2.78368412343399\\
-1.02375978920202	2.70415000562159\\
-1.02132373549527	2.62461588780919\\
-1.02266681943463	2.54508176999679\\
-1.02753792077432	2.46554765218439\\
-1.03670886075949	2.37961569946796\\
-1.04676316322554	2.3064794165596\\
-1.06081432364342	2.2269452987472\\
-1.0775841699305	2.1474111809348\\
-1.10253164556962	2.04772520124914\\
-1.11862664579086	1.98834294531\\
-1.14275632572243	1.9088088274976\\
-1.16909670966591	1.8292747096852\\
-1.20126582278481	1.73891366664294\\
-1.23417721518987	1.65240490806982\\
-1.26708860759494	1.57047100845019\\
-1.3	1.49204658646237\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.992920201101278	-1.00000000000655e-05\\
1.01119761931513	0.0795241178123998\\
1.03457976392578	0.1590582356248\\
1.03593881219758	0.238592353437199\\
1.02250021157491	0.318126471249599\\
1.01399296028056	0.397660589061999\\
1.00977669366091	0.477194706874399\\
1.00940295080582	0.556728824686799\\
1.01256798846125	0.636262942499199\\
1.01908158902394	0.715797060311598\\
1.02884637980467	0.795331178123998\\
1.04155034195827	0.874865295936398\\
1.05688263216055	0.954399413748798\\
1.07505244171428	1.0339335315612\\
1.09559274114059	1.1134676493736\\
1.11842421243887	1.193001767186\\
1.14360107368482	1.2725358849984\\
1.17087992306629	1.3520700028108\\
1.20126582278481	1.4349703597422\\
1.23417721518987	1.51977977025498\\
1.26708860759494	1.60045444554127\\
1.3	1.67792979231227\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.60525569846645\\
1.29665303709848	4.61296883311919\\
1.26298030820363	4.69250295093159\\
1.23068688730731	4.77203706874399\\
1.19997079672629	4.85157118655639\\
1.16835443037975	4.93852595580352\\
1.14360431537346	5.01063942218119\\
1.11842723248308	5.09017353999359\\
1.09559552531973	5.16970765780599\\
1.07505482655329	5.24924177561839\\
1.05688475657549	5.32877589343079\\
1.04155207517986	5.40831001124319\\
1.02884781044195	5.48784412905559\\
1.0190826135735	5.56737824686799\\
1.0125685998898	5.64691236468039\\
1.00940313138218	5.72644648249279\\
1.00977641285845	5.80598060030519\\
1.01399217160472	5.88551471811759\\
1.02249884778043	5.96504883592999\\
1.03593677802044	6.04458295374239\\
1.03458311573168	6.12411707155479\\
1.01120017581184	6.20365118936719\\
0.99291818045957	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.8197640800675\\
-1.26708860759494	4.74218531832989\\
-1.21495062593922	4.61296883311919\\
-1.1850092823038	4.53343471530679\\
-1.15690163198324	4.45390059749439\\
-1.13084545568648	4.37436647968199\\
-1.10253164556962	4.27902307090805\\
-1.08492699561057	4.21529824405719\\
-1.06573032130054	4.13576412624479\\
-1.04882868635159	4.05623000843239\\
-1.03494029764083	3.97669589061999\\
-1.02356106758586	3.89716177280759\\
-1.01541470250446	3.81762765499519\\
-1.0105575871805	3.73809353718279\\
-1.00913143242265	3.65855941937039\\
-1.01138006822696	3.57902530155799\\
-1.01767485015383	3.49949118374559\\
-1.02855298265183	3.41995706593319\\
-1.04434916269715	3.34042294812079\\
-1.02210071789291	3.26088883030839\\
-1.00159565416859	3.18135471249599\\
-1.00159800326458	3.10182059468359\\
-1.0221036507876	3.02228647687119\\
-1.04434687365657	2.94275235905879\\
-1.02855129774559	2.86321824124639\\
-1.01767378390399	2.78368412343399\\
-1.01137954049257	2.70415000562159\\
-1.0091313870624	2.62461588780919\\
-1.01055798616639	2.54508176999679\\
-1.01541552202801	2.46554765218439\\
-1.02356229547541	2.38601353437199\\
-1.03670886075949	2.29667739026995\\
-1.04883061364771	2.2269452987472\\
-1.06962025316456	2.13161838758791\\
-1.08492957728439	2.0678770631224\\
-1.10681936526843	1.98834294531\\
-1.13544303797468	1.89489437793863\\
-1.156905079996	1.8292747096852\\
-1.18501293823348	1.7497405918728\\
-1.21495447733591	1.6702064740604\\
-1.24652550546509	1.590672356248\\
-1.2795308118562	1.5111382384356\\
-1.3	1.46342117653541\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.980656892091049	-1.00000000000655e-05\\
0.998756591179428	0.0795241178123998\\
1.02167141367987	0.1590582356248\\
1.02254506675182	0.238592353437199\\
1.00961632214465	0.318126471249599\\
1.00134183047674	0.397660589061999\\
0.997136500263127	0.477194706874399\\
0.996879507342067	0.556728824686799\\
1.00026526932579	0.636262942499199\\
1.00691742354417	0.715797060311598\\
1.01652996014222	0.795331178123998\\
1.02928398440173	0.874865295936398\\
1.04473473736177	0.954399413748798\\
1.06284048851842	1.0339335315612\\
1.08332150206164	1.1134676493736\\
1.1063557491506	1.193001767186\\
1.13544303797468	1.28424092195714\\
1.15846522187045	1.3520700028108\\
1.18743617197351	1.4316041206232\\
1.21814059617091	1.5111382384356\\
1.25037613122312	1.590672356248\\
1.3	1.70719950262312\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.57598581268974\\
1.26708860759494	4.65276066853539\\
1.21814456099855	4.77203706874399\\
1.18743994836575	4.85157118655639\\
1.15846879709266	4.93110530436879\\
1.13144411938841	5.01063942218119\\
1.10253164556962	5.10357232349716\\
1.08332422385223	5.16970765780599\\
1.06284296434631	5.24924177561839\\
1.04473681767054	5.32877589343079\\
1.02928578695244	5.40831001124319\\
1.01653136589492	5.48784412905559\\
1.00691843469602	5.56737824686799\\
1.00026591510549	5.64691236468039\\
0.996879709125918	5.72644648249279\\
0.997136227576333	5.80598060030519\\
1.00134103629436	5.88551471811759\\
1.00961501299833	5.96504883592999\\
1.02254310670987	6.04458295374239\\
1.02167465883338	6.12411707155479\\
0.998759212563765	6.20365118936719\\
0.980654939990698	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.8483893411065\\
-1.26708860759494	4.77165627401086\\
-1.23417721518987	4.69214060491325\\
-1.20126582278481	4.60892825168458\\
-1.16835443037975	4.52073311831915\\
-1.14466510918673	4.45390059749439\\
-1.11849224773141	4.37436647968199\\
-1.09454803868878	4.29483236186959\\
-1.06962025316456	4.20167498191707\\
-1.05339567567301	4.13576412624479\\
-1.03670886075949	4.05544674271351\\
-1.02251345659046	3.97669589061999\\
-1.01133217943645	3.89716177280759\\
-1.00326197454593	3.81762765499519\\
-0.998131463149714	3.73809353718279\\
-0.996536617666842	3.65855941937039\\
-0.99872087897648	3.57902530155799\\
-1.00499101302411	3.49949118374559\\
-1.01543354618768	3.41995706593319\\
-1.03106538165768	3.34042294812079\\
-0.989041330812456	3.18135471249599\\
-0.989043601882581	3.10182059468359\\
-1.00959447409349	3.02228647687119\\
-1.03106305027679	2.94275235905879\\
-1.01543192524074	2.86321824124639\\
-1.00498999283397	2.78368412343399\\
-0.998720352654455	2.70415000562159\\
-0.99653658699665	2.62461588780919\\
-0.998131889876214	2.54508176999679\\
-1.00379746835443	2.46051762080769\\
-1.01133338817991	2.38601353437199\\
-1.02251505996402	2.3064794165596\\
-1.03684690365199	2.2269452987472\\
-1.0533979514149	2.1474111809348\\
-1.07289474501075	2.0678770631224\\
-1.09455096349227	1.98834294531\\
-1.11849540054945	1.9088088274976\\
-1.14466847665945	1.8292747096852\\
-1.17283762871501	1.7497405918728\\
-1.2027899634184	1.6702064740604\\
-1.23432524160345	1.590672356248\\
-1.26725136969956	1.5111382384356\\
-1.3	1.43479576660844\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.968240087081791	-1.00000000000655e-05\\
0.985871547784092	0.0795241178123998\\
1.00876306343395	0.1590582356248\\
1.00915132130606	0.238592353437199\\
0.996326196623571	0.318126471249599\\
0.988100403799249	0.397660589061999\\
0.984147149681597	0.477194706874399\\
0.984025406981995	0.556728824686799\\
0.987439165771382	0.636262942499199\\
0.994206477829742	0.715797060311598\\
1.00421354047978	0.795331178123998\\
1.01672371364757	0.874865295936398\\
1.03670886075949	0.973371996014802\\
1.05029606380302	1.0339335315612\\
1.0710502629827	1.1134676493736\\
1.09377685278591	1.193001767186\\
1.11877844086965	1.2725358849984\\
1.14589598012871	1.3520700028108\\
1.17490541625212	1.4316041206232\\
1.20559836814946	1.5111382384356\\
1.2377761979921	1.590672356248\\
1.27124666463205	1.6702064740604\\
1.3	1.73646921293396\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.54671592691303\\
1.26708860759494	4.62279034606418\\
1.23417721518987	4.70137226468919\\
1.20126582278481	4.78326503981897\\
1.16835443037975	4.86958445153437\\
1.14589946848573	4.93110530436879\\
1.11878172147617	5.01063942218119\\
1.09377991285362	5.09017353999359\\
1.06962025316456	5.17531147026076\\
1.05029848391339	5.24924177561839\\
1.0323346045787	5.32877589343079\\
1.01672547972121	5.40831001124319\\
1.00379746835443	5.49131208664499\\
0.994207534963211	5.56737824686799\\
0.987439808605358	5.64691236468039\\
0.984025618870147	5.72644648249279\\
0.98414690109785	5.80598060030519\\
0.988099649198145	5.88551471811759\\
0.996324869683709	5.96504883592999\\
1.0091494353993	6.04458295374239\\
1.00876620193509	6.12411707155479\\
0.985874080661773	6.20365118936719\\
0.96823808749038	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.8782565973118\\
-1.26708860759494	4.80222058050699\\
-1.22138355217229	4.69250295093159\\
-1.1899672592248	4.61296883311919\\
-1.16018315546664	4.53343471530679\\
-1.13224123198797	4.45390059749439\\
-1.10253164556962	4.36232696325491\\
-1.08201676993093	4.29483236186959\\
-1.06031625270852	4.21529824405719\\
-1.04106103004547	4.13576412624479\\
-1.02413626594174	4.05623000843239\\
-1.01008661554009	3.97669589061999\\
-0.998817499865047	3.89716177280759\\
-0.990411582463415	3.81762765499519\\
-0.985304328254779	3.73809353718279\\
-0.98362880709321	3.65855941937039\\
-0.985620880286219	3.57902530155799\\
-0.991644346015894	3.49949118374559\\
-1.00379746835443	3.41179617015559\\
-1.01735495873667	3.34042294812079\\
-0.976487007456323	3.18135471249599\\
-0.976489200500582	3.10182059468359\\
-1.0173527126903	2.94275235905879\\
-1.00222740923838	2.86321824124639\\
-0.991643315115871	2.78368412343399\\
-0.985620385581904	2.70415000562159\\
-0.983628793377011	2.62461588780919\\
-0.98530475846978	2.54508176999679\\
-0.990412433839398	2.46554765218439\\
-0.99881876137136	2.38601353437199\\
-1.01008818826235	2.3064794165596\\
-1.02413822793418	2.2269452987472\\
-1.0410632559566	2.1474111809348\\
-1.06031887241476	2.0678770631224\\
-1.08201962632272	1.98834294531\\
-1.10614211797053	1.9088088274976\\
-1.13544303797468	1.82021404187957\\
-1.16835443037975	1.72794921598217\\
-1.20126582278481	1.64156444874957\\
-1.23417721518987	1.55958736576518\\
-1.26708860759494	1.48096476985648\\
-1.3	1.40492879069213\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.955221562724039	-1.00000000000655e-05\\
0.972986504388755	0.0795241178123998\\
0.995377699044103	0.1590582356248\\
0.995297653575853	0.238592353437199\\
0.982701489858002	0.318126471249599\\
0.974858977121754	0.397660589061999\\
0.971157799100068	0.477194706874399\\
0.971171306621922	0.556728824686799\\
0.974613062216976	0.636262942499199\\
0.981306910911685	0.715797060311598\\
0.991167256882701	0.795331178123998\\
1.00416344289342	0.874865295936398\\
1.01943481473551	0.954399413748798\\
1.03775163908762	1.0339335315612\\
1.05810320335074	1.1134676493736\\
1.08096119468051	1.193001767186\\
1.1061161238607	1.2725358849984\\
1.13544303797468	1.35826037529876\\
1.16835443037975	1.44815478199312\\
1.20126582278481	1.53282806001033\\
1.23417721518987	1.61355489330164\\
1.26708860759494	1.69125955144158\\
1.3	1.76662422841003\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.51656124427918\\
1.25802497193496	4.61296883311919\\
1.22462421913611	4.69250295093159\\
1.19255015268826	4.77203706874399\\
1.16200505869685	4.85157118655639\\
1.13319747682343	4.93110530436879\\
1.10253164556962	5.02210030836426\\
1.08096418006975	5.09017353999359\\
1.05810596065148	5.16970765780599\\
1.03670886075949	5.25390015229798\\
1.0194369276186	5.32877589343079\\
1.00379746835443	5.4106491840864\\
0.991168694650842	5.48784412905559\\
0.981307952571331	5.56737824686799\\
0.974613702105223	5.64691236468039\\
0.971171528614376	5.72644648249279\\
0.971157574619365	5.80598060030519\\
0.974858262101933	5.88551471811759\\
0.982700220145754	5.96504883592999\\
0.995295737918846	6.04458295374239\\
0.995380912864529	6.12411707155479\\
0.970886075949367	6.21314924808206\\
0.955219635715097	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.90827917215562\\
-1.26708860759494	4.8327991991354\\
-1.23417721518987	4.75506461703225\\
-1.20126582278481	4.67436553730829\\
-1.16835443037975	4.58972812153589\\
-1.14725535698767	4.53343471530679\\
-1.11924418398484	4.45390059749439\\
-1.09323901112151	4.37436647968199\\
-1.06947702014706	4.29483236186959\\
-1.047538208659	4.21529824405719\\
-1.02822942102168	4.13576412624479\\
-1.01141918426936	4.05623000843239\\
-0.997280438427634	3.97669589061999\\
-0.985844091156761	3.89716177280759\\
-0.9775611903809	3.81762765499519\\
-0.972477193359844	3.73809353718279\\
-0.970886075949367	3.65116630107849\\
-0.972520881595958	3.57902530155799\\
-0.978228828099735	3.49949118374559\\
-0.988357364911031	3.41995706593319\\
-1.00363580352702	3.34042294812079\\
-0.963504791616741	3.18135471249599\\
-0.963507036846471	3.10182059468359\\
-1.00363351943721	2.94275235905879\\
-0.98835578573276	2.86321824124639\\
-0.978227845280843	2.78368412343399\\
-0.972520418509354	2.70415000562159\\
-0.970886075949367	2.61718414064554\\
-0.972477627063344	2.54508176999679\\
-0.977562032504765	2.46554765218439\\
-0.985845331006096	2.38601353437199\\
-0.997282075057095	2.3064794165596\\
-1.01142110386438	2.2269452987472\\
-1.0282317314718	2.1474111809348\\
-1.04754076656784	2.0678770631224\\
-1.06962025316456	1.9878802628076\\
-1.09324220112164	1.9088088274976\\
-1.11924758725973	1.8292747096852\\
-1.147258961042	1.7497405918728\\
-1.17705861580549	1.6702064740604\\
-1.20844095164558	1.590672356248\\
-1.24120766868672	1.5111382384356\\
-1.27516566672725	1.4316041206232\\
-1.3	1.37490601246852\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.942203038366288	-1.00000000000655e-05\\
0.959438032201896	0.0795241178123998\\
0.981694118350678	0.1590582356248\\
0.981137718531513	0.238592353437199\\
0.968970260360517	0.318126471249599\\
0.961067838495074	0.397660589061999\\
0.957407364056801	0.477194706874399\\
0.957557058127884	0.556728824686799\\
0.961230004407461	0.636262942499199\\
0.968253568616178	0.715797060311598\\
0.978095455036052	0.795331178123998\\
0.990843454326959	0.874865295936398\\
1.00653718621656	0.954399413748798\\
1.02448468689391	1.0339335315612\\
1.04506699976631	1.1134676493736\\
1.06962025316456	1.1979678656195\\
1.0928805032033	1.2725358849984\\
1.11983543430634	1.3520700028108\\
1.14868798560787	1.4316041206232\\
1.17922479587419	1.5111382384356\\
1.2112414914063	1.590672356248\\
1.24453906458045	1.6702064740604\\
1.3	1.79751364674669\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.48567159299422\\
1.26708860759494	4.56062552624235\\
1.23417721518987	4.63759833041024\\
1.20126582278481	4.71722086234359\\
1.16835443037975	4.80034817097863\\
1.14869169956383	4.85157118655639\\
1.11983895467221	4.93110530436879\\
1.09288381750718	5.01063942218119\\
1.06805489947535	5.09017353999359\\
1.04506968897174	5.16970765780599\\
1.02448713893808	5.24924177561839\\
1.00379746835443	5.34306412376699\\
0.990845251369659	5.40831001124319\\
0.978096864965356	5.48784412905559\\
0.968254658191231	5.56737824686799\\
0.961230679445215	5.64691236468039\\
0.957557303182938	5.72644648249279\\
0.95740715075235	5.80598060030519\\
0.961067122430962	5.88551471811759\\
0.968968976403405	5.96504883592999\\
0.981135880845886	6.04458295374239\\
0.98169721893376	6.12411707155479\\
0.959440533012112	6.20365118936719\\
0.942201183939814	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.93874648707763\\
-1.26169614386908	4.85157118655639\\
-1.22780231713507	4.77203706874399\\
-1.19512795637928	4.69250295093159\\
-1.16387662831087	4.61296883311919\\
-1.13425679341719	4.53343471530679\\
-1.10253164556962	4.4424972545871\\
-1.08011343480682	4.37436647968199\\
-1.05615705791591	4.29483236186959\\
-1.03463660638871	4.21529824405719\\
-1.01512685988516	4.13576412624479\\
-0.998382001680308	4.05623000843239\\
-0.984085564781927	3.97669589061999\\
-0.972870682448473	3.89716177280759\\
-0.964330329004658	3.81762765499519\\
-0.958966548068649	3.73809353718279\\
-0.957026857139134	3.65855941937039\\
-0.958737961113209	3.57902530155799\\
-0.964454533640019	3.49949118374559\\
-0.974485674265032	3.41995706593319\\
-0.989142529741528	3.34042294812079\\
-0.970115249188729	3.26088883030839\\
-0.95017790995879	3.18135471249599\\
-0.950180072467641	3.10182059468359\\
-0.970886075949367	3.01898429555084\\
-0.989140335542238	2.94275235905879\\
-0.97448416222714	2.86321824124639\\
-0.964453543346601	2.78368412343399\\
-0.958737503172086	2.70415000562159\\
-0.957026877503592	2.62461588780919\\
-0.958967010823175	2.54508176999679\\
-0.964331212548085	2.46554765218439\\
-0.972871900640832	2.38601353437199\\
-0.984087167350547	2.3064794165596\\
-0.998383996124609	2.2269452987472\\
-1.0151291156927	2.1474111809348\\
-1.03670886075949	2.06036517467142\\
-1.05615994670332	1.98834294531\\
-1.08011654358927	1.9088088274976\\
-1.10625045178344	1.8292747096852\\
-1.13544303797468	1.74656998161128\\
-1.16835443037975	1.65879790225505\\
-1.20126582278481	1.57567090236968\\
-1.23417721518987	1.49607848134425\\
-1.26708860759494	1.41920452142899\\
-1.3	1.34443908039392\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.928628926566527	-1.00000000000655e-05\\
0.945760349588248	0.0795241178123998\\
0.967833536368868	0.1590582356248\\
0.966748965664588	0.238592353437199\\
0.954543394353198	0.318126471249599\\
0.947041068942398	0.397660589061999\\
0.943640667783284	0.477194706874399\\
0.943925559270935	0.556728824686799\\
0.947618818880162	0.636262942499199\\
0.954553739383682	0.715797060311598\\
0.964654531431051	0.795331178123998\\
0.977500665151824	0.874865295936398\\
0.99299588226213	0.954399413748798\\
1.01115222790487	1.0339335315612\\
1.03670886075949	1.13067789013422\\
1.05442158618869	1.193001767186\\
1.07941850768445	1.2725358849984\\
1.10647700650885	1.3520700028108\\
1.13544303797468	1.43179449471709\\
1.16835443037975	1.51766238517839\\
1.20126582278481	1.59939441629129\\
1.23417721518987	1.67796435123929\\
1.26708860759494	1.75409764990614\\
1.3	1.82840306508334\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.45478194170926\\
1.26518721390656	4.53343471530679\\
1.2308651620412	4.61296883311919\\
1.19765137204419	4.69250295093159\\
1.16575120402168	4.77203706874399\\
1.1353741928512	4.85157118655639\\
1.10253164556962	4.94278880732857\\
1.07942173393653	5.01063942218119\\
1.05442460020563	5.09017353999359\\
1.0317341188039	5.16970765780599\\
1.01115461891947	5.24924177561839\\
0.992998024587757	5.32877589343079\\
0.977502421837887	5.40831001124319\\
0.964655999824661	5.48784412905559\\
0.954554811102567	5.56737824686799\\
0.947619489534675	5.64691236468039\\
0.94392581393829	5.72644648249279\\
0.943640479069132	5.80598060030519\\
0.947040393999096	5.88551471811759\\
0.954542170338038	5.96504883592999\\
0.96674710279023	6.04458295374239\\
0.967836707564182	6.12411707155479\\
0.945762756473459	6.20365118936719\\
0.928627031945839	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	4.97062445672815\\
-1.2477299168528	4.85157118655639\\
-1.20126582278481	4.74116547460232\\
-1.15014948058391	4.61296883311919\\
-1.12050886613243	4.53343471530679\\
-1.09265788441302	4.45390059749439\\
-1.06681885046385	4.37436647968199\\
-1.04283709568476	4.29483236186959\\
-1.02104836297195	4.21529824405719\\
-1.0019109287631	4.13576412624479\\
-0.984866007879837	4.05623000843239\\
-0.970886075949367	3.97666306129418\\
-0.959210597503726	3.89716177280759\\
-0.950688202545797	3.81762765499519\\
-0.945359111784271	3.73809353718279\\
-0.943342647216599	3.65855941937039\\
-0.944857663778776	3.57902530155799\\
-0.95024643235516	3.49949118374559\\
-0.960011037524388	3.41995706593319\\
-0.974649255956035	3.34042294812079\\
-0.936780071360989	3.18135471249599\\
-0.936782282496645	3.10182059468359\\
-0.956042438122664	3.02228647687119\\
-0.974647151647267	2.94275235905879\\
-0.960009507390175	2.86321824124639\\
-0.950245492250771	2.78368412343399\\
-0.944857238456764	2.70415000562159\\
-0.943342684526129	2.62461588780919\\
-0.945359577060438	2.54508176999679\\
-0.950689074928937	2.46554765218439\\
-0.959211867529725	2.38601353437199\\
-0.970892259644	2.3064794165596\\
-0.984867955559081	2.2269452987472\\
-1.00379746835443	2.13975938051339\\
-1.02105094942209	2.0678770631224\\
-1.04283990982974	1.98834294531\\
-1.06962025316456	1.90027406396702\\
-1.09266131718395	1.8292747096852\\
-1.12051249764266	1.7497405918728\\
-1.15015329812396	1.6702064740604\\
-1.18137286237552	1.590672356248\\
-1.21396667369819	1.5111382384356\\
-1.26708860759494	1.38706353720982\\
-1.3	1.3125608462108\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.914787559302591	-1.00000000000655e-05\\
0.931710781969972	0.0795241178123998\\
0.953307674625285	0.1590582356248\\
0.951760012440026	0.238592353437199\\
0.940116528345878	0.318126471249599\\
0.932712697899569	0.397660589061999\\
0.929376760979627	0.477194706874399\\
0.929817427912109	0.556728824686799\\
0.933758364141198	0.636262942499199\\
0.940853910151187	0.715797060311598\\
0.950759676270096	0.795331178123998\\
0.96372734264659	0.874865295936398\\
0.979280970845733	0.954399413748798\\
0.997434027146394	1.0339335315612\\
1.0178606165837	1.1134676493736\\
1.04079136838267	1.193001767186\\
1.06962025316456	1.28403727303908\\
1.09251168856459	1.3520700028108\\
1.13544303797468	1.46889682927758\\
1.15157650202652	1.5111382384356\\
1.18342033396743	1.590672356248\\
1.23417721518987	1.7114892163771\\
1.3	1.86134004230038\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.42184532905321\\
1.25070519187855	4.53343471530679\\
1.20126582278481	4.64949980290589\\
1.15158041597661	4.77203706874399\\
1.12120735128785	4.85157118655639\\
1.092515233421	4.93110530436879\\
1.06572219499692	5.01063942218119\\
1.03670886075949	5.10454836617931\\
1.01786333026362	5.16970765780599\\
0.997436506574862	5.24924177561839\\
0.979283059853594	5.32877589343079\\
0.963729167893249	5.40831001124319\\
0.950761113468793	5.48784412905559\\
0.940854964013903	5.56737824686799\\
0.933759071864268	5.64691236468039\\
0.929817707888863	5.72644648249279\\
0.929376586142985	5.80598060030519\\
0.93271202521168	5.88551471811759\\
0.940115364272671	5.96504883592999\\
0.951758231614719	6.04458295374239\\
0.953310725451431	6.12411707155479\\
0.931713240943951	6.20365118936719\\
0.914785741623565	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.00250242637867\\
-1.23373736004589	4.85157118655639\\
-1.20004950822894	4.77203706874399\\
-1.16756181245797	4.69250295093159\\
-1.13544303797468	4.61033910645651\\
-1.10253164556962	4.52133278749381\\
-1.07883156846711	4.45390059749439\\
-1.05285057081284	4.37436647968199\\
-1.02905220609179	4.29483236186959\\
-1.00379746835443	4.20003847914667\\
-0.987970637743397	4.13576412624479\\
-0.970886075949367	4.05358969572091\\
-0.956858707492358	3.97669589061999\\
-0.945426497029741	3.89716177280759\\
-0.936987330571031	3.81762765499519\\
-0.931363153341149	3.73809353718279\\
-0.929145283222593	3.65855941937039\\
-0.930549987045868	3.57902530155799\\
-0.935921080325945	3.49949118374559\\
-0.94532511337735	3.41995706593319\\
-0.959529085697554	3.34042294812079\\
-0.937974683544303	3.24440754294818\\
-0.922611619527759	3.18135471249599\\
-0.922613742868201	3.10182059468359\\
-0.941966752082575	3.02228647687119\\
-0.959526953296619	2.94275235905879\\
-0.945323653750863	2.86321824124639\\
-0.935920136408811	2.78368412343399\\
-0.930549569850231	2.70415000562159\\
-0.929145340116142	2.62461588780919\\
-0.931363649736053	2.54508176999679\\
-0.937974683544303	2.45666191198747\\
-0.945427742534871	2.38601353437199\\
-0.956860337621658	2.3064794165596\\
-0.971351914993553	2.2269452987472\\
-0.987972919331289	2.1474111809348\\
-1.00746263836913	2.0678770631224\\
-1.02905512153177	1.98834294531\\
-1.0528537037335	1.9088088274976\\
-1.07883490602792	1.8292747096852\\
-1.10676446878599	1.7497405918728\\
-1.13642604265165	1.6702064740604\\
-1.16835443037975	1.58873164190206\\
-1.20126582278481	1.50825257759509\\
-1.23417721518987	1.43059394225995\\
-1.3	1.28068261202767\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.900678899051685	-1.00000000000655e-05\\
0.917169808324824	0.0795241178123998\\
0.938781812881702	0.1590582356248\\
0.936698886020156	0.238592353437199\\
0.924948520350359	0.318126471249599\\
0.917833072102845	0.397660589061999\\
0.914765083879332	0.477194706874399\\
0.915340006101478	0.556728824686799\\
0.919291921099499	0.636262942499199\\
0.926464654571551	0.715797060311598\\
0.937974683544304	0.802438232515242\\
0.949530756693757	0.874865295936398\\
0.965219642791276	0.954399413748798\\
0.983241222739486	1.0339335315612\\
1.00398990253349	1.1134676493736\\
1.0265376542567	1.193001767186\\
1.05138361014725	1.2725358849984\\
1.07829200074115	1.3520700028108\\
1.10703688286932	1.4316041206232\\
1.1374058293903	1.5111382384356\\
1.16919349498664	1.590672356248\\
1.20219779532421	1.6702064740604\\
1.23621894734169	1.7497405918728\\
1.3	1.89433647574694\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.38884859712558\\
1.23417721518987	4.53817098783397\\
1.20126582278481	4.61520856437161\\
1.16835443037975	4.69460410655058\\
1.13544303797468	4.77718605781637\\
1.10253164556962	4.86408595806385\\
1.06962025316456	4.95688751052225\\
1.05138685524498	5.01063942218119\\
1.02654068992991	5.09017353999359\\
1.00379746835443	5.17047260341346\\
0.983243635167875	5.24924177561839\\
0.965221810249479	5.32877589343079\\
0.94953253719704	5.40831001124319\\
0.936794514599594	5.48784412905559\\
0.926465755321125	5.56737824686799\\
0.919292622745639	5.64691236468039\\
0.915340295039015	5.72644648249279\\
0.91476493405623	5.80598060030519\\
0.917832442109472	5.88551471811759\\
0.924947348958864	5.96504883592999\\
0.936697085332806	6.04458295374239\\
0.938784743338679	6.12411707155479\\
0.917172167508757	6.20365118936719\\
0.900677045215779	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.03615110102626\\
-1.23417721518987	4.8870560658362\\
-1.20126582278481	4.80999434810619\\
-1.15291625764622	4.69250295093159\\
-1.12186925292143	4.61296883311919\\
-1.0923927750505	4.53343471530679\\
-1.06470272470551	4.45390059749439\\
-1.03670886075949	4.36706764152247\\
-1.01487114128592	4.29483236186959\\
-0.99322523656286	4.21529824405719\\
-0.970886075949367	4.12070475586636\\
-0.956991642255761	4.05623000843239\\
-0.942826430949077	3.97669589061999\\
-0.931235913415457	3.89716177280759\\
-0.922482176628919	3.81762765499519\\
-0.916906161587378	3.73809353718279\\
-0.914616688967835	3.65855941937039\\
-0.915821914336862	3.57902530155799\\
-0.920852644740444	3.49949118374559\\
-0.930198088892832	3.41995706593319\\
-0.944189054893394	3.34042294812079\\
-0.92725195218417	3.26088883030839\\
-0.908443167694528	3.18135471249599\\
-0.908445203239757	3.10182059468359\\
-0.927254669247429	3.02228647687119\\
-0.94418701724037	2.94275235905879\\
-0.930196615905532	2.86321824124639\\
-0.920851753205885	2.78368412343399\\
-0.915821530746216	2.70415000562159\\
-0.914616762685675	2.62461588780919\\
-0.916906659329581	2.54508176999679\\
-0.922483078857328	2.46554765218439\\
-0.93123721199611	2.38601353437199\\
-0.942828023154912	2.3064794165596\\
-0.956993614223435	2.2269452987472\\
-0.974032568259089	2.1474111809348\\
-0.993227845857504	2.0678770631224\\
-1.01487397510019	1.98834294531\\
-1.03888533549164	1.9088088274976\\
-1.06962025316456	1.8152302638781\\
-1.10253164556962	1.72242703861681\\
-1.13544303797468	1.63540524315725\\
-1.16835443037975	1.55268425525599\\
-1.20126582278481	1.47319096081961\\
-1.23417721518987	1.39612926508567\\
-1.3	1.2470343409975\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.885938913535105	-1.00000000000655e-05\\
0.905063291139241	0.0893573650276853\\
0.923389817111424	0.1590582356248\\
0.920811146835038	0.238592353437199\\
0.909651297183937	0.318126471249599\\
0.902821827764256	0.397660589061999\\
0.899844062354065	0.477194706874399\\
0.900594872851362	0.556728824686799\\
0.905063291139241	0.638958555289456\\
0.911891951290262	0.715797060311598\\
0.921999225177792	0.795331178123998\\
0.937974683544304	0.88893955450005\\
0.950611675218706	0.954399413748798\\
0.970886075949367	1.04145242298089\\
0.989219269087113	1.1134676493736\\
1.01201733919392	1.193001767186\\
1.03704836644415	1.2725358849984\\
1.06962025316456	1.36850794957055\\
1.10253164556962	1.45872122627193\\
1.13544303797468	1.54388447216414\\
1.16835443037975	1.62527558958377\\
1.20126582278481	1.70383542357174\\
1.25570229128011	1.8292747096852\\
1.3	1.92883187857588\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.35435363248212\\
1.22094153534622	4.53343471530679\\
1.18700332363677	4.61296883311919\\
1.15409907367161	4.69250295093159\\
1.12243963341891	4.77203706874399\\
1.09223755077501	4.85157118655639\\
1.0637082735517	4.93110530436879\\
1.03670886075949	5.0117420323403\\
1.0120202857963	5.09017353999359\\
0.989222000268655	5.16970765780599\\
0.968928999893777	5.24924177561839\\
0.950613783856904	5.32877589343079\\
0.93516232414434	5.40831001124319\\
0.922000686981963	5.48784412905559\\
0.9118930314438	5.56737824686799\\
0.904810865332588	5.64691236468039\\
0.900595189324075	5.72644648249279\\
0.899843929265057	5.80598060030519\\
0.902821203676972	5.88551471811759\\
0.909650188588311	5.96504883592999\\
0.920809432532301	6.04458295374239\\
0.923392804484623	6.12411707155479\\
0.902473463218129	6.20365118936719\\
0.885937141349615	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.07040666818049\\
-1.23417721518987	4.92152048962652\\
-1.20126582278481	4.84505575433976\\
-1.16835443037975	4.76654827137728\\
-1.13544303797468	4.68526551395893\\
-1.10253164556962	4.60022215907253\\
-1.06962025316456	4.51006137954986\\
-1.04997005023761	4.45390059749439\\
-1.02413576249941	4.37436647968199\\
-1.00048355948039	4.29483236186959\\
-0.978751736552386	4.21529824405719\\
-0.959380569286588	4.13576412624479\\
-0.94260332792389	4.05623000843239\\
-0.928195350829018	3.97669589061999\\
-0.9165669818438	3.89716177280759\\
-0.907977022686806	3.81762765499519\\
-0.902281521069796	3.73809353718279\\
-0.899772894578542	3.65855941937039\\
-0.900845033872317	3.57902530155799\\
-0.905784209154943	3.49949118374559\\
-0.914629065963329	3.41995706593319\\
-0.928303103617941	3.34042294812079\\
-0.912288035249412	3.26088883030839\\
-0.893575042018212	3.18135471249599\\
-0.893577116239224	3.10182059468359\\
-0.912290639169845	3.02228647687119\\
-0.928301044193766	2.94275235905879\\
-0.914627667047798	2.86321824124639\\
-0.905063291139241	2.77170682296071\\
-0.900844661639139	2.70415000562159\\
-0.899772990402965	2.62461588780919\\
-0.902282051894235	2.54508176999679\\
-0.907977911540705	2.46554765218439\\
-0.91656825262865	2.38601353437199\\
-0.92819700523737	2.3064794165596\\
-0.942605248194323	2.2269452987472\\
-0.959382871148449	2.1474111809348\\
-0.978754271648808	2.0678770631224\\
-1.00379746835443	1.97735760569271\\
-1.02413891121761	1.9088088274976\\
-1.0499734004579	1.8292747096852\\
-1.0777525689715	1.7497405918728\\
-1.10725644066917	1.6702064740604\\
-1.13827458177994	1.590672356248\\
-1.17060079502427	1.5111382384356\\
-1.20403056123307	1.4316041206232\\
-1.26708860759494	1.28668829819278\\
-1.3	1.21277843864703\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.871135323445449	-1.00000000000655e-05\\
0.886987682140893	0.0795241178123998\\
0.907946863121219	0.1590582356248\\
0.904914810204629	0.238592353437199\\
0.893691520609637	0.318126471249599\\
0.887013965625169	0.397660589061999\\
0.884311784987274	0.477194706874399\\
0.885194803597617	0.556728824686799\\
0.889409730626006	0.636262942499199\\
0.896812055308	0.715797060311598\\
0.907205432578191	0.795331178123998\\
0.920030019854917	0.874865295936398\\
0.937974683544304	0.963493185466182\\
0.953792074806552	1.0339335315612\\
0.974435975039264	1.1134676493736\\
1.00379746835443	1.21443802681234\\
1.02177983763338	1.2725358849984\\
1.04854284863775	1.3520700028108\\
1.07713398916513	1.4316041206232\\
1.10733705771634	1.5111382384356\\
1.13894185815929	1.590672356248\\
1.17174008698644	1.6702064740604\\
1.23417721518987	1.81581593872339\\
1.3	1.96449838464878\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.31868675134172\\
1.23417721518987	4.46736914704718\\
1.20126582278481	4.54338174072991\\
1.16835443037975	4.62113758157011\\
1.13544303797468	4.70128950602004\\
1.10253164556962	4.78470196174752\\
1.06962025316456	4.87254593483501\\
1.04854629625383	4.93110530436879\\
1.02178309171038	5.01063942218119\\
0.997076981708526	5.09017353999359\\
0.970886075949367	5.18366234255286\\
0.953794501814896	5.24924177561839\\
0.935873892063007	5.32877589343079\\
0.920031819699089	5.40831001124319\\
0.905063291139241	5.50488593903131\\
0.896813183299131	5.56737824686799\\
0.889410463001218	5.64691236468039\\
0.885195128186648	5.72644648249279\\
0.884311677250124	5.80598060030519\\
0.887013385831622	5.88551471811759\\
0.893690409487258	5.96504883592999\\
0.905063291139241	6.04820071440985\\
0.907949722388171	6.12411707155479\\
0.886989981835457	6.20365118936719\\
0.871133520055131	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.10592596490548\\
-1.20126582278481	4.88171120892902\\
-1.15504898659755	4.77203706874399\\
-1.12284287377846	4.69250295093159\\
-1.09197731359585	4.61296883311919\\
-1.0626688867446	4.53343471530679\\
-1.03513818678842	4.45390059749439\\
-1.00379746835443	4.35600581467668\\
-0.985360022313772	4.29483236186959\\
-0.96383552016499	4.21529824405719\\
-0.944524158538655	4.13576412624479\\
-0.927567324927331	4.05623000843239\\
-0.91324781360112	3.97669589061999\\
-0.901689138394905	3.89716177280759\\
-0.892718263529535	3.81762765499519\\
-0.886897373873494	3.73809353718279\\
-0.884323851265809	3.65855941937039\\
-0.885193795695754	3.57902530155799\\
-0.889824621410358	3.49949118374559\\
-0.898689939255415	3.41995706593319\\
-0.912045392629954	3.34042294812079\\
-0.896822664466382	3.26088883030839\\
-0.878487720464992	3.18135471249599\\
-0.878489701398139	3.10182059468359\\
-0.89682531663551	3.02228647687119\\
-0.91204343313527	2.94275235905879\\
-0.898688532427462	2.86321824124639\\
-0.889823784842992	2.78368412343399\\
-0.885193458023143	2.70415000562159\\
-0.884323963654785	2.62461588780919\\
-0.886897904623449	2.54508176999679\\
-0.892719194565292	2.46554765218439\\
-0.901690463009285	2.38601353437199\\
-0.913249425697392	2.3064794165596\\
-0.927569316043947	2.2269452987472\\
-0.944526394247188	2.1474111809348\\
-0.963838144832461	2.0678770631224\\
-0.985362867404646	1.98834294531\\
-1.00924887817602	1.9088088274976\\
-1.03670886075949	1.82477465790188\\
-1.06962025316456	1.73091886690335\\
-1.10253164556962	1.64299122765257\\
-1.13544303797468	1.55946860491131\\
-1.16835443037975	1.47924002438705\\
-1.20126582278481	1.40147416422836\\
-1.25757184188813	1.2725358849984\\
-1.3	1.17725960936014\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.855411540136845	-1.00000000000655e-05\\
0.872151898734177	0.0822285989532485\\
0.891689974274776	0.1590582356248\\
0.888050587167693	0.2385923534372\\
0.877447895178253	0.318126471249599\\
0.871145514633725	0.397660589061999\\
0.868561208030897	0.477194706874399\\
0.869640318787015	0.556728824686799\\
0.874009336368174	0.636262942499199\\
0.88128491923064	0.715797060311599\\
0.891569848844852	0.795331178123998\\
0.90506329113924	0.875736865884649\\
0.920285396753398	0.954399413748798\\
0.938657650459157	1.0339335315612\\
0.958892420964407	1.1134676493736\\
0.981578542543199	1.193001767186\\
1.00648866938773	1.2725358849984\\
1.03670886075949	1.36199757508071\\
1.06962025316456	1.45305282913492\\
1.10253164556962	1.53896760540104\\
1.13544303797468	1.62105428592496\\
1.16835443037975	1.70028636073735\\
1.22384045423803	1.8292747096852\\
1.3	2.00127001138253\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.28191561475986\\
1.18937882769544	4.53343471530679\\
1.15569583197193	4.61296883311919\\
1.12301298508313	4.69250295093159\\
1.09154939170246	4.77203706874399\\
1.06152413828319	4.85157118655639\\
1.03315774149555	4.93110530436879\\
1.00379746835443	5.01934430300055\\
0.981581493222266	5.09017353999359\\
0.95889516061979	5.16970765780599\\
0.937974683544303	5.25229369272497\\
0.920287518498137	5.32877589343079\\
0.904890351588659	5.40831001124319\\
0.891571331472993	5.48784412905559\\
0.881286023466981	5.56737824686799\\
0.874010060669847	5.64691236468039\\
0.869640673041195	5.72644648249279\\
0.868561120005723	5.80598060030519\\
0.872151898734177	5.89785487121544\\
0.877446849849077	5.96504883592999\\
0.88804895018438	6.04458295374239\\
0.891692882347138	6.12411707155479\\
0.871463513872689	6.20365118936719\\
0.855409823490452	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.14316936306566\\
-1.20661635753054	4.93110530436879\\
-1.16835443037975	4.84158482658386\\
-1.13544303797468	4.76239903294506\\
-1.10253164556962	4.68040845516927\\
-1.06962025316456	4.59459472224834\\
-1.04704424800142	4.53343471530679\\
-1.01941242099967	4.45390059749439\\
-0.993715091184637	4.37436647968199\\
-0.970192062853062	4.29483236186959\\
-0.948392315067736	4.21529824405719\\
-0.929106117571896	4.13576412624479\\
-0.91222414755785	4.05623000843239\\
-0.89784649362525	3.97669589061999\\
-0.886052029625876	3.89716177280759\\
-0.877270070908873	3.81762765499519\\
-0.871471113733719	3.73809353718279\\
-0.868661446958729	3.65855941937039\\
-0.869374560532369	3.57902530155799\\
-0.873820256048803	3.49949118374559\\
-0.882161076900451	3.41995706593319\\
-0.895219076232631	3.34042294812079\\
-0.880889171854449	3.26088883030839\\
-0.862817018402257	3.18135471249599\\
-0.862819032032139	3.10182059468359\\
-0.880891703556461	3.02228647687119\\
-0.895217102334115	2.94275235905879\\
-0.882159747915368	2.86321824124639\\
-0.873819474140729	2.78368412343399\\
-0.869374237685194	2.70415000562159\\
-0.868661583987613	2.62461588780919\\
-0.872151898734177	2.53623344248853\\
-0.877270985995988	2.46554765218439\\
-0.886053322689129	2.38601353437199\\
-0.897848167760116	2.3064794165596\\
-0.912226081390353	2.2269452987472\\
-0.929108432452174	2.1474111809348\\
-0.948394858138838	2.0678770631224\\
-0.970886075949367	1.98604250322642\\
-0.993718245005378	1.9088088274976\\
-1.01941577231304	1.8292747096852\\
-1.04704778467515	1.7497405918728\\
-1.07639126164708	1.6702064740604\\
-1.1072317377702	1.590672356248\\
-1.13935767574171	1.5111382384356\\
-1.17255763834793	1.4316041206232\\
-1.23417721518987	1.28876211521383\\
-1.3	1.14001579265565\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.839687756828241	-1.00000000000655e-05\\
0.85494653275144	0.0795241178124\\
0.875246210011607	0.1590582356248\\
0.871125487687613	0.2385923534372\\
0.860509098532243	0.318126471249599\\
0.85432498064295	0.397660589061999\\
0.85202350464435	0.477194706874399\\
0.853231405907748	0.556728824686799\\
0.857709763621392	0.636262942499199\\
0.865326887167503	0.715797060311599\\
0.875791735441068	0.795331178123998\\
0.888733895186406	0.874865295936398\\
0.90506329113924	0.95608262228927\\
0.922536569614155	1.0339335315612\\
0.943108614820779	1.1134676493736\\
0.970886075949367	1.20943575729858\\
0.990332999332907	1.2725358849984\\
1.01695899049718	1.3520700028108\\
1.04539791135931	1.4316041206232\\
1.07543039806469	1.5111382384356\\
1.10684185718809	1.590672356248\\
1.13941804932088	1.6702064740604\\
1.20126582278481	1.8156300027218\\
1.3	2.04027063814275\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.24291452194887\\
1.20126582278481	4.46755507628099\\
1.13942210791893	4.61296883311919\\
1.10253164556962	4.70339602826719\\
1.06962025316456	4.78743952242407\\
1.03670886075949	4.87595751770448\\
1.01696243012821	4.93110530436879\\
0.990336249831827	5.01063942218119\\
0.965754233617075	5.09017353999359\\
0.937974683544303	5.18992632986572\\
0.922539002329408	5.24924177561839\\
0.904676174910285	5.32877589343079\\
0.888735708369205	5.40831001124319\\
0.875793178683158	5.48784412905559\\
0.865328039617827	5.56737824686799\\
0.857710525802836	5.64691236468039\\
0.853231767200078	5.72644648249279\\
0.852023442198331	5.80598060030519\\
0.854324456671635	5.88551471811759\\
0.860508056098717	5.96504883592999\\
0.871123844178057	6.04458295374239\\
0.875248981569222	6.12411707155479\\
0.854948759349363	6.20365118936719\\
0.839686126925773	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.18147991181539\\
-1.20126582278481	4.95746677830042\\
-1.1559456291093	4.85157118655639\\
-1.12286126127361	4.77203706874399\\
-1.09086966694115	4.69250295093159\\
-1.06019355980285	4.61296883311919\\
-1.03105507771345	4.53343471530679\\
-1.00367896731492	4.45390059749439\\
-0.977814576550141	4.37436647968199\\
-0.954034301966794	4.29483236186959\\
-0.932602516977068	4.21529824405719\\
-0.913245267947	4.13576412624479\\
-0.896322082849045	4.05623000843239\\
-0.881896011001941	3.97669589061999\\
-0.870296930138644	3.89716177280759\\
-0.861131024511489	3.81762765499519\\
-0.85507256217423	3.73809353718279\\
-0.852206565400097	3.65855941937039\\
-0.852715650059598	3.57902530155799\\
-0.856901728889368	3.49949118374559\\
-0.865219776440544	3.41995706593319\\
-0.877964749074684	3.34042294812079\\
-0.86447657817878	3.26088883030839\\
-0.846723966458414	3.18135471249599\\
-0.846725880845581	3.10182059468359\\
-0.864479149970593	3.02228647687119\\
-0.877962880635888	2.94275235905879\\
-0.865218445781195	2.86321824124639\\
-0.856900954253723	2.78368412343399\\
-0.852715362679292	2.70415000562159\\
-0.852206718561498	2.62461588780919\\
-0.855073125978353	2.54508176999679\\
-0.8611319824908	2.46554765218439\\
-0.872151898734177	2.37378599012141\\
-0.881897637823085	2.3064794165596\\
-0.896324086274666	2.2269452987472\\
-0.913247509771803	2.1474111809348\\
-0.937974683544303	2.04826948380158\\
-0.954037147574338	1.98834294531\\
-0.977817624204776	1.9088088274976\\
-1.00379746835443	1.82894277875809\\
-1.03670886075949	1.73435129288361\\
-1.06962025316456	1.64575516295624\\
-1.10253164556962	1.56160244637275\\
-1.13544303797468	1.48075356115571\\
-1.16835443037975	1.40234802679539\\
-1.23417721518987	1.25033639367165\\
-1.3	1.10170574880383\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.822914812207713	-1.00000000000655e-05\\
0.839240506329114	0.0830209532980715\\
0.857913667907792	0.1590582356248\\
0.853197984358876	0.2385923534372\\
0.843234007672669	0.318126471249599\\
0.837390132809969	0.397660589061999\\
0.835235850557086	0.477194706874399\\
0.836659508653213	0.556728824686799\\
0.841286867141732	0.636262942499199\\
0.848753385799792	0.715797060311599\\
0.859182196054072	0.795331178123998\\
0.872579307345806	0.874865295936398\\
0.888012992751066	0.954399413748798\\
0.906368859995042	1.0339335315612\\
0.926582664236631	1.1134676493736\\
0.949184786545915	1.193001767186\\
0.97399268211806	1.2725358849984\\
1.00379746835443	1.36118445578431\\
1.03670886075949	1.45278129432578\\
1.06962025316456	1.53922636813882\\
1.10253164556962	1.62185445953858\\
1.13544303797468	1.70166368346147\\
1.1898476935514	1.8292747096852\\
1.23417721518987	1.93110156849495\\
1.3	2.08047693048917\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.20270873940488\\
1.18985206531454	4.45390059749439\\
1.13544303797468	4.58152167713331\\
1.10253164556962	4.66133088947025\\
1.05860545272434	4.77203706874399\\
1.02876100760974	4.85157118655639\\
1.00055449066368	4.93110530436879\\
0.970886075949367	5.02072961063849\\
0.949187728613571	5.09017353999359\\
0.92658540076369	5.16970765780599\\
0.905063291139241	5.25506902034114\\
0.888015119076993	5.32877589343079\\
0.872151898734177	5.4109651387638\\
0.859183694293133	5.48784412905559\\
0.848754510843919	5.56737824686799\\
0.841287618893677	5.64691236468039\\
0.836659901540195	5.72644648249279\\
0.835235810868373	5.80598060030519\\
0.837389623120462	5.88551471811759\\
0.843233034175656	5.96504883592999\\
0.853196436748267	6.04458295374239\\
0.857916478332374	6.12411707155479\\
0.838378751049828	6.20365118936719\\
0.822913162640884	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.22243596110514\\
-1.16835443037975	4.92067239716201\\
-1.13544303797468	4.84291270234405\\
-1.10253164556962	4.7631703010193\\
-1.06962025316456	4.68065470603215\\
-1.03670886075949	4.59432423217482\\
-1.01435359970552	4.53343471530679\\
-0.986862193291708	4.45390059749439\\
-0.96128712403816	4.37436647968199\\
-0.937869628509831	4.29483236186959\\
-0.916094257990153	4.21529824405719\\
-0.89684977922275	4.13576412624479\\
-0.87993090117513	4.05623000843239\\
-0.865516714204413	3.97669589061999\\
-0.853597612277402	3.89716177280759\\
-0.844649683672842	3.81762765499519\\
-0.838635566329205	3.73809353718279\\
-0.835518025996818	3.65855941937039\\
-0.835845991594747	3.57902530155799\\
-0.839876815871523	3.49949118374559\\
-0.847645290943531	3.41995706593319\\
-0.85999112374199	3.34042294812079\\
-0.847482285063438	3.26088883030839\\
-0.830040465411214	3.18135471249599\\
-0.830042405220602	3.10182059468359\\
-0.847484728422487	3.02228647687119\\
-0.859989249447848	2.94275235905879\\
-0.847644042115281	2.86321824124639\\
-0.839240506329114	2.77068747762547\\
-0.835845722716451	2.70415000562159\\
-0.83551820626298	2.62461588780919\\
-0.839240506329114	2.53751545059085\\
-0.844650622704615	2.46554765218439\\
-0.853598923370852	2.38601353437199\\
-0.865518401891022	2.3064794165596\\
-0.879932840967465	2.2269452987472\\
-0.896852097661461	2.1474111809348\\
-0.916096798365793	2.0678770631224\\
-0.937974683544303	1.9880018065775\\
-0.961290269327335	1.9088088274976\\
-0.98686553106527	1.8292747096852\\
-1.01435711798639	1.7497405918728\\
-1.0435397754145	1.6702064740604\\
-1.07419564894834	1.590672356248\\
-1.10610832908041	1.5111382384356\\
-1.13905973991474	1.4316041206232\\
-1.20720231760572	1.2725358849984\\
-1.3	1.06074918145031\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.806095733207	-1.00000000000655e-05\\
0.820730425573375	0.0795241178124\\
0.840375113220662	0.1590582356248\\
0.835013476286076	0.2385923534372\\
0.825092494979891	0.318126471249599\\
0.819462021761805	0.397660589061999\\
0.817597232326037	0.477194706874399\\
0.819144565292742	0.556728824686799\\
0.823881327027299	0.636262942499199\\
0.831689799719601	0.715797060311599\\
0.842323341637575	0.795331178123998\\
0.855328251786645	0.874865295936398\\
0.872151898734177	0.958104342679745\\
0.889155918032338	1.0339335315612\\
0.909698951838153	1.1134676493736\\
0.937974683544304	1.21144043091538\\
0.956717240267676	1.2725358849984\\
0.983219401237354	1.3520700028108\\
1.01151097255656	1.4316041206232\\
1.04137028656345	1.5111382384356\\
1.07257902793138	1.590672356248\\
1.10491750375998	1.6702064740604\\
1.16835443037975	1.82060723501545\\
1.3	2.12360436792291\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.1595807269717\\
1.13544303797468	4.53989689173968\\
1.10253164556962	4.61881318295567\\
1.06962025316456	4.70003395491896\\
1.03670886075949	4.78447242381579\\
1.00379746835443	4.87334343060487\\
0.983222815938574	4.93110530436879\\
0.956720471274268	5.01063942218119\\
0.932239999986864	5.09017353999359\\
0.905063291139241	5.18800980593273\\
0.889158345018074	5.24924177561839\\
0.871297370017416	5.32877589343079\\
0.855330070369532	5.40831001124319\\
0.842324795484219	5.48784412905559\\
0.831690972552813	5.56737824686799\\
0.823882117206739	5.64691236468039\\
0.819144963856106	5.72644648249279\\
0.817597218300104	5.80598060030519\\
0.819461559589399	5.88551471811759\\
0.825091530482481	5.96504883592999\\
0.835011930375972	6.04458295374239\\
0.840377777975393	6.12411707155479\\
0.820732563358568	6.20365118936719\\
0.806094065734851	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.26497449131714\\
-1.16835443037975	4.96263835255776\\
-1.12124820675332	4.85157118655639\\
-1.08842995470175	4.77203706874399\\
-1.05666585410809	4.69250295093159\\
-1.02618548284078	4.61296883311919\\
-0.997215939126577	4.53343471530679\\
-0.969985334496996	4.45390059749439\\
-0.937974683544303	4.35296499896069\\
-0.920573811168941	4.29483236186959\\
-0.899196770659127	4.21529824405719\\
-0.879884622942385	4.13576412624479\\
-0.862933652022458	4.05623000843239\\
-0.848464171497245	3.97669589061999\\
-0.836734374535612	3.89716177280759\\
-0.82740584319318	3.81762765499519\\
-0.8211241544558	3.73809353718279\\
-0.817961107240098	3.65855941937039\\
-0.818084352116816	3.57902530155799\\
-0.821778010162683	3.49949118374559\\
-0.829475039025994	3.41995706593319\\
-0.841652058465946	3.34042294812079\\
-0.829888715197537	3.26088883030839\\
-0.812843745802842	3.18135471249599\\
-0.812845579902995	3.10182059468359\\
-0.829891188683556	3.02228647687119\\
-0.841650295536561	2.94275235905879\\
-0.829473795632619	2.86321824124639\\
-0.821777305007339	2.78368412343399\\
-0.818084119538109	2.70415000562159\\
-0.81796130299329	2.62461588780919\\
-0.821124750675833	2.54508176999679\\
-0.827406825164252	2.46554765218439\\
-0.839240506329114	2.36964587617568\\
-0.848465806151074	2.3064794165596\\
-0.862935658761857	2.2269452987472\\
-0.879886860490207	2.1474111809348\\
-0.905063291139241	2.04640771753392\\
-0.920576643571673	1.98834294531\\
-0.944278556956403	1.9088088274976\\
-0.970886075949367	1.82667247530251\\
-1.00379746835443	1.73172433849338\\
-1.03670886075949	1.64274295066366\\
-1.06962025316456	1.55816334409249\\
-1.10253164556962	1.47682791350663\\
-1.13544303797468	1.39785381527707\\
-1.20126582278481	1.24434689099205\\
-1.3	1.01821115400818\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.788103423882196	-1.00000000000655e-05\\
0.802855479210304	0.0795241178124\\
0.821713587685056	0.1590582356248\\
0.815925412744825	0.2385923534372\\
0.806329113924051	0.323566219789648\\
0.801209031732607	0.397660589061999\\
0.79952202966226	0.477194706874399\\
0.8013033440738	0.556728824686799\\
0.806335917094882	0.636262942499199\\
0.813965915316084	0.715797060311599\\
0.824492054121291	0.795331178123998\\
0.839240506329114	0.881211052109286\\
0.853450279826963	0.954399413748798\\
0.872151898734177	1.03517809724833\\
0.89193551509381	1.1134676493736\\
0.914490865210661	1.193001767186\\
0.939222278439025	1.2725358849984\\
0.970886075949367	1.36719873534063\\
1.00379746835443	1.45897649187945\\
1.03670886075949	1.54568730665597\\
1.06962025316456	1.62867440465127\\
1.10253164556962	1.70895139026747\\
1.15336420542599	1.8292747096852\\
1.20126582278481	1.94069297732899\\
1.3	2.16900580287545\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.11417977332944\\
1.15336849912579	4.45390059749439\\
1.10253164556962	4.57423391652132\\
1.06962025316456	4.65451090397997\\
1.0232462228936	4.77203706874399\\
0.99358379676894	4.85157118655639\\
0.965529956303164	4.93110530436879\\
0.937974683544303	5.01471630932781\\
0.914493782584493	5.09017353999359\\
0.891938233656308	5.16970765780599\\
0.871831853386095	5.24924177561839\\
0.853452399680713	5.32877589343079\\
0.83796351074437	5.40831001124319\\
0.824493560923452	5.48784412905559\\
0.81396705650992	5.56737824686799\\
0.80632911392405	5.64704023299271\\
0.801303775815601	5.72644648249279\\
0.799522041424932	5.80598060030519\\
0.80120858854735	5.88551471811759\\
0.80668957475554	5.96504883592999\\
0.815923967948701	6.04458295374239\\
0.82171627920557	6.12411707155479\\
0.802857638775388	6.20365118936719\\
0.788101854657538	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.31051082974524\\
-1.13544303797468	4.9282776518299\\
-1.10253164556962	4.84997804319479\\
-1.06962025316456	4.76982080727384\\
-1.03670886075949	4.68699669037061\\
-1.00379746835443	4.60045183919598\\
-0.970886075949367	4.50876889028903\\
-0.951966604850913	4.45390059749439\\
-0.926492592438923	4.37436647968199\\
-0.90314834624304	4.29483236186959\\
-0.881515398726962	4.21529824405719\\
-0.862256810531555	4.13576412624479\\
-0.845388968791943	4.05623000843239\\
-0.830854032037747	3.97669589061999\\
-0.818866353631781	3.89716177280759\\
-0.809789492337865	3.81762765499519\\
-0.803422813967565	3.73809353718279\\
-0.799995570655932	3.65855941937039\\
-0.79991351282628	3.57902530155799\\
-0.803456086834299	3.49949118374559\\
-0.810758718211651	3.41995706593319\\
-0.822285177457246	3.34042294812079\\
-0.811730838189288	3.26088883030839\\
-0.794892618502359	3.18135471249599\\
-0.794894469226473	3.10182059468359\\
-0.811733174563108	3.02228647687119\\
-0.822283418552461	2.94275235905879\\
-0.810757560864102	2.86321824124639\\
-0.803455397370352	2.78368412343399\\
-0.799913302585082	2.70415000562159\\
-0.79999579579703	2.62461588780919\\
-0.80342344739471	2.54508176999679\\
-0.809790451859257	2.46554765218439\\
-0.818867676901886	2.38601353437199\\
-0.830855725028266	2.3064794165596\\
-0.845390904657437	2.2269452987472\\
-0.862259120283938	2.1474111809348\\
-0.881517922772908	2.0678770631224\\
-0.905063291139241	1.9819304460065\\
-0.926495711882231	1.9088088274976\\
-0.951969910627953	1.8292747096852\\
-0.979332508992935	1.7497405918728\\
-1.00835712626438	1.6702064740604\\
-1.03882343023596	1.590672356248\\
-1.07051084972916	1.5111382384356\\
-1.1031951676541	1.4316041206232\\
-1.17064230085279	1.2725358849984\\
-1.3	0.972674178290093\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.769869947683356	-1.00000000000655e-05\\
0.783964690112383	0.0795241178124\\
0.802738029082325	0.1590582356248\\
0.796205839508962	0.2385923534372\\
0.787078202205318	0.318126471249599\\
0.782066276342254	0.397660589061999\\
0.780674597940724	0.477194706874399\\
0.78257236752913	0.556728824686799\\
0.787555071239233	0.636262942499199\\
0.795520068025663	0.715797060311599\\
0.806443152861035	0.795331178123998\\
0.819438487270918	0.874865295936398\\
0.839240506329114	0.971283197674769\\
0.853269609456846	1.0339335315612\\
0.873839118979599	1.1134676493736\\
0.896133821568673	1.193001767186\\
0.920543719341294	1.2725358849984\\
0.946941655604507	1.3520700028108\\
0.975095329203447	1.4316041206232\\
1.00478195121677	1.5111382384356\\
1.03670886075949	1.59315873158757\\
1.06962025316456	1.67478194351268\\
1.13544303797468	1.83197411121255\\
1.3	2.2172092504616\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.06597562051792\\
1.06774353701131	4.61296883311919\\
1.03571676008333	4.69250295093159\\
1.00379746835443	4.77468785312394\\
0.970886075949367	4.86352694108834\\
0.937974683544303	4.95830846585818\\
0.920546910739617	5.01063942218119\\
0.896136824552947	5.09017353999359\\
0.872151898734177	5.17639471532662\\
0.853272016045222	5.24924177561839\\
0.835341075847698	5.32877589343079\\
0.819440300853472	5.40831001124319\\
0.80632911392405	5.48872853654975\\
0.795521255481315	5.56737824686799\\
0.787555886428266	5.64691236468039\\
0.782572803240584	5.72644648249279\\
0.780674635265174	5.80598060030519\\
0.782065882260797	5.88551471811759\\
0.787077325766441	5.96504883592999\\
0.796204405840379	6.04458295374239\\
0.802740743621515	6.12411707155479\\
0.783966720918705	6.20365118936719\\
0.769868369298979	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.359410952289\\
-1.21933033071736	5.16970765780599\\
-1.15102426531201	5.01063942218119\\
-1.10253164556962	4.89626938933324\\
-1.05136296461504	4.77203706874399\\
-1.01983780492403	4.69250295093159\\
-0.989556793509417	4.61296883311919\\
-0.960751092280079	4.53343471530679\\
-0.933651060017456	4.45390059749439\\
-0.905063291139241	4.36347405308531\\
-0.884596513483879	4.29483236186959\\
-0.863224316811896	4.21529824405719\\
-0.844073983249051	4.13576412624479\\
-0.827017094248232	4.05623000843239\\
-0.812586954758403	3.97669589061999\\
-0.800613529574684	3.89716177280759\\
-0.79116818230458	3.81762765499519\\
-0.784687004623223	3.73809353718279\\
-0.781227823160383	3.65855941937039\\
-0.780941821072307	3.57902530155799\\
-0.78409286123521	3.49949118374559\\
-0.791088137416473	3.41995706593319\\
-0.802526218598149	3.34042294812079\\
-0.792673881289499	3.26088883030839\\
-0.776481404323258	3.18135471249599\\
-0.776483142304043	3.10182059468359\\
-0.792676235691744	3.02228647687119\\
-0.802524468356311	2.94275235905879\\
-0.791086993567895	2.86321824124639\\
-0.784092233696528	2.78368412343399\\
-0.780941647858707	2.70415000562159\\
-0.781228062878573	2.62461588780919\\
-0.784687631686241	2.54508176999679\\
-0.791169183886254	2.46554765218439\\
-0.800614903721818	2.38601353437199\\
-0.812588588153749	2.3064794165596\\
-0.827019092568125	2.2269452987472\\
-0.84407620318331	2.1474111809348\\
-0.863226917454409	2.0678770631224\\
-0.884599315243671	1.98834294531\\
-0.908258888842583	1.9088088274976\\
-0.937974683544303	1.81667902855703\\
-0.970886075949367	1.72183166419411\\
-0.989560533737635	1.6702064740604\\
-1.03670886075949	1.54804304057755\\
-1.06962025316456	1.466378783265\\
-1.11720185182144	1.3520700028108\\
-1.3	0.92377449861714\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.750565372024227	-1.00000000000655e-05\\
0.764467300970027	0.0795241178124\\
0.782678539927569	0.1590582356248\\
0.773417721518987	0.260999171105646\\
0.767028996532935	0.318126471249599\\
0.762191164423322	0.397660589061999\\
0.761008503486646	0.477194706874399\\
0.763155766161994	0.556728824686799\\
0.768436217074211	0.636262942499199\\
0.776527631877646	0.715797060311599\\
0.787088081782637	0.795331178123998\\
0.800513577805377	0.874865295936398\\
0.816185729609948	0.954399413748798\\
0.839240506329114	1.05277346999066\\
0.854526600859879	1.1134676493736\\
0.877084380654698	1.193001767186\\
0.90506329113924	1.28321009313867\\
0.92763939889579	1.3520700028108\\
0.985036407782078	1.5111382384356\\
1.0158573868985	1.590672356248\\
1.06962025316456	1.72333157923117\\
1.11396355145769	1.8292747096852\\
1.3	2.27036309704597\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	4.0128221588004\\
1.21545112947258	4.21529824405719\\
1.13544303797468	4.40307413954578\\
1.06962025316456	4.55985361191082\\
1.03670886075949	4.64047046880882\\
1.00379746835443	4.7235980955374\\
0.955556990966334	4.85157118655639\\
0.92764285756157	4.93110530436879\\
0.901530272956627	5.01063942218119\\
0.872151898734177	5.10785017132627\\
0.854529282545236	5.16970765780599\\
0.834373144038393	5.24924177561839\\
0.816187828736166	5.32877589343079\\
0.800515450608463	5.40831001124319\\
0.787089587744917	5.48784412905559\\
0.7765287827707	5.56737824686799\\
0.768437073134116	5.64691236468039\\
0.763156236089444	5.72644648249279\\
0.761008569496988	5.80598060030519\\
0.762190794333345	5.88551471811759\\
0.76702813995169	5.96504883592999\\
0.77584647466634	6.04458295374239\\
0.782681087891768	6.12411707155479\\
0.764469341481275	6.20365118936719\\
0.750563898391011	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.41086518270807\\
-1.29897517983947	5.40831001124319\\
-1.23249507476559	5.24924177561839\\
-1.06418363333105	4.85157118655639\\
-1.03181904850546	4.77203706874399\\
-1.00047337399542	4.69250295093159\\
-0.970394782019277	4.61296883311919\\
-0.937974683544303	4.52291286121624\\
-0.914304173636491	4.45390059749439\\
-0.88890144442885	4.37436647968199\\
-0.865586906750195	4.29483236186959\\
-0.839240506329114	4.19427415437275\\
-0.824902305389833	4.13576412624479\\
-0.80632911392405	4.04578755948759\\
-0.793437148299672	3.97669589061999\\
-0.781455703193293	3.89716177280759\\
-0.772219406421436	3.81762765499519\\
-0.765412686228426	3.73809353718279\\
-0.761680999011428	3.65855941937039\\
-0.761166569614645	3.57902530155799\\
-0.764126609560969	3.49949118374559\\
-0.770963859154055	3.41995706593319\\
-0.78170935659369	3.34042294812079\\
-0.773223016185861	3.26088883030839\\
-0.756952843233383	3.18135471249599\\
-0.756954587245729	3.10182059468359\\
-0.773417721518987	3.02048581575482\\
-0.781707730763986	2.94275235905879\\
-0.770962733217383	2.86321824124639\\
-0.764126003894427	2.78368412343399\\
-0.761166422652779	2.70415000562159\\
-0.761681270059004	2.62461588780919\\
-0.765413350675416	2.54508176999679\\
-0.773417721518987	2.45572532339701\\
-0.781457030717979	2.38601353437199\\
-0.793438835691751	2.3064794165596\\
-0.808200854533575	2.2269452987472\\
-0.824904590682602	2.1474111809348\\
-0.844249369475264	2.0678770631224\\
-0.872151898734177	1.96624175289306\\
-0.888904516087513	1.9088088274976\\
-0.914307424174688	1.8292747096852\\
-0.941558792864904	1.7497405918728\\
-0.970886075949367	1.66891775873451\\
-1.00379746835443	1.58222318417319\\
-1.03670886075949	1.49906639508672\\
-1.06962025316456	1.41846201321716\\
-1.13544303797468	1.26187201841304\\
-1.23417721518987	1.0298617367517\\
-1.3	0.872320737938669\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.7305647477132	-1.00000000000655e-05\\
0.744203141783428	0.0795241178124\\
0.761835214435127	0.1590582356248\\
0.754262600416026	0.2385923534372\\
0.746036408067958	0.318126471249599\\
0.741712497660256	0.397660589061999\\
0.740829842194529	0.477194706874399\\
0.743083730803433	0.556728824686799\\
0.748289845236152	0.636262942499199\\
0.756361610829451	0.715797060311599\\
0.767296407041536	0.795331178123998\\
0.780615789906607	0.874865295936398\\
0.79632854188573	0.954399413748798\\
0.814421369254006	1.0339335315612\\
0.839240506329114	1.12921937865822\\
0.85696441091915	1.193001767186\\
0.881346380058895	1.2725358849984\\
0.907668221379091	1.3520700028108\\
0.937974683544304	1.43824600772179\\
0.970886075949367	1.52699067482055\\
1.00379746835443	1.61174682240189\\
1.03670886075949	1.69362702689934\\
1.10253164556962	1.85214570511185\\
1.20126582278481	2.08643294217525\\
1.25953970582376	2.2269452987472\\
1.3	2.3272943926322\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.9558912406008\\
1.29182045705038	3.97669589061999\\
1.22681226123927	4.13576412624479\\
1.02716252010968	4.61296883311919\\
0.995418903136886	4.69250295093159\\
0.964792222218136	4.77203706874399\\
0.935529465932391	4.85157118655639\\
0.905063291139241	4.93906064899832\\
0.881349506453794	5.01063942218119\\
0.856967357355948	5.09017353999359\\
0.834773950643622	5.16970765780599\\
0.814423736689686	5.24924177561839\\
0.796330701952899	5.32877589343079\\
0.780617584949694	5.40831001124319\\
0.767297964225531	5.48784412905559\\
0.756362804954242	5.56737824686799\\
0.748290680878874	5.64691236468039\\
0.743084202572993	5.72644648249279\\
0.740829933429468	5.80598060030519\\
0.741712178208522	5.88551471811759\\
0.746035630722012	5.96504883592999\\
0.754261295292719	6.04458295374239\\
0.761837768750997	6.12411707155479\\
0.744205044591435	6.20365118936719\\
0.730563275387428	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.46885377785099\\
-1.24320413750931	5.32877589343079\\
-1.06962025316456	4.91494479538429\\
-1.01119249131512	4.77203706874399\\
-0.970886075949367	4.66862816171448\\
-0.921180507294967	4.53343471530679\\
-0.894188216986507	4.45390059749439\\
-0.869091671891015	4.37436647968199\\
-0.845644498739966	4.29483236186959\\
-0.824211853264091	4.21529824405719\\
-0.805299374765492	4.13576412624479\\
-0.788110425038058	4.05623000843239\\
-0.773417721518987	3.97393290893848\\
-0.761468943795775	3.89716177280759\\
-0.751970046055948	3.81762765499519\\
-0.7453255921534	3.73809353718279\\
-0.74157888516517	3.65855941937039\\
-0.740863166638162	3.57902530155799\\
-0.74341941359916	3.49949118374559\\
-0.749624922052842	3.41995706593319\\
-0.760038401523826	3.34042294812079\\
-0.752373614677047	3.26088883030839\\
-0.736952914646045	3.18135471249599\\
-0.736954660350181	3.10182059468359\\
-0.752375825888234	3.02228647687119\\
-0.760036796953901	2.94275235905879\\
-0.749623891301423	2.86321824124639\\
-0.743418872384748	2.78368412343399\\
-0.740863057287274	2.70415000562159\\
-0.741579169551965	2.62461588780919\\
-0.745326247220988	2.54508176999679\\
-0.751971060991235	2.46554765218439\\
-0.761470318309479	2.38601353437199\\
-0.773828984567094	2.3064794165596\\
-0.78811239971637	2.2269452987472\\
-0.80632911392405	2.14320951378989\\
-0.824214410518412	2.0678770631224\\
-0.845647247737359	1.98834294531\\
-0.872151898734177	1.89923213014025\\
-0.894191550042772	1.8292747096852\\
-0.921184008289103	1.7497405918728\\
-0.949836818786561	1.6702064740604\\
-0.979918928779787	1.590672356248\\
-1.01119640766885	1.5111382384356\\
-1.06962025316456	1.36824029288684\\
-1.24320819249337	0.954399413748798\\
-1.3	0.814331199333465\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.709806829750492	-1.00000000000655e-05\\
0.722696237785053	0.0795241178124\\
0.740305706780448	0.1590582356248\\
0.723943262837939	0.318126471249599\\
0.719846790889207	0.397660589061999\\
0.719204036879733	0.477194706874399\\
0.721718431327771	0.556728824686799\\
0.727215163436973	0.636262942499199\\
0.735618963171417	0.715797060311599\\
0.746476280428904	0.795331178123998\\
0.75974381925883	0.874865295936398\\
0.775724909594866	0.954399413748798\\
0.793554476596402	1.0339335315612\\
0.813845458223685	1.1134676493736\\
0.839240506329114	1.20273890717795\\
0.860312301927801	1.2725358849984\\
0.886359041983268	1.3520700028108\\
0.91415415663046	1.4316041206232\\
0.943466432144181	1.5111382384356\\
0.974063961230533	1.590672356248\\
1.00570824424356	1.6702064740604\\
1.07113827230658	1.8292747096852\\
1.20355989281065	2.1474111809348\\
1.26747330158575	2.30647941655959\\
1.3	2.38967242999962\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.89351351126537\\
1.29862440801367	3.89716177280759\\
1.23417721518987	4.06012967883366\\
1.16835443037975	4.22115958495611\\
1.00379746835443	4.61776020912383\\
0.970886075949367	4.70076318944497\\
0.937974683544303	4.78697613134653\\
0.905063291139241	4.87770716008851\\
0.886362411526602	4.93110530436879\\
0.860315502340414	5.01063942218119\\
0.836256255859756	5.09017353999359\\
0.813848078961326	5.16970765780599\\
0.793556904968868	5.24924177561839\\
0.773417721518987	5.34065760602354\\
0.759745665803108	5.40831001124319\\
0.746477773117946	5.48784412905559\\
0.735620202191223	5.56737824686799\\
0.727216037964815	5.64691236468039\\
0.721718937528529	5.72644648249279\\
0.719204159390155	5.80598060030519\\
0.719846500658849	5.88551471811759\\
0.723942513611801	5.96504883592999\\
0.740308260418467	6.12411707155479\\
0.722698135735585	6.20365118936719\\
0.709805469252832	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.53236856875669\\
-1.23417721518987	5.36570342942061\\
-1.16835443037975	5.20444096970063\\
-1.00379746835443	4.80749454920204\\
-0.958471037524185	4.69250295093159\\
-0.928597741004607	4.61296883311919\\
-0.900181963514664	4.53343471530679\\
-0.872151898734177	4.45003720398507\\
-0.847996492531997	4.37436647968199\\
-0.824653397641193	4.29483236186959\\
-0.803599725924791	4.21529824405719\\
-0.784274824071913	4.13576412624479\\
-0.767452723376225	4.05623000843239\\
-0.752759266359695	3.97669589061999\\
-0.740506329113924	3.89394343489557\\
-0.731055434269144	3.81762765499519\\
-0.724101197163221	3.73809353718279\\
-0.72008021590112	3.65855941937039\\
-0.719115386634525	3.57902530155799\\
-0.721438909118953	3.49949118374559\\
-0.727420491870299	3.41995706593319\\
-0.737612170982852	3.34042294812079\\
-0.730851263559583	3.26088883030839\\
-0.715717307250045	3.18135471249599\\
-0.715718924178225	3.10182059468359\\
-0.730853471892373	3.02228647687119\\
-0.737610594422275	2.94275235905879\\
-0.727419489008407	2.86321824124639\\
-0.721438396463942	2.78368412343399\\
-0.719115307404774	2.70415000562159\\
-0.720080532992729	2.62461588780919\\
-0.724101888712466	2.54508176999679\\
-0.731056490881463	2.46554765218439\\
-0.740884311210824	2.38601353437199\\
-0.752760933842343	2.3064794165596\\
-0.767454754407151	2.2269452987472\\
-0.784277064644593	2.1474111809348\\
-0.80632911392405	2.05779069672137\\
-0.824656213444641	1.98834294531\\
-0.847999488632541	1.9088088274976\\
-0.873372192136919	1.8292747096852\\
-0.905063291139241	1.73614027146846\\
-0.937974683544303	1.64526364435906\\
-0.970886075949367	1.5588655840211\\
-1.00379746835443	1.47569078285364\\
-1.05435061903836	1.3520700028108\\
-1.18705691626048	1.0339335315612\\
-1.28285818694337	0.795331178123998\\
-1.3	0.750816669617271\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.68760594784495	-1.00000000000655e-05\\
0.700394182892354	0.0795241178124\\
0.717179476012148	0.1590582356248\\
0.707594936708861	0.25002763486555\\
0.701005639457145	0.318126471249599\\
0.697173341872357	0.397660589061999\\
0.696798512795388	0.477194706874399\\
0.699594539480484	0.556728824686799\\
0.705397636665475	0.636262942499199\\
0.71366520416574	0.715797060311599\\
0.724500518604364	0.795331178123998\\
0.740506329113924	0.886539027256359\\
0.753688141858043	0.954399413748798\\
0.773417721518987	1.03963940752446\\
0.791857795084853	1.1134676493736\\
0.814152599435241	1.193001767186\\
0.839240506329114	1.27476739659533\\
0.872151898734177	1.37472191676291\\
0.891812079845725	1.4316041206232\\
0.937974683544304	1.55582286877936\\
0.970886075949367	1.64027954787708\\
1.00379746835443	1.72224302683842\\
1.17881202122285	2.1474111809348\\
1.24148507937517	2.30647941655959\\
1.3	2.46053312748458\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.82265159733727\\
1.24148886160019	3.97669589061999\\
1.14654143358934	4.21529824405719\\
1.03670886075949	4.48058217777666\\
0.982754309543607	4.61296883311919\\
0.920907024376517	4.77203706874399\\
0.89181567769949	4.85157118655639\\
0.864270787329286	4.93110530436879\\
0.83851283983477	5.01063942218119\\
0.814155458919473	5.09017353999359\\
0.79186047469556	5.16970765780599\\
0.771955182130552	5.24924177561839\\
0.753690251572962	5.32877589343079\\
0.738147974262309	5.40831001124319\\
0.724502055129563	5.48784412905559\\
0.713666394146724	5.56737824686799\\
0.705398551778562	5.64691236468039\\
0.699595082400758	5.72644648249279\\
0.696798669636901	5.80598060030519\\
0.697173084892175	5.88551471811759\\
0.701004923607582	5.96504883592999\\
0.708661148423345	6.04458295374239\\
0.717181837981744	6.12411707155479\\
0.700396069204185	6.20365118936719\\
0.68760460114035	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.60313057299904\\
-1.25669080169747	5.48784412905559\\
-1.19479192132536	5.32877589343079\\
-1.13032886904956	5.16970765780599\\
-0.99892067505625	4.85157118655639\\
-0.967080031091605	4.77203706874399\\
-0.936202821781065	4.69250295093159\\
-0.905063291139241	4.60910060962346\\
-0.872151898734177	4.516253614945\\
-0.851007895544965	4.45390059749439\\
-0.825922011662115	4.37436647968199\\
-0.80291272963237	4.29483236186959\\
-0.781587881801418	4.21529824405719\\
-0.762445067932713	4.13576412624479\\
-0.745656328326233	4.05623000843239\\
-0.730964820309429	3.97669589061999\\
-0.718739203485794	3.89716177280759\\
-0.709272786571748	3.81762765499519\\
-0.702126669090924	3.73809353718279\\
-0.697813154677069	3.65855941937039\\
-0.696574844423396	3.57902530155799\\
-0.698633515973079	3.49949118374559\\
-0.704349254246918	3.41995706593319\\
-0.71381457734177	3.34042294812079\\
-0.707594936708861	3.25631277869698\\
-0.69346370951564	3.18135471249599\\
-0.693465313715955	3.10182059468359\\
-0.708441842891876	3.02228647687119\\
-0.713813140092803	2.94275235905879\\
-0.704348285263884	2.86321824124639\\
-0.698633036484231	2.78368412343399\\
-0.696574798828721	2.70415000562159\\
-0.697813507121802	2.62461588780919\\
-0.702127399094565	2.54508176999679\\
-0.70927380614104	2.46554765218439\\
-0.718740565435527	2.38601353437199\\
-0.730966535225875	2.3064794165596\\
-0.745658259679124	2.2269452987472\\
-0.762447363078273	2.1474111809348\\
-0.781590369452059	2.0678770631224\\
-0.80632911392405	1.9767349165955\\
-0.825925072380506	1.9088088274976\\
-0.851011125592318	1.8292747096852\\
-0.877929319353219	1.7497405918728\\
-0.906447762304932	1.6702064740604\\
-0.937974683544303	1.58610924881212\\
-0.970886075949367	1.50159780131062\\
-1.03145239472296	1.3520700028108\\
-1.16284805356036	1.0339335315612\\
-1.25669466668387	0.795331178123998\\
-1.3	0.680054819782772\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.664472073329498	-1.00000000000655e-05\\
0.676921954794172	0.0795241178124\\
0.693006485257931	0.1590582356248\\
0.683761877487024	0.2385923534372\\
0.676867224080894	0.318126471249599\\
0.67350526800295	0.397660589061999\\
0.673427924081351	0.477194706874399\\
0.676391172803504	0.556728824686799\\
0.682055924604267	0.636262942499199\\
0.690455438986873	0.715797060311599\\
0.701613999448374	0.795331178123998\\
0.715020903455859	0.874865295936398\\
0.730737587916829	0.954399413748798\\
0.74873798486218	1.0339335315612\\
0.773417721518987	1.12941653861517\\
0.790893380769079	1.193001767186\\
0.815013259779478	1.2725358849984\\
0.841043752098753	1.3520700028108\\
0.872151898734177	1.44171163800262\\
0.90506329113924	1.53152344536793\\
0.937974683544304	1.61737974675309\\
0.970886075949367	1.70046290777804\\
1.13544303797468	2.10420176204381\\
1.18388779600104	2.2269452987472\\
1.24367900194234	2.38601353437199\\
1.3	2.5410194311806\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.74216528766038\\
1.23417721518987	3.92233334170267\\
1.20126582278481	4.01015239911625\\
1.16835443037975	4.0956512643319\\
1.13544303797468	4.17898360259137\\
1.05605969723288	4.37436647968199\\
0.990781644567733	4.53343471530679\\
0.927511846947824	4.69250295093159\\
0.897333088156691	4.77203706874399\\
0.868477168059854	4.85157118655639\\
0.839240506329114	4.93668511368538\\
0.815016341980281	5.01063942218119\\
0.790896294483575	5.09017353999359\\
0.768937805516426	5.16970765780599\\
0.748740334493904	5.24924177561839\\
0.730739745419545	5.32877589343079\\
0.715022702603301	5.40831001124319\\
0.701615579340331	5.48784412905559\\
0.690456667228109	5.56737824686799\\
0.682056809105428	5.64691236468039\\
0.676391711647564	5.72644648249279\\
0.673428118377906	5.80598060030519\\
0.673505048624316	5.88551471811759\\
0.676866594982437	5.96504883592999\\
0.683760760343167	6.04458295374239\\
0.693008823532502	6.12411707155479\\
0.676923682879758	6.20365118936719\\
0.664470746852704	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.68364455485291\\
-1.25820571039431	5.56737824686799\\
-1.19934099851712	5.40831001124319\\
-1.16835443037975	5.32781925552738\\
-1.10516069893926	5.16970765780599\\
-0.970886075949367	4.84168111961129\\
-0.937974683544303	4.75875392768169\\
-0.905063291139241	4.67307263075176\\
-0.854339594108203	4.53343471530679\\
-0.827680743888208	4.45390059749439\\
-0.802891544872662	4.37436647968199\\
-0.779703336754038	4.29483236186959\\
-0.75845427333569	4.21529824405719\\
-0.739693878340341	4.13576412624479\\
-0.722524144435042	4.05623000843239\\
-0.707594936708861	3.97261332240723\\
-0.695686012585232	3.89716177280759\\
-0.685914673825928	3.81762765499519\\
-0.678880483494933	3.73809353718279\\
-0.674592390616335	3.65855941937039\\
-0.673055678381154	3.57902530155799\\
-0.674805484429059	3.49949118374559\\
-0.679829503854657	3.41995706593319\\
-0.68874469476492	3.34042294812079\\
-0.684359573801453	3.26088883030839\\
-0.67024995476233	3.18135471249599\\
-0.670251538986435	3.10182059468359\\
-0.684361590832599	3.02228647687119\\
-0.688743301509251	2.94275235905879\\
-0.67982864016674	2.86321824124639\\
-0.674683544303798	2.77786129084891\\
-0.673055670127554	2.70415000562159\\
-0.674683544303798	2.62305059115051\\
-0.678881196074801	2.54508176999679\\
-0.685915729828175	2.46554765218439\\
-0.695687415092729	2.38601353437199\\
-0.70820903696282	2.3064794165596\\
-0.722526119469111	2.2269452987472\\
-0.740506329113924	2.14407808289598\\
-0.758456811230695	2.0678770631224\\
-0.779706053305424	1.98834294531\\
-0.80632911392405	1.89792699848165\\
-0.827684033619157	1.8292747096852\\
-0.854343041177989	1.7497405918728\\
-0.882631343736603	1.6702064740604\\
-0.912310550969607	1.590672356248\\
-0.943136014860304	1.5111382384356\\
-1.00718968131755	1.3520700028108\\
-1.1372689537928	1.0339335315612\\
-1.16874369887247	0.954399413748798\\
-1.20126582278481	0.86962513845722\\
-1.23417721518987	0.781188674057438\\
-1.3	0.599540824461399\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.640174758892559	-1.00000000000655e-05\\
0.651747853623339	0.0795241178124\\
0.667475833093176	0.1590582356248\\
0.657590093598837	0.2385923534372\\
0.651062375158702	0.318126471249599\\
0.648108802259663	0.397660589061999\\
0.648333906712133	0.477194706874399\\
0.65148659054079	0.556728824686799\\
0.657428796818246	0.636262942499199\\
0.666116473675249	0.715797060311599\\
0.677364657341839	0.795331178123998\\
0.690603598022461	0.874865295936398\\
0.707594936708861	0.958548702874003\\
0.724279325080524	1.0339335315612\\
0.744499768054273	1.1134676493736\\
0.773417721518987	1.21594326282551\\
0.790283643593062	1.2725358849984\\
0.816053120786741	1.3520700028108\\
0.843527018254146	1.4316041206232\\
0.872470477963141	1.5111382384356\\
0.90506329113924	1.59740821328983\\
0.937974683544304	1.68156446306545\\
1.10253164556962	2.08945540624064\\
1.13544303797468	2.17406138331445\\
1.18522040829183	2.30647941655959\\
1.24163378971102	2.46554765218439\\
1.3	2.63416780842342\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.64901793988472\\
1.21378713015917	3.89716177280759\\
1.15576666847857	4.05623000843239\\
1.09415762544224	4.21529824405719\\
0.933459918662664	4.61296883311919\\
0.902447296370536	4.69250295093159\\
0.872151898734177	4.77292536783088\\
0.839240506329114	4.86407099784446\\
0.816056405978079	4.93110530436879\\
0.790286772055455	5.01063942218119\\
0.766462332723066	5.09017353999359\\
0.740506329113924	5.18578791785466\\
0.724281715561222	5.24924177561839\\
0.706645952055712	5.32877589343079\\
0.690605434598239	5.40831001124319\\
0.674683544303798	5.50762462937042\\
0.666117739428191	5.56737824686799\\
0.657429716583068	5.64691236468039\\
0.651487164171551	5.72644648249279\\
0.648334123059944	5.80598060030519\\
0.648108637367604	5.88551471811759\\
0.651061789200436	5.96504883592999\\
0.657589025925699	6.04458295374239\\
0.667477389467964	6.12411707155479\\
0.651749550104347	6.20365118936719\\
0.640173460286884	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.77641414937124\\
-1.19984659662174	5.48784412905559\\
-1.16835443037975	5.40190381982729\\
-1.13544303797468	5.31520535508685\\
-1.10253164556962	5.2309436494064\\
-1.04610099434446	5.09017353999359\\
-0.970886075949367	4.90554075184177\\
-0.917653207346621	4.77203706874399\\
-0.857585783749845	4.61296883311919\\
-0.8295386524836	4.53343471530679\\
-0.803148021730648	4.45390059749439\\
-0.773417721518987	4.35750747156185\\
-0.755088383256269	4.29483236186959\\
-0.734167118993925	4.21529824405719\\
-0.715142474379766	4.13576412624479\\
-0.698261720829802	4.05623000843239\\
-0.68364651306313	3.97669589061999\\
-0.671499767699024	3.89716177280759\\
-0.661429415684432	3.81762765499519\\
-0.65411417464746	3.73809353718279\\
-0.649555506353936	3.65855941937039\\
-0.647842672220913	3.57902530155799\\
-0.649167211694397	3.49949118374559\\
-0.653847496612292	3.41995706593319\\
-0.662368480436605	3.34042294812079\\
-0.659056173599832	3.26088883030839\\
-0.645527869489023	3.18135471249599\\
-0.645529305755884	3.10182059468359\\
-0.65905815717074	3.02228647687119\\
-0.662367140635066	2.94275235905879\\
-0.653846678974067	2.86321824124639\\
-0.649166842431097	2.78368412343399\\
-0.647842701869201	2.70415000562159\\
-0.649555903505047	2.62461588780919\\
-0.654114922042312	2.54508176999679\\
-0.661430507840207	2.46554765218439\\
-0.674683544303798	2.36596684498562\\
-0.683648176823569	2.3064794165596\\
-0.698263736425299	2.2269452987472\\
-0.715144681148429	2.1474111809348\\
-0.73416970241428	2.0678770631224\\
-0.755091142562985	1.98834294531\\
-0.778253729883751	1.9088088274976\\
-0.80632911392405	1.81978469837037\\
-0.839240506329114	1.72234467092277\\
-0.857589424563998	1.6702064740604\\
-0.905063291139241	1.5438303264994\\
-0.937974683544303	1.45975349660896\\
-0.981258798272933	1.3520700028108\\
-1.109897009083	1.0339335315612\\
-1.17081988580646	0.874865295936398\\
-1.20126582278481	0.791217219169594\\
-1.3	0.506771032539497\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.613983491926566	-1.00000000000655e-05\\
0.625117731208694	0.0795241178124\\
0.640059928661102	0.1590582356248\\
0.62987984027443	0.2385923534372\\
0.623781409517198	0.318126471249599\\
0.621195226115732	0.397660589061999\\
0.621743024166508	0.477194706874399\\
0.625188908835857	0.556728824686799\\
0.631409250227656	0.636262942499199\\
0.641772151898734	0.725466294292218\\
0.651311306904989	0.795331178123998\\
0.664796695389019	0.874865295936398\\
0.6806021951668	0.954399413748798\\
0.698408257124454	1.0339335315612\\
0.718325095145615	1.1134676493736\\
0.740555303675641	1.193001767186\\
0.764089180852459	1.2725358849984\\
0.789595153953654	1.3520700028108\\
0.816829443565164	1.4316041206232\\
0.845549832184582	1.5111382384356\\
0.875509319976282	1.590672356248\\
0.906448628456805	1.6702064740604\\
1.06962025316456	2.07868445067226\\
1.10253164556962	2.1647653358806\\
1.15438818679453	2.30647941655959\\
1.20853759653374	2.46554765218439\\
1.28674750753482	2.70415000562159\\
1.3	2.74186501298494\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.54132034887881\\
1.28675098065371	3.57902530155799\\
1.26021631763718	3.65855941937039\\
1.20854082114028	3.81762765499519\\
1.15439173672632	3.97669589061999\\
1.09614184416959	4.13576412624479\\
1.03410960448433	4.29483236186959\\
0.905063291139241	4.61653053090113\\
0.872151898734177	4.70142970813931\\
0.839240506329114	4.7895764521903\\
0.78959847308233	4.93110530436879\\
0.764092345881643	5.01063942218119\\
0.740506329113924	5.09036298521983\\
0.718327692291349	5.16970765780599\\
0.698410681646079	5.24924177561839\\
0.680604254146983	5.32877589343079\\
0.664798564833244	5.40831001124319\\
0.651312832348565	5.48784412905559\\
0.640376010285153	5.56737824686799\\
0.631410204623087	5.64691236468039\\
0.625189518083138	5.72644648249279\\
0.621743278927163	5.80598060030519\\
0.621195104272278	5.88551471811759\\
0.623780873252133	5.96504883592999\\
0.629878831288395	6.04458295374239\\
0.640058360456579	6.12411707155479\\
0.625119385063131	6.20365118936719\\
0.613982330481324	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	5.88279517616424\\
-1.26708860759494	5.78753845909961\\
-1.19540895984393	5.56737824686799\\
-1.16835443037975	5.48725661133914\\
-1.13544303797468	5.39516193436349\\
-1.10253164556962	5.30654918558181\\
-1.06962025316456	5.22087811748782\\
-1.03670886075949	5.13739539185982\\
-0.921894494525311	4.85157118655639\\
-0.860247802016843	4.69250295093159\\
-0.831025349899182	4.61296883311919\\
-0.803227783569691	4.53343471530679\\
-0.773417721518987	4.44290561961492\\
-0.751921828366269	4.37436647968199\\
-0.729041680970253	4.29483236186959\\
-0.707594936708861	4.21198421916591\\
-0.689143120077489	4.13576412624479\\
-0.67259048415809	4.05623000843239\\
-0.657713041233319	3.97669589061999\\
-0.645574601281935	3.89716177280759\\
-0.635547862949416	3.81762765499519\\
-0.627956560297863	3.73809353718279\\
-0.623114022198354	3.65855941937039\\
-0.621095068565251	3.57902530155799\\
-0.622076562964901	3.49949118374559\\
-0.626360844139187	3.41995706593319\\
-0.634414104947473	3.34042294812079\\
-0.632249909970418	3.26088883030839\\
-0.619061200457063	3.18135471249599\\
-0.619062597066514	3.10182059468359\\
-0.632251847515992	3.02228647687119\\
-0.634412829377387	2.94275235905879\\
-0.626360080367544	2.86321824124639\\
-0.622076239804243	2.78368412343399\\
-0.621095138706991	2.70415000562159\\
-0.623114456138936	2.62461588780919\\
-0.627957342586656	2.54508176999679\\
-0.635548989948092	2.46554765218439\\
-0.645575962053361	2.38601353437199\\
-0.657714735887081	2.3064794165596\\
-0.674683544303798	2.2172379674386\\
-0.689145357452992	2.1474111809348\\
-0.708374131043459	2.0678770631224\\
-0.729044474699296	1.98834294531\\
-0.751924785465303	1.9088088274976\\
-0.776816758457349	1.8292747096852\\
-0.80632911392405	1.74092925774467\\
-0.839240506329114	1.64790007179113\\
-0.872151898734177	1.55950539022567\\
-0.905063291139241	1.47435763093918\\
-0.95374759978333	1.3520700028108\\
-1.04969990286706	1.1134676493736\\
-1.11108881331821	0.954399413748798\\
-1.14035647167961	0.874865295936398\\
-1.16857045997395	0.795331178123998\\
-1.20126582278481	0.697552672065715\\
-1.27335449057386	0.477194706874399\\
-1.3	0.400389721084062\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.585967813594117	-1.00000000000655e-05\\
0.596694840271172	0.0795241178124\\
0.609800093579002	0.1590582356248\\
0.600304392434966	0.2385923534372\\
0.594704545073184	0.318126471249599\\
0.592531631086468	0.397660589061999\\
0.593428052387884	0.477194706874399\\
0.597175533269015	0.556728824686799\\
0.603666550794804	0.636262942499199\\
0.612559853601381	0.715797060311599\\
0.623578521347831	0.795331178123998\\
0.63726101028927	0.874865295936398\\
0.652800844180758	0.954399413748798\\
0.674683544303798	1.04936730788005\\
0.69041515796109	1.1134676493736\\
0.712393201887413	1.193001767186\\
0.740506329113924	1.28634330198273\\
0.761318343716327	1.3520700028108\\
0.78831175351364	1.4316041206232\\
0.81680369760296	1.5111382384356\\
0.846539364437293	1.590672356248\\
0.90506329113924	1.74069697409061\\
1.03670886075949	2.07312551600298\\
1.06962025316456	2.16098643845328\\
1.12129346375901	2.30647941655959\\
1.17303004040959	2.46554765218439\\
1.24513653490633	2.70415000562159\\
1.27115801989086	2.78368412343399\\
1.3	2.86097765448734\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.42220750436336\\
1.26708860759494	3.51134995413882\\
1.23417721518987	3.61417738379761\\
1.17303306199451	3.81762765499519\\
1.12129688521818	3.97669589061999\\
1.09363813420704	4.05623000843239\\
1.06474910994911	4.13576412624479\\
1.03475574520485	4.21529824405719\\
1.00379746835443	4.29501470023435\\
0.846543074630124	4.69250295093159\\
0.788315231508614	4.85157118655639\\
0.76132168199509	4.93110530436879\\
0.736075691845854	5.01063942218119\\
0.707594936708861	5.10787932014961\\
0.690417773928813	5.16970765780599\\
0.670780290351086	5.24924177561839\\
0.652802922576923	5.32877589343079\\
0.637262905584588	5.40831001124319\\
0.623580070885247	5.48784412905559\\
0.612561077488908	5.56737824686799\\
0.603667537939343	5.64691236468039\\
0.597176178162527	5.72644648249279\\
0.59342834767729	5.80598060030519\\
0.592531556745794	5.88551471811759\\
0.59470406565564	5.96504883592999\\
0.600303452509694	6.04458295374239\\
0.609798719531613	6.12411707155479\\
0.596696438338711	6.20365118936719\\
0.585966699160798	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	6.00270937154808\\
-1.28522188846722	5.96504883592999\\
-1.25779406866371	5.88551471811759\\
-1.23312720947672	5.80598060030519\\
-1.16051407038523	5.56737824686799\\
-1.13494049418283	5.48784412905559\\
-1.10253164556962	5.39395125671613\\
-1.06962025316456	5.30305942622718\\
-1.03670886075949	5.21572534636776\\
-1.00379746835443	5.13099221458825\\
-0.86170426819957	4.77203706874399\\
-0.831561452344938	4.69250295093159\\
-0.80258124695372	4.61296883311919\\
-0.773417721518987	4.52891593590542\\
-0.740506329113924	4.42791833710209\\
-0.723824198654849	4.37436647968199\\
-0.701213463444753	4.29483236186959\\
-0.680392788919074	4.21529824405719\\
-0.661422675400672	4.13576412624479\\
-0.641772151898734	4.03890031675776\\
-0.630077079928648	3.97669589061999\\
-0.61774631645979	3.89716177280759\\
-0.60793386117409	3.81762765499519\\
-0.600081421138863	3.73809353718279\\
-0.594954719498404	3.65855941937039\\
-0.592612734899159	3.57902530155799\\
-0.593215639513474	3.49949118374559\\
-0.597046845301086	3.41995706593319\\
-0.60454963130616	3.34042294812079\\
-0.603594819233193	3.26088883030839\\
-0.590850650463862	3.18135471249599\\
-0.590851995953933	3.10182059468359\\
-0.603596695685323	3.02228647687119\\
-0.604548432213463	2.94275235905879\\
-0.597046144082625	2.86321824124639\\
-0.593215368205815	2.78368412343399\\
-0.592612848781775	2.70415000562159\\
-0.594955191275091	2.62461588780919\\
-0.600082237377505	2.54508176999679\\
-0.608860759493671	2.45845488978419\\
-0.617747701256886	2.38601353437199\\
-0.630078799269353	2.3064794165596\\
-0.644883222458615	2.2269452987472\\
-0.661424934154144	2.1474111809348\\
-0.680395215937428	2.0678770631224\\
-0.707594936708861	1.96625533929447\\
-0.723827173899798	1.9088088274976\\
-0.748473332331605	1.8292747096852\\
-0.774907148348452	1.7497405918728\\
-0.80632911392405	1.65996147426331\\
-0.839240506329114	1.5704203163555\\
-0.872151898734177	1.48430389229928\\
-0.924299074877385	1.3520700028108\\
-1.01911625510086	1.1134676493736\\
-1.07928347733118	0.954399413748798\\
-1.10773901626433	0.874865295936398\\
-1.13544303797468	0.793748787283434\\
-1.18509840141957	0.636262942499199\\
-1.23417721518987	0.473659332349127\\
-1.26708860759494	0.369563417484296\\
-1.2852256147901	0.3181264712496\\
-1.3	0.280475978036828\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.555848413541268	-1.00000000000655e-05\\
0.56605970809365	0.0795241178124\\
0.57720774596631	0.1590582356248\\
0.568461443931947	0.2385923534372\\
0.563436623079201	0.318126471249599\\
0.56172485943929	0.397660589061999\\
0.56299307833087	0.477194706874399\\
0.567043203683311	0.556728824686799\\
0.575949367088608	0.654795435432749\\
0.582607994356311	0.715797060311599\\
0.593763021855869	0.795331178123998\\
0.608860759493671	0.881291271897313\\
0.622907789383391	0.954399413748798\\
0.641772151898734	1.03720018476719\\
0.660348623152391	1.1134676493736\\
0.682104452082922	1.193001767186\\
0.707594936708861	1.27821784752048\\
0.730781993044933	1.3520700028108\\
0.78580338958382	1.5111382384356\\
0.815310233707476	1.590672356248\\
0.876922946754748	1.7497405918728\\
0.971089892462006	1.98834294531\\
1.00379746835443	2.07435337462633\\
1.03670886075949	2.16444743653641\\
1.05882305482442	2.2269452987472\\
1.08550143061282	2.30647941655959\\
1.1107561339705	2.38601353437199\\
1.13544303797468	2.46850000361899\\
1.22248436717291	2.78368412343399\\
1.23417721518987	2.82144989937973\\
1.24803142896409	2.86321824124639\\
1.26708860759494	2.91309998187212\\
1.27953550759388	2.94275235905879\\
1.3	2.98358962987399\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.29959571932618\\
1.27953999328811	3.34042294812079\\
1.26708860759494	3.3700853757909\\
1.24803492245268	3.41995706593319\\
1.23417721518987	3.46173546606352\\
1.22248737458297	3.49949118374559\\
1.20008929836555	3.57902530155799\\
1.1346412514502	3.81762765499519\\
1.08550469040625	3.97669589061999\\
1.05882655652707	4.05623000843239\\
1.03075481630854	4.13576412624479\\
1.00143641327178	4.21529824405719\\
0.970886075949367	4.29535695355063\\
0.80632911392405	4.71675535414195\\
0.757543531142166	4.85157118655639\\
0.730785329946763	4.93110530436879\\
0.705787242824405	5.01063942218119\\
0.682107224464343	5.09017353999359\\
0.660351242136874	5.16970765780599\\
0.640953150681033	5.24924177561839\\
0.622909875145415	5.32877589343079\\
0.607570992791442	5.40831001124319\\
0.593764587387169	5.48784412905559\\
0.582609236863735	5.56737824686799\\
0.573786491947948	5.64691236468039\\
0.567043883041117	5.72644648249279\\
0.562993415628435	5.80598060030519\\
0.561724837002501	5.88551471811759\\
0.563436208227717	5.96504883592999\\
0.568460584688136	6.04458295374239\\
0.577206469195903	6.12411707155479\\
0.566061234653369	6.20365118936719\\
0.55584735783581	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	6.12562233905802\\
-1.29915391722716	6.12411707155479\\
-1.26291337228556	6.04458295374239\\
-1.23417721518987	5.9626432363881\\
-1.20126582278481	5.85114786486904\\
-1.14575095294263	5.64691236468039\\
-1.09846464505568	5.48784412905559\\
-1.06962025316456	5.39997248774253\\
-1.03670886075949	5.30627464212354\\
-1.00379746835443	5.21690792212801\\
-0.970886075949367	5.13067560131358\\
-0.830425030982162	4.77203706874399\\
-0.800530015593774	4.69250295093159\\
-0.771795429187488	4.61296883311919\\
-0.740506329113924	4.52223035259841\\
-0.717946483461772	4.45390059749439\\
-0.693529714943079	4.37436647968199\\
-0.671163433559284	4.29483236186959\\
-0.650317773988333	4.21529824405719\\
-0.631560314995062	4.13576412624479\\
-0.614959579536475	4.05623000843239\\
-0.600323917884428	3.97669589061999\\
-0.587865260972766	3.89716177280759\\
-0.575949367088608	3.79609323995471\\
-0.57008010008506	3.73809353718279\\
-0.564678582538752	3.65855941937039\\
-0.562001715170891	3.57902530155799\\
-0.562190896269684	3.49949118374559\\
-0.565507446092059	3.41995706593319\\
-0.57236705206234	3.34042294812079\\
-0.572660358264099	3.26088883030839\\
-0.560486099837007	3.18135471249599\\
-0.560487380595093	3.10182059468359\\
-0.572662155540224	3.02228647687119\\
-0.572365943318497	2.94275235905879\\
-0.565506817008454	2.86321824124639\\
-0.562190682814887	2.78368412343399\\
-0.562001875694456	2.70415000562159\\
-0.564679092274472	2.62461588780919\\
-0.570080947826305	2.54508176999679\\
-0.57797993621994	2.46554765218439\\
-0.587866662833306	2.38601353437199\\
-0.600325652668266	2.3064794165596\\
-0.614961493089099	2.2269452987472\\
-0.631562581923449	2.1474111809348\\
-0.650320202372811	2.0678770631224\\
-0.674683544303798	1.97607490913382\\
-0.693532690088256	1.9088088274976\\
-0.717949604973381	1.8292747096852\\
-0.744164730035922	1.7497405918728\\
-0.773417721518987	1.66574442103027\\
-0.80632911392405	1.57526460221323\\
-0.839240506329114	1.48831651533184\\
-0.986082335370986	1.1134676493736\\
-1.04495523077308	0.954399413748798\\
-1.07255228459885	0.874865295936398\\
-1.10253164556962	0.781815862594352\\
-1.12272257579028	0.715797060311599\\
-1.16835443037975	0.554987509702494\\
-1.21097121739378	0.397660589061999\\
-1.2349495824902	0.3181264712496\\
-1.26708860759494	0.228522719099667\\
-1.3	0.157562675877305\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.523119615968631	-1.00000000000655e-05\\
0.541856805437611	0.1590582356248\\
0.533851905251799	0.2385923534372\\
0.52948558479636	0.318126471249599\\
0.528283459239851	0.397660589061999\\
0.529941220781206	0.477194706874399\\
0.534283679659713	0.556728824686799\\
0.543037974683545	0.651447916276176\\
0.550145608982417	0.715797060311599\\
0.561355090811261	0.795331178123998\\
0.575949367088608	0.878718568481702\\
0.590410467188607	0.954399413748798\\
0.608860759493671	1.0358947965508\\
0.627592827761065	1.1134676493736\\
0.649174788738171	1.193001767186\\
0.674683544303798	1.27895499482082\\
0.697429768734556	1.3520700028108\\
0.752011062517441	1.5111382384356\\
0.781290611772703	1.590672356248\\
0.842395654745166	1.7497405918728\\
0.935239392522442	1.98834294531\\
0.970886075949367	2.08437852983987\\
1.02082722355512	2.2269452987472\\
1.04648725293932	2.30647941655959\\
1.07053133735907	2.38601353437199\\
1.09230270813637	2.46554765218439\\
1.11266604145726	2.54508176999679\\
1.16929477634762	2.78368412343399\\
1.19001786614744	2.86321824124639\\
1.20126582278481	2.89992929334091\\
1.21555938924551	2.94275235905879\\
1.23417721518987	2.9879187704986\\
1.25016736027431	3.02228647687119\\
1.26708860759494	3.05112763330157\\
1.3	3.0987036192616\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
1.3	3.18448210671469\\
1.26708860759494	3.23205757996298\\
1.25017256430737	3.26088883030839\\
1.23417721518987	3.29526662266071\\
1.21556303974683	3.34042294812079\\
1.20126582278481	3.38325606362592\\
1.19002074741461	3.41995706593319\\
1.16835443037975	3.50324439659323\\
1.13189587486897	3.65855941937039\\
1.09230540561928	3.81762765499519\\
1.06962025316456	3.90014457393084\\
1.04649031205615	3.97669589061999\\
1.02083055781058	4.05623000843239\\
0.993608012591732	4.13576412624479\\
0.964991415716026	4.21529824405719\\
0.935243344418242	4.29483236186959\\
0.80632911392405	4.62663732616193\\
0.773417721518987	4.71394432656961\\
0.723971824462504	4.85157118655639\\
0.697433076003286	4.93110530436879\\
0.672657386807656	5.01063942218119\\
0.649177535039041	5.09017353999359\\
0.627595427780767	5.16970765780599\\
0.608373560703585	5.24924177561839\\
0.590412543352766	5.32877589343079\\
0.575179738910018	5.40831001124319\\
0.56135666048822	5.48784412905559\\
0.550146861345152	5.56737824686799\\
0.541241395414953	5.64691236468039\\
0.534284390495428	5.72644648249279\\
0.529941600511314	5.80598060030519\\
0.528283492799867	5.88551471811759\\
0.52948524269814	5.96504883592999\\
0.533851139624577	6.04458295374239\\
0.541855543487956	6.12411707155479\\
0.523118632794577	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.3	6.23946234620803\\
-1.27329478327984	6.20365118936719\\
-1.26708860759494	6.19321597464399\\
-1.23149199546597	6.12411707155479\\
-1.20126582278481	6.04162866824888\\
-1.1791705465717	5.96504883592999\\
-1.1595482405988	5.88551471811759\\
-1.12231012499888	5.72644648249279\\
-1.10253164556962	5.64549899555025\\
-1.08149569584273	5.56737824686799\\
-1.05860750005394	5.48784412905559\\
-1.03408813933931	5.40831001124319\\
-1.00379746835443	5.31815870776\\
-0.970886075949367	5.22622841080611\\
-0.937974683544303	5.13813951326657\\
-0.888840346911612	5.01063942218119\\
-0.826715449862963	4.85157118655639\\
-0.766583021294254	4.69250295093159\\
-0.738089485601378	4.61296883311919\\
-0.707594936708861	4.52373452408974\\
-0.684715630527633	4.45390059749439\\
-0.660497644392759	4.37436647968199\\
-0.638333214241343	4.29483236186959\\
-0.617637477856312	4.21529824405719\\
-0.599022944820006	4.13576412624479\\
-0.582497824071522	4.05623000843239\\
-0.567928060257768	3.97669589061999\\
-0.555435785847377	3.89716177280759\\
-0.54547039716438	3.81762765499519\\
-0.537436417882424	3.73809353718279\\
-0.531783794238352	3.65855941937039\\
-0.528768584287876	3.57902530155799\\
-0.528511349474617	3.49949118374559\\
-0.531247912648745	3.41995706593319\\
-0.537361140159918	3.34042294812079\\
-0.538907096923142	3.26088883030839\\
-0.527452648875714	3.18135471249599\\
-0.527453848729504	3.10182059468359\\
-0.538908793296429	3.02228647687119\\
-0.537360137414494	2.94275235905879\\
-0.53124736616176	2.86321824124639\\
-0.528511199946752	2.78368412343399\\
-0.528768793669203	2.70415000562159\\
-0.531784340628461	2.62461588780919\\
-0.537437292489576	2.54508176999679\\
-0.545471496945132	2.46554765218439\\
-0.555437194476864	2.38601353437199\\
-0.567929797050643	2.3064794165596\\
-0.582499729417483	2.2269452987472\\
-0.599025201303482	2.1474111809348\\
-0.617639887336902	2.0678770631224\\
-0.641772151898734	1.97626188328711\\
-0.660500594241848	1.9088088274976\\
-0.684718720754175	1.8292747096852\\
-0.710735273235076	1.7497405918728\\
-0.740506329113924	1.66350262425785\\
-0.773417721518987	1.57237126310457\\
-0.80632911392405	1.48477991755149\\
-0.950065903157256	1.1134676493736\\
-0.979442679701439	1.0339335315612\\
-1.0075908107217	0.954399413748798\\
-1.03670886075949	0.8662905514799\\
-1.05861053405298	0.795331178123998\\
-1.08149843381486	0.715797060311599\\
-1.10292182939503	0.636262942499199\\
-1.14109584315437	0.477194706874399\\
-1.16835443037975	0.360930934769719\\
-1.17917313788531	0.3181264712496\\
-1.20218710283597	0.238592353437199\\
-1.23417721518987	0.15327629892241\\
-1.26708860759494	0.0899696478232901\\
-1.2733011507203	0.0795241178124\\
-1.3	0.0437134698137402\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.48714093984082	-9.99999999962142e-06\\
0.495909647912658	0.0795241178124\\
0.502870982175009	0.1590582356248\\
0.495851383894474	0.238592353437199\\
0.49223339666807	0.3181264712496\\
0.491587653838928	0.397660589061999\\
0.493643214001675	0.477194706874399\\
0.498250459337906	0.556728824686799\\
0.50535938175749	0.636262942499199\\
0.514559549050038	0.715797060311599\\
0.52570470763069	0.795331178123998\\
0.543037974683545	0.893172827307618\\
0.554655864112663	0.954399413748798\\
0.575949367088608	1.04856326513961\\
0.591468851133135	1.1134676493736\\
0.612951836504742	1.193001767186\\
0.641772151898734	1.2910961064924\\
0.660553977395586	1.3520700028108\\
0.686904650955502	1.4316041206232\\
0.714747071327507	1.5111382384356\\
0.743811078004656	1.590672356248\\
0.80632911392405	1.75520791781415\\
0.872151898734177	1.92650570827245\\
0.905063291139241	2.01436664252098\\
0.952625882744216	2.1474111809348\\
0.978987867488262	2.2269452987472\\
1.00379746835443	2.30720538393965\\
1.02557005061696	2.38601353437199\\
1.04571140151274	2.46554765218439\\
1.06382653423415	2.54508176999679\\
1.07999831884965	2.62461588780919\\
1.12532958364471	2.86321824124639\\
1.1441698143109	2.94275235905879\\
1.16987362739888	3.02228647687119\\
1.20126582278481	3.08834841947005\\
1.20878992663494	3.10182059468359\\
1.20879608619873	3.18135471249599\\
1.20126582278481	3.19483731745985\\
1.16835443037975	3.26513652668275\\
1.14417247618471	3.34042294812079\\
1.13544303797468	3.37578752743154\\
1.12533171976863	3.41995706593319\\
1.09506619725139	3.57902530155799\\
1.08000024570913	3.65855941937039\\
1.06382873580623	3.73809353718279\\
1.04571375511694	3.81762765499519\\
1.02557275074475	3.89716177280759\\
1.0036015146688	3.97669589061999\\
0.970886075949367	4.08056295588557\\
0.952629281187967	4.13576412624479\\
0.924723440469436	4.21529824405719\\
0.872151898734177	4.35667997043645\\
0.740506329113924	4.70158757292322\\
0.707594936708861	4.79259448827246\\
0.686908013713435	4.85157118655639\\
0.660557216301525	4.93110530436879\\
0.635958637330515	5.01063942218119\\
0.608860759493671	5.10567557148302\\
0.591471401796428	5.16970765780599\\
0.572329351561089	5.24924177561839\\
0.554657906993114	5.32877589343079\\
0.539392843736625	5.40831001124319\\
0.525706264405023	5.48784412905559\\
0.514560798407975	5.56737824686799\\
0.505360433585185	5.64691236468039\\
0.498251196000582	5.72644648249279\\
0.493643634912034	5.80598060030519\\
0.491587746778965	5.88551471811759\\
0.492233135788894	5.96504883592999\\
0.49585072615546	6.04458295374239\\
0.502869861393346	6.12411707155479\\
0.495910971362189	6.20365118936719\\
0.48714004545129	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
-1.2374436323447	6.28318530717959\\
-1.23417721518987	6.27887967210291\\
-1.20126582278481	6.2294331031705\\
-1.18692333860199	6.20365118936719\\
-1.16835443037975	6.15874751310907\\
-1.15577506041687	6.12411707155479\\
-1.13433516258123	6.04458295374239\\
-1.11722756180835	5.96504883592999\\
-1.08758315892042	5.80598060030519\\
-1.06962025316456	5.71460406994068\\
-1.05492192373523	5.64691236468039\\
-1.03616635332969	5.56737824686799\\
-1.01470560758732	5.48784412905559\\
-0.991358063099877	5.40831001124319\\
-0.966169712719202	5.32877589343079\\
-0.937974683544303	5.24597769792762\\
-0.905063291139241	5.15552800644228\\
-0.872151898734177	5.06822777091026\\
-0.728996950503221	4.69250295093159\\
-0.700727487089867	4.61296883311919\\
-0.673890263459845	4.53343471530679\\
-0.641772151898734	4.4326582847302\\
-0.624039774658812	4.37436647968199\\
-0.602008804617252	4.29483236186959\\
-0.581704878602944	4.21529824405719\\
-0.563129434574985	4.13576412624479\\
-0.543037974683545	4.03462978027048\\
-0.532217605557694	3.97669589061999\\
-0.519827401488118	3.89716177280759\\
-0.509861239516684	3.81762765499519\\
-0.501492258409144	3.73809353718279\\
-0.495633451025823	3.65855941937039\\
-0.49228978093439	3.57902530155799\\
-0.491559075448134	3.49949118374559\\
-0.493648082878677	3.41995706593319\\
-0.498901061317578	3.34042294812079\\
-0.501654081123205	3.26088883030839\\
-0.491098899096614	3.18135471249599\\
-0.491099998822665	3.10182059468359\\
-0.501655650442778	3.02228647687119\\
-0.498900182129741	2.94275235905879\\
-0.49364763024544	2.86321824124639\\
-0.491558995700157	2.78368412343399\\
-0.492290040197108	2.70415000562159\\
-0.495634030600123	2.62461588780919\\
-0.50149315206657	2.54508176999679\\
-0.510126582278481	2.46357453221199\\
-0.519828801961747	2.38601353437199\\
-0.53221932511504	2.3064794165596\\
-0.546870331549154	2.2269452987472\\
-0.563131654567025	2.1474111809348\\
-0.581707241263902	2.0678770631224\\
-0.608860759493671	1.96404852559594\\
-0.62404266458462	1.9088088274976\\
-0.648112835521482	1.8292747096852\\
-0.674683544303798	1.74742341925052\\
-0.707594936708861	1.65098675448021\\
-0.740506329113924	1.55960628680666\\
-0.773417721518987	1.47163657884752\\
-0.910407068920625	1.1134676493736\\
-0.93916601718491	1.0339335315612\\
-0.970886075949367	0.939440360104089\\
-0.99136116017104	0.874865295936398\\
-1.01470837019984	0.795331178123998\\
-1.03670886075949	0.713481754977084\\
-1.05492420140732	0.636262942499199\\
-1.0722391173973	0.556728824686799\\
-1.11722951394163	0.3181264712496\\
-1.13544303797468	0.234134886836241\\
-1.15577826521163	0.1590582356248\\
-1.16835443037975	0.124437776531626\\
-1.18692819069258	0.0795241178124\\
-1.20126582278481	0.0537450673625317\\
-1.23743544981406	-9.99999999962142e-06\\
};
\addplot [color=black!30!blue, line width=0.7pt, forget plot, opacity=.4]
  table[row sep=crcr]{%
0.447094183543379	-9.99999999962142e-06\\
0.454882672885361	0.0795241178124\\
0.459549557553365	0.1590582356248\\
0.453671258413759	0.238592353437199\\
0.450896185635552	0.3181264712496\\
0.450847977318122	0.397660589061999\\
0.4532939311723	0.477194706874399\\
0.458112499771954	0.556728824686799\\
0.465274711489326	0.636262942499199\\
0.477215189873418	0.731916837898201\\
0.485974541761312	0.795331178123998\\
0.499306494250082	0.874865295936398\\
0.514804073037792	0.954399413748798\\
0.531896553786933	1.0339335315612\\
0.551103435014041	1.1134676493736\\
0.575949367088608	1.205846818179\\
0.594750596846464	1.2725358849984\\
0.619246726095476	1.3520700028108\\
0.64546436597093	1.4316041206232\\
0.674683544303798	1.51587161648669\\
0.707594936708861	1.60727669948935\\
0.760991677628856	1.7497405918728\\
0.85115781022659	1.98834294531\\
0.879757412987137	2.0678770631224\\
0.906972247990444	2.1474111809348\\
0.937974683544303	2.24789382044908\\
0.95477687928065	2.3064794165596\\
0.975459938838981	2.38601353437199\\
0.99325599696838	2.46554765218439\\
1.00873771761877	2.54508176999679\\
1.02158495456549	2.62461588780919\\
1.03279840572782	2.70415000562159\\
1.05208221483547	2.86321824124639\\
1.06338457534929	2.94275235905879\\
1.06962025316456	2.97660596694544\\
1.07882091402731	3.02228647687119\\
1.10340597418068	3.10182059468359\\
1.10340986739131	3.18135471249599\\
1.10253164556962	3.1838427542755\\
1.07882327116076	3.26088883030839\\
1.06338620806493	3.34042294812079\\
1.05208348110719	3.41995706593319\\
1.03279973152434	3.57902530155799\\
1.02158645989876	3.65855941937039\\
1.00873944643408	3.73809353718279\\
0.993258120022508	3.81762765499519\\
0.970886075949367	3.914701108144\\
0.954779618428026	3.97669589061999\\
0.931984137708407	4.05623000843239\\
0.905063291139241	4.14133302391964\\
0.872151898734177	4.23640785757496\\
0.839240506329114	4.32680211162153\\
0.701433917580344	4.69250295093159\\
0.672984202749976	4.77203706874399\\
0.641772151898734	4.86291077272602\\
0.619249843609282	4.93110530436879\\
0.594753590417517	5.01063942218119\\
0.572240736570387	5.09017353999359\\
0.551105894391672	5.16970765780599\\
0.531898883039119	5.24924177561839\\
0.514806049684348	5.32877589343079\\
0.499308332578623	5.40831001124319\\
0.485976061321572	5.48784412905559\\
0.474836522119613	5.56737824686799\\
0.465275760801762	5.64691236468039\\
0.458113252685745	5.72644648249279\\
0.453294389405281	5.80598060030519\\
0.45084813168445	5.88551471811759\\
0.450896014377169	5.96504883592999\\
0.453670724109001	6.04458295374239\\
0.459548601874509	6.12411707155479\\
0.454883856548403	6.20365118936719\\
0.447093397058151	6.28318530717959\\
};
\addplot [color=black!30!blue, line width=0.7pt]
  table[row sep=crcr]{%
-1.12159247806999	6.28318530717959\\
-1.10253164556962	6.23918076814393\\
-1.08948357941081	6.20365118936719\\
-1.06962025316456	6.11934300121806\\
-1.05737344845966	6.04458295374239\\
-1.04721488664227	5.96504883592999\\
-1.03670886075949	5.87691708067227\\
-1.02737198173339	5.80598060030519\\
-1.01538517178068	5.72644648249279\\
-1.00145398079708	5.64691236468039\\
-0.984579600016214	5.56737824686799\\
-0.965509232066246	5.48784412905559\\
-0.937974683544303	5.38940863856419\\
-0.919516248086826	5.32877589343079\\
-0.893410487739472	5.24924177561839\\
-0.865697917674532	5.16970765780599\\
-0.836733832923277	5.09017353999359\\
-0.716038896215605	4.77203706874399\\
-0.658765240125708	4.61296883311919\\
-0.632091041004319	4.53343471530679\\
-0.607103412080374	4.45390059749439\\
-0.583272515640994	4.37436647968199\\
-0.561268726603126	4.29483236186959\\
-0.541543935842013	4.21529824405719\\
-0.523001082428872	4.13576412624479\\
-0.506958074691607	4.05623000843239\\
-0.49232466500037	3.97669589061999\\
-0.477215189873418	3.87312190076793\\
-0.469749173304772	3.81762765499519\\
-0.461399594333719	3.73809353718279\\
-0.455410777122935	3.65855941937039\\
-0.451769267617613	3.57902530155799\\
-0.450548668606233	3.49949118374559\\
-0.451923039005197	3.41995706593319\\
-0.460034469553918	3.26088883030839\\
-0.450593733711189	3.18135471249599\\
-0.450594710445276	3.10182059468359\\
-0.4600358802739	3.02228647687119\\
-0.451922692075572	2.86321824124639\\
-0.450548663786343	2.78368412343399\\
-0.451769575817103	2.70415000562159\\
-0.455411383155847	2.62461588780919\\
-0.461400494604624	2.54508176999679\\
-0.469750374688328	2.46554765218439\\
-0.480231440163574	2.38601353437199\\
-0.492326339962675	2.3064794165596\\
-0.510126582278481	2.21183867155982\\
-0.523003229623529	2.1474111809348\\
-0.543037974683545	2.06204913420415\\
-0.56127138142574	1.98834294531\\
-0.583275298124509	1.9088088274976\\
-0.608860759493671	1.82377690250851\\
-0.632094385213086	1.7497405918728\\
-0.686850263353652	1.590672356248\\
-0.740506329113924	1.44624935448099\\
-0.836737710864123	1.193001767186\\
-0.872151898734177	1.09492334936284\\
-0.893413936079154	1.0339335315612\\
-0.919519395922454	0.954399413748798\\
-0.943751326402076	0.874865295936398\\
-0.965511886757301	0.795331178123998\\
-0.984581839423636	0.715797060311599\\
-1.00379746835443	0.622797057587858\\
-1.01538678618143	0.556728824686799\\
-1.02737338876766	0.477194706874399\\
-1.03786810436291	0.397660589061999\\
-1.04721607830908	0.3181264712496\\
-1.05737485543294	0.238592353437199\\
-1.07046516582258	0.1590582356248\\
-1.08948662520239	0.0795241178124\\
-1.10253164556962	0.0439946156867066\\
-1.1215871281153	-9.99999999962142e-06\\
};
\addlegendentry{$h_3(x_{\rm f},\theta,\delta)\leq0$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/image_track.tikz <==
\begin{tikzpicture}
\node [inner sep=0pt,above right] {\includegraphics[width=\fwidth,height=\fheight]{figures/pista_sven-1000.png}};

% The following introduces the same space below the image as the plot so that subfigures are aligned.
\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.147\fwidth,-0.135\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}

==> figures/levelsets.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={$x_{\rm f}$},
xtick style={draw=none},
xticklabels={\empty},
ymin=1,
ymax=100,
% ylabel style={font=\color{white!15!black}},
% ylabel={$y_{\rm f}$},
ytick style={draw=none},
yticklabels={\empty},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black,
at={(axis cs:0,-12)},anchor=south west, nodes={scale=0.35, transform shape}, column sep=1ex},
legend columns=-1,
]
\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=1pt, contour/draw color=mycolor1, forget plot] table[row sep=crcr] {%
%
%
0	405\\
29.3457547998523	97\\
29	97.1025025986297\\
28	97.3627253584142\\
27	97.5034873028828\\
26	97.5161664647822\\
25	97.4470767728204\\
24	97.356893913601\\
23	97.2859216972255\\
22	97.2268163436487\\
21	97.1185376881908\\
20.4980643798292	97\\
20	96.8306966318881\\
19	96.3372523648855\\
18.4443879914459	96\\
18	95.7165653221352\\
17	95.167053439276\\
16.6791484484549	95\\
16	94.7012561252395\\
15	94.315391437555\\
14.194483711213	94\\
14	93.922808799864\\
13	93.4849878045371\\
12.0356215416274	93\\
12	92.9772217564879\\
11	92.2775279992285\\
10.6452666659327	92\\
10	91.3416762208177\\
9.67650494536897	91\\
9	90.1261415087475\\
8.90548851300174	90\\
8.25853024984303	89\\
8	88.6319979679248\\
7.63380676486016	88\\
7.02921631320231	87\\
7	86.9555403272645\\
6.50246257558107	86\\
6	85.1192991279653\\
5.93648353896498	85\\
5.38742552819117	84\\
5	83.349373845774\\
4.80676527168695	83\\
4.33658920196257	82\\
4.01489147347931	81\\
4	80.847167158899\\
3.93187957050437	80\\
4	79.4251490295836\\
4.0579588494344	79\\
4.32382907038753	78\\
4.55601410857782	77\\
4.65144510759363	76\\
4.57546229151945	75\\
4.33461434983507	74\\
4	73.0956467540905\\
3.96589516053961	73\\
3.62635655150995	72\\
3.40247086768653	71\\
3.39920339051041	70\\
3.70205478516282	69\\
4	68.5215963727631\\
4.4216959393947	68\\
5	67.3932877743797\\
5.3787449411321	67\\
6	66.1894324348478\\
6.11803698359283	66\\
6.63724641071453	65\\
7	64.0996761000446\\
7.04129056681368	64\\
7.418495129533	63\\
7.7507442043378	62\\
8	61.3566799264142\\
8.17561021244969	61\\
8.78959045182146	60\\
9	59.7446424230588\\
9.75449186388105	59\\
10	58.7910531516707\\
11	58.0066248464557\\
11.0085219571297	58\\
12	57.2611089202923\\
12.3337023824524	57\\
13	56.4710485844379\\
13.6277930029318	56\\
14	55.679537395529\\
14.9334877208912	55\\
15	54.9217386245908\\
15.9896221837816	54\\
16	53.6841046367116\\
16.0297249034353	53\\
16	52.9770962833559\\
15.0081504111293	52\\
15	51.9948126744141\\
14	51.0997297426899\\
13.9165687032822	51\\
13	50.0334929413621\\
12.9729251192992	50\\
12.1076763604658	49\\
12	48.8848529575938\\
11.2361382728005	48\\
11	47.7399989536593\\
10.3626331964549	47\\
10	46.5752503295517\\
9.52491902132979	46\\
9	45.3189519883692\\
8.76226538082394	45\\
8.14026651847327	44\\
8	43.7391347173734\\
7.6524064099853	43\\
7.27052341708028	42\\
7	41.3045004420467\\
6.89900630738903	41\\
6.57743233659235	40\\
6.2617636554198	39\\
6	38.1255333853267\\
5.96582501852057	38\\
5.74218057979121	37\\
5.55150725283586	36\\
5.37757858769194	35\\
5.2379207409534	34\\
5.17731715838877	33\\
5.21399464097936	32\\
5.31412161678133	31\\
5.42006840604499	30\\
5.48544402557719	29\\
5.49347953746362	28\\
5.45689418381408	27\\
5.40654878837724	26\\
5.38136142304684	25\\
5.42138621357739	24\\
5.55563666887831	23\\
5.7828568165662	22\\
6	21.211198414829\\
6.08056347297097	21\\
6.37908291295423	20\\
6.57637662124614	19\\
6.74099233455327	18\\
6.9462636046471	17\\
7	16.8241118167452\\
7.26497975447772	16\\
7.6706075619471	15\\
8	14.3683049086443\\
8.22238423284778	14\\
8.94178952543572	13\\
9	12.9355497489511\\
9.99116907017304	12\\
10	11.9931637235916\\
11	11.3111443457193\\
11.4407199614318	11\\
12	10.6654924444133\\
13	10.0284742727732\\
13.0434361400141	10\\
14	9.4595088244071\\
14.82782563808	9\\
15	8.90840461389614\\
16	8.48664190315759\\
17	8.1093138143243\\
17.2888113768426	8\\
18	7.78672613078748\\
19	7.48990513132126\\
20	7.15152316833124\\
20.4069368776837	7\\
21	6.81602237259504\\
22	6.55980477414658\\
23	6.40923469226222\\
24	6.39081406098754\\
25	6.46164726099558\\
26	6.51017828509658\\
27	6.44236362822091\\
28	6.26803781508079\\
29	6.08498811899504\\
29.9900480926794	6\\
30	5.99924744510161\\
30.0163068708721	6\\
31	6.05564452015116\\
32	6.2041885696221\\
33	6.33115240928427\\
34	6.36692278325535\\
35	6.34357590420573\\
36	6.33375318768046\\
37	6.37669089145895\\
38	6.4604826197433\\
39	6.54357089446383\\
40	6.58968280139278\\
41	6.59106329211445\\
42	6.56287967033474\\
43	6.52248203675238\\
44	6.47929159860325\\
45	6.44096828070392\\
46	6.42107828180196\\
47	6.43193517482148\\
48	6.4676320906324\\
49	6.5024159380555\\
50	6.51199689799453\\
51	6.49402533767487\\
52	6.46641446384483\\
53	6.44661049613304\\
54	6.42768694473432\\
55	6.37312610551261\\
56	6.25499593439077\\
57	6.1064765465713\\
58	6.00450656051079\\
59	6.00019140316316\\
60	6.08544261921918\\
61	6.21209055041971\\
62	6.3347033793369\\
63	6.43550202029574\\
64	6.5101379641934\\
65	6.54218471118453\\
66	6.50271096907596\\
67	6.37963795197872\\
68	6.20798866698628\\
69	6.07379969333232\\
70	6.08947049776703\\
71	6.3149763141521\\
72	6.63075588737463\\
73	6.8127607396271\\
74	6.79674146161895\\
75	6.67414517532242\\
76	6.55222052294587\\
77	6.51751235328999\\
78	6.65042335880613\\
78.922044145157	7\\
79	7.04124064056895\\
80	7.84074043899046\\
80.1607352634183	8\\
81	8.89974309075006\\
81.1047022334746	9\\
82	9.68769157787422\\
82.5722749745104	10\\
83	10.1985531166215\\
84	10.6088655610079\\
85	10.9973825354667\\
85.0059650192041	11\\
86	11.4845405186175\\
86.9444243731587	12\\
87	12.043126820216\\
88	12.9069555736748\\
88.0967880141205	13\\
88.8161156203559	14\\
89	14.3113580439496\\
89.4186825911488	15\\
90	15.7746144631743\\
90.1692213426992	16\\
91	16.8999472320554\\
91.0871322177678	17\\
91.9875866509072	18\\
92	18.0147731430265\\
92.7011404509287	19\\
93	19.5472528670747\\
93.214276432925	20\\
93.5056365246724	21\\
93.6543539112725	22\\
93.7168045328479	23\\
93.7351587823164	24\\
93.7224449347744	25\\
93.6745634651095	26\\
93.6025122212827	27\\
93.5514732684945	28\\
93.5867825721354	29\\
93.7348800106909	30\\
93.9294355420239	31\\
94	31.5641801967048\\
94.0466098870915	32\\
94.0401027384636	33\\
94	33.4262896334675\\
93.9317103978168	34\\
93.8008070836011	35\\
93.7524843649836	36\\
93.8021564987927	37\\
93.8792584661295	38\\
93.9187817610507	39\\
93.916891699404	40\\
93.9085902176209	41\\
93.9243824543152	42\\
93.9607605222836	43\\
93.9775148845131	44\\
93.9319799689142	45\\
93.8194494542636	46\\
93.6733142954934	47\\
93.5400636162891	48\\
93.4574587508752	49\\
93.4353284421387	50\\
93.4485786288544	51\\
93.4580011913093	52\\
93.4424793816199	53\\
93.4171001585335	54\\
93.4323484502446	55\\
93.5449435010606	56\\
93.7481606127398	57\\
93.9368425406285	58\\
94	58.8827421438279\\
94.0065881354398	59\\
94	59.1862007977719\\
93.9658597657497	60\\
93.8831725727506	61\\
93.8137703537311	62\\
93.7539931159238	63\\
93.6736582033844	64\\
93.5721011086996	65\\
93.5013584066752	66\\
93.5337587365313	67\\
93.7034203118735	68\\
93.9718721777407	69\\
94	69.1096574642876\\
94.1866082132075	70\\
94.2774654982146	71\\
94.2029889053375	72\\
94	72.9415353008919\\
93.9852535215944	73\\
93.67889804038	74\\
93.4647949759587	75\\
93.4249897414978	76\\
93.5801716447618	77\\
93.8842924360334	78\\
94	78.3798970040083\\
94.1748977613367	79\\
94.3092653686494	80\\
94.2118720051197	81\\
94	81.6850995178129\\
93.8521260668261	82\\
93.4097001530368	83\\
93.1644129877238	84\\
93.0058611471446	85\\
93	85.0233134041186\\
92.7585560292167	86\\
92.36458594871	87\\
92	87.6253393640364\\
91.7644532268756	88\\
91.0416914969799	89\\
91	89.0513497464911\\
90.2323437608699	90\\
90	90.271112502798\\
89.3533314254252	91\\
89	91.3496897680596\\
88.2651186183075	92\\
88	92.2031669088464\\
87	92.8607189839417\\
86.7747040396743	93\\
86	93.4281293662731\\
85	93.9828025390985\\
84.9689527303322	94\\
84	94.4447923803788\\
83	94.8586868827736\\
82.6329258713703	95\\
82	95.2119811433916\\
81	95.5425517638498\\
80.002435421565	96\\
80	96.0011801245325\\
79	96.5884942797287\\
78.3978335040743	97\\
78	97.2489614415988\\
77	97.6691091379872\\
76	97.7589282645452\\
75	97.5122131341434\\
74	97.0298953629066\\
73.9476520254893	97\\
73	96.4732112493921\\
72	96.1033868757802\\
71.4839585543229	96\\
71	95.8900754919471\\
70	95.816316599534\\
69	95.8106524272704\\
68	95.7647739326221\\
67	95.5989590654421\\
66	95.339834353085\\
65	95.0935747703237\\
64.352571696457	95\\
64	94.939703644511\\
63	94.911236513679\\
62	94.9484844219924\\
61	94.9310939434656\\
60	94.7700569466792\\
59	94.4849490361186\\
58	94.1561419976154\\
57.5216850698555	94\\
57	93.8197949502629\\
56	93.53073899744\\
55	93.2885319884732\\
54	93.1365207630375\\
53	93.1635251100268\\
52	93.3580873565825\\
51	93.5782631319407\\
50	93.7242984149251\\
49	93.8049694605233\\
48	93.8962980775212\\
47.4733545631651	94\\
47	94.0793435983522\\
46	94.3350248628519\\
45	94.6360922663505\\
44	94.9355085162567\\
43.7694989645536	95\\
43	95.1765644061898\\
42	95.4022763029432\\
41	95.665028027357\\
40	95.9767645799111\\
39.9253215615322	96\\
39	96.2353230680952\\
38	96.4480913034804\\
37	96.6087236795565\\
36	96.6989407245797\\
35	96.7044679472256\\
34	96.6405055467127\\
33	96.5535458771343\\
32	96.5068875952798\\
31	96.5687039854805\\
30	96.7843938794797\\
29.3457547998523	97\\
0	517\\
20.6402717840223	94\\
21	94.1585029552189\\
22	94.3475722776978\\
23	94.327292111413\\
24	94.1497231077649\\
24.5306371256111	94\\
25	93.9356640848743\\
26	93.8047267806113\\
27	93.7331208591425\\
28	93.7360864766909\\
29	93.7829587027076\\
30	93.8243305901227\\
31	93.8303523422536\\
32	93.8093448268523\\
33	93.793135353822\\
34	93.7999403533411\\
35	93.8112518347548\\
36	93.7841037455197\\
37	93.6800143135264\\
38	93.4850947300469\\
39	93.2081796385742\\
39.6354241202233	93\\
40	92.9308849121368\\
41	92.7451146961193\\
42	92.5142306488183\\
43	92.2053123273171\\
43.5919475348898	92\\
44	91.9202086987864\\
45	91.7668820095566\\
46	91.6139441631552\\
47	91.3741218291737\\
47.8997845105654	91\\
48	90.9762830239947\\
49	90.7609250368165\\
50	90.6500125575548\\
51	90.6996493094579\\
52	90.8407553297656\\
53	90.9332423339435\\
54	90.8872971318976\\
55	90.7439516714889\\
56	90.6545606370855\\
57	90.7364623960457\\
58	90.9616465969148\\
58.1351680497655	91\\
59	91.4018038800989\\
60	91.6765351909249\\
61	91.80035838966\\
62	91.8276617712791\\
63	91.8167607791628\\
64	91.8416640691708\\
65	91.9558550124984\\
65.2217826091696	92\\
66	92.2685409562694\\
67	92.5442255510815\\
68	92.6989208681581\\
69	92.7506425415404\\
70	92.7374815883543\\
71	92.7348760259844\\
72	92.8353213571864\\
72.732711109371	93\\
73	93.1045071345223\\
74	93.4851435356884\\
75	93.6949964047219\\
76	93.7455631070524\\
77	93.6434464275997\\
78	93.3692948328762\\
78.8032705802777	93\\
79	92.9387698772424\\
80	92.6683523016854\\
81	92.4183079771344\\
82	92.0954919609248\\
82.2101508127556	92\\
83	91.7782066133723\\
84	91.2930197409345\\
84.38976030167	91\\
85	90.6132915049675\\
85.7206938194985	90\\
86	89.773029746854\\
86.8617360536535	89\\
87	88.8653748190613\\
87.846157911373	88\\
88	87.7855837534891\\
88.5895900048965	87\\
89	86.0697416405988\\
89.0426854513999	86\\
89.5746922409098	85\\
89.9855078414202	84\\
90	83.9620025010178\\
90.6129709311109	83\\
90.8756932681707	82\\
90.9213895103591	81\\
90.8769088926538	80\\
90.8218212514836	79\\
90.7945398403026	78\\
90.7984855088271	77\\
90.8100501760648	76\\
90.8035673062252	75\\
90.777673974356	74\\
90.749812489132	73\\
90.7341273111599	72\\
90.7349038453753	71\\
90.7528657487422	70\\
90.7871225316505	69\\
90.8282801285267	68\\
90.8557902131684	67\\
90.8535774474419	66\\
90.8299105274325	65\\
90.8103489915392	64\\
90.8099812516378	63\\
90.8211086096534	62\\
90.8280107397195	61\\
90.8288282459573	60\\
90.8378632761569	59\\
90.8639000268906	58\\
90.890567726718	57\\
90.8855073028385	56\\
90.8362831894037	55\\
90.7723507686524	54\\
90.7363786979812	53\\
90.7416858034737	52\\
90.7671207664692	51\\
90.7797716192376	50\\
90.7609373732931	49\\
90.7248411831251	48\\
90.7114949237625	47\\
90.7457425994076	46\\
90.8096556197356	45\\
90.863219612066	44\\
90.8774070680195	43\\
90.8493562399782	42\\
90.8028388791276	41\\
90.7759029626686	40\\
90.7959590577807	39\\
90.8591025371352	38\\
90.9302874849041	37\\
90.9619680375483	36\\
90.9245362034942	35\\
90.8349184423613	34\\
90.7515816176566	33\\
90.727737807251	32\\
90.7676845242927	31\\
90.8269845592996	30\\
90.8530742526335	29\\
90.8345408896202	28\\
90.8092059724632	27\\
90.8129547308257	26\\
90.8313091889007	25\\
90.802713306415	24\\
90.6387172862858	23\\
90.203371243637	22\\
90	21.7113423051865\\
89.6168885252616	21\\
89	20.1312018965065\\
88.9250306513182	20\\
88.4712529480533	19\\
88.0217120954226	18\\
88	17.9466576060547\\
87.7117278545504	17\\
87.0148976663072	16\\
87	15.9869220290206\\
86	15.0698579978584\\
85.9133715520117	15\\
85	14.352787016859\\
84.3548541076832	14\\
84	13.7577132364087\\
83	13.1804549633044\\
82.6509798684854	13\\
82	12.4689876307824\\
81.260463141493	12\\
81	11.7167156929065\\
80	11.0625285440026\\
79.8446075698357	11\\
79	10.5828783869761\\
78	10.4022111327975\\
77	10.3299206489779\\
76	10.268117214903\\
75	10.1412716484517\\
74.3754189445557	10\\
74	9.82460102896794\\
73	9.34718618806811\\
72	9.08939291300463\\
71	9.03785276072512\\
70	9.10022303374096\\
69	9.19239852099754\\
68	9.26025934581284\\
67	9.29038467087709\\
66	9.30401383953669\\
65	9.32276513646299\\
64	9.34052157252534\\
63	9.33536451577664\\
62	9.3021252626058\\
61	9.26021490585503\\
60	9.22793537554005\\
59	9.2008749965959\\
58	9.16050622035042\\
57	9.10182992328112\\
56	9.05002860655264\\
55	9.04254421640995\\
54	9.09188222105062\\
53	9.17282783312841\\
52	9.24610004445777\\
51	9.28793608130923\\
50	9.29868189947531\\
49	9.29119354673642\\
48	9.27618763894201\\
47	9.25894948054768\\
46	9.24543129043627\\
45	9.24417099597093\\
44	9.25955204046884\\
43	9.28563618978961\\
42	9.30893637037344\\
41	9.31869626089121\\
40	9.31540572702239\\
39	9.30789658830554\\
38	9.30062851538237\\
37	9.28600613110258\\
36	9.25063242996205\\
35	9.18995599089159\\
34	9.12208410378185\\
33	9.08529761190849\\
32	9.10706577320048\\
31	9.17503534287438\\
30	9.24700786550408\\
29	9.27949560938583\\
28	9.25139669910507\\
27	9.18469502471794\\
26	9.13837531820131\\
25	9.15987656896622\\
24	9.2572737893705\\
23	9.4197813748903\\
22	9.64091372079648\\
21	9.92946101509261\\
20.7705514071221	10\\
20	10.1367727705178\\
19	10.3308347218677\\
18	10.6229213645212\\
17.2798480391547	11\\
17	11.0972940504527\\
16	11.5624981739576\\
15.3666868352478	12\\
15	12.1901278750312\\
14	12.7943515333751\\
13.7134440325642	13\\
13	13.4509103842786\\
12.3548826661472	14\\
12	14.3511243131355\\
11.4271222806163	15\\
11	15.7297623133164\\
10.8153545066297	16\\
10.3115647931795	17\\
10	17.9231631009309\\
9.95511531526664	18\\
9.46698534784296	19\\
9.13710080831824	20\\
9	20.5452217750566\\
8.78541023224833	21\\
8.51086532633467	22\\
8.37771673193632	23\\
8.3152980063743	24\\
8.29478417267333	25\\
8.29683508341689	26\\
8.30165588726492	27\\
8.29324388815843	28\\
8.26824895109196	29\\
8.23335199001497	30\\
8.19417634300152	31\\
8.15649977501821	32\\
8.13912442295822	33\\
8.17923091600974	34\\
8.3238573233725	35\\
8.61483036148239	36\\
9	36.8691742399031\\
9.03571493715117	37\\
9.27559326814878	38\\
9.48316819183471	39\\
9.70366974527192	40\\
10	40.8331071581852\\
10.0390535161957	41\\
10.3655882073769	42\\
10.9869438773879	43\\
11	43.0165731201564\\
11.5918144227909	44\\
12	44.4802687785978\\
12.3985789181007	45\\
13	45.664742559812\\
13.2965580123024	46\\
14	46.7460245243528\\
14.2585201868884	47\\
15	47.7061092437416\\
15.4040218999275	48\\
16	48.4615755958339\\
17	48.9328030891837\\
17.2053091960206	49\\
18	49.3740210322579\\
19	49.6622094342166\\
20	49.8909951490495\\
20.4499258369462	50\\
21	50.2320542323933\\
22	50.5816657892171\\
23	50.7947811340279\\
24	50.8753244324284\\
25	50.8458755353642\\
26	50.7436201625299\\
27	50.6182322769419\\
28	50.5305359620664\\
29	50.526521249731\\
30	50.5708278066505\\
31	50.519795157013\\
32	50.1765306526303\\
32.2474098540265	50\\
33	49.7162913657594\\
34	49.1378974575847\\
34.2308569221396	49\\
35	48.6866033794238\\
36	48.3168604652649\\
36.8456904286591	48\\
37	47.956464867774\\
38	47.6404433956791\\
38.940631417054	47\\
39	46.9760561496314\\
40	46.5369722907582\\
41	46.0837171326567\\
41.2415740041971	46\\
42	45.8455138222064\\
43	45.6698095046461\\
44	45.4249711585537\\
44.8973653287067	45\\
45	44.9626420739244\\
46	44.5378097722446\\
47	44.0425534569921\\
47.1187536554177	44\\
48	43.813914485914\\
49	43.6434024970273\\
50	43.3990859972181\\
50.8437270026614	43\\
51	42.9467088565044\\
52	42.4794388071189\\
52.7426755266826	42\\
53	41.898163733882\\
54	41.5613995053238\\
55	41.2255142566679\\
55.5675775379145	41\\
56	40.8925492691662\\
57	40.556848763601\\
57.8920385270992	40\\
58	39.9488216841293\\
59	39.438620025531\\
59.8166090320231	39\\
60	38.9381193788185\\
61	38.7906658052043\\
62	38.7879264456979\\
63	38.8124469943189\\
64	38.7654730689025\\
65	38.706883116683\\
66	38.8469876029605\\
66.2671678043666	39\\
67	39.7622592338615\\
67.1201208398455	40\\
67.2648306325191	41\\
67.1954635399083	42\\
67.1041240469797	43\\
67.1268254296726	44\\
67.2536113124107	45\\
67.3756291839586	46\\
67.3981406977811	47\\
67.3221612486194	48\\
67.2293996711743	49\\
67.1835417489696	50\\
67.1605453491036	51\\
67.0824190508687	52\\
67	52.483376789985\\
66.8269334201549	53\\
66.4988665893883	54\\
66.3707446748517	55\\
66.4387126656563	56\\
66.5900736390052	57\\
66.6704660129675	58\\
66.4801037224101	59\\
66	59.6858409876884\\
65	59.4638597630441\\
64.5019991696357	59\\
64	58.4587530194833\\
63.6477563759078	58\\
63	57.0042313717274\\
62.9975550286134	57\\
62.6378592578627	56\\
62.2500648732665	55\\
62	54.5665277506346\\
61.7428515734046	54\\
61	53.0907026476146\\
60.9294623135194	53\\
60	52.1299350673497\\
59.8358384149757	52\\
59	51.3773979066248\\
58.3116880057527	51\\
58	50.7910646262924\\
57	50.2004576179444\\
56.6411711080698	50\\
56	49.5204371658316\\
55.0376442806729	49\\
55	48.9705956927897\\
54	48.4062389341691\\
53	48.1531386083951\\
52	48.0422769507134\\
51	48.0171937837592\\
50	48.0556953088256\\
49	48.1545372118026\\
48	48.3338418304695\\
47	48.6656812068906\\
46.4086869725782	49\\
46	49.1761634452777\\
45	49.7637100077523\\
44.6473048535114	50\\
44	50.3115248265203\\
43	50.8263345435499\\
42.6478499535593	51\\
42	51.3607290578101\\
41.2880103122378	52\\
41	52.4955505089614\\
40.7596544344418	53\\
40.3865456470319	54\\
40.0494023407274	55\\
40	55.1185371196784\\
39.4733277601884	56\\
39.0149720931569	57\\
39	57.0395164236562\\
38.4632182439756	58\\
38.217549506355	59\\
38	59.9762940044027\\
37.9916720076123	60\\
37.3032027374036	61\\
37	61.2313799540068\\
36	61.3863552577852\\
35	61.123852645855\\
34.7320996241315	61\\
34	60.4795196553008\\
33.2185959737082	60\\
33	59.8057995988318\\
32	59.1189714474672\\
31.7934454830981	59\\
31	58.4621596022637\\
30	58.0670849727414\\
29.7475517316256	58\\
29	57.7111195745345\\
28	57.4973499184733\\
27	57.3273535856819\\
26	57.1231034686722\\
25.4830578187894	57\\
25	56.7820765963877\\
24	56.4565692651256\\
23	56.354643680905\\
22	56.4581158017712\\
21	56.7149158657135\\
20.203544296046	57\\
20	57.0434777874666\\
19	57.2696683261878\\
18	57.5654845741361\\
17.1015425503228	58\\
17	58.0350909066409\\
16	58.4590764239952\\
15.1594862324849	59\\
15	59.0791978768956\\
14	59.6321860456533\\
13.5079788457532	60\\
13	60.3313352213275\\
12.257549023886	61\\
12	61.2517002957077\\
11.3635414663605	62\\
11	62.5890326746795\\
10.724953631384	63\\
10.230060975389	64\\
10	64.5637244829841\\
9.73271448400414	65\\
9.17701483614358	66\\
9	66.3100163736465\\
8.39050951537454	67\\
8	67.6232138881513\\
7.6726951200855	68\\
7.26482071472675	69\\
7.15066168204464	70\\
7.16596558815942	71\\
7.23417350641338	72\\
7.29975929153024	73\\
7.32594882693964	74\\
7.3003927176085	75\\
7.23860865676572	76\\
7.17642129550373	77\\
7.15124429766133	78\\
7.19101950166597	79\\
7.32028851762268	80\\
7.57939162530279	81\\
8	81.8864204371856\\
8.03981717591669	82\\
8.45482442390731	83\\
9	83.9287198324742\\
9.0315269675253	84\\
9.3941732450896	85\\
9.7937019537025	86\\
10	86.4411536728026\\
10.1889760205513	87\\
10.7403864508899	88\\
11	88.2795106841404\\
11.7565035730775	89\\
12	89.1686656503046\\
13	89.7558230618482\\
13.5525510316025	90\\
14	90.2346099411407\\
15	90.7103477194877\\
15.6579570007488	91\\
16	91.2348829223421\\
17	91.8457334732478\\
17.2839750872092	92\\
18	92.6141571494972\\
18.6691600415134	93\\
19	93.3044556036786\\
20	93.8274204445657\\
20.6402717840223	94\\
0	473\\
34.5042286556654	84\\
34	84.1440677729542\\
33	84.3268507799027\\
32	84.3594405756246\\
31	84.3042930245182\\
30	84.2373111253136\\
29	84.1927041363105\\
28	84.1748087813111\\
27	84.1763420169728\\
26	84.1833075118994\\
25	84.1726593870167\\
24	84.1122626106676\\
23.2467053565866	84\\
23	83.9270037052483\\
22	83.4505909713625\\
21.2311513010242	83\\
21	82.7605563353641\\
20.1820058046267	82\\
20	81.8223744224386\\
19	81.0254615697349\\
18.9717575963431	81\\
18	80.1739974037171\\
17.8528213055163	80\\
17.1617963223716	79\\
17	78.6400195056252\\
16.8320602700966	78\\
16.7481484016254	77\\
16.7642026716333	76\\
16.7868105758544	75\\
16.7637743195987	74\\
16.716992869691	73\\
16.7225639210413	72\\
16.843308082249	71\\
17	70.3988839626179\\
17.1832699689534	70\\
17.7719669193654	69\\
18	68.7222230173206\\
18.8152244589283	68\\
19	67.8814954386738\\
20	67.3919180000285\\
20.6860601122975	67\\
21	66.8901888920309\\
22	66.625363707917\\
23	66.4688954149991\\
24	66.4781355179279\\
25	66.6609669245486\\
26	66.9890034158132\\
26.0228110359663	67\\
27	67.770537091739\\
27.3707652733175	68\\
28	68.4459280234588\\
29	68.8765926051524\\
29.277425170066	69\\
30	69.3545802582561\\
31	69.8782020251565\\
31.1852783041509	70\\
32	70.6762437428164\\
32.3833748677788	71\\
33	71.6063243340063\\
33.4969499232748	72\\
34	72.4295056274348\\
35	72.9898124891051\\
35.0226380476554	73\\
36	73.5535511605961\\
37	73.8745168810429\\
37.9114723021588	74\\
38	74.0220204342498\\
38.1624504059533	74\\
39	73.9330239540994\\
40	73.5387408745276\\
40.6435092324755	73\\
41	72.7590997992727\\
41.8639818322345	72\\
42	71.888814559871\\
43	71.0119529345018\\
43.0150477936189	71\\
43.937552193377	70\\
44	69.8981417778355\\
44.5851422846399	69\\
44.9815457734385	68\\
45	67.9568956343166\\
45.5429428941025	67\\
45.9907843354952	66\\
46	65.9779435791537\\
46.5690982410456	65\\
46.8960059866525	64\\
47	63.5797781143125\\
47.2244311159941	63\\
47.5665136817527	62\\
47.927211872968	61\\
48	60.8514534795911\\
48.5705015524198	60\\
49	59.4049276602343\\
49.4035854419435	59\\
50	58.5623465846261\\
51	58.2866162350748\\
52	58.6354022416997\\
52.4365622191791	59\\
53	59.6349353047983\\
53.2602049642852	60\\
54	60.9413571603784\\
54.0404140815828	61\\
54.7977714145749	62\\
55	62.2177411844584\\
55.5177235012941	63\\
56	63.6594640002147\\
56.1849288038642	64\\
56.7254266694668	65\\
57	65.4452373996041\\
57.2798117374471	66\\
57.9205306896284	67\\
58	67.1163652534916\\
58.4763036206234	68\\
59	68.8353257540073\\
59.0822093589273	69\\
59.5252911260539	70\\
60	70.704109469877\\
60.1648865149345	71\\
61	71.941233086183\\
61.0521558663474	72\\
62	72.8342240537246\\
62.2263413639419	73\\
63	73.5840076209765\\
63.8147529703766	74\\
64	74.1283656931656\\
65	74.6163163458483\\
66	74.92340777204\\
66.3143956930954	75\\
67	75.2671029573915\\
68	75.4963330715224\\
69	75.526306337882\\
70	75.3071758900358\\
70.617894136626	75\\
71	74.8888716570567\\
72	74.4748250019906\\
72.8155075624328	74\\
73	73.9077012679245\\
74	73.3119670411624\\
74.431107751128	73\\
75	72.4868715148833\\
75.5230426197152	72\\
76	71.1605704415614\\
76.1123580591721	71\\
76.3949172063283	70\\
76.4279674424171	69\\
76.4412515028888	68\\
76.5756550192713	67\\
76.8297865103125	66\\
77	65.3764933157925\\
77.1507718701886	65\\
77.4093086296984	64\\
77.4243175962357	63\\
77.192593930918	62\\
77	61.4548193674727\\
76.9092892979495	61\\
76.7691842660858	60\\
76.7297582344515	59\\
76.7453635697698	58\\
76.7514395944375	57\\
76.7225540405752	56\\
76.683656135827	55\\
76.6763910584434	54\\
76.7159599255801	53\\
76.7723558420221	52\\
76.7920492116917	51\\
76.7548599164041	50\\
76.7002990922919	49\\
76.6813164838743	48\\
76.7125696007182	47\\
76.7613942690844	46\\
76.7765703837951	45\\
76.7436298222436	44\\
76.7091654849114	43\\
76.726062700969	42\\
76.7910360460087	41\\
76.8438963305737	40\\
76.8092600288567	39\\
76.6481258742145	38\\
76.3937007550391	37\\
76.1304003343019	36\\
76	35.384869077073\\
75.9388820716319	35\\
75.7418732251523	34\\
75.1323440659661	33\\
75	32.8957950234333\\
74	32.084512331668\\
73.9038678575239	32\\
73	31.3203282185794\\
72.6110740179513	31\\
72	30.4260151779265\\
71.5348390370231	30\\
71	29.3628202002135\\
70.561393670422	29\\
70	28.3587599136918\\
69.054340675072	28\\
69	27.9595490663289\\
68	27.8533342683004\\
67.168932471905	28\\
67	28.0107644120406\\
66	28.1031600739296\\
65	28.169052268945\\
64	28.2066638108764\\
63	28.257124960721\\
62	28.3918813850644\\
61	28.7157212074256\\
60.5041060779926	29\\
60	29.1674093732552\\
59	29.5620684538568\\
58.0651222636908	30\\
58	30.020207487223\\
57	30.2682648249431\\
56	30.5574604779153\\
55.125548805349	31\\
55	31.0418848653877\\
54	31.4224843693841\\
53	31.9094036227856\\
52.7936439298104	32\\
52	32.1997038138895\\
51	32.3912954420951\\
50	32.5688951847185\\
49	32.836768734221\\
48.6117972561349	33\\
48	33.1731166837913\\
47	33.5311974337365\\
46	33.9694972422102\\
45.9244228877789	34\\
45	34.211205669249\\
44	34.5004354418076\\
43.0578223948298	35\\
43	35.0207882913698\\
42	35.4691566762177\\
41.155320686118	36\\
41	36.0635269604706\\
40	36.4195834869044\\
39	36.7964854918362\\
38.5118237071031	37\\
38	37.1303699902933\\
37	37.4007818143792\\
36	37.7558614802932\\
35.4202236021582	38\\
35	38.1026416718288\\
34	38.3349340759196\\
33	38.6505006006105\\
32.2718370754918	39\\
32	39.0798126334249\\
31	39.4447541004845\\
30	39.940816017884\\
29.8883246122084	40\\
29	40.3228785313756\\
28	40.7324074623444\\
27.4258341996595	41\\
27	41.1205932687144\\
26	41.3369115064907\\
25	41.4474890249044\\
24	41.3714593011276\\
23	41.1002845780013\\
22.7564458281748	41\\
22	40.492333646662\\
21	40.0438783709095\\
20.9182788814893	40\\
20	39.4104008409947\\
19.5197086743536	39\\
19	38.2869684299823\\
18.8767878419835	38\\
18.7611722776396	37\\
18.7796424646961	36\\
18.7321867613665	35\\
18.4529073119596	34\\
18	33.0212788991843\\
17.9948507986522	33\\
17.861702421627	32\\
17.861578460117	31\\
17.9249910631032	30\\
17.9887715917168	29\\
18	28.8200485707411\\
18.1086966649049	28\\
18.3183454848364	27\\
18.5987759927297	26\\
18.8163920554179	25\\
18.889581229857	24\\
18.867937765764	23\\
18.8986900881966	22\\
19	21.6580984671523\\
19.3353872479778	21\\
20	20.4045041364735\\
20.5919093740113	20\\
21	19.8102801348443\\
22	19.3870939594709\\
22.8671767842213	19\\
23	18.9617924658111\\
24	18.8079103209187\\
25	18.7520405090725\\
26	18.7334724053504\\
27	18.7121798387582\\
28	18.6963962081606\\
29	18.7114681974351\\
30	18.7567654134205\\
31	18.7976141217601\\
32	18.8010166230177\\
33	18.7712924934469\\
34	18.7426525137613\\
35	18.743681824928\\
36	18.775969738124\\
37	18.8200199761915\\
38	18.8540956464791\\
39	18.8690823392836\\
40	18.8694623355625\\
41	18.8642449967433\\
42	18.8610447822053\\
43	18.8643883285432\\
44	18.8702720656013\\
45	18.8614537109296\\
46	18.8182660471174\\
47	18.742074982041\\
48	18.6639789927948\\
49	18.6275173789318\\
50	18.6657525133159\\
51	18.7885312451925\\
52	18.9743772968928\\
52.1401674944836	19\\
53	19.4127166698207\\
54	19.6657028977736\\
55	19.5991265270734\\
56	19.3123322118983\\
57	19.0206696277435\\
57.1549706103805	19\\
58	18.9572801655875\\
59	18.9921204461307\\
59.07790060344	19\\
60	19.1819743501527\\
61	19.3936941419765\\
62	19.5609481186699\\
63	19.6742319268608\\
64	19.7426963204003\\
65	19.773962061427\\
66	19.7727835213096\\
67	19.7489498559504\\
68	19.7191257238222\\
69	19.6979967780619\\
70	19.6888524851101\\
71	19.6843811966194\\
72	19.6795051549899\\
73	19.6899932149852\\
74	19.7550756055824\\
75	19.9083723794544\\
75.3462653857575	20\\
76	20.2884457983982\\
77	20.7411304767308\\
77.5400634509467	21\\
78	21.3259159396343\\
78.9847744621338	22\\
79	22.0147962986757\\
79.8317235751888	23\\
80	23.2267614825143\\
80.3995197861152	24\\
80.8562811921127	25\\
81	25.4564243507037\\
81.0922256973817	26\\
81.1445233731826	27\\
81.1441161960832	28\\
81.1405781360007	29\\
81.1413965642976	30\\
81.1345182592427	31\\
81.1216099600874	32\\
81.1255701934609	33\\
81.1638813607584	34\\
81.2239861578642	35\\
81.2712470614075	36\\
81.2757802917998	37\\
81.2391172721999	38\\
81.2002087079807	39\\
81.199953916803	40\\
81.2379067809307	41\\
81.2721416041289	42\\
81.2525136435551	43\\
81.1625316839777	44\\
81.0483214411348	45\\
81	45.7534755580865\\
80.966208923307	46\\
80.9795307975778	47\\
81	47.3246538560574\\
81.0207224672173	48\\
81.0261868692009	49\\
81.0010565252774	50\\
81	50.0602245081541\\
80.9649649545693	51\\
81	51.7748558131467\\
81.0047583854155	52\\
81.0466331666283	53\\
81.0653228397439	54\\
81.0463370450972	55\\
81.0181502113359	56\\
81.0220715764893	57\\
81.0681930539441	58\\
81.1207688998141	59\\
81.1335330398444	60\\
81.0965618981024	61\\
81.0459109595865	62\\
81.0294673058978	63\\
81.0606178399535	64\\
81.1077089563613	65\\
81.1324572706619	66\\
81.128320388493	67\\
81.1161412739483	68\\
81.1134421487695	69\\
81.1169361730329	70\\
81.1143608888278	71\\
81.1078190266784	72\\
81.116848812656	73\\
81.1555438198811	74\\
81.2156160896226	75\\
81.2733609007604	76\\
81.3027692055423	77\\
81.2812809524882	78\\
81.1947923531895	79\\
81.0425327466775	80\\
81	80.1765600385519\\
80.6667200251985	81\\
80.2092477539314	82\\
80	82.2910746692487\\
79.2131146129622	83\\
79	83.1179650959158\\
78	83.3363209351333\\
77	83.314728684947\\
76	83.1740954306316\\
75	83.0352855838415\\
74.5232286120461	83\\
74	82.9040781687352\\
73	82.9430204013534\\
72.7515245712296	83\\
72	83.0702135935549\\
71	83.1826751372478\\
70	83.2135683801503\\
69	83.0973053816905\\
68.5920925941847	83\\
68	82.75104990888\\
67	82.397727918137\\
66	82.2096942572883\\
65	82.1565347519034\\
64	82.198763113385\\
63	82.2663402050335\\
62	82.2398391413956\\
61	82.0429873421652\\
60.8657025798223	82\\
60	81.5095913289412\\
59	81.1687155134828\\
58	81.0359171701151\\
57	81.0313238023514\\
56	81.0855213301578\\
55	81.1403001539466\\
54	81.1634235758731\\
53	81.1602359569245\\
52	81.1557368957659\\
51	81.1632157155268\\
50	81.1821988745067\\
49	81.2215416729487\\
48	81.3088472546208\\
47	81.47444116321\\
46	81.7207905373413\\
45.0014773686069	82\\
45	82.0002520130944\\
44	82.1227568185442\\
43	82.2620544182236\\
42	82.5021632833271\\
41	82.8558609927335\\
40.5867765329661	83\\
40	83.1316971072186\\
39	83.2646049850692\\
38	83.3016305244972\\
37	83.3062173036465\\
36	83.3894085421832\\
35	83.7132753855737\\
34.5042286556654	84\\
0	59\\
25.2857547663808	81\\
26	81.1879295942432\\
27	81.3584761457319\\
28	81.4416767129842\\
29	81.473691168056\\
30	81.4938538066234\\
31	81.5176432218272\\
32	81.5335411158345\\
33	81.5093898376349\\
34	81.3612915923583\\
34.7076446878312	81\\
35	80.7996884012641\\
35.6342002430036	80\\
36	79.0942994216477\\
36.0382116372902	79\\
36	78.5712990663305\\
35.9432743737322	78\\
35.1109731273371	77\\
35	76.920989003364\\
34	76.2575038656603\\
33.5824869815843	76\\
33	75.6504332088732\\
32	75.1241806948475\\
31.7541763831881	75\\
31	74.6155296713349\\
30	74.1164708575164\\
29.81082772138	74\\
29	73.4458560136252\\
28.5221267493644	73\\
28	72.3790076017713\\
27.7399356070474	72\\
27.1597011854184	71\\
27	70.7123124787799\\
26.4534910347268	70\\
26	69.5866203049717\\
25	69.194180155481\\
24	69.0619918720434\\
23	69.080092448975\\
22	69.2516253267222\\
21	69.6838323787327\\
20.6154244442861	70\\
20	70.7345372012034\\
19.822032732612	71\\
19.4703955202012	72\\
19.3964809549895	73\\
19.552582315237	74\\
19.9656257765038	75\\
20	75.0618265840163\\
20.4694522812243	76\\
20.9602895345608	77\\
21	77.1060520425714\\
21.3696044731808	78\\
21.7872262703425	79\\
22	79.3459131972868\\
22.6601221810056	80\\
23	80.2052866774547\\
24	80.6231542200956\\
25	80.9292189405929\\
25.2857547663808	81\\
0	13\\
75.1388251288168	80\\
76	80.1076231511605\\
76.4169538640212	80\\
77	79.7132699733433\\
77.4695154182374	79\\
77.028536968153	78\\
77	77.979644709224\\
76	77.8619956669306\\
75.5436479607677	78\\
75	78.3562531018997\\
74.2058875154988	79\\
75	79.9515686718631\\
75.1388251288168	80\\
0	57\\
42.8731134725653	78\\
43	78.0758419443044\\
44	78.4168425989456\\
45	78.5282442872625\\
46	78.5397086682064\\
47	78.5020122930434\\
48	78.4321397863607\\
49	78.3492267339527\\
50	78.2721402520387\\
51	78.195217908346\\
52	78.0792121983823\\
52.4167759765551	78\\
53	77.9023381026522\\
54	77.6732719157117\\
55	77.3992535984756\\
56	77.0690672106612\\
56.1831990036972	77\\
57	76.3723804052122\\
57.2529832357096	76\\
57.3532586298214	75\\
57.2655111406439	74\\
57.1027083384483	73\\
57	72.6005239538695\\
56.8493428242448	72\\
56.4861187500846	71\\
56	70.0891522072804\\
55.9545839772809	70\\
55.3691488024491	69\\
55	68.4938351775863\\
54.6330480916243	68\\
54	67.2648818776571\\
53.7333882718855	67\\
53	66.2578060203296\\
52.6121623326571	66\\
52	65.4890779356897\\
51	65.350078633149\\
50.1469150940651	66\\
50	66.1023407514101\\
49.356483560672	67\\
49	67.5002269442107\\
48.7113558312092	68\\
48.1094651979005	69\\
48	69.1608031645443\\
47.3976302006087	70\\
47	70.5435402027351\\
46.6264013258889	71\\
46	71.9102793296585\\
45.9382847214836	72\\
45.3109626109859	73\\
45	73.494867973245\\
44.6629755769924	74\\
44	74.9112678121293\\
43.9158402543793	75\\
43.0440317989155	76\\
43	76.0962415019317\\
42.4264370155855	77\\
42.8731134725653	78\\
0	13\\
33.4998920766338	56\\
34	56.4187575991254\\
35	56.6896589827505\\
35.8574203551571	56\\
35.9095358970938	55\\
35.2319228114281	54\\
35	53.8425363955597\\
34	53.7152431994508\\
33	53.9576426584259\\
32.9142595032712	54\\
32.7769329007268	55\\
33	55.2852822239467\\
33.4998920766338	56\\
0	33\\
61.5520406195094	49\\
62	49.1841708533992\\
63	49.228447473986\\
63.4052914889863	49\\
64	48.2813189744442\\
64.1093057657756	48\\
64.2460170576787	47\\
64.2929026599557	46\\
64.3401219728296	45\\
64.3211192167807	44\\
64.0049089818235	43\\
64	42.9932726462284\\
63	42.0570470264698\\
62.6785355574681	42\\
62	41.9030041380001\\
61.5988651254461	42\\
61	42.127040210013\\
60	42.4955862724149\\
59	42.9693525279964\\
58.9428898540866	43\\
58	43.5741920828585\\
57.3779503323099	44\\
57	44.510994703584\\
56.6405692258023	45\\
56.9147309644522	46\\
57	46.0756803450351\\
58	46.9998061931774\\
58.0001988464895	47\\
59	47.6685446122678\\
59.5179477863191	48\\
60	48.2993448017268\\
61	48.8085381606371\\
61.5520406195094	49\\
0	121\\
22.7838568830216	38\\
23	38.202627672635\\
24	38.5658268049028\\
25	38.5328481800462\\
26	38.2199898888834\\
26.3741693541941	38\\
27	37.6182155031921\\
27.798046266997	37\\
28	36.8387115050597\\
29	36.1581214864942\\
29.3334292748537	36\\
30	35.7093399411888\\
31	35.5035336827294\\
32	35.4535524840993\\
33	35.4576558613519\\
34	35.4028546149608\\
35	35.2055146383154\\
35.5358714142326	35\\
36	34.8474102826151\\
37	34.3880323224476\\
37.6410858855841	34\\
38	33.788834574509\\
39	33.1712741716956\\
39.2892854321895	33\\
40	32.5855960096349\\
41	32.0899533508814\\
41.2151120557245	32\\
42	31.6891318132673\\
43	31.3413678176211\\
43.9580711796299	31\\
44	30.9868044108871\\
45	30.7140710087103\\
46	30.486192022111\\
47	30.2688054322551\\
47.9233567011937	30\\
48	29.9822474746322\\
49	29.6862176299637\\
50	29.3697912518989\\
51	29.0930754977202\\
51.440338786596	29\\
52	28.897553206099\\
53	28.7532169547338\\
54	28.5654389807922\\
55	28.203509259496\\
55.3400990022806	28\\
56	27.6400094380946\\
57	27.0465842966131\\
57.087348499309	27\\
58	26.5363120224464\\
59	26.1329420332232\\
59.3617445088246	26\\
60	25.6894225876439\\
61	25.1751696380196\\
61.3145917908781	25\\
62	24.063292291242\\
62.0630407409814	24\\
62	23.9397038669917\\
61.0662241554914	23\\
61	22.97586106044\\
60	22.6491060026594\\
59	22.4020802157969\\
58	22.1695272381117\\
57.3633175771714	22\\
57	21.89357975274\\
56	21.5550514336843\\
55	21.2555625823112\\
54	21.180912564663\\
53	21.4157866617555\\
52	21.8063950916187\\
51.4632808503799	22\\
51	22.1224365512852\\
50	22.2935420475841\\
49	22.3477234733553\\
48	22.3108497248185\\
47	22.2356018419265\\
46	22.1931637476603\\
45	22.2358472381857\\
44	22.3465877773627\\
43	22.4426783538849\\
42	22.4444842025627\\
41	22.3398784709209\\
40	22.1960758424413\\
39	22.1197079854581\\
38	22.1917817779002\\
37	22.4122836210772\\
36	22.6879486486879\\
35	22.8784321980088\\
34	22.8708727491807\\
33	22.6395798945521\\
32	22.270554729861\\
31.2396467183125	22\\
31	21.9029279237232\\
30	21.6567633907759\\
29	21.5553683019728\\
28	21.5199641600339\\
27	21.5154257315795\\
26	21.5638589992471\\
25	21.7270024289614\\
24.2328614879633	22\\
24	22.0868653145872\\
23	22.689070699413\\
22.6292990777843	23\\
22	23.7189619316886\\
21.7484022637258	24\\
21.2624415698083	25\\
21.1343949282884	26\\
21.1950432619341	27\\
21.317413202705	28\\
21.4221123690148	29\\
21.459384451865	30\\
21.4013092651902	31\\
21.2483102027896	32\\
21.0456994461075	33\\
21	33.3340471077438\\
20.8665872495148	34\\
20.9722056181806	35\\
21	35.0483116731329\\
21.3429529633919	36\\
21.9351264146286	37\\
22	37.0955368330414\\
22.7838568830216	38\\
0	29\\
75.9422350775707	27\\
76	27.012351665121\\
76.0713660619267	27\\
77	26.489930911313\\
77.1863863347921	26\\
77	25.2369047134179\\
76.9371086015609	25\\
76.0854558249672	24\\
76	23.9344199509443\\
75	23.3497900383842\\
74.1507687851964	23\\
74	22.9440816495396\\
73	22.7627821922537\\
72	22.7677457723634\\
71	22.9237310855938\\
70.6545224805355	23\\
70	23.2347450033633\\
69	23.6114252506885\\
68.0528871952404	24\\
68.6000567593129	25\\
69	25.2650631990653\\
70	25.8207306912931\\
70.5072527330217	26\\
71	26.1138948409856\\
72	26.2434844240435\\
73	26.3758589375766\\
74	26.5613983815946\\
75	26.8063807446897\\
75.9422350775707	27\\
};
% \addlegendentry{0 levelset $\hat h(z)$}
\addplot [color=mycolor1, line width=1pt]
  table[row sep=crcr]{%
-1	-1\\
-2	-1\\
};
\addlegendentry{$\hat h(z)=0$}


\addplot[area legend, line width=.5pt, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
21.0000000001	93.9999999999\\
22	93.9999999999\\
22.0000000001	93.9999999999\\
23	93.9999999999\\
23.0000000001	93.9999999999\\
24	93.9999999999\\
24.0000000001	93.9999999999\\
25	93.9999999999\\
25.0000000001	93.9999999999\\
26	93.9999999999\\
26.0000000001	93.9999999999\\
27	93.9999999999\\
27.0000000001	93.9999999999\\
28	93.9999999999\\
28.0000000001	93.9999999999\\
29	93.9999999999\\
29.0000000001	93.9999999999\\
30	93.9999999999\\
30.0000000001	93.9999999999\\
31	93.9999999999\\
31.0000000001	93.9999999999\\
32	93.9999999999\\
32.0000000001	93.9999999999\\
33	93.9999999999\\
33.0000000001	93.9999999999\\
34	93.9999999999\\
34.0000000001	93.9999999999\\
35	93.9999999999\\
35.0000000001	93.9999999999\\
36	93.9999999999\\
36.9999999999	93.9999999999\\
37	93.9999999999\\
37.0000000000707	93.9999999998586\\
38	93.9999999998586\\
38.9999999999293	92.9999999999293\\
39	92.9999999999\\
39.0000000001	92.9999999999\\
40	92.9999999999\\
40.0000000001	92.9999999999\\
41	92.9999999999\\
41.9999999999	92.9999999999\\
42	92.9999999999\\
42.0000000000707	92.9999999998586\\
43	92.9999999998586\\
43.9999999999293	91.9999999999293\\
44	91.9999999999\\
44.0000000001	91.9999999999\\
45	91.9999999999\\
45.0000000001	91.9999999999\\
46	91.9999999999\\
46.9999999999	91.9999999999\\
47	91.9999999999\\
47.0000000000707	91.9999999998586\\
48	91.9999999998586\\
48.9999999999293	90.9999999999293\\
49	90.9999999999\\
49.0000000001	90.9999999999\\
50	90.9999999999\\
50.0000000001	90.9999999999\\
51	90.9999999999\\
51.0000000001	90.9999999999\\
52	90.9999999999\\
52.0000000001	90.9999999999\\
53	90.9999999999\\
53.0000000001	90.9999999999\\
54	90.9999999999\\
54.0000000001	90.9999999999\\
55	90.9999999999\\
55.0000000001	90.9999999999\\
56	90.9999999999\\
56.0000000001	90.9999999999\\
57	90.9999999999\\
57.0000000001	90.9999999999\\
58	90.9999999999\\
58.0000000000707	90.9999999999293\\
59	91.9999999998586\\
59.00000000005	91.9999999999\\
60	91.9999999999\\
60.00000000005	91.9999999999\\
61	91.9999999999\\
61.0000000001	91.9999999999\\
62	91.9999999999\\
62.0000000001	91.9999999999\\
63	91.9999999999\\
63.0000000001	91.9999999999\\
64	91.9999999999\\
64.0000000001	91.9999999999\\
65	91.9999999999\\
65.0000000000707	91.9999999999293\\
66	92.9999999998586\\
66.00000000005	92.9999999999\\
67	92.9999999999\\
67.0000000001	92.9999999999\\
68	92.9999999999\\
68.0000000001	92.9999999999\\
69	92.9999999999\\
69.0000000001	92.9999999999\\
70	92.9999999999\\
70.0000000001	92.9999999999\\
71	92.9999999999\\
71.0000000001	92.9999999999\\
72	92.9999999999\\
72.0000000001	92.9999999999\\
73	92.9999999999\\
73.0000000000707	92.9999999999293\\
74	93.9999999998586\\
74.00000000005	93.9999999999\\
75	93.9999999999\\
75.00000000005	93.9999999999\\
76	93.9999999999\\
76.0000000000707	93.9999999998586\\
77	93.9999999998586\\
77.9999999999293	92.9999999999293\\
78	92.9999999999\\
78.0000000001	92.9999999999\\
79	92.9999999999\\
79.0000000001	92.9999999999\\
80	92.9999999999\\
80.9999999999	92.9999999999\\
81	92.9999999999\\
81.0000000000707	92.9999999998586\\
82	92.9999999998586\\
82.9999999999293	91.9999999999293\\
83	91.9999999999\\
83.9999999999	91.9999999999\\
84	91.9999999998586\\
84.9999999999293	90.9999999999293\\
85	90.9999999998586\\
85.9999999999293	89.9999999999293\\
86	89.9999999999\\
86.9999999999	89\\
87	88.9999999999\\
87.9999999999	88\\
87.9999999999293	87.9999999999293\\
88	87.9999999998\\
88.9999999999	86.9999999999\\
88.9999999999	86\\
88.9999999999293	85.9999999999293\\
89	85.9999999998\\
89.9999999999	84.9999999999\\
89.9999999999	84\\
89.9999999999	83.0000000001\\
89.9999999999	83\\
89.9999999999293	82.9999999999293\\
90	82.9999999998\\
90.9999999999	81.9999999999\\
90.9999999999	81\\
90.9999999999	80.0000000001\\
90.9999999999	80\\
90.9999999999	79.0000000001\\
90.9999999999	79\\
90.9999999999	78.0000000001\\
90.9999999999	78\\
90.9999999999	77.0000000001\\
90.9999999999	77\\
90.9999999999	76.0000000001\\
90.9999999999	76\\
90.9999999999	75.0000000001\\
90.9999999999	75\\
90.9999999999	74.0000000001\\
90.9999999999	74\\
90.9999999999	73.0000000001\\
90.9999999999	73\\
90.9999999999	72.0000000001\\
90.9999999999	72\\
90.9999999999	71.0000000001\\
90.9999999999	71\\
90.9999999999	70.0000000001\\
90.9999999999	70\\
90.9999999999	69.0000000001\\
90.9999999999	69\\
90.9999999999	68.0000000001\\
90.9999999999	68\\
90.9999999999	67.0000000001\\
90.9999999999	67\\
90.9999999999	66.0000000001\\
90.9999999999	66\\
90.9999999999	65.0000000001\\
90.9999999999	65\\
90.9999999999	64.0000000001\\
90.9999999999	64\\
90.9999999999	63.0000000001\\
90.9999999999	63\\
90.9999999999	62.0000000001\\
90.9999999999	62\\
90.9999999999	61.0000000001\\
90.9999999999	61\\
90.9999999999	60.0000000001\\
90.9999999999	60\\
90.9999999999	59.0000000001\\
90.9999999999	59\\
90.9999999999	58.0000000001\\
90.9999999999	58\\
90.9999999999	57.0000000001\\
90.9999999999	57\\
90.9999999999	56.0000000001\\
90.9999999999	56\\
90.9999999999	55.0000000001\\
90.9999999999	55\\
90.9999999999	54.0000000001\\
90.9999999999	54\\
90.9999999999	53.0000000001\\
90.9999999999	53\\
90.9999999999	52.0000000001\\
90.9999999999	52\\
90.9999999999	51.0000000001\\
90.9999999999	51\\
90.9999999999	50.0000000001\\
90.9999999999	50\\
90.9999999999	49.0000000001\\
90.9999999999	49\\
90.9999999999	48.0000000001\\
90.9999999999	48\\
90.9999999999	47.0000000001\\
90.9999999999	47\\
90.9999999999	46.0000000001\\
90.9999999999	46\\
90.9999999999	45.0000000001\\
90.9999999999	45\\
90.9999999999	44.0000000001\\
90.9999999999	44\\
90.9999999999	43.0000000001\\
90.9999999999	43\\
90.9999999999	42.0000000001\\
90.9999999999	42\\
90.9999999999	41.0000000001\\
90.9999999999	41\\
90.9999999999	40.0000000001\\
90.9999999999	40\\
90.9999999999	39.0000000001\\
90.9999999999	39\\
90.9999999999	38.0000000001\\
90.9999999999	38\\
90.9999999999	37.0000000001\\
90.9999999999	37\\
90.9999999999	36.0000000001\\
90.9999999999	36\\
90.9999999999	35.0000000001\\
90.9999999999	35\\
90.9999999999	34.0000000001\\
90.9999999999	34\\
90.9999999999	33.0000000001\\
90.9999999999	33\\
90.9999999999	32.0000000001\\
90.9999999999	32\\
90.9999999999	31.0000000001\\
90.9999999999	31\\
90.9999999999	30.0000000001\\
90.9999999999	30\\
90.9999999999	29.0000000001\\
90.9999999999	29\\
90.9999999999	28.0000000001\\
90.9999999999	28\\
90.9999999999	27.0000000001\\
90.9999999999	27\\
90.9999999999	26.0000000001\\
90.9999999999	26\\
90.9999999999	25.0000000001\\
90.9999999999	25\\
90.9999999999	24.0000000001\\
90.9999999999	24\\
90.9999999999	23.00000000005\\
90.9999999998586	23\\
89.9999999999293	22.0000000000707\\
89.9999999999	22\\
89.9999999999	21.0000000001\\
89.9999999999	21\\
89.9999999999	20.0000000001\\
89	20.0000000001\\
88.9999999999293	20.0000000000707\\
88.9999999999	20\\
88.9999999999	19.0000000001\\
88.9999999999	19\\
88.9999999999	18.0000000001\\
88	18.0000000001\\
87.9999999999293	18.0000000000707\\
87.9999999999	18\\
87.9999999999	17.0000000001\\
87	16.0000000002\\
86.9999999999293	16.0000000000707\\
86	15.0000000001414\\
85.9999999999293	15.0000000000707\\
85	14.0000000001414\\
84.9999999999293	14.0000000000707\\
84	13.0000000001414\\
83.9999999999	13.0000000001\\
83	13.0000000001\\
82.9999999999293	13.0000000000707\\
82	12.0000000001414\\
81.9999999999	12.0000000001\\
81	12.0000000001\\
80.9999999999293	12.0000000000707\\
80	11.0000000001414\\
79.9999999999	11.0000000001\\
79	11.0000000001\\
78.9999999999293	11.0000000000707\\
78	10.0000000001414\\
77.99999999995	10.0000000001\\
77	10.0000000001\\
76.9999999999	10.0000000001\\
76	10.0000000001\\
75.9999999999	10.0000000001\\
75	10.0000000001\\
74.9999999999	10.0000000001\\
74	10.0000000001\\
73.9999999999293	10.0000000000707\\
73	9.00000000014142\\
72.99999999995	9.0000000001\\
72	9.0000000001\\
71.99999999995	9.0000000001\\
71	9.0000000001\\
70.99999999995	9.0000000001\\
70	9.0000000001\\
69.99999999995	9.0000000001\\
69	9.0000000001\\
68.99999999995	9.0000000001\\
68	9.0000000001\\
67.99999999995	9.0000000001\\
67	9.0000000001\\
66.99999999995	9.0000000001\\
66	9.0000000001\\
65.99999999995	9.0000000001\\
65	9.0000000001\\
64.99999999995	9.0000000001\\
64	9.0000000001\\
63.99999999995	9.0000000001\\
63	9.0000000001\\
62.99999999995	9.0000000001\\
62	9.0000000001\\
61.99999999995	9.0000000001\\
61	9.0000000001\\
60.99999999995	9.0000000001\\
60	9.0000000001\\
59.99999999995	9.0000000001\\
59	9.0000000001\\
58.99999999995	9.0000000001\\
58	9.0000000001\\
57.99999999995	9.0000000001\\
57	9.0000000001\\
56.99999999995	9.0000000001\\
56	9.0000000001\\
55.99999999995	9.0000000001\\
55	9.0000000001\\
54.99999999995	9.0000000001\\
54	9.0000000001\\
53.99999999995	9.0000000001\\
53	9.0000000001\\
52.99999999995	9.0000000001\\
52	9.0000000001\\
51.99999999995	9.0000000001\\
51	9.0000000001\\
50.9999999999	9.0000000001\\
50	9.0000000001\\
49.9999999999	9.0000000001\\
49	9.0000000001\\
48.9999999999	9.0000000001\\
48	9.0000000001\\
47.9999999999	9.0000000001\\
47	9.0000000001\\
46.9999999999	9.0000000001\\
46	9.0000000001\\
45.9999999999	9.0000000001\\
45	9.0000000001\\
44.9999999999	9.0000000001\\
44	9.0000000001\\
43.9999999999	9.0000000001\\
43	9.0000000001\\
42.9999999999	9.0000000001\\
42	9.0000000001\\
41.9999999999	9.0000000001\\
41	9.0000000001\\
40.9999999999	9.0000000001\\
40	9.0000000001\\
39.9999999999	9.0000000001\\
39	9.0000000001\\
38.9999999999	9.0000000001\\
38	9.0000000001\\
37.9999999999	9.0000000001\\
37	9.0000000001\\
36.9999999999	9.0000000001\\
36	9.0000000001\\
35.9999999999	9.0000000001\\
35	9.0000000001\\
34.9999999999	9.0000000001\\
34	9.0000000001\\
33.9999999999	9.0000000001\\
33	9.0000000001\\
32.9999999999	9.0000000001\\
32	9.0000000001\\
31.9999999999	9.0000000001\\
31	9.0000000001\\
30.9999999999	9.0000000001\\
30	9.0000000001\\
29.9999999999	9.0000000001\\
29	9.0000000001\\
28.9999999999	9.0000000001\\
28	9.0000000001\\
27.9999999999	9.0000000001\\
27	9.0000000001\\
26.9999999999	9.0000000001\\
26	9.0000000001\\
25.9999999999	9.0000000001\\
25	9.0000000001\\
24.9999999999	9.0000000001\\
24	9.0000000001\\
23.9999999999	9.0000000001\\
23	9.0000000001\\
22.0000000001	9.0000000001\\
22	9.0000000001\\
21.9999999999293	9.00000000014142\\
21	9.00000000014142\\
20.0000000000707	10.0000000000707\\
20	10.0000000001\\
19.9999999999	10.0000000001\\
19	10.0000000001\\
18.0000000001	10.0000000001\\
18	10.0000000001414\\
17.0000000000707	11.0000000000707\\
17	11.0000000001\\
16.0000000001	11.0000000001\\
16	11.0000000001414\\
15.0000000000707	12.0000000000707\\
15	12.0000000001\\
14.0000000001	13\\
14	13.0000000001\\
13.0000000001	13.0000000001\\
13	13.0000000001414\\
12.0000000000707	14.0000000000707\\
12	14.0000000002\\
11.0000000001	15.0000000001\\
11.0000000001	16\\
11	16.0000000001\\
10.0000000001	17\\
10.0000000001	17.9999999999\\
10.0000000001	18\\
10.0000000000707	18.0000000000707\\
10	18.0000000002\\
9.0000000001	19.0000000001\\
9.0000000001	20\\
9.0000000001	20.9999999999\\
9.0000000001	21\\
9.00000000007071	21.0000000000707\\
8.00000000014142	22\\
8.00000000014142	22.9999999999293\\
8.0000000001	23\\
8.0000000001	23.99999999995\\
8.0000000001	24\\
8.0000000001	24.99999999995\\
8.0000000001	25\\
8.0000000001	25.99999999995\\
8.0000000001	26\\
8.0000000001	26.99999999995\\
8.0000000001	27\\
8.0000000001	27.99999999995\\
8.0000000001	28\\
8.0000000001	28.99999999995\\
8.0000000001	29\\
8.0000000001	29.99999999995\\
8.0000000001	30\\
8.0000000001	30.99999999995\\
8.0000000001	31\\
8.0000000001	31.99999999995\\
8.0000000001	32\\
8.0000000001	32.99999999995\\
8.0000000001	33\\
8.0000000001	33.99999999995\\
8.0000000001	34\\
8.0000000001	34.99999999995\\
8.0000000001	35\\
8.0000000001	35.99999999995\\
8.00000000014142	36\\
9.00000000007071	36.9999999999293\\
9.0000000001	37\\
9.0000000001	37.9999999999\\
9.0000000001	38\\
9.0000000001	38.9999999999\\
9.0000000001	39\\
9.0000000001	39.9999999999\\
10	40.9999999998\\
10.0000000000707	40.9999999999293\\
10.0000000001	41\\
10.0000000001	41.9999999999\\
11	42.9999999998\\
11.0000000000707	42.9999999999293\\
11.0000000001	43\\
11.0000000001	43.9999999999\\
12	44.9999999998\\
12.0000000000707	44.9999999999293\\
12.0000000001	45\\
12.0000000001	45.9999999999\\
13	45.9999999999\\
13.0000000000707	45.9999999999293\\
13.0000000001	46\\
13.0000000001	46.9999999999\\
14	46.9999999999\\
14.0000000000707	46.9999999999293\\
14.0000000001	47\\
14.0000000001	47.9999999999\\
15	47.9999999999\\
15.0000000000707	47.9999999999293\\
16	48.9999999998586\\
16.0000000001	48.9999999999\\
17	48.9999999999\\
17.0000000000707	48.9999999999293\\
18	49.9999999998586\\
18.0000000001	49.9999999999\\
19	49.9999999999\\
19.0000000001	49.9999999999\\
20	49.9999999999\\
20.0000000000707	49.9999999999293\\
21	50.9999999998586\\
21.0000000001	50.9999999999\\
22	50.9999999999\\
22.0000000001	50.9999999999\\
23	50.9999999999\\
23.0000000001	50.9999999999\\
24	50.9999999999\\
24.0000000001	50.9999999999\\
25	50.9999999999\\
25.0000000001	50.9999999999\\
26	50.9999999999\\
26.0000000001	50.9999999999\\
27	50.9999999999\\
27.9999999999	50.9999999999\\
28	50.9999999999\\
28.0000000000707	50.9999999998586\\
29	50.9999999998586\\
29.9999999999293	49.9999999999293\\
30	49.9999999999\\
30.0000000001	49.9999999999\\
31	49.9999999999\\
31.0000000001	49.9999999999\\
32	49.9999999999\\
32.9999999999	49.9999999999\\
33	49.9999999998586\\
33.9999999999293	48.9999999999293\\
34	48.9999999999\\
34.0000000001	48.9999999999\\
35	48.9999999999\\
35.9999999999	48\\
36	47.9999999999\\
36.0000000001	47.9999999999\\
37	47.9999999999\\
37.9999999999	47.9999999999\\
38	47.9999999998586\\
38.9999999999293	46.9999999999293\\
39	46.9999999999\\
39.0000000001	46.9999999999\\
40	46.9999999999\\
40.9999999999	46.9999999999\\
41	46.9999999998586\\
41.9999999999293	45.9999999999293\\
42	45.9999999999\\
42.0000000001	45.9999999999\\
43	45.9999999999\\
43.9999999999	45.9999999999\\
44	45.9999999998586\\
44.9999999999293	44.9999999999293\\
45	44.9999999999\\
45.9999999999	44.9999999999\\
46	44.9999999998586\\
46.9999999999293	43.9999999999293\\
47	43.9999999999\\
47.0000000001	43.9999999999\\
48	43.9999999999\\
48.9999999999	43.9999999999\\
49	43.9999999998586\\
49.9999999999293	42.9999999999293\\
50	42.9999999999\\
50.0000000001	42.9999999999\\
51	42.9999999999\\
51.9999999999	42.9999999999\\
52	42.9999999998586\\
52.9999999999293	41.9999999999293\\
53	41.9999999999\\
53.9999999999	41.9999999999\\
54	41.9999999998586\\
54.9999999999293	40.9999999999293\\
55	40.9999999999\\
55.0000000001	40.9999999999\\
56	40.9999999999\\
56.9999999999	40.9999999999\\
57	40.9999999998586\\
57.9999999999293	39.9999999999293\\
58	39.9999999999\\
58.0000000001	39.9999999999\\
59	39.9999999999\\
59.9999999999	39.9999999999\\
60	39.9999999998586\\
60.9999999999293	38.9999999999293\\
61	38.9999999999\\
61.0000000001	38.9999999999\\
62	38.9999999999\\
62.9999999999	38.9999999999\\
63	38.9999999999\\
63.00000000005	38.9999999999\\
64	38.9999999999\\
64.00000000005	38.9999999999\\
65	38.9999999999\\
65.00000000005	38.9999999999\\
66	38.9999999999\\
66.0000000000707	38.9999999999293\\
67	39.9999999998586\\
67.0000000000707	39.9999999999293\\
67.0000000001	40\\
67.0000000001	40.9999999999\\
67.0000000001	41\\
67.0000000001	41.9999999999\\
67.0000000001	42\\
67.0000000001	42.9999999999\\
67.0000000001	43\\
67.0000000001	43.9999999999\\
67.0000000001	44\\
67.0000000001	44.9999999999\\
67.0000000001	45\\
67.0000000001	45.9999999999\\
67.0000000001	46\\
67.0000000001	46.9999999999\\
67.0000000001	47\\
67.0000000001	47.9999999999\\
67.0000000001	48\\
67.0000000001	48.9999999999\\
67.0000000001	49\\
67.0000000001	49.9999999999\\
67.0000000001	50\\
67.0000000001	50.9999999999\\
67.0000000001	51\\
67.0000000001	51.9999999999\\
67.0000000001	52\\
67.0000000001	52.9999999999\\
67.0000000001	53\\
67.0000000000707	53.0000000000707\\
66.0000000001414	54\\
66.0000000001414	54.9999999999293\\
66.0000000001	55\\
66.0000000001	55.99999999995\\
66.0000000001	56\\
66.0000000001	56.99999999995\\
66.0000000001	57\\
66.0000000001	57.99999999995\\
66.0000000001	58\\
66.0000000001	58.99999999995\\
66.0000000001	59\\
66.0000000001	59.0000000001\\
66.0000000001	60\\
66	60.0000000001\\
65.9999999999293	60.0000000000707\\
65	59.0000000001414\\
64.9999999999293	59.0000000000707\\
64	58.0000000001414\\
63.9999999999293	58.0000000000707\\
63.9999999999	58\\
63.9999999999	57.0000000001\\
63	57.0000000001\\
62.9999999999293	57.0000000000707\\
62.9999999999	57\\
62.9999999999	56.0000000001\\
62.9999999999	56\\
62.9999999999	55.0000000001\\
62	55.0000000001\\
61.9999999999293	55.0000000000707\\
61.9999999999	55\\
61.9999999999	54.0000000001\\
61	53.0000000002\\
60.9999999999293	53.0000000000707\\
60	52.0000000001414\\
59.9999999999293	52.0000000000707\\
59	51.0000000001414\\
58.9999999999293	51.0000000000707\\
58	50.0000000001414\\
57.9999999999	50.0000000001\\
57	50.0000000001\\
56.9999999999293	50.0000000000707\\
56.9999999999	50\\
56.9999999999	49.0000000001\\
56	49.0000000001\\
55.9999999999	49.0000000001\\
55	49.0000000001\\
54.9999999999293	49.0000000000707\\
54	48.0000000001414\\
53.99999999995	48.0000000001\\
53	48.0000000001\\
52.99999999995	48.0000000001\\
52	48.0000000001\\
51.9999999999	48.0000000001\\
51	48.0000000001\\
50.9999999999	48.0000000001\\
50	48.0000000001\\
49.0000000001	48.0000000001\\
49	48.0000000001\\
48.9999999999293	48.0000000001414\\
48	48.0000000001414\\
47.0000000000707	49.0000000000707\\
47	49.0000000001\\
46.9999999999	49.0000000001\\
46	49.0000000001\\
45.0000000001	50\\
45	50.0000000001\\
44.9999999999	50.0000000001\\
44	50.0000000001\\
43.0000000001	51\\
43	51.0000000001\\
42.0000000001	52\\
42	52.0000000001\\
41.0000000001	53\\
41.0000000000707	53.0000000000707\\
41	53.0000000002\\
40.0000000001	54.0000000001\\
40.0000000001	55\\
40.0000000000707	55.0000000000707\\
40	55.0000000002\\
39.0000000001	56.0000000001\\
39.0000000001	57\\
39.0000000000707	57.0000000000707\\
39	57.0000000002\\
38.0000000001	58.0000000001\\
38.0000000001	59\\
38.0000000001	59.9999999999\\
38.0000000001	60\\
38	60.0000000001\\
37.0000000001	61\\
37.0000000000707	61.0000000000707\\
37	61.0000000001\\
36.99999999995	61.0000000001\\
36	61.0000000001\\
35.9999999999	61.0000000001\\
35	61.0000000001\\
34.9999999999293	61.0000000000707\\
34	60.0000000001414\\
33.9999999999	60.0000000001\\
33	60.0000000001\\
32.9999999999293	60.0000000000707\\
32.9999999999	60\\
32.9999999999	59.0000000001\\
32	59.0000000001\\
31.9999999999293	59.0000000000707\\
31	58.0000000001414\\
30.9999999999	58.0000000001\\
30	58.0000000001\\
29.9999999999	58.0000000001\\
29	58.0000000001\\
28.9999999999293	58.0000000000707\\
28	57.0000000001414\\
27.9999999999	57.0000000001\\
27	57.0000000001\\
26.9999999999	57.0000000001\\
26	57.0000000001\\
25.9999999999	57.0000000001\\
25	57.0000000001\\
24.9999999999293	57.0000000000707\\
24	56.0000000001414\\
23.99999999995	56.0000000001\\
23	56.0000000001\\
22.9999999999293	56.0000000001414\\
22	56.0000000001414\\
21.0000000000707	57.0000000000707\\
21	57.0000000001\\
20.9999999999	57.0000000001\\
20	57.0000000001\\
19.9999999999	57.0000000001\\
19	57.0000000001\\
18.0000000001	57.0000000001\\
18	57.0000000001414\\
17.0000000000707	58.0000000000707\\
17	58.0000000001\\
16.0000000001	58.0000000001\\
16	58.0000000001414\\
15.0000000000707	59.0000000000707\\
15	59.0000000001\\
14.0000000001	59.0000000001\\
14	59.0000000001414\\
13.0000000000707	60.0000000000707\\
13	60.0000000001414\\
12.0000000000707	61.0000000000707\\
12	61.0000000001414\\
11.0000000000707	62.0000000000707\\
11	62.0000000002\\
10.0000000001	63.0000000001\\
10.0000000001	64\\
10.0000000000707	64.0000000000707\\
10	64.0000000002\\
9.0000000001	65.0000000001\\
9.0000000001	66\\
9.00000000007071	66.0000000000707\\
9	66.0000000002\\
8.0000000001	67.0000000001\\
8.0000000001	68\\
8.00000000007071	68.0000000000707\\
7.00000000014142	69\\
7.00000000014142	69.9999999999293\\
7.0000000001	70\\
7.0000000001	70.0000000001\\
7.0000000001	71\\
7.0000000001	71.9999999999\\
7.0000000001	72\\
7.0000000001	72.9999999999\\
7.0000000001	73\\
7.0000000001	73.9999999999\\
7.0000000001	74\\
7.0000000001	74.9999999999\\
7.0000000001	75\\
7.0000000001	75.9999999999\\
7.0000000001	76\\
7.0000000001	76.9999999999\\
7.0000000001	77\\
7.0000000001	77.9999999999\\
7.0000000001	78\\
7.0000000001	78.9999999999\\
7.0000000001	79\\
7.0000000001	79.9999999999\\
7.0000000001	80\\
7.0000000001	80.99999999995\\
7.00000000014142	81\\
8.00000000007071	81.9999999999293\\
8.0000000001	82\\
8.0000000001	82.9999999999\\
8.0000000001	83\\
8.0000000001	83.9999999999\\
9	84.9999999998\\
9.00000000007071	84.9999999999293\\
9.0000000001	85\\
9.0000000001	85.9999999999\\
10	85.9999999999\\
10.0000000000707	85.9999999999293\\
10.0000000001	86\\
10.0000000001	86.9999999999\\
11	87.9999999998\\
11.0000000000707	87.9999999999293\\
12	88.9999999998586\\
12.0000000000707	88.9999999999293\\
13	89.9999999998586\\
13.0000000000707	89.9999999999293\\
14	90.9999999998586\\
14.0000000001	90.9999999999\\
15	90.9999999999\\
15.0000000000707	90.9999999999293\\
16	91.9999999998586\\
16.0000000001	91.9999999999\\
17	91.9999999999\\
17.0000000000707	91.9999999999293\\
18	92.9999999998586\\
18.0000000001	92.9999999999\\
19	92.9999999999\\
19.0000000001	92.9999999999\\
20	92.9999999999\\
20.0000000000707	92.9999999999293\\
21	93.9999999998586\\
21.0000000001	93.9999999999\\
}--cycle;
% \addlegendentry{0 level set data $\hat d$}

\addplot [color=black, line width=.7pt]
  table[row sep=crcr]{%
-1	-1\\
-2	-1\\
};
\addlegendentry{$\hat d=0$}

\addplot[area legend, line width=.5pt, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
22.9999999999293	84.0000000000707\\
22	83.0000000001414\\
21.9999999999	83.0000000001\\
21	83.0000000001\\
20.9999999999293	83.0000000000707\\
20	82.0000000001414\\
19.9999999999293	82.0000000000707\\
19	81.0000000001414\\
18.9999999999293	81.0000000000707\\
18	80.0000000001414\\
17.9999999999293	80.0000000000707\\
17.9999999999	80\\
17.9999999999	79.0000000001\\
17	78.0000000002\\
16.9999999999293	78.0000000000707\\
16.9999999999	78\\
16.9999999999	77.0000000001\\
16.9999999999	77\\
16.9999999999	76.0000000001\\
16.9999999999	76\\
16.9999999999	75.0000000001\\
16.9999999999	75\\
16.9999999999	74.00000000005\\
16.9999999999	74\\
16.9999999999	73.9999999999\\
16.9999999999	73\\
16.9999999999	72.0000000001\\
16.9999999999	72\\
16.9999999999	71.0000000001\\
16.9999999999	71\\
16.9999999999293	70.9999999999293\\
17	70.9999999998\\
17.9999999999	69.9999999999\\
17.9999999999	69\\
18	68.9999999999\\
18.9999999999	68\\
19	67.9999999999\\
19.9999999999	67.9999999999\\
20	67.9999999998586\\
20.9999999999293	66.9999999999293\\
21	66.9999999999\\
21.0000000001	66.9999999999\\
22	66.9999999999\\
22.9999999999	66.9999999999\\
23	66.9999999999\\
23.00000000005	66.9999999999\\
24	66.9999999999\\
24.0000000001	66.9999999999\\
25	66.9999999999\\
25.0000000001	66.9999999999\\
26	66.9999999999\\
26.0000000000707	66.9999999999293\\
27	67.9999999998586\\
27.0000000001	67.9999999999\\
28	67.9999999999\\
28.0000000000707	67.9999999999293\\
28.0000000001	68\\
28.0000000001	68.9999999999\\
29	68.9999999999\\
29.0000000000707	68.9999999999293\\
30	69.9999999998586\\
30.0000000001	69.9999999999\\
31	69.9999999999\\
31.0000000000707	69.9999999999293\\
31.0000000001	70\\
31.0000000001	70.9999999999\\
32	70.9999999999\\
32.0000000000707	70.9999999999293\\
32.0000000001	71\\
32.0000000001	71.9999999999\\
33	71.9999999999\\
33.0000000000707	71.9999999999293\\
34	72.9999999998586\\
34.0000000001	72.9999999999\\
35	72.9999999999\\
35.0000000001	72.9999999999\\
36	72.9999999999\\
36.0000000000707	72.9999999999293\\
37	73.9999999998586\\
37.0000000001	73.9999999999\\
38	73.9999999999\\
38.9999999999	73.9999999999\\
39	73.9999999999\\
39.0000000000707	73.9999999998586\\
40	73.9999999998586\\
40.9999999999293	72.9999999999293\\
41	72.9999999999\\
41.9999999999	72\\
42	71.9999999999\\
42.9999999999	71\\
43	70.9999999999\\
43.9999999999	70\\
43.9999999999293	69.9999999999293\\
44	69.9999999998\\
44.9999999999	68.9999999999\\
44.9999999999	68\\
44.9999999999293	67.9999999999293\\
45	67.9999999998\\
45.9999999999	66.9999999999\\
45.9999999999	66\\
45.9999999999293	65.9999999999293\\
46	65.9999999998\\
46.9999999999	64.9999999999\\
46.9999999999	64\\
46.9999999999	63.0000000001\\
46.9999999999	63\\
46.9999999999293	62.9999999999293\\
47	62.9999999998\\
47.9999999999	61.9999999999\\
47.9999999999	61\\
47.9999999999293	60.9999999999293\\
48	60.9999999998\\
48.9999999999	59.9999999999\\
48.9999999999	59\\
49	58.9999999999\\
49.9999999999	58.9999999999\\
50	58.9999999998586\\
50.9999999999293	57.9999999999293\\
51	57.9999999999\\
51.0000000000707	57.9999999999293\\
52	58.9999999998586\\
52.0000000001	58.9999999999\\
53	58.9999999999\\
53.0000000000707	58.9999999999293\\
53.0000000001	59\\
53.0000000001	59.9999999999\\
54	60.9999999998\\
54.0000000000707	60.9999999999293\\
55	61.9999999998586\\
55.0000000000707	61.9999999999293\\
55.0000000001	62\\
55.0000000001	62.9999999999\\
56	63.9999999998\\
56.0000000000707	63.9999999999293\\
56.0000000001	64\\
56.0000000001	64.9999999999\\
57	65.9999999998\\
57.0000000000707	65.9999999999293\\
58	66.9999999998586\\
58.0000000000707	66.9999999999293\\
58.0000000001	67\\
58.0000000001	67.9999999999\\
59	68.9999999998\\
59.0000000000707	68.9999999999293\\
59.0000000001	69\\
59.0000000001	69.9999999999\\
60	69.9999999999\\
60.0000000000707	69.9999999999293\\
60.0000000001	70\\
60.0000000001	70.9999999999\\
61	71.9999999998\\
61.0000000000707	71.9999999999293\\
62	72.9999999998586\\
62.0000000000707	72.9999999999293\\
63	73.9999999998586\\
63.0000000001	73.9999999999\\
64	73.9999999999\\
64.0000000000707	73.9999999999293\\
64.0000000001	74\\
64.0000000001	74.9999999999\\
65	74.9999999999\\
65.0000000001	74.9999999999\\
66	74.9999999999\\
66.0000000000707	74.9999999999293\\
67	75.9999999998586\\
67.00000000005	75.9999999999\\
68	75.9999999999\\
68.00000000005	75.9999999999\\
69	75.9999999999\\
69.0000000000707	75.9999999998586\\
70	75.9999999998586\\
70.9999999999293	74.9999999999293\\
71	74.9999999999\\
71.9999999999	74.9999999999\\
72	74.9999999998586\\
72.9999999999293	73.9999999999293\\
73	73.9999999999\\
73.9999999999	73\\
73.9999999999293	72.9999999999293\\
74	72.9999999998586\\
74.9999999999293	71.9999999999293\\
75	71.9999999998\\
75.9999999999	70.9999999999\\
75.9999999999	70\\
75.9999999999	69.0000000001\\
75.9999999999	69\\
75.9999999999	68.0000000001\\
75.9999999999	68\\
75.9999999999293	67.9999999999293\\
76.9999999998586	67\\
76.9999999998586	66.0000000000707\\
76.9999999999	66\\
76.9999999999	65.00000000005\\
76.9999999999	65\\
76.9999999999	64.00000000005\\
76.9999999999	64\\
76.9999999999	63.00000000005\\
76.9999999999	63\\
76.9999999999	62.00000000005\\
76.9999999999	62\\
76.9999999999	61.00000000005\\
76.9999999999	61\\
76.9999999999	60.00000000005\\
76.9999999999	60\\
76.9999999999	59.00000000005\\
76.9999999999	59\\
76.9999999999	58.00000000005\\
76.9999999999	58\\
76.9999999999	57.00000000005\\
76.9999999999	57\\
76.9999999999	56.00000000005\\
76.9999999999	56\\
76.9999999999	55.00000000005\\
76.9999999999	55\\
76.9999999999	54.00000000005\\
76.9999999999	54\\
76.9999999999	53.00000000005\\
76.9999999999	53\\
76.9999999999	52.00000000005\\
76.9999999999	52\\
76.9999999999	51.00000000005\\
76.9999999999	51\\
76.9999999999	50.00000000005\\
76.9999999999	50\\
76.9999999999	49.00000000005\\
76.9999999999	49\\
76.9999999999	48.00000000005\\
76.9999999999	48\\
76.9999999999	47.00000000005\\
76.9999999999	47\\
76.9999999999	46.00000000005\\
76.9999999999	46\\
76.9999999999	45.00000000005\\
76.9999999999	45\\
76.9999999999	44.00000000005\\
76.9999999999	44\\
76.9999999999	43.00000000005\\
76.9999999999	43\\
76.9999999999	42.00000000005\\
76.9999999999	42\\
76.9999999999	41.9999999999\\
76.9999999999	41\\
76.9999999999	40.0000000001\\
76.9999999999	40\\
76.9999999999	39.0000000001\\
76.9999999999	39\\
76.9999999999	38.00000000005\\
76.9999999999	38\\
76.9999999999	37.00000000005\\
76.9999999998586	37\\
75.9999999999293	36.0000000000707\\
75.9999999999	36\\
75.9999999999	35.0000000001\\
75.9999999999	35\\
75.9999999999	34.0000000001\\
75	33.0000000002\\
74.9999999999293	33.0000000000707\\
74.9999999999	33\\
74.9999999999	32.0000000001\\
74	32.0000000001\\
73.9999999999293	32.0000000000707\\
73.9999999999	32\\
73.9999999999	31.0000000001\\
73	31.0000000001\\
72.9999999999293	31.0000000000707\\
72.9999999999	31\\
72.9999999999	30.0000000001\\
72	30.0000000001\\
71.9999999999293	30.0000000000707\\
71	29.0000000001414\\
70.9999999999	29.0000000001\\
70	29.0000000001\\
69.9999999999293	29.0000000000707\\
69	28.0000000001414\\
68.99999999995	28.0000000001\\
68	28.0000000001\\
67.9999999999	28.0000000001\\
67	28.0000000001\\
66.9999999999	28.0000000001\\
66	28.0000000001\\
65.9999999999	28.0000000001\\
65	28.0000000001\\
64.9999999999	28.0000000001\\
64	28.0000000001\\
63.0000000001	28.0000000001\\
63	28.0000000001\\
62.9999999999293	28.0000000001414\\
62	28.0000000001414\\
61.0000000000707	29.0000000000707\\
61	29.0000000001\\
60.9999999999	29.0000000001\\
60	29.0000000001\\
59.0000000001	29.0000000001\\
59	29.0000000001414\\
58.0000000000707	30.0000000000707\\
58	30.0000000001\\
57.9999999999	30.0000000001\\
57	30.0000000001\\
56.0000000001	30.0000000001\\
56	30.0000000001414\\
55.0000000000707	31.0000000000707\\
55	31.0000000001\\
54.9999999999	31.0000000001\\
54	31.0000000001\\
53.0000000001	31.0000000001\\
53	31.0000000001414\\
52.0000000000707	32.0000000000707\\
52	32.0000000001\\
51.9999999999	32.0000000001\\
51	32.0000000001\\
50.0000000001	32.0000000001\\
50	32.0000000001414\\
49.0000000000707	33.0000000000707\\
49	33.0000000001\\
48.0000000001	33.0000000001\\
48	33.0000000001414\\
47.0000000000707	34.0000000000707\\
47	34.0000000001\\
46.9999999999	34.0000000001\\
46	34.0000000001\\
45.0000000001	34.0000000001\\
45	34.0000000001414\\
44.0000000000707	35.0000000000707\\
44	35.0000000001\\
43.9999999999	35.0000000001\\
43	35.0000000001\\
42.0000000001	35.0000000001\\
42	35.0000000001414\\
41.0000000000707	36.0000000000707\\
41	36.0000000001\\
40.0000000001	36.0000000001\\
40	36.0000000001\\
39.9999999999293	36.0000000001414\\
39	36.0000000001414\\
38.0000000000707	37.0000000000707\\
38	37.0000000001\\
37.0000000001	37.0000000001\\
37	37.0000000001414\\
36.0000000000707	38.0000000000707\\
36	38.0000000001\\
35.9999999999	38.0000000001\\
35	38.0000000001\\
34.0000000001	38.0000000001\\
34	38.0000000001414\\
33.0000000000707	39.0000000000707\\
33	39.0000000001\\
32.9999999999	39.0000000001\\
32	39.0000000001\\
31.0000000001	39.0000000001\\
31	39.0000000001414\\
30.0000000000707	40.0000000000707\\
30	40.0000000001\\
29.9999999999	40.0000000001\\
29	40.0000000001\\
28.0000000001	40.0000000001\\
28	40.0000000001414\\
27.0000000000707	41.0000000000707\\
27	41.0000000001\\
26.9999999999	41.0000000001\\
26	41.0000000001\\
25.9999999999	41.0000000001\\
25	41.0000000001\\
24.9999999999	41.0000000001\\
24	41.0000000001\\
23.9999999999	41.0000000001\\
23	41.0000000001\\
22.9999999999293	41.0000000000707\\
22	40.0000000001414\\
21.9999999999	40.0000000001\\
21	40.0000000001\\
20.9999999999293	40.0000000000707\\
20.9999999999	40\\
20.9999999999	39.0000000001\\
20	39.0000000001\\
19.9999999999293	39.0000000000707\\
19.9999999999	39\\
19.9999999999	38.0000000001\\
19	38.0000000001\\
18.9999999999293	38.0000000000707\\
18.9999999999	38\\
18.9999999999	37.0000000001\\
18.9999999999	37\\
18.9999999999	36.0000000001\\
18.9999999999	36\\
18.9999999999	35.00000000005\\
18.9999999998586	35\\
17.9999999999293	34.0000000000707\\
17.9999999999	34\\
17.9999999999	33.0000000001\\
17.9999999999	33\\
17.9999999999	32.0000000001\\
17.9999999999	32\\
17.9999999999	31.0000000001\\
17.9999999999	31\\
17.9999999999	30.0000000001\\
17.9999999999	30\\
17.9999999999293	29.9999999999293\\
18.9999999998586	29\\
18.9999999998586	28.0000000000707\\
18.9999999998586	28\\
17.9999999999293	27.0000000000707\\
17.9999999999	27\\
17.9999999999293	26.9999999999293\\
18.9999999998586	26\\
18.9999999998586	25.0000000000707\\
18.9999999999	25\\
18.9999999999	24.00000000005\\
18.9999999999	24\\
18.9999999999	23.00000000005\\
18.9999999999	23\\
18.9999999999	22.9999999999\\
18.9999999999	22\\
18.9999999999	21.0000000001\\
18.9999999999	21\\
19	20.9999999999\\
19.9999999999	20.9999999999\\
20	20.9999999998586\\
20.9999999999293	19.9999999999293\\
21	19.9999999999\\
21.9999999999	19.9999999999\\
22	19.9999999998586\\
22.9999999999293	18.9999999999293\\
23	18.9999999999\\
23.0000000001	18.9999999999\\
24	18.9999999999\\
24.0000000001	18.9999999999\\
25	18.9999999999\\
25.0000000001	18.9999999999\\
26	18.9999999999\\
26.0000000001	18.9999999999\\
27	18.9999999999\\
27.0000000001	18.9999999999\\
28	18.9999999999\\
28.0000000001	18.9999999999\\
29	18.9999999999\\
29.0000000001	18.9999999999\\
30	18.9999999999\\
30.0000000001	18.9999999999\\
31	18.9999999999\\
31.0000000001	18.9999999999\\
32	18.9999999999\\
32.0000000001	18.9999999999\\
33	18.9999999999\\
33.0000000001	18.9999999999\\
34	18.9999999999\\
34.0000000001	18.9999999999\\
35	18.9999999999\\
35.0000000001	18.9999999999\\
36	18.9999999999\\
36.0000000001	18.9999999999\\
37	18.9999999999\\
37.0000000001	18.9999999999\\
38	18.9999999999\\
38.0000000001	18.9999999999\\
39	18.9999999999\\
39.0000000001	18.9999999999\\
40	18.9999999999\\
40.0000000001	18.9999999999\\
41	18.9999999999\\
41.0000000001	18.9999999999\\
42	18.9999999999\\
42.0000000001	18.9999999999\\
43	18.9999999999\\
43.0000000001	18.9999999999\\
44	18.9999999999\\
44.0000000001	18.9999999999\\
45	18.9999999999\\
45.0000000001	18.9999999999\\
46	18.9999999999\\
46.0000000001	18.9999999999\\
47	18.9999999999\\
47.0000000001	18.9999999999\\
48	18.9999999999\\
48.0000000001	18.9999999999\\
49	18.9999999999\\
49.0000000001	18.9999999999\\
50	18.9999999999\\
50.0000000001	18.9999999999\\
51	18.9999999999\\
51.0000000001	18.9999999999\\
52	18.9999999999\\
52.0000000001	18.9999999999\\
53	18.9999999999\\
53.0000000001	18.9999999999\\
54	18.9999999999\\
54.0000000001	18.9999999999\\
55	18.9999999999\\
55.0000000000707	18.9999999999293\\
56	19.9999999998586\\
56.0000000000707	19.9999999998586\\
57	19.9999999998586\\
57.9999999999293	18.9999999999293\\
58	18.9999999999\\
58.0000000000707	18.9999999999293\\
59	19.9999999998586\\
59.00000000005	19.9999999999\\
60	19.9999999999\\
60.00000000005	19.9999999999\\
61	19.9999999999\\
61.00000000005	19.9999999999\\
62	19.9999999999\\
62.00000000005	19.9999999999\\
63	19.9999999999\\
63.00000000005	19.9999999999\\
64	19.9999999999\\
64.00000000005	19.9999999999\\
65	19.9999999999\\
65.00000000005	19.9999999999\\
66	19.9999999999\\
66.00000000005	19.9999999999\\
67	19.9999999999\\
67.00000000005	19.9999999999\\
68	19.9999999999\\
68.00000000005	19.9999999999\\
69	19.9999999999\\
69.00000000005	19.9999999999\\
70	19.9999999999\\
70.00000000005	19.9999999999\\
71	19.9999999999\\
71.00000000005	19.9999999999\\
72	19.9999999999\\
72.00000000005	19.9999999999\\
73	19.9999999999\\
73.0000000001	19.9999999999\\
74	19.9999999999\\
74.0000000001	19.9999999999\\
75	19.9999999999\\
75.0000000000707	19.9999999999293\\
76	20.9999999998586\\
76.0000000001	20.9999999999\\
77	20.9999999999\\
77.0000000000707	20.9999999999293\\
78	21.9999999998586\\
78.0000000001	21.9999999999\\
79	21.9999999999\\
79.0000000000707	21.9999999999293\\
79.0000000001	22\\
79.0000000001	22.9999999999\\
80	22.9999999999\\
80.0000000000707	22.9999999999293\\
80.0000000001	23\\
80.0000000001	23.9999999999\\
81	24.9999999998\\
81.0000000000707	24.9999999999293\\
81.0000000001	25\\
81.0000000001	25.9999999999\\
81.0000000001	26\\
81.0000000001	26.9999999999\\
81.0000000001	27\\
81.0000000001	27.9999999999\\
81.0000000001	28\\
81.0000000001	28.9999999999\\
81.0000000001	29\\
81.0000000001	29.9999999999\\
81.0000000001	30\\
81.0000000001	30.9999999999\\
81.0000000001	31\\
81.0000000001	31.9999999999\\
81.0000000001	32\\
81.0000000001	32.9999999999\\
81.0000000001	33\\
81.0000000001	33.9999999999\\
81.0000000001	34\\
81.0000000001	34.9999999999\\
81.0000000001	35\\
81.0000000001	35.9999999999\\
81.0000000001	36\\
81.0000000001	36.9999999999\\
81.0000000001	37\\
81.0000000001	37.9999999999\\
81.0000000001	38\\
81.0000000001	38.9999999999\\
81.0000000001	39\\
81.0000000001	39.9999999999\\
81.0000000001	40\\
81.0000000001	40.9999999999\\
81.0000000001	41\\
81.0000000001	41.9999999999\\
81.0000000001	42\\
81.0000000001	42.9999999999\\
81.0000000001	43\\
81.0000000001	43.9999999999\\
81.0000000001	44\\
81.0000000001	44.9999999999\\
81.0000000001	45\\
81.0000000001	45.9999999999\\
81.0000000001	46\\
81.0000000001	46.9999999999\\
81.0000000001	47\\
81.0000000001	47.9999999999\\
81.0000000001	48\\
81.0000000001	48.9999999999\\
81.0000000001	49\\
81.0000000001	49.9999999999\\
81.0000000001	50\\
81.0000000001	50.9999999999\\
81.0000000001	51\\
81.0000000001	51.9999999999\\
81.0000000001	52\\
81.0000000001	52.9999999999\\
81.0000000001	53\\
81.0000000001	53.9999999999\\
81.0000000001	54\\
81.0000000001	54.9999999999\\
81.0000000001	55\\
81.0000000001	55.9999999999\\
81.0000000001	56\\
81.0000000001	56.9999999999\\
81.0000000001	57\\
81.0000000001	57.9999999999\\
81.0000000001	58\\
81.0000000001	58.9999999999\\
81.0000000001	59\\
81.0000000001	59.9999999999\\
81.0000000001	60\\
81.0000000001	60.9999999999\\
81.0000000001	61\\
81.0000000001	61.9999999999\\
81.0000000001	62\\
81.0000000001	62.9999999999\\
81.0000000001	63\\
81.0000000001	63.9999999999\\
81.0000000001	64\\
81.0000000001	64.9999999999\\
81.0000000001	65\\
81.0000000001	65.9999999999\\
81.0000000001	66\\
81.0000000001	66.9999999999\\
81.0000000001	67\\
81.0000000001	67.9999999999\\
81.0000000001	68\\
81.0000000001	68.9999999999\\
81.0000000001	69\\
81.0000000001	69.9999999999\\
81.0000000001	70\\
81.0000000001	70.9999999999\\
81.0000000001	71\\
81.0000000001	71.9999999999\\
81.0000000001	72\\
81.0000000001	72.9999999999\\
81.0000000001	73\\
81.0000000001	73.9999999999\\
81.0000000001	74\\
81.0000000001	74.9999999999\\
81.0000000001	75\\
81.0000000001	75.9999999999\\
81.0000000001	76\\
81.0000000001	76.9999999999\\
81.0000000001	77\\
81.0000000001	77.9999999999\\
81.0000000001	78\\
81.0000000001	78.9999999999\\
81.0000000001	79\\
81.0000000001	79.9999999999\\
81.0000000001	80\\
81.0000000000707	80.0000000000707\\
81	80.0000000002\\
80.0000000001	81.0000000001\\
80.0000000001	82\\
80.0000000000707	82.0000000000707\\
80	82.0000000001414\\
79.0000000000707	83.0000000000707\\
79	83.0000000001\\
78.9999999999	83.0000000001\\
78	83.0000000001\\
77.0000000001	83.0000000001\\
77	83.0000000001\\
76.99999999995	83.0000000001\\
76	83.0000000001\\
75.99999999995	83.0000000001\\
75	83.0000000001\\
74.99999999995	83.0000000001\\
74	83.0000000001\\
73.99999999995	83.0000000001\\
73	83.0000000001\\
72.9999999999	83.0000000001\\
72	83.0000000001\\
71.9999999999	83.0000000001\\
71	83.0000000001\\
70.9999999999	83.0000000001\\
70	83.0000000001\\
69.9999999999	83.0000000001\\
69	83.0000000001\\
68.9999999999293	83.0000000000707\\
68	82.0000000001414\\
67.99999999995	82.0000000001\\
67	82.0000000001\\
66.99999999995	82.0000000001\\
66	82.0000000001\\
65.9999999999	82.0000000001\\
65	82.0000000001\\
64.9999999999	82.0000000001\\
64	82.0000000001\\
63.9999999999	82.0000000001\\
63	82.0000000001\\
62.9999999999	82.0000000001\\
62	82.0000000001\\
61.9999999999	82.0000000001\\
61	82.0000000001\\
60.9999999999293	82.0000000000707\\
60	81.0000000001414\\
59.99999999995	81.0000000001\\
59	81.0000000001\\
58.99999999995	81.0000000001\\
58	81.0000000001\\
57.9999999999	81.0000000001\\
57	81.0000000001\\
56.9999999999	81.0000000001\\
56	81.0000000001\\
55.9999999999	81.0000000001\\
55	81.0000000001\\
54.9999999999	81.0000000001\\
54	81.0000000001\\
53.9999999999	81.0000000001\\
53	81.0000000001\\
52.9999999999	81.0000000001\\
52	81.0000000001\\
51.9999999999	81.0000000001\\
51	81.0000000001\\
50.9999999999	81.0000000001\\
50	81.0000000001\\
49.9999999999	81.0000000001\\
49	81.0000000001\\
48.0000000001	81.0000000001\\
48	81.0000000001\\
47.99999999995	81.0000000001\\
47	81.0000000001\\
46.9999999999293	81.0000000001414\\
46	81.0000000001414\\
45.0000000000707	82.0000000000707\\
45	82.0000000001\\
44.9999999999	82.0000000001\\
44	82.0000000001\\
43.9999999999	82.0000000001\\
43	82.0000000001\\
42.0000000001	82.0000000001\\
42	82.0000000001\\
41.9999999999293	82.0000000001414\\
41	82.0000000001414\\
40.0000000000707	83.0000000000707\\
40	83.0000000001\\
39.9999999999	83.0000000001\\
39	83.0000000001\\
38.9999999999	83.0000000001\\
38	83.0000000001\\
37.0000000001	83.0000000001\\
37	83.0000000001\\
36.9999999999293	83.0000000001414\\
36	83.0000000001414\\
35.0000000000707	84.0000000000707\\
35	84.0000000001\\
34.9999999999	84.0000000001\\
34	84.0000000001\\
33.9999999999	84.0000000001\\
33	84.0000000001\\
32.9999999999	84.0000000001\\
32	84.0000000001\\
31.9999999999	84.0000000001\\
31	84.0000000001\\
30.9999999999	84.0000000001\\
30	84.0000000001\\
29.9999999999	84.0000000001\\
29	84.0000000001\\
28.9999999999	84.0000000001\\
28	84.0000000001\\
27.9999999999	84.0000000001\\
27	84.0000000001\\
26.9999999999	84.0000000001\\
26	84.0000000001\\
25.9999999999	84.0000000001\\
25	84.0000000001\\
24.9999999999	84.0000000001\\
24	84.0000000001\\
23.9999999999	84.0000000001\\
23	84.0000000001\\
22.9999999999293	84.0000000000707\\
}--cycle;
\end{axis}
% The following introduces the same space below the image as the plot so that subfigures are aligned.
\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.147\fwidth,-0.135\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> figures/levelsets_22-06-03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=100,
% xlabel style={font=\color{white!15!black}},
% xlabel={$x_{\rm f}$},
xtick style={draw=none},
xticklabels={\empty},
ymin=1,
ymax=100,
% ylabel style={font=\color{white!15!black}},
% ylabel={$y_{\rm f}$},
ytick style={draw=none},
yticklabels={\empty},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={legend cell align=left, align=left, draw=white!15!black,
at={(axis cs:0,-15)},anchor=south west, nodes={scale=0.36, transform shape}, column sep=1ex},
legend columns=2,
]

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=.5pt, contour/draw color=mycolor1, forget plot] table[row sep=crcr] {%
%
%
0	419\\
78.2711882218106	99\\
78	99.1449413757015\\
77	99.4836210258452\\
76	99.5511284744821\\
75	99.3516917338773\\
74.2523503618693	99\\
74	98.9071471838888\\
73	98.4347563837843\\
72.027094689986	98\\
72	97.9907836844182\\
71	97.7974785112616\\
70	97.7431411644355\\
69	97.7552603084373\\
68	97.7467774571572\\
67	97.6577345981354\\
66	97.4869049221427\\
65	97.3040599761848\\
64	97.208101810925\\
63	97.2237168671321\\
62	97.2612646045142\\
61	97.1942916287975\\
60.27711903159	97\\
60	96.9431530202047\\
59	96.5775358362713\\
58	96.0728270897\\
57.8517897470358	96\\
57	95.6919549569252\\
56	95.4185907898683\\
55	95.235743424023\\
54	95.1317878190332\\
53	95.1161366000207\\
52	95.2084652850989\\
51	95.3874052310962\\
50	95.5983756868975\\
49	95.8050153189156\\
48.0202549017267	96\\
48	96.0053592004171\\
47	96.2771606427\\
46	96.5420305606866\\
45	96.8061272012656\\
44.2650756214048	97\\
44	97.0905635980479\\
43	97.4014726760047\\
42	97.6460877643371\\
41	97.8327314310444\\
40	97.978665665613\\
39.8339234816674	98\\
39	98.1361335033331\\
38	98.2687484122804\\
37	98.3601144660684\\
36	98.3949498770188\\
35	98.3692040424992\\
34	98.299578070295\\
33	98.2213565535025\\
32	98.1754029731257\\
31	98.1869224575573\\
30	98.2504592731002\\
29	98.3387197532548\\
28	98.4269840816349\\
27	98.5071984392505\\
26	98.5844956774355\\
25	98.6669170391594\\
24	98.7558032392742\\
23	98.839048006987\\
22	98.8902837681892\\
21	98.8735200257033\\
20	98.7455688086724\\
19	98.4491174306138\\
18.1588350163993	98\\
18	97.9204678465884\\
17	97.284196765183\\
16.6139983698216	97\\
16	96.6225752173947\\
15	96.0539242881607\\
14.891022097725	96\\
14	95.6650231782697\\
13	95.3153256948364\\
12.165152948568	95\\
12	94.9438122033122\\
11	94.5790314223486\\
10	94.0819984251691\\
9.85711406911587	94\\
9	93.4734146863553\\
8.38526447193662	93\\
8	92.6605085482209\\
7.32299109148616	92\\
7	91.6314743451232\\
6.46372052773896	91\\
6	90.3444264473986\\
5.75073971671307	90\\
5.14142801041106	89\\
5	88.7337431944217\\
4.5776663637312	88\\
4.11214314124007	87\\
4	86.7314658759724\\
3.65559372902979	86\\
3.2810540234855	85\\
3	84.0053267701341\\
2.99820653266305	84\\
2.72620959194985	83\\
2.55490386248045	82\\
2.46956576706006	81\\
2.46746131704443	80\\
2.5533613268979	79\\
2.72914358050215	78\\
2.97696469703581	77\\
3	76.9116662390161\\
3.17692595598328	76\\
3.30138778519679	75\\
3.30185261712802	74\\
3.15766457466789	73\\
3	72.3976398639538\\
2.86051824618308	72\\
2.48153909385596	71\\
2.19145228103369	70\\
2.08544180381921	69\\
2.26178804735034	68\\
2.89518699483178	67\\
3	66.9017493725399\\
3.92039995579736	66\\
4	65.9359218152784\\
4.88426638859366	65\\
5	64.8701723283163\\
5.54511014928116	64\\
6	63.1864004550025\\
6.08475974480867	63\\
6.50446306720715	62\\
6.9841899872995	61\\
7	60.9692448600697\\
7.47415606256214	60\\
8	59.1304892284437\\
8.08254696777178	59\\
8.73754057595801	58\\
9	57.6321320084086\\
9.49025121219516	57\\
10	56.3806276765861\\
10.3576143060726	56\\
11	55.3005231736655\\
11.3139758877969	55\\
12	54.1371448468887\\
12.1148046385683	54\\
12.356495485844	53\\
12.0309095646393	52\\
12	51.9562484539935\\
11.3933567593026	51\\
11	50.4771492177236\\
10.6494318696258	50\\
10	49.1668866474491\\
9.86494926078205	49\\
9.04667909958959	48\\
9	47.9430749005612\\
8.1695663946073	47\\
8	46.7940091831882\\
7.27631336859517	46\\
7	45.6445074044406\\
6.44848253385171	45\\
6	44.2641360849108\\
5.82066459122774	44\\
5.37658613427431	43\\
5.13150417823826	42\\
5	41.2238756773684\\
4.95232923570637	41\\
4.72462884862379	40\\
4.44367029111229	39\\
4.11563303006967	38\\
4	37.6568846244912\\
3.72178621205371	37\\
3.42921599933768	36\\
3.32097003394554	35\\
3.38788015182305	34\\
3.58477169943835	33\\
3.83711289288725	32\\
4	31.2616832071376\\
4.04324180373251	31\\
4.12957942919279	30\\
4.12267027467165	29\\
4.03622766174196	28\\
4	27.735320425382\\
3.86454674897649	27\\
3.66081537320072	26\\
3.47595190631354	25\\
3.34232277082931	24\\
3.28711329009877	23\\
3.3301646963066	22\\
3.47888942313883	21\\
3.72408271191823	20\\
4	19.1310720850959\\
4.03377458586802	19\\
4.30135363809183	18\\
4.6024880381313	17\\
4.97056947478232	16\\
5	15.9304739066032\\
5.31127960144321	15\\
5.74404660496573	14\\
6	13.5344082187142\\
6.27091259197179	13\\
6.98951047721331	12\\
7	11.9881886689333\\
8	11.0170028549745\\
8.02108220343896	11\\
9	10.3195333503295\\
9.55165709113803	10\\
10	9.73912689857775\\
11	9.15984925891865\\
11.2557939026063	9\\
12	8.47764311178019\\
12.7081108579645	8\\
13	7.76698420631183\\
14	7.07283624479169\\
14.1238513627726	7\\
15	6.41440559392381\\
15.8911073431504	6\\
16	5.94182418156279\\
17	5.53616109511869\\
18	5.26828522031835\\
19	5.07440178220507\\
19.4445172468392	5\\
20	4.8825116699059\\
21	4.68449931661942\\
22	4.49619798284525\\
23	4.31791794012637\\
24	4.15519137840867\\
25	4.01323561443161\\
25.1173078343763	4\\
26	3.86360639691455\\
27	3.77587608172129\\
28	3.77629887586208\\
29	3.87884730080232\\
29.6074539557898	4\\
30	4.05542335759112\\
31	4.23623912729575\\
32	4.42184061766477\\
33	4.5921380253099\\
34	4.74326192478057\\
35	4.86873157698628\\
36	4.94160581376702\\
37	4.92342136804551\\
38	4.79915789293223\\
39	4.60583205738095\\
40	4.41957647826008\\
41	4.3102217371966\\
42	4.30519831775022\\
43	4.38666397884282\\
44	4.51347878125289\\
45	4.64623489227491\\
46	4.76059360732764\\
47	4.84673674580239\\
48	4.90068185716607\\
49	4.91733646327219\\
50	4.89320266587115\\
51	4.83654148749937\\
52	4.77301026562501\\
53	4.73647551822201\\
54	4.74785780355211\\
55	4.79771023280275\\
56	4.84843269203031\\
57	4.85658179887004\\
58	4.79906894633618\\
59	4.68747713599821\\
60	4.56604856642223\\
61	4.49461403803503\\
62	4.5205032209363\\
63	4.6491942616604\\
64	4.82526660036254\\
65	4.94038800886943\\
66	4.89327212876519\\
67	4.67237659099678\\
68	4.36128451024653\\
69	4.06486234742474\\
69.3222950881572	4\\
70	3.80659735611836\\
71	3.71445164193928\\
72	3.80735774113906\\
72.8083594772086	4\\
73	4.03721201149798\\
74	4.26267695759451\\
75	4.47457846881783\\
76	4.66553620955726\\
77	4.86334367581253\\
77.5709943345173	5\\
78	5.07753661867766\\
79	5.31700063937072\\
80	5.67866823450675\\
80.5875254809969	6\\
81	6.20118582531776\\
82	6.90181016567414\\
82.1109871055864	7\\
83	7.70414132680733\\
83.3315321366291	8\\
84	8.49606701681288\\
84.6758728323422	9\\
85	9.19928031511915\\
86	9.80525403829757\\
86.2959590760456	10\\
87	10.4140394115181\\
87.8335810422708	11\\
88	11.1171135130239\\
89	11.8921357479129\\
89.1324861618904	12\\
90	12.7707736927076\\
90.2549301424927	13\\
91	13.8014005943941\\
91.192576855491	14\\
91.96640491826	15\\
92	15.0498060232039\\
92.715014013211	16\\
93	16.4235214314574\\
93.4430147648132	17\\
94	17.8156041603602\\
94.1389787239795	18\\
94.7605412838975	19\\
95	19.5875495922109\\
95.1829612449143	20\\
95.4253751677283	21\\
95.4968145536781	22\\
95.4672052026447	23\\
95.3859092633775	24\\
95.2797713220201	25\\
95.1614863684987	26\\
95.0549707893565	27\\
95.0166558770404	28\\
95.1121292263101	29\\
95.3426794522599	30\\
95.6221524055654	31\\
95.853461277992	32\\
95.9910095973257	33\\
96	33.1998332232949\\
96.0532002748097	34\\
96.0280918480813	35\\
96	35.350276535135\\
95.9617074722121	36\\
95.8666228166334	37\\
95.7309856143518	38\\
95.5716016053406	39\\
95.433386168926	40\\
95.3626863123707	41\\
95.3690136133585	42\\
95.4150672890482	43\\
95.442946394772	44\\
95.4065676454946	45\\
95.2898635263196	46\\
95.1124643186924	47\\
95	47.6071696273586\\
94.9456820143636	48\\
94.8560994298415	49\\
94.8491722021064	50\\
94.9271091598222	51\\
95	51.5224326453738\\
95.0876925635646	52\\
95.3006135130009	53\\
95.5009852526261	54\\
95.6545481469404	55\\
95.72617582539	56\\
95.6910571040657	57\\
95.5544522783394	58\\
95.3544784885426	59\\
95.1460526055473	60\\
95	60.8692386038427\\
94.9832902361356	61\\
94.9039562517995	62\\
94.8657481874144	63\\
94.8491897441202	64\\
94.8473104984266	65\\
94.8746932571323	66\\
94.9553663401027	67\\
95	67.3213305006829\\
95.1205210173803	68\\
95.3213124286317	69\\
95.4691268420193	70\\
95.5031757738486	71\\
95.4022369944258	72\\
95.1961428323338	73\\
95	73.8838865723068\\
94.9794396851185	74\\
94.8990119349373	75\\
94.9858737627139	76\\
95	76.0571879377654\\
95.2950280656109	77\\
95.6750686319251	78\\
95.9806925935701	79\\
96	79.1420207246146\\
96.1699730665813	80\\
96.0859882771411	81\\
96	81.2652673803126\\
95.8112563367296	82\\
95.4376989669378	83\\
95.033501839474	84\\
95	84.1000038641277\\
94.7707053322207	85\\
94.5551732059387	86\\
94.3251334805324	87\\
94.0031589411946	88\\
94	88.0074103074164\\
93.6125550142985	89\\
93	89.9305102059628\\
92.9538036321798	90\\
92.0565993350714	91\\
92	91.0508909324881\\
91	91.9414477779714\\
90.9348712781923	92\\
90	92.8015768969142\\
89.772401971018	93\\
89	93.7059766190897\\
88.679215100582	94\\
88	94.6785850734753\\
87.6563689663503	95\\
87	95.6471289748925\\
86.5569407436061	96\\
86	96.4527981107618\\
85	96.9738121737779\\
84.919526378321	97\\
84	97.3405429824183\\
83	97.531365633709\\
82	97.6617673768295\\
81	97.8380933602149\\
80.4539752376437	98\\
80	98.1800951028141\\
79	98.6743667051066\\
78.2711882218106	99\\
0	511\\
23.5364730705528	93\\
24	93.0171172613351\\
24.275153046347	93\\
25	92.96765199707\\
26	92.8950818447002\\
27	92.8364586333905\\
28	92.8080033434984\\
29	92.8014352444715\\
30	92.8050769964952\\
31	92.8193348425808\\
32	92.8515284677927\\
33	92.8982678786036\\
34	92.9362227191911\\
35	92.9312840401599\\
36	92.8565581679094\\
37	92.7078310534344\\
38	92.5084502185901\\
39	92.2913269491278\\
40	92.0624518647278\\
40.2442777300243	92\\
41	91.8483296413372\\
42	91.6082362906887\\
43	91.3362899216881\\
44	91.0765487518636\\
44.3532233172435	91\\
45	90.8957667088979\\
46	90.7424958358586\\
47	90.5365621855094\\
48	90.2557899755511\\
48.8576889105933	90\\
49	89.9666255402566\\
50	89.8330790867044\\
51	89.8244963629968\\
52	89.8880408275494\\
53	89.9271163356857\\
54	89.8917726366357\\
55	89.8185934764863\\
56	89.7913725192108\\
57	89.8750511750031\\
57.6181177697698	90\\
58	90.1045385790742\\
59	90.4316503497926\\
60	90.6957435151757\\
61	90.8521944299317\\
62	90.9025814962531\\
63	90.8920153387189\\
64	90.9016413936132\\
64.9489754325933	91\\
65	91.0073430513355\\
66	91.2802625187029\\
67	91.5618629189348\\
68	91.7602083044883\\
69	91.845855794861\\
70	91.8452677665332\\
71	91.8326805595953\\
72	91.9000226243059\\
72.5463877700226	92\\
73	92.1118949969125\\
74	92.3969215496602\\
75	92.5706262114117\\
76	92.5662040671299\\
77	92.390170463784\\
78	92.1042530279915\\
78.3637128377949	92\\
79	91.8673640583026\\
80	91.707025675829\\
81	91.5435404458051\\
82	91.2829488598617\\
82.6330094112882	91\\
83	90.8534394052667\\
84	90.2577052269233\\
84.3267599569549	90\\
85	89.4709765494382\\
85.5294826275772	89\\
86	88.5650375084001\\
86.579139381887	88\\
87	87.5084805209232\\
87.4123332417911	87\\
87.9515271423025	86\\
88	85.8788258766671\\
88.3758471581058	85\\
88.7073612737759	84\\
89	83.1161915210169\\
89.0489784270543	83\\
89.4577575488014	82\\
89.745485696856	81\\
89.8938951163533	80\\
89.9285900010129	79\\
89.8996577129676	78\\
89.8569635070369	77\\
89.833219203416	76\\
89.8368055454676	75\\
89.8574202147637	74\\
89.87981189913	73\\
89.8940757437512	72\\
89.8987928628897	71\\
89.8992116519231	70\\
89.9010507422312	69\\
89.9031863239688	68\\
89.8972081669589	67\\
89.8766735946452	66\\
89.8466083812816	65\\
89.8212724934715	64\\
89.8112984170751	63\\
89.8144388032766	62\\
89.8200676136632	61\\
89.8213938531795	60\\
89.8219425997915	59\\
89.8308076326275	58\\
89.8519746816898	57\\
89.8779934091046	56\\
89.8958766882244	55\\
89.8996353904986	54\\
89.8936387344922	53\\
89.8841143497795	52\\
89.8713328880061	51\\
89.8514300243133	50\\
89.825412633067	49\\
89.8042166526072	48\\
89.800900188079	47\\
89.8167953160029	46\\
89.8382290940768	45\\
89.848459773975	44\\
89.8417346146469	43\\
89.8258011307501	42\\
89.8140540056301	41\\
89.8180215192903	40\\
89.844879105843	39\\
89.8951519732939	38\\
89.957327936344	37\\
90	36.1276526819361\\
90.0091253866937	36\\
90.0226873922272	35\\
90	34.5331840940594\\
89.9818375163101	34\\
89.929567288005	33\\
89.8942915160642	32\\
89.890568443385	31\\
89.9028067392223	30\\
89.9055344690966	29\\
89.8936609658883	28\\
89.8862511152918	27\\
89.8945898350768	26\\
89.8916234077314	25\\
89.8134755238538	24\\
89.580395821725	23\\
89.1054239158214	22\\
89	21.8382543319378\\
88.5171921823451	21\\
88	20.2158687712919\\
87.8758037584491	20\\
87.3652839574379	19\\
87	18.3164254079924\\
86.8521123279023	18\\
86.3038208473344	17\\
86	16.5985408571832\\
85.523508084247	16\\
85	15.4932783897539\\
84.3671627975257	15\\
84	14.7295316108318\\
83	14.1627706917827\\
82.6547872872633	14\\
82	13.6403622092189\\
81	13.1577323387979\\
80.6883369133265	13\\
80	12.5825345193688\\
79	12.0617822177502\\
78.8541288479485	12\\
78	11.5974491291642\\
77	11.3393702447898\\
76	11.2072331973734\\
75	11.094509503425\\
74.4681490828918	11\\
74	10.885323952646\\
73	10.5634582033086\\
72	10.2859868139538\\
71	10.137394496924\\
70	10.1145153773823\\
69	10.1584002316508\\
68	10.2065986295434\\
67	10.2313211245736\\
66	10.2430704760593\\
65	10.2590472742097\\
64	10.2747426585119\\
63	10.2706365727916\\
62	10.2402166943842\\
61	10.202019227688\\
60	10.1816522811497\\
59	10.1869309700445\\
58	10.2033818422594\\
57	10.2118588572924\\
56	10.2067262367325\\
55	10.1961224456082\\
54	10.189499474157\\
53	10.1890374496594\\
52	10.1916535813859\\
51	10.1949485575086\\
50	10.1983899415675\\
49	10.2001313776653\\
48	10.1959571623733\\
47	10.1828341132806\\
46	10.162447267765\\
45	10.1397422360496\\
44	10.1190410663733\\
43	10.1035144396933\\
42	10.097391717921\\
41	10.1053646566651\\
40	10.1277130714447\\
39	10.1569729505017\\
38	10.1814861064866\\
37	10.1924243925468\\
36	10.1871001588398\\
35	10.1678440624733\\
34	10.1410007679971\\
33	10.1170278954081\\
32	10.1073225271135\\
31	10.1164820920737\\
30	10.137433323679\\
29	10.1552794946076\\
28	10.1559752995574\\
27	10.135464059615\\
26	10.1065850955236\\
25	10.096631323268\\
24	10.135439816651\\
23	10.2452559556401\\
22	10.4357957055196\\
21	10.7020788691573\\
20.0912532921155	11\\
20	11.0252224199836\\
19	11.2991340588473\\
18	11.632054837069\\
17.2214192796774	12\\
17	12.0880447693393\\
16	12.5787156022934\\
15.3422605733142	13\\
15	13.1993595736771\\
14	13.8783970080837\\
13.8425377285628	14\\
13	14.7102790580666\\
12.7092135370023	15\\
12	15.9446077798618\\
11.9597875206855	16\\
11.399446803047	17\\
11.019253765892	18\\
11	18.0563972100775\\
10.6182888747454	19\\
10.2746841281353	20\\
10	20.9025576334568\\
9.96143231718875	21\\
9.62848485923966	22\\
9.40986004528026	23\\
9.27837778966659	24\\
9.20909976977227	25\\
9.18060812507512	26\\
9.17603790621638	27\\
9.18356986749968	28\\
9.19314290637641	29\\
9.19181508839622	30\\
9.16798521308889	31\\
9.12731098918243	32\\
9.10364042809986	33\\
9.14679711772914	34\\
9.29506994012609	35\\
9.55354252563743	36\\
9.89025421659753	37\\
10	37.3277548346616\\
10.1721001253799	38\\
10.3972226734495	39\\
10.6482902931058	40\\
11	40.9558946136632\\
11.0138545854342	41\\
11.4217595352328	42\\
12	42.948508560581\\
12.0297658010842	43\\
12.7055866561416	44\\
13	44.3587817988524\\
13.5235758117358	45\\
14	45.5239118581003\\
14.4635259308178	46\\
15	46.5164926540373\\
15.6035499520798	47\\
16	47.309792245831\\
17	47.8901373524001\\
17.2468266575154	48\\
18	48.3704321142816\\
19	48.7224309209941\\
19.9774434789306	49\\
20	49.0084323715336\\
21	49.3505655288273\\
22	49.6177198470783\\
23	49.7983270458514\\
24	49.8791713342277\\
25	49.8688598621341\\
26	49.7965375133952\\
27	49.6965595654832\\
28	49.5939197453085\\
29	49.4918689049576\\
30	49.3597388487399\\
31	49.1283520987922\\
31.3326992228394	49\\
32	48.7999601686044\\
33	48.3635601993231\\
33.6529604200413	48\\
34	47.8383489396154\\
35	47.4015577134459\\
36	47.0015119151318\\
36.0046983710825	47\\
37	46.7451414842522\\
38	46.4664247553781\\
39	46.0596377439508\\
39.1160272682348	46\\
40	45.6744001276077\\
41	45.2758836040201\\
41.6955853901149	45\\
42	44.9045829575987\\
43	44.611410928983\\
44	44.2547905162509\\
44.5582592681543	44\\
45	43.8334737964333\\
46	43.4369911127027\\
47	43.0286593983498\\
47.0811030858409	43\\
48	42.7584449833644\\
49	42.4921795486976\\
50	42.1267381038872\\
50.2537770136909	42\\
51	41.7034229723734\\
52	41.2042317584022\\
52.3833972784137	41\\
53	40.7498850543259\\
54	40.4010231431344\\
55	40.0747787355739\\
55.2236618383047	40\\
56	39.789717828516\\
57	39.4264043221316\\
57.7963180929211	39\\
58	38.9103774939581\\
59	38.4678778872387\\
60	38.0872058148339\\
60.3822000719107	38\\
61	37.8973029891541\\
62	37.843714341476\\
63	37.8325950826946\\
64	37.806010394084\\
65	37.7873833572877\\
66	37.8943136814715\\
66.2804768623033	38\\
67	38.3862504968437\\
67.5893142252778	39\\
68	39.8031480627495\\
68.0698395794325	40\\
68.177338610064	41\\
68.1516511414164	42\\
68.1066364692684	43\\
68.1088460176063	44\\
68.154921342825	45\\
68.2019705161291	46\\
68.2189253313784	47\\
68.2087416684966	48\\
68.1944409296555	49\\
68.1890752531854	50\\
68.1742513886183	51\\
68.1087951029757	52\\
68	52.7652748647997\\
67.9502915509257	53\\
67.67793925047	54\\
67.4631575308597	55\\
67.3710487332724	56\\
67.3770808778496	57\\
67.3986654608946	58\\
67.3381762644658	59\\
67.0945177749381	60\\
67	60.1859469164111\\
66	60.8899554043503\\
65	60.5709927801775\\
64.2964662703643	60\\
64	59.7334568771183\\
63.3379696211002	59\\
63	58.5973938054027\\
62.5345580225239	58\\
62	57.2160458120831\\
61.8712445763949	57\\
61.4135340235754	56\\
61	55.1268009248815\\
60.9473672459847	55\\
60.4366203445777	54\\
60	53.4621748205044\\
59.585262858982	53\\
59	52.5072571582156\\
58.2565812611278	52\\
58	51.8299195342954\\
57	51.2312633705955\\
56.5862901269367	51\\
56	50.6285093727301\\
55	50.1028917336022\\
54.762580948364	50\\
54	49.6196054825224\\
53	49.3138820358118\\
52	49.1547607464383\\
51	49.106721628552\\
50	49.1563781503477\\
49	49.3062129241109\\
48	49.5774017844707\\
47.0397273154159	50\\
47	50.0151940422977\\
46	50.4542081058094\\
45.0228683572919	51\\
45	51.0113709077212\\
44	51.5207186301492\\
43.2710155889885	52\\
43	52.2023167823968\\
42.214267996095	53\\
42	53.3056139655002\\
41.5868918509725	54\\
41.1156597776423	55\\
41	55.2347326960993\\
40.5813900930614	56\\
40.0963849443008	57\\
40	57.239183573949\\
39.6269450365365	58\\
39.3244273554048	59\\
39.0738429121249	60\\
39	60.1988349459115\\
38.6009207031706	61\\
38	61.7155184712062\\
37.5571590399566	62\\
37	62.2292366706206\\
36	62.3003818853797\\
35	62.1111364460551\\
34.704544773625	62\\
34	61.6552457493612\\
33	61.0826130746615\\
32.874195077257	61\\
32	60.3427104680662\\
31.4936213543952	60\\
31	59.6444845034287\\
30	59.1200600557942\\
29.668088749249	59\\
29	58.7300713568754\\
28	58.4810325143237\\
27	58.2981560070388\\
26	58.1129356759313\\
25.4349018505596	58\\
25	57.8780913412524\\
24	57.6534877340199\\
23	57.5586568119192\\
22	57.6149124800396\\
21	57.8050555131807\\
20.3333798568403	58\\
20	58.074907761524\\
19	58.3473982660659\\
18	58.6943690730652\\
17.3228421791509	59\\
17	59.1233730633693\\
16	59.5680034366536\\
15.2423417238732	60\\
15	60.1251612840848\\
14	60.7311783290582\\
13.6530890419777	61\\
13	61.5170508701072\\
12.5217033977537	62\\
12	62.6299816932019\\
11.7279577271924	63\\
11.1563627454363	64\\
11	64.3278737940927\\
10.6454667267749	65\\
10.1822957729535	66\\
10	66.37687310509\\
9.61945976820027	67\\
9.07318235261975	68\\
9	68.1550366233502\\
8.5506345565779	69\\
8.25873324143711	70\\
8.14091724394382	71\\
8.13296937371214	72\\
8.17446963804845	73\\
8.21218995593921	74\\
8.21268306483276	75\\
8.17380783823865	76\\
8.1234900955085	77\\
8.10395325465911	78\\
8.15415442877348	79\\
8.30228584306921	80\\
8.57079214132298	81\\
8.99459063114495	82\\
9	82.0105652545822\\
9.43033129045911	83\\
9.9933874256116	84\\
10	84.0111137283821\\
10.5041630813902	85\\
11	85.850352742909\\
11.0795422850003	86\\
11.6413955054459	87\\
12	87.4906300201827\\
12.4017470988264	88\\
13	88.5662649613633\\
13.5832023488382	89\\
14	89.2732599400426\\
15	89.8121091125684\\
15.3847419910634	90\\
16	90.3441240933374\\
17	90.8490295883602\\
17.3157911528981	91\\
18	91.4059455844018\\
19	91.8717335667677\\
19.3250862004894	92\\
20	92.3081019129284\\
21	92.6378136995122\\
22	92.8613330360555\\
23	92.9851373620139\\
23.5364730705528	93\\
0	473\\
34.5811770990781	85\\
34	85.111992094671\\
33	85.2018968512181\\
32	85.1965702047061\\
31	85.1459980449397\\
30	85.0969809876526\\
29	85.0708691970056\\
28	85.0721837897722\\
27	85.0994854099982\\
26	85.1416253081265\\
25	85.167988538456\\
24	85.1315533120569\\
23.0961849272514	85\\
23	84.9805373641968\\
22	84.6164494812553\\
21	84.1261990179076\\
20.799638977741	84\\
20	83.3909023296263\\
19.5259181842554	83\\
19	82.5212069264821\\
18.4630241036345	82\\
18	81.5448482256647\\
17.5166206342798	81\\
17	80.3737601186644\\
16.7497347166806	80\\
16.2523313013084	79\\
16	78.150911364576\\
15.9643900431653	78\\
15.8886147365154	77\\
15.8958940899226	76\\
15.9018947568653	75\\
15.8663043925553	74\\
15.8159763470846	73\\
15.8183742811165	72\\
15.9369172867718	71\\
16	70.7658183055173\\
16.2698851955783	70\\
16.7685156752954	69\\
17	68.6568970966712\\
17.5658197128916	68\\
18	67.6001861387456\\
18.8010002526405	67\\
19	66.8805143141823\\
20	66.3951974676994\\
20.9101964868147	66\\
21	65.9698663707312\\
22	65.754987650086\\
23	65.6596789651069\\
24	65.6663151515701\\
25	65.7600251042608\\
26	65.9572405298223\\
26.1273657773624	66\\
27	66.3884797551583\\
28	66.9372470487677\\
28.0969482561935	67\\
29	67.6207412580901\\
29.615949658719	68\\
30	68.2523302507366\\
31	68.871325105611\\
31.1962329714539	69\\
32	69.6238046313797\\
32.4785394852134	70\\
33	70.4716013622501\\
33.6729249436874	71\\
34	71.2611000373252\\
35	71.8590864369665\\
35.3359425555568	72\\
36	72.3028025950158\\
37	72.5664629649742\\
38	72.6285209528928\\
39	72.4660736273287\\
40	72.0369887333781\\
40.0601294410756	72\\
41	71.4669426476542\\
41.6185669097288	71\\
42	70.6767241936289\\
42.6720093116939	70\\
43	69.55401881348\\
43.3784432138975	69\\
43.8867433634126	68\\
44	67.7650482013133\\
44.4096090436364	67\\
44.8967699232196	66\\
45	65.7724155689235\\
45.4135459989645	65\\
45.7986726810132	64\\
46	63.3265563438073\\
46.1218438099292	63\\
46.4741236849177	62\\
46.8558491303405	61\\
47	60.6945869259163\\
47.3923189748318	60\\
47.9758915590948	59\\
48	58.9653579889617\\
48.8380912877894	58\\
49	57.8513284964218\\
50	57.2913722335159\\
51	57.1173759139198\\
52	57.3379050945651\\
53	57.8996146900885\\
53.1132552517838	58\\
53.9509475677711	59\\
54	59.0708511678057\\
54.5473896844339	60\\
55	60.6416312801872\\
55.2261216732091	61\\
55.9723224305891	62\\
56	62.0344739277059\\
56.6185118109821	63\\
57	63.5697531058565\\
57.2435002546879	64\\
57.8222075886043	65\\
58	65.2830740655446\\
58.4128966335299	66\\
59	66.8614359801178\\
59.0918755533968	67\\
59.7339385839781	68\\
60	68.4214416819329\\
60.335895184236	69\\
60.9031594601174	70\\
61	70.156739012679\\
61.5094322529398	71\\
62	71.5870587254781\\
62.4029970107599	72\\
63	72.4871101276512\\
63.8805689258168	73\\
64	73.0676291085414\\
65	73.5232525038926\\
66	73.8583850757077\\
66.5283270514212	74\\
67	74.1528448421204\\
68	74.356319492446\\
69	74.3937965558056\\
70	74.2446603250903\\
70.7096754322186	74\\
71	73.914342903712\\
72	73.4671756359869\\
72.7116140251517	73\\
73	72.7846457081275\\
73.837359908674	72\\
74	71.7746189845885\\
74.5425993888103	71\\
74.8977009826339	70\\
75	69.3766759360109\\
75.0778487823717	69\\
75.2266067699724	68\\
75.4406997647218	67\\
75.7216053494685	66\\
75.9690837945007	65\\
76	64.7550915010578\\
76.1227191466724	64\\
76.0795049314779	63\\
76	62.5880547305544\\
75.9235677780711	62\\
75.7939875169173	61\\
75.7432134991451	60\\
75.7722712379497	59\\
75.8256315346089	58\\
75.8474840668232	57\\
75.8227430679183	56\\
75.7771581665089	55\\
75.7452413871651	54\\
75.7405548147695	53\\
75.7525603693079	52\\
75.7648323919449	51\\
75.7727688561662	50\\
75.7828786830395	49\\
75.7993027922414	48\\
75.8161929843733	47\\
75.8224503491839	46\\
75.814320795155	45\\
75.8047672566793	44\\
75.8148100155813	43\\
75.8507813991054	42\\
75.8905938297297	41\\
75.8905848798059	40\\
75.8103553615104	39\\
75.6415170355958	38\\
75.407634084155	37\\
75.1188788478717	36\\
75	35.6683486509606\\
74.7917831308033	35\\
74.2968748132455	34\\
74	33.624471111787\\
73.520589807695	33\\
73	32.4903482922331\\
72.5101660977968	32\\
72	31.5209064177015\\
71.4205637014599	31\\
71	30.6079623861088\\
70.1550343810914	30\\
70	29.8803661481099\\
69	29.3912382213055\\
68	29.1781396535518\\
67	29.1115095349632\\
66	29.117242269097\\
65	29.1574295125057\\
64	29.2236364858543\\
63	29.3284937402755\\
62	29.4995717003383\\
61	29.778477359658\\
60.4518189871675	30\\
60	30.144167844437\\
59	30.5147291730483\\
58	30.9398767343859\\
57.8643770520871	31\\
57	31.2956115749014\\
56	31.6639648861334\\
55.2181219811285	32\\
55	32.0792902783898\\
54	32.4296629742181\\
53	32.77525075617\\
52.319615534323	33\\
52	33.0861931570445\\
51	33.3325337716573\\
50	33.6264349122046\\
49.0537771219923	34\\
49	34.018996604121\\
48	34.3674627620134\\
47	34.7163950451943\\
46.178442636568	35\\
46	35.0502247027634\\
45	35.3381432005988\\
44	35.7330229268053\\
43.4884316874006	36\\
43	36.1984821309807\\
42	36.6237940618876\\
41.1384736451543	37\\
41	37.0460321877574\\
40	37.3541852075757\\
39	37.7050870231521\\
38.315124022422	38\\
38	38.1122659644837\\
37	38.4834645958075\\
36	38.8821720882999\\
35.681980699734	39\\
35	39.2095251615666\\
34	39.4909238936229\\
33	39.8078971584992\\
32.5010643666145	40\\
32	40.1480296050729\\
31	40.4868796311683\\
30	40.8949961377203\\
29.7655054447797	41\\
29	41.2811856412936\\
28	41.6492913387532\\
27.0107064888183	42\\
27	42.0029645897939\\
26	42.1970105600959\\
25	42.2930032174896\\
24	42.2683727060008\\
23	42.0935263937245\\
22.7228865727346	42\\
22	41.6609319284903\\
21	41.1262549061205\\
20.792197201653	41\\
20	40.4665676222118\\
19.3625978414513	40\\
19	39.6723672111575\\
18.4610158194264	39\\
18	38.0176719760816\\
17.9938013587724	38\\
17.8416134222602	37\\
17.7347776586839	36\\
17.5315464034903	35\\
17.1923207575987	34\\
17	33.3987284992892\\
16.9060350961306	33\\
16.8307435091578	32\\
16.9003832371338	31\\
17	30.0864867823888\\
17.0129164756027	30\\
17.0952271323136	29\\
17.1153642365569	28\\
17.1763377183458	27\\
17.3471104194635	26\\
17.569779676041	25\\
17.7320271382202	24\\
17.793778179097	23\\
17.8290544275691	22\\
18	21.06313129587\\
18.0169726579577	21\\
18.7526351193477	20\\
19	19.8079597917796\\
20	19.220740399428\\
20.4216168729882	19\\
21	18.7403723308299\\
22	18.3231975179841\\
22.8903518988113	18\\
23	17.9688333166363\\
24	17.8168457485811\\
25	17.7663299911359\\
26	17.7728613360015\\
27	17.804211438754\\
28	17.8438437165925\\
29	17.8816291113475\\
30	17.9067113619096\\
31	17.910205206102\\
32	17.8942331070134\\
33	17.8749907727566\\
34	17.8706743682506\\
35	17.8837427087081\\
36	17.8973965249975\\
37	17.8914660343921\\
38	17.862712683628\\
39	17.8298798037727\\
40	17.8179248345123\\
41	17.8360430868292\\
42	17.869664193636\\
43	17.8930423334434\\
44	17.8904186008764\\
45	17.8666019469098\\
46	17.839278817651\\
47	17.8223363250973\\
48	17.8154321196921\\
49	17.8089406614225\\
50	17.7992972652937\\
51	17.798957393365\\
52	17.8301230858504\\
53	17.9039703821233\\
53.997373917648	18\\
54	18.0003948161121\\
55	18.110774903236\\
56	18.1400322007427\\
57	18.1169148756111\\
58	18.1091555206971\\
59	18.1647778603725\\
60	18.2819591019436\\
61	18.4254560785709\\
62	18.559626172266\\
63	18.6646432949881\\
64	18.7339663745908\\
65	18.7683414530243\\
66	18.7751099376365\\
67	18.7688130309992\\
68	18.7653451593054\\
69	18.7702410738967\\
70	18.7732426482775\\
71	18.760236716649\\
72	18.7355194698034\\
73	18.7340428648823\\
74	18.8097707701131\\
74.9696109156951	19\\
75	19.0084361425596\\
76	19.4231042859073\\
77	19.8766656318144\\
77.2564587309702	20\\
78	20.4206786969437\\
79	20.9409779304921\\
79.0952423045111	21\\
80	21.6813600006967\\
80.3364865284807	22\\
81	22.8135905393381\\
81.1200257459748	23\\
81.5819919865845	24\\
81.9169797565922	25\\
82	25.4476214043949\\
82.0751718239554	26\\
82.1111588857923	27\\
82.1048143664102	28\\
82.1007218734932	29\\
82.1071393190942	30\\
82.1091144104567	31\\
82.0962084659223	32\\
82.0794809596194	33\\
82.0810653793442	34\\
82.1073748183801	35\\
82.1404242412911	36\\
82.1545258746438	37\\
82.139396299903	38\\
82.1129607342476	39\\
82.1078913905917	40\\
82.1372181760199	41\\
82.1795162016843	42\\
82.2003857579702	43\\
82.1830564052136	44\\
82.1423097767892	45\\
82.1102248298826	46\\
82.1039591649031	47\\
82.111957219644	48\\
82.1133572908709	49\\
82.102831335363	50\\
82.0938778315263	51\\
82.0994897193572	52\\
82.1140776218692	53\\
82.1205449810708	54\\
82.1114696746108	55\\
82.0976785480128	56\\
82.0962952170485	57\\
82.1105417030601	58\\
82.1239246454858	59\\
82.117644601854	60\\
82.0919107042363	61\\
82.0678755197431	62\\
82.0668271981003	63\\
82.087653594161	64\\
82.1095535637977	65\\
82.1158324328861	66\\
82.1090850025063	67\\
82.1036701761531	68\\
82.1074596757561	69\\
82.1138598636891	70\\
82.1114544742533	71\\
82.0980224416322	72\\
82.08379600891	73\\
82.0825838295934	74\\
82.1013501053402	75\\
82.1366972950363	76\\
82.1742501531402	77\\
82.1861657047468	78\\
82.1333552198406	79\\
82	79.8767408283335\\
81.9727872652226	80\\
81.6268936979323	81\\
81.2058027391007	82\\
81	82.3648066808342\\
80.543456906113	83\\
80	83.5328255130812\\
79.2526574661377	84\\
79	84.109692559835\\
78	84.2768169419249\\
77	84.2522525724115\\
76	84.1381798566324\\
75	84.0248608242218\\
74.5833594284222	84\\
74	83.946655834179\\
73	83.9629804687791\\
72.6238192695437	84\\
72	84.0415536509377\\
71	84.1133900551136\\
70	84.1217748760098\\
69	84.0193540652854\\
68.9107678874601	84\\
68	83.7410302239719\\
67	83.4312735536146\\
66	83.204011926713\\
65	83.1095535985203\\
64	83.1299614079497\\
63	83.1852390009943\\
62	83.1681937508639\\
61	83.0081566809321\\
60.9713985528984	83\\
60	82.6256473754499\\
59	82.2625972664026\\
58	82.042737314619\\
57.3090007941515	82\\
57	81.973154035287\\
56.5177324219186	82\\
56	82.0188365239768\\
55	82.0761696858963\\
54	82.1090693636751\\
53	82.1146642652956\\
52	82.1070115917545\\
51	82.0947084209634\\
50	82.0863282748769\\
49	82.1068059052218\\
48	82.1934122228308\\
47	82.3688668024472\\
46	82.6139992122027\\
45	82.8684235385313\\
44.3502453289709	83\\
44	83.0577673972173\\
43	83.1903741882154\\
42	83.367792744869\\
41	83.6183821504773\\
40	83.8889853981574\\
39.5114539672328	84\\
39	84.0862901304263\\
38	84.2224633867001\\
37	84.3783459003864\\
36	84.6028751325152\\
35	84.8919613600485\\
34.5811770990781	85\\
0	41\\
24.0652518301013	79\\
25	79.5304877739632\\
26	79.8004954716387\\
27	79.8662115015937\\
28	79.8106542092826\\
29	79.703591909335\\
30	79.5702005332778\\
31	79.3700400853968\\
32	79.0099744502998\\
32.0182986699777	79\\
32	78.8650703917905\\
31.8932542921424	78\\
31	77.3118765344621\\
30.7039364266401	77\\
30	76.4547034307557\\
29.5451219837426	76\\
29	75.4698723721177\\
28.5825367523208	75\\
28	74.3256156582785\\
27.7413932242014	74\\
27	73.0780981940367\\
26.9390406653052	73\\
26.033488207731	72\\
26	71.9693378866987\\
25	71.228108972002\\
24.5274078746064	71\\
24	70.8111329618619\\
23	70.7466621001577\\
22.1706356692223	71\\
22	71.0881999357052\\
21.2931038112179	72\\
21.0904959403882	73\\
21.2777220566722	74\\
21.7075679065472	75\\
22	75.5695575795966\\
22.2630184201733	76\\
22.7806115093651	77\\
23	77.4692701276597\\
23.3086471498235	78\\
24	78.941959573803\\
24.0652518301013	79\\
0	33\\
46.2829755002069	76\\
47	76.3202462642405\\
48	76.4773023683348\\
49	76.5127716049234\\
50	76.4810325658764\\
51	76.3785876499889\\
52	76.1800009687212\\
52.5879371210521	76\\
53	75.7995297467046\\
54	75.1360627492359\\
54.1554293543853	75\\
54.5769867753087	74\\
54.5332754339392	73\\
54.2686426942234	72\\
54	71.3052138234152\\
53.8568228483546	71\\
53.2625596112678	70\\
53	69.6391139119329\\
52.202011684351	69\\
52	68.8674403662394\\
51	68.913848704554\\
50.8946475066897	69\\
50	69.8080279259218\\
49.8729946752582	70\\
49.1935748102528	71\\
49	71.2506766577816\\
48.480493255623	72\\
48	72.5868260459751\\
47.6609622699295	73\\
47	73.8078165123012\\
46.8446394419687	74\\
46.2543481003366	75\\
46.2829755002069	76\\
0	95\\
23.6608737176771	36\\
24	36.2808610788819\\
25	36.3729831194183\\
25.8750805478375	36\\
26	35.9337881992901\\
27	35.2235519106008\\
27.3975078198464	35\\
28	34.62121415743\\
29	34.2480118945944\\
30	34.0503946206284\\
30.382819685498	34\\
31	33.887505590857\\
32	33.6805086384624\\
33	33.3803310231237\\
34	33.0106802895603\\
34.0256438333237	33\\
35	32.5401619021684\\
36	32.1384186949875\\
36.350426586645	32\\
37	31.6910083593157\\
38	31.2164820762948\\
38.4292900465122	31\\
39	30.6606819887601\\
40	30.0933514102129\\
40.1719864852265	30\\
41	29.5052148315969\\
41.992244371667	29\\
42	28.9954929511481\\
43	28.4844875818933\\
44	28.1189387237496\\
44.5321170062663	28\\
45	27.8716681167165\\
46	27.7799510045316\\
47	27.825355230716\\
48	27.9332579768998\\
48.7687289660819	28\\
49	28.0142182544662\\
49.6607312165918	28\\
50	27.9909212019878\\
51	27.7804901178912\\
52	27.3623967913341\\
52.5887803216152	27\\
53	26.5635913308155\\
53.4859193466678	26\\
53.7249709804045	25\\
53	24.0837748928606\\
52.8883956418183	24\\
52	23.6955327608833\\
51	23.4927416303058\\
50	23.3809214341816\\
49	23.3527182578338\\
48	23.4210318066444\\
47	23.5822663675689\\
46	23.7916944981302\\
45	23.9727384143633\\
44.6463874251331	24\\
44	24.0780753220237\\
43.2952560242915	24\\
43	23.9796054774618\\
42	23.77609417984\\
41	23.5062102298105\\
40	23.2701410804314\\
39	23.1714577498117\\
38	23.2782867789518\\
37	23.5756889173706\\
36	23.9562041960438\\
35.8685019731746	24\\
35	24.3831019717618\\
34	24.6066292174857\\
33	24.6123778930403\\
32	24.4321932244948\\
31	24.1226746902266\\
30.6415743622334	24\\
30	23.8392005898397\\
29	23.6244084224738\\
28	23.449597638145\\
27	23.3218340571581\\
26	23.3007553096091\\
25	23.5188011059608\\
24.2359601231271	24\\
24	24.2812307684586\\
23.6400607690024	25\\
23.4443542268043	26\\
23.4012942500053	27\\
23.3920507593695	28\\
23.3482841871491	29\\
23.2467812100131	30\\
23.0924673197263	31\\
23	31.5120242691857\\
22.9350995623626	32\\
22.8266781633216	33\\
22.8138861578634	34\\
22.9879453406254	35\\
23	35.028277857966\\
23.6608737176771	36\\
};
% \addlegendentry{0 levelset $\hat h(z)$}
\addplot [color=mycolor1, line width=.5pt]
  table[row sep=crcr]{%
-1	-1\\
-2	-1\\
};
\addlegendentry{$ h(x)=0$}


\addplot[area legend, line width=.5pt, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
21.0000000001	93.9999999999\\
22	93.9999999999\\
22.0000000001	93.9999999999\\
23	93.9999999999\\
23.0000000001	93.9999999999\\
24	93.9999999999\\
24.0000000001	93.9999999999\\
25	93.9999999999\\
25.0000000001	93.9999999999\\
26	93.9999999999\\
26.0000000001	93.9999999999\\
27	93.9999999999\\
27.0000000001	93.9999999999\\
28	93.9999999999\\
28.0000000001	93.9999999999\\
29	93.9999999999\\
29.0000000001	93.9999999999\\
30	93.9999999999\\
30.0000000001	93.9999999999\\
31	93.9999999999\\
31.0000000001	93.9999999999\\
32	93.9999999999\\
32.0000000001	93.9999999999\\
33	93.9999999999\\
33.0000000001	93.9999999999\\
34	93.9999999999\\
34.0000000001	93.9999999999\\
35	93.9999999999\\
35.0000000001	93.9999999999\\
36	93.9999999999\\
36.9999999999	93.9999999999\\
37	93.9999999999\\
37.0000000000707	93.9999999998586\\
38	93.9999999998586\\
38.9999999999293	92.9999999999293\\
39	92.9999999999\\
39.0000000001	92.9999999999\\
40	92.9999999999\\
40.0000000001	92.9999999999\\
41	92.9999999999\\
41.9999999999	92.9999999999\\
42	92.9999999999\\
42.0000000000707	92.9999999998586\\
43	92.9999999998586\\
43.9999999999293	91.9999999999293\\
44	91.9999999999\\
44.0000000001	91.9999999999\\
45	91.9999999999\\
45.0000000001	91.9999999999\\
46	91.9999999999\\
46.9999999999	91.9999999999\\
47	91.9999999999\\
47.0000000000707	91.9999999998586\\
48	91.9999999998586\\
48.9999999999293	90.9999999999293\\
49	90.9999999999\\
49.0000000001	90.9999999999\\
50	90.9999999999\\
50.0000000001	90.9999999999\\
51	90.9999999999\\
51.0000000001	90.9999999999\\
52	90.9999999999\\
52.0000000001	90.9999999999\\
53	90.9999999999\\
53.0000000001	90.9999999999\\
54	90.9999999999\\
54.0000000001	90.9999999999\\
55	90.9999999999\\
55.0000000001	90.9999999999\\
56	90.9999999999\\
56.0000000001	90.9999999999\\
57	90.9999999999\\
57.0000000001	90.9999999999\\
58	90.9999999999\\
58.0000000000707	90.9999999999293\\
59	91.9999999998586\\
59.00000000005	91.9999999999\\
60	91.9999999999\\
60.00000000005	91.9999999999\\
61	91.9999999999\\
61.0000000001	91.9999999999\\
62	91.9999999999\\
62.0000000001	91.9999999999\\
63	91.9999999999\\
63.0000000001	91.9999999999\\
64	91.9999999999\\
64.0000000001	91.9999999999\\
65	91.9999999999\\
65.0000000000707	91.9999999999293\\
66	92.9999999998586\\
66.00000000005	92.9999999999\\
67	92.9999999999\\
67.0000000001	92.9999999999\\
68	92.9999999999\\
68.0000000001	92.9999999999\\
69	92.9999999999\\
69.0000000001	92.9999999999\\
70	92.9999999999\\
70.0000000001	92.9999999999\\
71	92.9999999999\\
71.0000000001	92.9999999999\\
72	92.9999999999\\
72.0000000001	92.9999999999\\
73	92.9999999999\\
73.0000000000707	92.9999999999293\\
74	93.9999999998586\\
74.00000000005	93.9999999999\\
75	93.9999999999\\
75.00000000005	93.9999999999\\
76	93.9999999999\\
76.0000000000707	93.9999999998586\\
77	93.9999999998586\\
77.9999999999293	92.9999999999293\\
78	92.9999999999\\
78.0000000001	92.9999999999\\
79	92.9999999999\\
79.0000000001	92.9999999999\\
80	92.9999999999\\
80.9999999999	92.9999999999\\
81	92.9999999999\\
81.0000000000707	92.9999999998586\\
82	92.9999999998586\\
82.9999999999293	91.9999999999293\\
83	91.9999999999\\
83.9999999999	91.9999999999\\
84	91.9999999998586\\
84.9999999999293	90.9999999999293\\
85	90.9999999998586\\
85.9999999999293	89.9999999999293\\
86	89.9999999999\\
86.9999999999	89\\
87	88.9999999999\\
87.9999999999	88\\
87.9999999999293	87.9999999999293\\
88	87.9999999998\\
88.9999999999	86.9999999999\\
88.9999999999	86\\
88.9999999999293	85.9999999999293\\
89	85.9999999998\\
89.9999999999	84.9999999999\\
89.9999999999	84\\
89.9999999999	83.0000000001\\
89.9999999999	83\\
89.9999999999293	82.9999999999293\\
90	82.9999999998\\
90.9999999999	81.9999999999\\
90.9999999999	81\\
90.9999999999	80.0000000001\\
90.9999999999	80\\
90.9999999999	79.0000000001\\
90.9999999999	79\\
90.9999999999	78.0000000001\\
90.9999999999	78\\
90.9999999999	77.0000000001\\
90.9999999999	77\\
90.9999999999	76.0000000001\\
90.9999999999	76\\
90.9999999999	75.0000000001\\
90.9999999999	75\\
90.9999999999	74.0000000001\\
90.9999999999	74\\
90.9999999999	73.0000000001\\
90.9999999999	73\\
90.9999999999	72.0000000001\\
90.9999999999	72\\
90.9999999999	71.0000000001\\
90.9999999999	71\\
90.9999999999	70.0000000001\\
90.9999999999	70\\
90.9999999999	69.0000000001\\
90.9999999999	69\\
90.9999999999	68.0000000001\\
90.9999999999	68\\
90.9999999999	67.0000000001\\
90.9999999999	67\\
90.9999999999	66.0000000001\\
90.9999999999	66\\
90.9999999999	65.0000000001\\
90.9999999999	65\\
90.9999999999	64.0000000001\\
90.9999999999	64\\
90.9999999999	63.0000000001\\
90.9999999999	63\\
90.9999999999	62.0000000001\\
90.9999999999	62\\
90.9999999999	61.0000000001\\
90.9999999999	61\\
90.9999999999	60.0000000001\\
90.9999999999	60\\
90.9999999999	59.0000000001\\
90.9999999999	59\\
90.9999999999	58.0000000001\\
90.9999999999	58\\
90.9999999999	57.0000000001\\
90.9999999999	57\\
90.9999999999	56.0000000001\\
90.9999999999	56\\
90.9999999999	55.0000000001\\
90.9999999999	55\\
90.9999999999	54.0000000001\\
90.9999999999	54\\
90.9999999999	53.0000000001\\
90.9999999999	53\\
90.9999999999	52.0000000001\\
90.9999999999	52\\
90.9999999999	51.0000000001\\
90.9999999999	51\\
90.9999999999	50.0000000001\\
90.9999999999	50\\
90.9999999999	49.0000000001\\
90.9999999999	49\\
90.9999999999	48.0000000001\\
90.9999999999	48\\
90.9999999999	47.0000000001\\
90.9999999999	47\\
90.9999999999	46.0000000001\\
90.9999999999	46\\
90.9999999999	45.0000000001\\
90.9999999999	45\\
90.9999999999	44.0000000001\\
90.9999999999	44\\
90.9999999999	43.0000000001\\
90.9999999999	43\\
90.9999999999	42.0000000001\\
90.9999999999	42\\
90.9999999999	41.0000000001\\
90.9999999999	41\\
90.9999999999	40.0000000001\\
90.9999999999	40\\
90.9999999999	39.0000000001\\
90.9999999999	39\\
90.9999999999	38.0000000001\\
90.9999999999	38\\
90.9999999999	37.0000000001\\
90.9999999999	37\\
90.9999999999	36.0000000001\\
90.9999999999	36\\
90.9999999999	35.0000000001\\
90.9999999999	35\\
90.9999999999	34.0000000001\\
90.9999999999	34\\
90.9999999999	33.0000000001\\
90.9999999999	33\\
90.9999999999	32.0000000001\\
90.9999999999	32\\
90.9999999999	31.0000000001\\
90.9999999999	31\\
90.9999999999	30.0000000001\\
90.9999999999	30\\
90.9999999999	29.0000000001\\
90.9999999999	29\\
90.9999999999	28.0000000001\\
90.9999999999	28\\
90.9999999999	27.0000000001\\
90.9999999999	27\\
90.9999999999	26.0000000001\\
90.9999999999	26\\
90.9999999999	25.0000000001\\
90.9999999999	25\\
90.9999999999	24.0000000001\\
90.9999999999	24\\
90.9999999999	23.00000000005\\
90.9999999998586	23\\
89.9999999999293	22.0000000000707\\
89.9999999999	22\\
89.9999999999	21.0000000001\\
89.9999999999	21\\
89.9999999999	20.0000000001\\
89	20.0000000001\\
88.9999999999293	20.0000000000707\\
88.9999999999	20\\
88.9999999999	19.0000000001\\
88.9999999999	19\\
88.9999999999	18.0000000001\\
88	18.0000000001\\
87.9999999999293	18.0000000000707\\
87.9999999999	18\\
87.9999999999	17.0000000001\\
87	16.0000000002\\
86.9999999999293	16.0000000000707\\
86	15.0000000001414\\
85.9999999999293	15.0000000000707\\
85	14.0000000001414\\
84.9999999999293	14.0000000000707\\
84	13.0000000001414\\
83.9999999999	13.0000000001\\
83	13.0000000001\\
82.9999999999293	13.0000000000707\\
82	12.0000000001414\\
81.9999999999	12.0000000001\\
81	12.0000000001\\
80.9999999999293	12.0000000000707\\
80	11.0000000001414\\
79.9999999999	11.0000000001\\
79	11.0000000001\\
78.9999999999293	11.0000000000707\\
78	10.0000000001414\\
77.99999999995	10.0000000001\\
77	10.0000000001\\
76.9999999999	10.0000000001\\
76	10.0000000001\\
75.9999999999	10.0000000001\\
75	10.0000000001\\
74.9999999999	10.0000000001\\
74	10.0000000001\\
73.9999999999293	10.0000000000707\\
73	9.00000000014142\\
72.99999999995	9.0000000001\\
72	9.0000000001\\
71.99999999995	9.0000000001\\
71	9.0000000001\\
70.99999999995	9.0000000001\\
70	9.0000000001\\
69.99999999995	9.0000000001\\
69	9.0000000001\\
68.99999999995	9.0000000001\\
68	9.0000000001\\
67.99999999995	9.0000000001\\
67	9.0000000001\\
66.99999999995	9.0000000001\\
66	9.0000000001\\
65.99999999995	9.0000000001\\
65	9.0000000001\\
64.99999999995	9.0000000001\\
64	9.0000000001\\
63.99999999995	9.0000000001\\
63	9.0000000001\\
62.99999999995	9.0000000001\\
62	9.0000000001\\
61.99999999995	9.0000000001\\
61	9.0000000001\\
60.99999999995	9.0000000001\\
60	9.0000000001\\
59.99999999995	9.0000000001\\
59	9.0000000001\\
58.99999999995	9.0000000001\\
58	9.0000000001\\
57.99999999995	9.0000000001\\
57	9.0000000001\\
56.99999999995	9.0000000001\\
56	9.0000000001\\
55.99999999995	9.0000000001\\
55	9.0000000001\\
54.99999999995	9.0000000001\\
54	9.0000000001\\
53.99999999995	9.0000000001\\
53	9.0000000001\\
52.99999999995	9.0000000001\\
52	9.0000000001\\
51.99999999995	9.0000000001\\
51	9.0000000001\\
50.9999999999	9.0000000001\\
50	9.0000000001\\
49.9999999999	9.0000000001\\
49	9.0000000001\\
48.9999999999	9.0000000001\\
48	9.0000000001\\
47.9999999999	9.0000000001\\
47	9.0000000001\\
46.9999999999	9.0000000001\\
46	9.0000000001\\
45.9999999999	9.0000000001\\
45	9.0000000001\\
44.9999999999	9.0000000001\\
44	9.0000000001\\
43.9999999999	9.0000000001\\
43	9.0000000001\\
42.9999999999	9.0000000001\\
42	9.0000000001\\
41.9999999999	9.0000000001\\
41	9.0000000001\\
40.9999999999	9.0000000001\\
40	9.0000000001\\
39.9999999999	9.0000000001\\
39	9.0000000001\\
38.9999999999	9.0000000001\\
38	9.0000000001\\
37.9999999999	9.0000000001\\
37	9.0000000001\\
36.9999999999	9.0000000001\\
36	9.0000000001\\
35.9999999999	9.0000000001\\
35	9.0000000001\\
34.9999999999	9.0000000001\\
34	9.0000000001\\
33.9999999999	9.0000000001\\
33	9.0000000001\\
32.9999999999	9.0000000001\\
32	9.0000000001\\
31.9999999999	9.0000000001\\
31	9.0000000001\\
30.9999999999	9.0000000001\\
30	9.0000000001\\
29.9999999999	9.0000000001\\
29	9.0000000001\\
28.9999999999	9.0000000001\\
28	9.0000000001\\
27.9999999999	9.0000000001\\
27	9.0000000001\\
26.9999999999	9.0000000001\\
26	9.0000000001\\
25.9999999999	9.0000000001\\
25	9.0000000001\\
24.9999999999	9.0000000001\\
24	9.0000000001\\
23.9999999999	9.0000000001\\
23	9.0000000001\\
22.0000000001	9.0000000001\\
22	9.0000000001\\
21.9999999999293	9.00000000014142\\
21	9.00000000014142\\
20.0000000000707	10.0000000000707\\
20	10.0000000001\\
19.9999999999	10.0000000001\\
19	10.0000000001\\
18.0000000001	10.0000000001\\
18	10.0000000001414\\
17.0000000000707	11.0000000000707\\
17	11.0000000001\\
16.0000000001	11.0000000001\\
16	11.0000000001414\\
15.0000000000707	12.0000000000707\\
15	12.0000000001\\
14.0000000001	13\\
14	13.0000000001\\
13.0000000001	13.0000000001\\
13	13.0000000001414\\
12.0000000000707	14.0000000000707\\
12	14.0000000002\\
11.0000000001	15.0000000001\\
11.0000000001	16\\
11	16.0000000001\\
10.0000000001	17\\
10.0000000001	17.9999999999\\
10.0000000001	18\\
10.0000000000707	18.0000000000707\\
10	18.0000000002\\
9.0000000001	19.0000000001\\
9.0000000001	20\\
9.0000000001	20.9999999999\\
9.0000000001	21\\
9.00000000007071	21.0000000000707\\
8.00000000014142	22\\
8.00000000014142	22.9999999999293\\
8.0000000001	23\\
8.0000000001	23.99999999995\\
8.0000000001	24\\
8.0000000001	24.99999999995\\
8.0000000001	25\\
8.0000000001	25.99999999995\\
8.0000000001	26\\
8.0000000001	26.99999999995\\
8.0000000001	27\\
8.0000000001	27.99999999995\\
8.0000000001	28\\
8.0000000001	28.99999999995\\
8.0000000001	29\\
8.0000000001	29.99999999995\\
8.0000000001	30\\
8.0000000001	30.99999999995\\
8.0000000001	31\\
8.0000000001	31.99999999995\\
8.0000000001	32\\
8.0000000001	32.99999999995\\
8.0000000001	33\\
8.0000000001	33.99999999995\\
8.0000000001	34\\
8.0000000001	34.99999999995\\
8.0000000001	35\\
8.0000000001	35.99999999995\\
8.00000000014142	36\\
9.00000000007071	36.9999999999293\\
9.0000000001	37\\
9.0000000001	37.9999999999\\
9.0000000001	38\\
9.0000000001	38.9999999999\\
9.0000000001	39\\
9.0000000001	39.9999999999\\
10	40.9999999998\\
10.0000000000707	40.9999999999293\\
10.0000000001	41\\
10.0000000001	41.9999999999\\
11	42.9999999998\\
11.0000000000707	42.9999999999293\\
11.0000000001	43\\
11.0000000001	43.9999999999\\
12	44.9999999998\\
12.0000000000707	44.9999999999293\\
12.0000000001	45\\
12.0000000001	45.9999999999\\
13	45.9999999999\\
13.0000000000707	45.9999999999293\\
13.0000000001	46\\
13.0000000001	46.9999999999\\
14	46.9999999999\\
14.0000000000707	46.9999999999293\\
14.0000000001	47\\
14.0000000001	47.9999999999\\
15	47.9999999999\\
15.0000000000707	47.9999999999293\\
16	48.9999999998586\\
16.0000000001	48.9999999999\\
17	48.9999999999\\
17.0000000000707	48.9999999999293\\
18	49.9999999998586\\
18.0000000001	49.9999999999\\
19	49.9999999999\\
19.0000000001	49.9999999999\\
20	49.9999999999\\
20.0000000000707	49.9999999999293\\
21	50.9999999998586\\
21.0000000001	50.9999999999\\
22	50.9999999999\\
22.0000000001	50.9999999999\\
23	50.9999999999\\
23.0000000001	50.9999999999\\
24	50.9999999999\\
24.0000000001	50.9999999999\\
25	50.9999999999\\
25.0000000001	50.9999999999\\
26	50.9999999999\\
26.0000000001	50.9999999999\\
27	50.9999999999\\
27.9999999999	50.9999999999\\
28	50.9999999999\\
28.0000000000707	50.9999999998586\\
29	50.9999999998586\\
29.9999999999293	49.9999999999293\\
30	49.9999999999\\
30.0000000001	49.9999999999\\
31	49.9999999999\\
31.0000000001	49.9999999999\\
32	49.9999999999\\
32.9999999999	49.9999999999\\
33	49.9999999998586\\
33.9999999999293	48.9999999999293\\
34	48.9999999999\\
34.0000000001	48.9999999999\\
35	48.9999999999\\
35.9999999999	48\\
36	47.9999999999\\
36.0000000001	47.9999999999\\
37	47.9999999999\\
37.9999999999	47.9999999999\\
38	47.9999999998586\\
38.9999999999293	46.9999999999293\\
39	46.9999999999\\
39.0000000001	46.9999999999\\
40	46.9999999999\\
40.9999999999	46.9999999999\\
41	46.9999999998586\\
41.9999999999293	45.9999999999293\\
42	45.9999999999\\
42.0000000001	45.9999999999\\
43	45.9999999999\\
43.9999999999	45.9999999999\\
44	45.9999999998586\\
44.9999999999293	44.9999999999293\\
45	44.9999999999\\
45.9999999999	44.9999999999\\
46	44.9999999998586\\
46.9999999999293	43.9999999999293\\
47	43.9999999999\\
47.0000000001	43.9999999999\\
48	43.9999999999\\
48.9999999999	43.9999999999\\
49	43.9999999998586\\
49.9999999999293	42.9999999999293\\
50	42.9999999999\\
50.0000000001	42.9999999999\\
51	42.9999999999\\
51.9999999999	42.9999999999\\
52	42.9999999998586\\
52.9999999999293	41.9999999999293\\
53	41.9999999999\\
53.9999999999	41.9999999999\\
54	41.9999999998586\\
54.9999999999293	40.9999999999293\\
55	40.9999999999\\
55.0000000001	40.9999999999\\
56	40.9999999999\\
56.9999999999	40.9999999999\\
57	40.9999999998586\\
57.9999999999293	39.9999999999293\\
58	39.9999999999\\
58.0000000001	39.9999999999\\
59	39.9999999999\\
59.9999999999	39.9999999999\\
60	39.9999999998586\\
60.9999999999293	38.9999999999293\\
61	38.9999999999\\
61.0000000001	38.9999999999\\
62	38.9999999999\\
62.9999999999	38.9999999999\\
63	38.9999999999\\
63.00000000005	38.9999999999\\
64	38.9999999999\\
64.00000000005	38.9999999999\\
65	38.9999999999\\
65.00000000005	38.9999999999\\
66	38.9999999999\\
66.0000000000707	38.9999999999293\\
67	39.9999999998586\\
67.0000000000707	39.9999999999293\\
67.0000000001	40\\
67.0000000001	40.9999999999\\
67.0000000001	41\\
67.0000000001	41.9999999999\\
67.0000000001	42\\
67.0000000001	42.9999999999\\
67.0000000001	43\\
67.0000000001	43.9999999999\\
67.0000000001	44\\
67.0000000001	44.9999999999\\
67.0000000001	45\\
67.0000000001	45.9999999999\\
67.0000000001	46\\
67.0000000001	46.9999999999\\
67.0000000001	47\\
67.0000000001	47.9999999999\\
67.0000000001	48\\
67.0000000001	48.9999999999\\
67.0000000001	49\\
67.0000000001	49.9999999999\\
67.0000000001	50\\
67.0000000001	50.9999999999\\
67.0000000001	51\\
67.0000000001	51.9999999999\\
67.0000000001	52\\
67.0000000001	52.9999999999\\
67.0000000001	53\\
67.0000000000707	53.0000000000707\\
66.0000000001414	54\\
66.0000000001414	54.9999999999293\\
66.0000000001	55\\
66.0000000001	55.99999999995\\
66.0000000001	56\\
66.0000000001	56.99999999995\\
66.0000000001	57\\
66.0000000001	57.99999999995\\
66.0000000001	58\\
66.0000000001	58.99999999995\\
66.0000000001	59\\
66.0000000001	59.0000000001\\
66.0000000001	60\\
66	60.0000000001\\
65.9999999999293	60.0000000000707\\
65	59.0000000001414\\
64.9999999999293	59.0000000000707\\
64	58.0000000001414\\
63.9999999999293	58.0000000000707\\
63.9999999999	58\\
63.9999999999	57.0000000001\\
63	57.0000000001\\
62.9999999999293	57.0000000000707\\
62.9999999999	57\\
62.9999999999	56.0000000001\\
62.9999999999	56\\
62.9999999999	55.0000000001\\
62	55.0000000001\\
61.9999999999293	55.0000000000707\\
61.9999999999	55\\
61.9999999999	54.0000000001\\
61	53.0000000002\\
60.9999999999293	53.0000000000707\\
60	52.0000000001414\\
59.9999999999293	52.0000000000707\\
59	51.0000000001414\\
58.9999999999293	51.0000000000707\\
58	50.0000000001414\\
57.9999999999	50.0000000001\\
57	50.0000000001\\
56.9999999999293	50.0000000000707\\
56.9999999999	50\\
56.9999999999	49.0000000001\\
56	49.0000000001\\
55.9999999999	49.0000000001\\
55	49.0000000001\\
54.9999999999293	49.0000000000707\\
54	48.0000000001414\\
53.99999999995	48.0000000001\\
53	48.0000000001\\
52.99999999995	48.0000000001\\
52	48.0000000001\\
51.9999999999	48.0000000001\\
51	48.0000000001\\
50.9999999999	48.0000000001\\
50	48.0000000001\\
49.0000000001	48.0000000001\\
49	48.0000000001\\
48.9999999999293	48.0000000001414\\
48	48.0000000001414\\
47.0000000000707	49.0000000000707\\
47	49.0000000001\\
46.9999999999	49.0000000001\\
46	49.0000000001\\
45.0000000001	50\\
45	50.0000000001\\
44.9999999999	50.0000000001\\
44	50.0000000001\\
43.0000000001	51\\
43	51.0000000001\\
42.0000000001	52\\
42	52.0000000001\\
41.0000000001	53\\
41.0000000000707	53.0000000000707\\
41	53.0000000002\\
40.0000000001	54.0000000001\\
40.0000000001	55\\
40.0000000000707	55.0000000000707\\
40	55.0000000002\\
39.0000000001	56.0000000001\\
39.0000000001	57\\
39.0000000000707	57.0000000000707\\
39	57.0000000002\\
38.0000000001	58.0000000001\\
38.0000000001	59\\
38.0000000001	59.9999999999\\
38.0000000001	60\\
38	60.0000000001\\
37.0000000001	61\\
37.0000000000707	61.0000000000707\\
37	61.0000000001\\
36.99999999995	61.0000000001\\
36	61.0000000001\\
35.9999999999	61.0000000001\\
35	61.0000000001\\
34.9999999999293	61.0000000000707\\
34	60.0000000001414\\
33.9999999999	60.0000000001\\
33	60.0000000001\\
32.9999999999293	60.0000000000707\\
32.9999999999	60\\
32.9999999999	59.0000000001\\
32	59.0000000001\\
31.9999999999293	59.0000000000707\\
31	58.0000000001414\\
30.9999999999	58.0000000001\\
30	58.0000000001\\
29.9999999999	58.0000000001\\
29	58.0000000001\\
28.9999999999293	58.0000000000707\\
28	57.0000000001414\\
27.9999999999	57.0000000001\\
27	57.0000000001\\
26.9999999999	57.0000000001\\
26	57.0000000001\\
25.9999999999	57.0000000001\\
25	57.0000000001\\
24.9999999999293	57.0000000000707\\
24	56.0000000001414\\
23.99999999995	56.0000000001\\
23	56.0000000001\\
22.9999999999293	56.0000000001414\\
22	56.0000000001414\\
21.0000000000707	57.0000000000707\\
21	57.0000000001\\
20.9999999999	57.0000000001\\
20	57.0000000001\\
19.9999999999	57.0000000001\\
19	57.0000000001\\
18.0000000001	57.0000000001\\
18	57.0000000001414\\
17.0000000000707	58.0000000000707\\
17	58.0000000001\\
16.0000000001	58.0000000001\\
16	58.0000000001414\\
15.0000000000707	59.0000000000707\\
15	59.0000000001\\
14.0000000001	59.0000000001\\
14	59.0000000001414\\
13.0000000000707	60.0000000000707\\
13	60.0000000001414\\
12.0000000000707	61.0000000000707\\
12	61.0000000001414\\
11.0000000000707	62.0000000000707\\
11	62.0000000002\\
10.0000000001	63.0000000001\\
10.0000000001	64\\
10.0000000000707	64.0000000000707\\
10	64.0000000002\\
9.0000000001	65.0000000001\\
9.0000000001	66\\
9.00000000007071	66.0000000000707\\
9	66.0000000002\\
8.0000000001	67.0000000001\\
8.0000000001	68\\
8.00000000007071	68.0000000000707\\
7.00000000014142	69\\
7.00000000014142	69.9999999999293\\
7.0000000001	70\\
7.0000000001	70.0000000001\\
7.0000000001	71\\
7.0000000001	71.9999999999\\
7.0000000001	72\\
7.0000000001	72.9999999999\\
7.0000000001	73\\
7.0000000001	73.9999999999\\
7.0000000001	74\\
7.0000000001	74.9999999999\\
7.0000000001	75\\
7.0000000001	75.9999999999\\
7.0000000001	76\\
7.0000000001	76.9999999999\\
7.0000000001	77\\
7.0000000001	77.9999999999\\
7.0000000001	78\\
7.0000000001	78.9999999999\\
7.0000000001	79\\
7.0000000001	79.9999999999\\
7.0000000001	80\\
7.0000000001	80.99999999995\\
7.00000000014142	81\\
8.00000000007071	81.9999999999293\\
8.0000000001	82\\
8.0000000001	82.9999999999\\
8.0000000001	83\\
8.0000000001	83.9999999999\\
9	84.9999999998\\
9.00000000007071	84.9999999999293\\
9.0000000001	85\\
9.0000000001	85.9999999999\\
10	85.9999999999\\
10.0000000000707	85.9999999999293\\
10.0000000001	86\\
10.0000000001	86.9999999999\\
11	87.9999999998\\
11.0000000000707	87.9999999999293\\
12	88.9999999998586\\
12.0000000000707	88.9999999999293\\
13	89.9999999998586\\
13.0000000000707	89.9999999999293\\
14	90.9999999998586\\
14.0000000001	90.9999999999\\
15	90.9999999999\\
15.0000000000707	90.9999999999293\\
16	91.9999999998586\\
16.0000000001	91.9999999999\\
17	91.9999999999\\
17.0000000000707	91.9999999999293\\
18	92.9999999998586\\
18.0000000001	92.9999999999\\
19	92.9999999999\\
19.0000000001	92.9999999999\\
20	92.9999999999\\
20.0000000000707	92.9999999999293\\
21	93.9999999998586\\
21.0000000001	93.9999999999\\
}--cycle;
% \addlegendentry{0 level set data $\hat d$}

\addplot [color=black, line width=.5pt]
  table[row sep=crcr]{%
-1	-1\\
-2	-1\\
};
\addlegendentry{$\hat d=0$}

\addplot[area legend, line width=.5pt, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
22.9999999999293	84.0000000000707\\
22	83.0000000001414\\
21.9999999999	83.0000000001\\
21	83.0000000001\\
20.9999999999293	83.0000000000707\\
20	82.0000000001414\\
19.9999999999293	82.0000000000707\\
19	81.0000000001414\\
18.9999999999293	81.0000000000707\\
18	80.0000000001414\\
17.9999999999293	80.0000000000707\\
17.9999999999	80\\
17.9999999999	79.0000000001\\
17	78.0000000002\\
16.9999999999293	78.0000000000707\\
16.9999999999	78\\
16.9999999999	77.0000000001\\
16.9999999999	77\\
16.9999999999	76.0000000001\\
16.9999999999	76\\
16.9999999999	75.0000000001\\
16.9999999999	75\\
16.9999999999	74.00000000005\\
16.9999999999	74\\
16.9999999999	73.9999999999\\
16.9999999999	73\\
16.9999999999	72.0000000001\\
16.9999999999	72\\
16.9999999999	71.0000000001\\
16.9999999999	71\\
16.9999999999293	70.9999999999293\\
17	70.9999999998\\
17.9999999999	69.9999999999\\
17.9999999999	69\\
18	68.9999999999\\
18.9999999999	68\\
19	67.9999999999\\
19.9999999999	67.9999999999\\
20	67.9999999998586\\
20.9999999999293	66.9999999999293\\
21	66.9999999999\\
21.0000000001	66.9999999999\\
22	66.9999999999\\
22.9999999999	66.9999999999\\
23	66.9999999999\\
23.00000000005	66.9999999999\\
24	66.9999999999\\
24.0000000001	66.9999999999\\
25	66.9999999999\\
25.0000000001	66.9999999999\\
26	66.9999999999\\
26.0000000000707	66.9999999999293\\
27	67.9999999998586\\
27.0000000001	67.9999999999\\
28	67.9999999999\\
28.0000000000707	67.9999999999293\\
28.0000000001	68\\
28.0000000001	68.9999999999\\
29	68.9999999999\\
29.0000000000707	68.9999999999293\\
30	69.9999999998586\\
30.0000000001	69.9999999999\\
31	69.9999999999\\
31.0000000000707	69.9999999999293\\
31.0000000001	70\\
31.0000000001	70.9999999999\\
32	70.9999999999\\
32.0000000000707	70.9999999999293\\
32.0000000001	71\\
32.0000000001	71.9999999999\\
33	71.9999999999\\
33.0000000000707	71.9999999999293\\
34	72.9999999998586\\
34.0000000001	72.9999999999\\
35	72.9999999999\\
35.0000000001	72.9999999999\\
36	72.9999999999\\
36.0000000000707	72.9999999999293\\
37	73.9999999998586\\
37.0000000001	73.9999999999\\
38	73.9999999999\\
38.9999999999	73.9999999999\\
39	73.9999999999\\
39.0000000000707	73.9999999998586\\
40	73.9999999998586\\
40.9999999999293	72.9999999999293\\
41	72.9999999999\\
41.9999999999	72\\
42	71.9999999999\\
42.9999999999	71\\
43	70.9999999999\\
43.9999999999	70\\
43.9999999999293	69.9999999999293\\
44	69.9999999998\\
44.9999999999	68.9999999999\\
44.9999999999	68\\
44.9999999999293	67.9999999999293\\
45	67.9999999998\\
45.9999999999	66.9999999999\\
45.9999999999	66\\
45.9999999999293	65.9999999999293\\
46	65.9999999998\\
46.9999999999	64.9999999999\\
46.9999999999	64\\
46.9999999999	63.0000000001\\
46.9999999999	63\\
46.9999999999293	62.9999999999293\\
47	62.9999999998\\
47.9999999999	61.9999999999\\
47.9999999999	61\\
47.9999999999293	60.9999999999293\\
48	60.9999999998\\
48.9999999999	59.9999999999\\
48.9999999999	59\\
49	58.9999999999\\
49.9999999999	58.9999999999\\
50	58.9999999998586\\
50.9999999999293	57.9999999999293\\
51	57.9999999999\\
51.0000000000707	57.9999999999293\\
52	58.9999999998586\\
52.0000000001	58.9999999999\\
53	58.9999999999\\
53.0000000000707	58.9999999999293\\
53.0000000001	59\\
53.0000000001	59.9999999999\\
54	60.9999999998\\
54.0000000000707	60.9999999999293\\
55	61.9999999998586\\
55.0000000000707	61.9999999999293\\
55.0000000001	62\\
55.0000000001	62.9999999999\\
56	63.9999999998\\
56.0000000000707	63.9999999999293\\
56.0000000001	64\\
56.0000000001	64.9999999999\\
57	65.9999999998\\
57.0000000000707	65.9999999999293\\
58	66.9999999998586\\
58.0000000000707	66.9999999999293\\
58.0000000001	67\\
58.0000000001	67.9999999999\\
59	68.9999999998\\
59.0000000000707	68.9999999999293\\
59.0000000001	69\\
59.0000000001	69.9999999999\\
60	69.9999999999\\
60.0000000000707	69.9999999999293\\
60.0000000001	70\\
60.0000000001	70.9999999999\\
61	71.9999999998\\
61.0000000000707	71.9999999999293\\
62	72.9999999998586\\
62.0000000000707	72.9999999999293\\
63	73.9999999998586\\
63.0000000001	73.9999999999\\
64	73.9999999999\\
64.0000000000707	73.9999999999293\\
64.0000000001	74\\
64.0000000001	74.9999999999\\
65	74.9999999999\\
65.0000000001	74.9999999999\\
66	74.9999999999\\
66.0000000000707	74.9999999999293\\
67	75.9999999998586\\
67.00000000005	75.9999999999\\
68	75.9999999999\\
68.00000000005	75.9999999999\\
69	75.9999999999\\
69.0000000000707	75.9999999998586\\
70	75.9999999998586\\
70.9999999999293	74.9999999999293\\
71	74.9999999999\\
71.9999999999	74.9999999999\\
72	74.9999999998586\\
72.9999999999293	73.9999999999293\\
73	73.9999999999\\
73.9999999999	73\\
73.9999999999293	72.9999999999293\\
74	72.9999999998586\\
74.9999999999293	71.9999999999293\\
75	71.9999999998\\
75.9999999999	70.9999999999\\
75.9999999999	70\\
75.9999999999	69.0000000001\\
75.9999999999	69\\
75.9999999999	68.0000000001\\
75.9999999999	68\\
75.9999999999293	67.9999999999293\\
76.9999999998586	67\\
76.9999999998586	66.0000000000707\\
76.9999999999	66\\
76.9999999999	65.00000000005\\
76.9999999999	65\\
76.9999999999	64.00000000005\\
76.9999999999	64\\
76.9999999999	63.00000000005\\
76.9999999999	63\\
76.9999999999	62.00000000005\\
76.9999999999	62\\
76.9999999999	61.00000000005\\
76.9999999999	61\\
76.9999999999	60.00000000005\\
76.9999999999	60\\
76.9999999999	59.00000000005\\
76.9999999999	59\\
76.9999999999	58.00000000005\\
76.9999999999	58\\
76.9999999999	57.00000000005\\
76.9999999999	57\\
76.9999999999	56.00000000005\\
76.9999999999	56\\
76.9999999999	55.00000000005\\
76.9999999999	55\\
76.9999999999	54.00000000005\\
76.9999999999	54\\
76.9999999999	53.00000000005\\
76.9999999999	53\\
76.9999999999	52.00000000005\\
76.9999999999	52\\
76.9999999999	51.00000000005\\
76.9999999999	51\\
76.9999999999	50.00000000005\\
76.9999999999	50\\
76.9999999999	49.00000000005\\
76.9999999999	49\\
76.9999999999	48.00000000005\\
76.9999999999	48\\
76.9999999999	47.00000000005\\
76.9999999999	47\\
76.9999999999	46.00000000005\\
76.9999999999	46\\
76.9999999999	45.00000000005\\
76.9999999999	45\\
76.9999999999	44.00000000005\\
76.9999999999	44\\
76.9999999999	43.00000000005\\
76.9999999999	43\\
76.9999999999	42.00000000005\\
76.9999999999	42\\
76.9999999999	41.9999999999\\
76.9999999999	41\\
76.9999999999	40.0000000001\\
76.9999999999	40\\
76.9999999999	39.0000000001\\
76.9999999999	39\\
76.9999999999	38.00000000005\\
76.9999999999	38\\
76.9999999999	37.00000000005\\
76.9999999998586	37\\
75.9999999999293	36.0000000000707\\
75.9999999999	36\\
75.9999999999	35.0000000001\\
75.9999999999	35\\
75.9999999999	34.0000000001\\
75	33.0000000002\\
74.9999999999293	33.0000000000707\\
74.9999999999	33\\
74.9999999999	32.0000000001\\
74	32.0000000001\\
73.9999999999293	32.0000000000707\\
73.9999999999	32\\
73.9999999999	31.0000000001\\
73	31.0000000001\\
72.9999999999293	31.0000000000707\\
72.9999999999	31\\
72.9999999999	30.0000000001\\
72	30.0000000001\\
71.9999999999293	30.0000000000707\\
71	29.0000000001414\\
70.9999999999	29.0000000001\\
70	29.0000000001\\
69.9999999999293	29.0000000000707\\
69	28.0000000001414\\
68.99999999995	28.0000000001\\
68	28.0000000001\\
67.9999999999	28.0000000001\\
67	28.0000000001\\
66.9999999999	28.0000000001\\
66	28.0000000001\\
65.9999999999	28.0000000001\\
65	28.0000000001\\
64.9999999999	28.0000000001\\
64	28.0000000001\\
63.0000000001	28.0000000001\\
63	28.0000000001\\
62.9999999999293	28.0000000001414\\
62	28.0000000001414\\
61.0000000000707	29.0000000000707\\
61	29.0000000001\\
60.9999999999	29.0000000001\\
60	29.0000000001\\
59.0000000001	29.0000000001\\
59	29.0000000001414\\
58.0000000000707	30.0000000000707\\
58	30.0000000001\\
57.9999999999	30.0000000001\\
57	30.0000000001\\
56.0000000001	30.0000000001\\
56	30.0000000001414\\
55.0000000000707	31.0000000000707\\
55	31.0000000001\\
54.9999999999	31.0000000001\\
54	31.0000000001\\
53.0000000001	31.0000000001\\
53	31.0000000001414\\
52.0000000000707	32.0000000000707\\
52	32.0000000001\\
51.9999999999	32.0000000001\\
51	32.0000000001\\
50.0000000001	32.0000000001\\
50	32.0000000001414\\
49.0000000000707	33.0000000000707\\
49	33.0000000001\\
48.0000000001	33.0000000001\\
48	33.0000000001414\\
47.0000000000707	34.0000000000707\\
47	34.0000000001\\
46.9999999999	34.0000000001\\
46	34.0000000001\\
45.0000000001	34.0000000001\\
45	34.0000000001414\\
44.0000000000707	35.0000000000707\\
44	35.0000000001\\
43.9999999999	35.0000000001\\
43	35.0000000001\\
42.0000000001	35.0000000001\\
42	35.0000000001414\\
41.0000000000707	36.0000000000707\\
41	36.0000000001\\
40.0000000001	36.0000000001\\
40	36.0000000001\\
39.9999999999293	36.0000000001414\\
39	36.0000000001414\\
38.0000000000707	37.0000000000707\\
38	37.0000000001\\
37.0000000001	37.0000000001\\
37	37.0000000001414\\
36.0000000000707	38.0000000000707\\
36	38.0000000001\\
35.9999999999	38.0000000001\\
35	38.0000000001\\
34.0000000001	38.0000000001\\
34	38.0000000001414\\
33.0000000000707	39.0000000000707\\
33	39.0000000001\\
32.9999999999	39.0000000001\\
32	39.0000000001\\
31.0000000001	39.0000000001\\
31	39.0000000001414\\
30.0000000000707	40.0000000000707\\
30	40.0000000001\\
29.9999999999	40.0000000001\\
29	40.0000000001\\
28.0000000001	40.0000000001\\
28	40.0000000001414\\
27.0000000000707	41.0000000000707\\
27	41.0000000001\\
26.9999999999	41.0000000001\\
26	41.0000000001\\
25.9999999999	41.0000000001\\
25	41.0000000001\\
24.9999999999	41.0000000001\\
24	41.0000000001\\
23.9999999999	41.0000000001\\
23	41.0000000001\\
22.9999999999293	41.0000000000707\\
22	40.0000000001414\\
21.9999999999	40.0000000001\\
21	40.0000000001\\
20.9999999999293	40.0000000000707\\
20.9999999999	40\\
20.9999999999	39.0000000001\\
20	39.0000000001\\
19.9999999999293	39.0000000000707\\
19.9999999999	39\\
19.9999999999	38.0000000001\\
19	38.0000000001\\
18.9999999999293	38.0000000000707\\
18.9999999999	38\\
18.9999999999	37.0000000001\\
18.9999999999	37\\
18.9999999999	36.0000000001\\
18.9999999999	36\\
18.9999999999	35.00000000005\\
18.9999999998586	35\\
17.9999999999293	34.0000000000707\\
17.9999999999	34\\
17.9999999999	33.0000000001\\
17.9999999999	33\\
17.9999999999	32.0000000001\\
17.9999999999	32\\
17.9999999999	31.0000000001\\
17.9999999999	31\\
17.9999999999	30.0000000001\\
17.9999999999	30\\
17.9999999999293	29.9999999999293\\
18.9999999998586	29\\
18.9999999998586	28.0000000000707\\
18.9999999998586	28\\
17.9999999999293	27.0000000000707\\
17.9999999999	27\\
17.9999999999293	26.9999999999293\\
18.9999999998586	26\\
18.9999999998586	25.0000000000707\\
18.9999999999	25\\
18.9999999999	24.00000000005\\
18.9999999999	24\\
18.9999999999	23.00000000005\\
18.9999999999	23\\
18.9999999999	22.9999999999\\
18.9999999999	22\\
18.9999999999	21.0000000001\\
18.9999999999	21\\
19	20.9999999999\\
19.9999999999	20.9999999999\\
20	20.9999999998586\\
20.9999999999293	19.9999999999293\\
21	19.9999999999\\
21.9999999999	19.9999999999\\
22	19.9999999998586\\
22.9999999999293	18.9999999999293\\
23	18.9999999999\\
23.0000000001	18.9999999999\\
24	18.9999999999\\
24.0000000001	18.9999999999\\
25	18.9999999999\\
25.0000000001	18.9999999999\\
26	18.9999999999\\
26.0000000001	18.9999999999\\
27	18.9999999999\\
27.0000000001	18.9999999999\\
28	18.9999999999\\
28.0000000001	18.9999999999\\
29	18.9999999999\\
29.0000000001	18.9999999999\\
30	18.9999999999\\
30.0000000001	18.9999999999\\
31	18.9999999999\\
31.0000000001	18.9999999999\\
32	18.9999999999\\
32.0000000001	18.9999999999\\
33	18.9999999999\\
33.0000000001	18.9999999999\\
34	18.9999999999\\
34.0000000001	18.9999999999\\
35	18.9999999999\\
35.0000000001	18.9999999999\\
36	18.9999999999\\
36.0000000001	18.9999999999\\
37	18.9999999999\\
37.0000000001	18.9999999999\\
38	18.9999999999\\
38.0000000001	18.9999999999\\
39	18.9999999999\\
39.0000000001	18.9999999999\\
40	18.9999999999\\
40.0000000001	18.9999999999\\
41	18.9999999999\\
41.0000000001	18.9999999999\\
42	18.9999999999\\
42.0000000001	18.9999999999\\
43	18.9999999999\\
43.0000000001	18.9999999999\\
44	18.9999999999\\
44.0000000001	18.9999999999\\
45	18.9999999999\\
45.0000000001	18.9999999999\\
46	18.9999999999\\
46.0000000001	18.9999999999\\
47	18.9999999999\\
47.0000000001	18.9999999999\\
48	18.9999999999\\
48.0000000001	18.9999999999\\
49	18.9999999999\\
49.0000000001	18.9999999999\\
50	18.9999999999\\
50.0000000001	18.9999999999\\
51	18.9999999999\\
51.0000000001	18.9999999999\\
52	18.9999999999\\
52.0000000001	18.9999999999\\
53	18.9999999999\\
53.0000000001	18.9999999999\\
54	18.9999999999\\
54.0000000001	18.9999999999\\
55	18.9999999999\\
55.0000000000707	18.9999999999293\\
56	19.9999999998586\\
56.0000000000707	19.9999999998586\\
57	19.9999999998586\\
57.9999999999293	18.9999999999293\\
58	18.9999999999\\
58.0000000000707	18.9999999999293\\
59	19.9999999998586\\
59.00000000005	19.9999999999\\
60	19.9999999999\\
60.00000000005	19.9999999999\\
61	19.9999999999\\
61.00000000005	19.9999999999\\
62	19.9999999999\\
62.00000000005	19.9999999999\\
63	19.9999999999\\
63.00000000005	19.9999999999\\
64	19.9999999999\\
64.00000000005	19.9999999999\\
65	19.9999999999\\
65.00000000005	19.9999999999\\
66	19.9999999999\\
66.00000000005	19.9999999999\\
67	19.9999999999\\
67.00000000005	19.9999999999\\
68	19.9999999999\\
68.00000000005	19.9999999999\\
69	19.9999999999\\
69.00000000005	19.9999999999\\
70	19.9999999999\\
70.00000000005	19.9999999999\\
71	19.9999999999\\
71.00000000005	19.9999999999\\
72	19.9999999999\\
72.00000000005	19.9999999999\\
73	19.9999999999\\
73.0000000001	19.9999999999\\
74	19.9999999999\\
74.0000000001	19.9999999999\\
75	19.9999999999\\
75.0000000000707	19.9999999999293\\
76	20.9999999998586\\
76.0000000001	20.9999999999\\
77	20.9999999999\\
77.0000000000707	20.9999999999293\\
78	21.9999999998586\\
78.0000000001	21.9999999999\\
79	21.9999999999\\
79.0000000000707	21.9999999999293\\
79.0000000001	22\\
79.0000000001	22.9999999999\\
80	22.9999999999\\
80.0000000000707	22.9999999999293\\
80.0000000001	23\\
80.0000000001	23.9999999999\\
81	24.9999999998\\
81.0000000000707	24.9999999999293\\
81.0000000001	25\\
81.0000000001	25.9999999999\\
81.0000000001	26\\
81.0000000001	26.9999999999\\
81.0000000001	27\\
81.0000000001	27.9999999999\\
81.0000000001	28\\
81.0000000001	28.9999999999\\
81.0000000001	29\\
81.0000000001	29.9999999999\\
81.0000000001	30\\
81.0000000001	30.9999999999\\
81.0000000001	31\\
81.0000000001	31.9999999999\\
81.0000000001	32\\
81.0000000001	32.9999999999\\
81.0000000001	33\\
81.0000000001	33.9999999999\\
81.0000000001	34\\
81.0000000001	34.9999999999\\
81.0000000001	35\\
81.0000000001	35.9999999999\\
81.0000000001	36\\
81.0000000001	36.9999999999\\
81.0000000001	37\\
81.0000000001	37.9999999999\\
81.0000000001	38\\
81.0000000001	38.9999999999\\
81.0000000001	39\\
81.0000000001	39.9999999999\\
81.0000000001	40\\
81.0000000001	40.9999999999\\
81.0000000001	41\\
81.0000000001	41.9999999999\\
81.0000000001	42\\
81.0000000001	42.9999999999\\
81.0000000001	43\\
81.0000000001	43.9999999999\\
81.0000000001	44\\
81.0000000001	44.9999999999\\
81.0000000001	45\\
81.0000000001	45.9999999999\\
81.0000000001	46\\
81.0000000001	46.9999999999\\
81.0000000001	47\\
81.0000000001	47.9999999999\\
81.0000000001	48\\
81.0000000001	48.9999999999\\
81.0000000001	49\\
81.0000000001	49.9999999999\\
81.0000000001	50\\
81.0000000001	50.9999999999\\
81.0000000001	51\\
81.0000000001	51.9999999999\\
81.0000000001	52\\
81.0000000001	52.9999999999\\
81.0000000001	53\\
81.0000000001	53.9999999999\\
81.0000000001	54\\
81.0000000001	54.9999999999\\
81.0000000001	55\\
81.0000000001	55.9999999999\\
81.0000000001	56\\
81.0000000001	56.9999999999\\
81.0000000001	57\\
81.0000000001	57.9999999999\\
81.0000000001	58\\
81.0000000001	58.9999999999\\
81.0000000001	59\\
81.0000000001	59.9999999999\\
81.0000000001	60\\
81.0000000001	60.9999999999\\
81.0000000001	61\\
81.0000000001	61.9999999999\\
81.0000000001	62\\
81.0000000001	62.9999999999\\
81.0000000001	63\\
81.0000000001	63.9999999999\\
81.0000000001	64\\
81.0000000001	64.9999999999\\
81.0000000001	65\\
81.0000000001	65.9999999999\\
81.0000000001	66\\
81.0000000001	66.9999999999\\
81.0000000001	67\\
81.0000000001	67.9999999999\\
81.0000000001	68\\
81.0000000001	68.9999999999\\
81.0000000001	69\\
81.0000000001	69.9999999999\\
81.0000000001	70\\
81.0000000001	70.9999999999\\
81.0000000001	71\\
81.0000000001	71.9999999999\\
81.0000000001	72\\
81.0000000001	72.9999999999\\
81.0000000001	73\\
81.0000000001	73.9999999999\\
81.0000000001	74\\
81.0000000001	74.9999999999\\
81.0000000001	75\\
81.0000000001	75.9999999999\\
81.0000000001	76\\
81.0000000001	76.9999999999\\
81.0000000001	77\\
81.0000000001	77.9999999999\\
81.0000000001	78\\
81.0000000001	78.9999999999\\
81.0000000001	79\\
81.0000000001	79.9999999999\\
81.0000000001	80\\
81.0000000000707	80.0000000000707\\
81	80.0000000002\\
80.0000000001	81.0000000001\\
80.0000000001	82\\
80.0000000000707	82.0000000000707\\
80	82.0000000001414\\
79.0000000000707	83.0000000000707\\
79	83.0000000001\\
78.9999999999	83.0000000001\\
78	83.0000000001\\
77.0000000001	83.0000000001\\
77	83.0000000001\\
76.99999999995	83.0000000001\\
76	83.0000000001\\
75.99999999995	83.0000000001\\
75	83.0000000001\\
74.99999999995	83.0000000001\\
74	83.0000000001\\
73.99999999995	83.0000000001\\
73	83.0000000001\\
72.9999999999	83.0000000001\\
72	83.0000000001\\
71.9999999999	83.0000000001\\
71	83.0000000001\\
70.9999999999	83.0000000001\\
70	83.0000000001\\
69.9999999999	83.0000000001\\
69	83.0000000001\\
68.9999999999293	83.0000000000707\\
68	82.0000000001414\\
67.99999999995	82.0000000001\\
67	82.0000000001\\
66.99999999995	82.0000000001\\
66	82.0000000001\\
65.9999999999	82.0000000001\\
65	82.0000000001\\
64.9999999999	82.0000000001\\
64	82.0000000001\\
63.9999999999	82.0000000001\\
63	82.0000000001\\
62.9999999999	82.0000000001\\
62	82.0000000001\\
61.9999999999	82.0000000001\\
61	82.0000000001\\
60.9999999999293	82.0000000000707\\
60	81.0000000001414\\
59.99999999995	81.0000000001\\
59	81.0000000001\\
58.99999999995	81.0000000001\\
58	81.0000000001\\
57.9999999999	81.0000000001\\
57	81.0000000001\\
56.9999999999	81.0000000001\\
56	81.0000000001\\
55.9999999999	81.0000000001\\
55	81.0000000001\\
54.9999999999	81.0000000001\\
54	81.0000000001\\
53.9999999999	81.0000000001\\
53	81.0000000001\\
52.9999999999	81.0000000001\\
52	81.0000000001\\
51.9999999999	81.0000000001\\
51	81.0000000001\\
50.9999999999	81.0000000001\\
50	81.0000000001\\
49.9999999999	81.0000000001\\
49	81.0000000001\\
48.0000000001	81.0000000001\\
48	81.0000000001\\
47.99999999995	81.0000000001\\
47	81.0000000001\\
46.9999999999293	81.0000000001414\\
46	81.0000000001414\\
45.0000000000707	82.0000000000707\\
45	82.0000000001\\
44.9999999999	82.0000000001\\
44	82.0000000001\\
43.9999999999	82.0000000001\\
43	82.0000000001\\
42.0000000001	82.0000000001\\
42	82.0000000001\\
41.9999999999293	82.0000000001414\\
41	82.0000000001414\\
40.0000000000707	83.0000000000707\\
40	83.0000000001\\
39.9999999999	83.0000000001\\
39	83.0000000001\\
38.9999999999	83.0000000001\\
38	83.0000000001\\
37.0000000001	83.0000000001\\
37	83.0000000001\\
36.9999999999293	83.0000000001414\\
36	83.0000000001414\\
35.0000000000707	84.0000000000707\\
35	84.0000000001\\
34.9999999999	84.0000000001\\
34	84.0000000001\\
33.9999999999	84.0000000001\\
33	84.0000000001\\
32.9999999999	84.0000000001\\
32	84.0000000001\\
31.9999999999	84.0000000001\\
31	84.0000000001\\
30.9999999999	84.0000000001\\
30	84.0000000001\\
29.9999999999	84.0000000001\\
29	84.0000000001\\
28.9999999999	84.0000000001\\
28	84.0000000001\\
27.9999999999	84.0000000001\\
27	84.0000000001\\
26.9999999999	84.0000000001\\
26	84.0000000001\\
25.9999999999	84.0000000001\\
25	84.0000000001\\
24.9999999999	84.0000000001\\
24	84.0000000001\\
23.9999999999	84.0000000001\\
23	84.0000000001\\
22.9999999999293	84.0000000000707\\
}--cycle;

\addplot [color=red]
  table[row sep=crcr]{%
14	70\\
14.149232800846	69.7299792912492\\
14.3657998039551	69.2794392246939\\
14.548285516179	68.8140490244172\\
14.6979934252607	68.3370812943714\\
14.8184020443392	67.8518639073236\\
14.9135910374295	67.3610558262845\\
14.987518772337	66.8665837749199\\
15.0437323535279	66.369775807819\\
15.1147564158593	65.3723996840647\\
15.1456516830747	64.3729217428803\\
15.1494735532883	63.3729493020465\\
15.1229617883816	61.8732093951828\\
15.0866718348077	60.4360473279912\\
15.1240520403698	60.3322206366934\\
15.2176712810163	60.1815313786251\\
15.3211709131324	60.0691777278959\\
15.4425937200984	59.9764845855992\\
15.9166675775663	59.8402593510264\\
16.1761243038233	59.8807329823901\\
16.5224363223291	59.9797200823946\\
16.779485175241	60.0331437605543\\
17.1768853534223	60.058887842855\\
17.6692255397822	59.9797723251282\\
18.12699893286	59.7816550319698\\
18.5290899527052	59.4860179246095\\
18.8665426943052	59.1179715620617\\
19.1167945959747	58.7397534640129\\
19.1901570368542	58.6152403672341\\
19.2309027561562	58.5626919884157\\
19.3197892809393	58.4781212097152\\
19.4289419755304	58.4041572913696\\
19.5457529134448	58.3441923801186\\
19.8732704541481	58.2237709767278\\
20.4031641841251	58.0782093158158\\
21.0711575686848	57.9215418162447\\
21.6485090054192	57.8119506007676\\
22.0837475534147	57.7517884434512\\
22.5251760691106	57.715390525208\\
22.9720593130448	57.7072092920239\\
23.4116893883594	57.7286665208558\\
23.87083023577	57.7808040061837\\
24.3451096234747	57.8613551651938\\
25.0246901256525	58.0071070182296\\
26.5529880043735	58.3467105550581\\
28.6029047479346	58.7604651657208\\
29.0197938201471	58.8743536586274\\
29.4388370806166	59.0122156332352\\
29.8554718104538	59.1773739688998\\
30.2665663406933	59.3711958242337\\
30.6719111041482	59.5937152906685\\
31.0740299461168	59.8439718157709\\
31.61870296512	60.2206603789325\\
33.0268320777455	61.2314176037842\\
33.5165395402165	61.5405139339021\\
33.900923616951	61.7572430586621\\
34.2977650392597	61.9545406191767\\
34.7061361842364	62.1271763577946\\
35.1257342164814	62.2695775785949\\
35.4115444774398	62.3445266551361\\
35.7018192711943	62.4008930371937\\
35.9957467334869	62.4362034820098\\
36.291793171641	62.4478870928364\\
36.5863885238075	62.433644714643\\
36.8698058020297	62.393182158982\\
37.1584185526199	62.3218791951424\\
37.4398645107518	62.2190381502812\\
37.6852571803706	62.0981982188166\\
37.9389350332182	61.9366955887769\\
38.1661297008038	61.7535478322637\\
38.3710288652718	61.549112225577\\
38.5556932047294	61.3236495359647\\
38.7221894750445	61.0761115589311\\
38.8730994918175	60.8029896609009\\
39.0123024212828	60.4954503712105\\
39.1379191008999	60.1577035814263\\
39.2879644694038	59.6667926708753\\
39.6777679424478	58.2974353396427\\
39.8259242634779	57.8862322319307\\
40.0014114342429	57.4653620451503\\
40.2803634273151	56.8801472993327\\
41.967087789936	53.5735027734522\\
42.1997537752385	53.2112832117533\\
42.3749799906131	52.9767126391337\\
42.5681194458254	52.7511349981903\\
42.7795865917812	52.5366800824651\\
43.0089178558745	52.3341578878627\\
43.2559242639659	52.1423958885047\\
43.655894282336	51.8720719456508\\
44.0860500832748	51.6160449000286\\
44.7037440335937	51.2798629947231\\
46.0587633343637	50.5806482470909\\
46.8129965595594	50.2129944821166\\
47.3398804638836	49.9799708368768\\
47.8884375881485	49.7674626407007\\
48.3132093715442	49.6269180694895\\
48.7478159264483	49.5055281639984\\
49.1902259093388	49.4049333329946\\
49.6382421048926	49.3259961793345\\
50.0898720376291	49.2691032482351\\
50.5432885650604	49.2344756759378\\
50.9967949460642	49.2223370435993\\
51.4435251399557	49.2327251469665\\
51.88727905164	49.265724641994\\
52.3360702855058	49.3231932128577\\
52.7818007805549	49.4056534134414\\
53.223145547644	49.5137425281851\\
53.659378546291	49.6477445375588\\
54.0910378874628	49.8075739456738\\
54.5193811934743	49.9923795554403\\
54.9469830821609	50.2005639036334\\
55.5251053663223	50.5117178188464\\
56.5007019814594	51.0762640711418\\
58.031216290205	51.9879130798978\\
58.5049247611336	52.2954121843876\\
58.8579850623088	52.5460395841955\\
59.2026929440891	52.8177885606996\\
59.5331630744161	53.1140799933575\\
59.8436925718673	53.4373803207966\\
60.1295201050661	53.7886275881088\\
60.3881606245263	54.1673393953945\\
60.621550051859	54.5740113191855\\
60.8359691291467	55.0105120041523\\
61.1341748644823	55.696990482804\\
61.437207838932	56.3921693927245\\
61.6867097334076	56.8979376156611\\
61.9040163826585	57.284263850926\\
62.1471287118904	57.6688000423626\\
62.4159056527167	58.0517452429253\\
62.8084653504163	58.5599706309831\\
63.3239470370707	59.1732627897129\\
63.8240322334292	59.7239626742347\\
64.231304631019	60.1300321392349\\
64.5557276114339	60.4139953208126\\
64.7860025394843	60.5885029777012\\
65.0307173309879	60.7452365611895\\
65.2925650252042	60.8763012049634\\
65.5732021056301	60.9702605247779\\
65.8235858734392	61.0093743258672\\
65.9469592492024	61.0118010513204\\
66.0815303687561	61.0009581803942\\
66.3369873172258	60.9393370463489\\
66.7670999690116	60.6898962804141\\
67.0884214142399	60.3095971895566\\
67.2003628436187	60.0924422921232\\
67.2926950071641	59.8529709823012\\
67.3827476630846	59.5498050033487\\
67.4501211776732	59.2391751212097\\
67.4971566384927	58.9234855733445\\
67.5362104710517	58.4395467726317\\
67.5461283318211	57.9410386357299\\
67.5300586569282	57.1962798198417\\
67.5134243491418	56.3110135851018\\
67.5332965773137	55.7411947973798\\
67.5755730027403	55.2974653609997\\
67.6452497525973	54.8425371666902\\
67.7426618251985	54.3658829439239\\
68.1259405515673	52.6707991809709\\
68.2152174385446	52.0882666899995\\
68.2741194783878	51.4788936571296\\
68.3044636028626	50.8384844625988\\
68.3159121080706	49.9457578359919\\
68.334199828909	48.1470254026706\\
68.3477700718499	46.8309797432678\\
68.3280437402215	45.9376288378709\\
68.2748124016547	44.9270980235223\\
68.2241796395546	43.9078713218214\\
68.2172711753767	43.3287827970194\\
68.2335560198966	42.7134806916932\\
68.3004785508611	41.1635833865132\\
68.2875647230369	40.7430697147207\\
68.2419585774229	40.3136439252138\\
68.1657902200105	39.9360239915284\\
68.0946019751564	39.6932651104905\\
68.0487693725188	39.5646463976149\\
67.9483155903448	39.327838307451\\
67.7046282399493	38.8916954259018\\
67.4067857890698	38.4904582027691\\
67.0665096900459	38.1243990000516\\
66.6938448929988	37.7912720537703\\
66.2967385347669	37.4876175807781\\
65.8812402857347	37.2096009594736\\
65.4518728685582	36.9534801542479\\
65.0119945353122	36.715832678273\\
64.564098297925	36.493642786661\\
63.6512170470295	36.085641124607\\
62.7232178157806	35.7131690272055\\
61.7858684976368	35.3648309378551\\
60.3694514761519	34.871177991198\\
58.4705659553695	34.243341771107\\
55.6128875716957	33.3303062842133\\
53.8280994564164	32.7758636478893\\
53.7181123441844	32.7652300049335\\
53.578807797862	32.7712382968723\\
53.4438664545104	32.7920107057125\\
53.0906083276529	32.882591378971\\
51.9110852365541	33.2244248011616\\
50.4453353596839	33.6315196683022\\
49.7377466180139	33.860356710137\\
48.9791949848983	34.137000081028\\
47.4953889699583	34.6918164637863\\
46.7696035438908	34.9296745368299\\
45.0271059791512	35.4741926366507\\
44.4745722131403	35.6807140991872\\
43.9007575965689	35.9226032976971\\
42.7985236821319	36.4286382156133\\
42.0567351401502	36.7540108957291\\
41.3575179519991	37.0288674245475\\
40.5821489284277	37.3032539904306\\
38.9414770745799	37.8725389280652\\
38.0638966740747	38.2086891534624\\
36.1808612700087	38.9433238299763\\
35.4695203904847	39.1899081255549\\
34.5453738618309	39.4790518272183\\
32.6050782385555	40.0686621226395\\
31.74562893688	40.359978049717\\
30.7250322985141	40.7348687319697\\
29.4665125714619	41.2283945365984\\
28.2566314540242	41.6990658333511\\
27.5810763171136	41.9333694468973\\
27.0194192257789	42.1004446332145\\
26.4420838683901	42.2405160589703\\
26.0012500407864	42.324009088623\\
25.5560321639311	42.3865446667798\\
25.1083500600211	42.4259666798226\\
24.6596183529397	42.4398175822089\\
24.2108828440231	42.425114340046\\
23.7632835772765	42.3784540436005\\
23.3184207164669	42.2965791239253\\
22.8782237642841	42.1773257656601\\
22.4435052602419	42.0203313178972\\
22.0122743030808	41.8269965369658\\
21.5806170542817	41.6008475596234\\
20.992943049648	41.2562027206323\\
20.1685983228208	40.7347392209559\\
19.7035653144656	40.4183690746826\\
19.3653454783776	40.1660007405551\\
19.0766047345252	39.9244550675567\\
18.8964882219547	39.7565061992885\\
18.5540497663363	39.3923887452835\\
18.2425888481727	39.0014062920753\\
17.9601588967605	38.5889264895081\\
17.7038296791234	38.1597092932973\\
17.4703936072928	37.7176015811632\\
17.2567361898234	37.2655879142737\\
17.0600073894664	36.8059426668384\\
16.8776835995089	36.3403879951744\\
16.5477963211177	35.3964525654858\\
16.2530817499368	34.4409089288808\\
15.9834646027051	33.4779620772524\\
15.6110068770693	32.0249693916971\\
15.1512380899614	30.0785562282404\\
14.6083251286751	27.6382300914973\\
13.8760747978192	24.2156917983088\\
13.123369863738	20.6137753700858\\
};
\addlegendentry{Simulation}
\addplot [color=black, only marks, mark=asterisk, mark options={solid, black},mark size=2pt]
  table[row sep=crcr]{%
13	20\\
};
\addlegendentry{Goal $z_{\rm goal}$}

\addplot [color=black, only marks, mark=o, mark options={solid, black, fill=black}, mark size=2pt]
  table[row sep=crcr]{%
14	70\\
};
\addlegendentry{Init. pos. $x_0$}
\end{axis}
% The following introduces the same space below the image as the plot so that subfigures are aligned.
\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.147\fwidth,-0.135\fheight)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/levelsets_init.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)},
xmin=0,
xmax=99,
xlabel style={font=\color{white!15!black}},
xlabel={$x_{\rm f}$},
ymin=1,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$y_{\rm f}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[scatter, only marks, mark=o, mark size=0.6124pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color}] table[row sep=crcr, meta=color]{%
x	y	color\\
25	96	-0.40029729938743\\
26	96	-0.460352359818706\\
27	96	-0.478968067013533\\
28	96	-0.440965998587505\\
29	96	-0.359371863054315\\
30	96	-0.270504013552414\\
31	96	-0.212046851654287\\
32	96	-0.200035335320873\\
20	95	-0.20019463148332\\
21	95	-0.19499294538954\\
22	95	-0.19757860732646\\
23	95	-0.231460139017566\\
24	95	-0.304236975619564\\
25	95	-0.400120792015024\\
26	95	-0.485195462478799\\
27	95	-0.525756653053118\\
28	95	-0.509682242284447\\
29	95	-0.455423947311501\\
30	95	-0.399992393619953\\
31	95	-0.37348284294413\\
32	95	-0.379890191378607\\
33	95	-0.399656791130866\\
34	95	-0.41055160595671\\
35	95	-0.406967981835613\\
36	95	-0.399844874286752\\
37	95	-0.399054923581995\\
38	95	-0.398040140857917\\
39	95	-0.377748019163544\\
72	95	-0.400062905858645\\
73	95	-0.447797873888734\\
74	95	-0.484607410628413\\
75	95	-0.503007602927779\\
76	95	-0.502838608250922\\
77	95	-0.483159245191654\\
78	95	-0.440007657604999\\
79	95	-0.372433482789972\\
17	94	-0.250633032968592\\
18	94	-0.234253281501562\\
19	94	-0.165881339431202\\
20	94	-0.0653722642670551\\
21	94	0.0367285402637499\\
22	94	0.105257401280411\\
23	94	0.112612143981453\\
24	94	0.0535723196793113\\
25	94	-0.0473861641765205\\
26	94	-0.145562861979575\\
27	94	-0.200435799915129\\
28	94	-0.199786089843254\\
29	94	-0.165284350303701\\
30	94	-0.133855069505914\\
31	94	-0.128781137146803\\
32	94	-0.144256294205267\\
33	94	-0.156482959579365\\
34	94	-0.150908439052201\\
35	94	-0.139699524859092\\
36	94	-0.15184870858963\\
37	94	-0.204588782869795\\
38	94	-0.284239201142984\\
39	94	-0.356267817144378\\
40	94	-0.394566800938362\\
41	94	-0.399605300373164\\
42	94	-0.387566788722275\\
43	94	-0.365167018697013\\
44	94	-0.320555672951793\\
64	94	-0.29901018291595\\
65	94	-0.323387148156453\\
66	94	-0.362533670372015\\
67	94	-0.400021644470898\\
68	94	-0.427346668303326\\
69	94	-0.449955726678527\\
70	94	-0.474406409938627\\
71	94	-0.490490998099517\\
72	94	-0.471701943556457\\
73	94	-0.400132640676468\\
74	94	-0.292895117333482\\
75	94	-0.199689671234592\\
76	94	-0.168205719774259\\
77	94	-0.208190010162217\\
78	94	-0.287523431278415\\
79	94	-0.360844415073472\\
80	94	-0.40009800436149\\
81	94	-0.40027053562178\\
82	94	-0.363800840295539\\
15	93	-0.400280317921422\\
16	93	-0.400111287006824\\
17	93	-0.312378022131471\\
18	93	-0.146861747346117\\
19	93	0.0726100355385471\\
20	93	0.31342268686468\\
22	93	0.704667219039178\\
23	93	0.783703980647563\\
24	93	0.768650565339691\\
25	93	0.68915677741313\\
26	93	0.599868910156236\\
27	93	0.550600040769465\\
28	93	0.557227371756726\\
29	93	0.596249755719562\\
30	93	0.628116349419122\\
31	93	0.63032829505853\\
32	93	0.612378271873355\\
33	93	0.599967997461847\\
34	93	0.60340879369532\\
35	93	0.600437602712893\\
36	93	0.551492388990515\\
39	93	0.0936673379744364\\
40	93	-0.0537418254383787\\
41	93	-0.170477715560612\\
42	93	-0.269170166894674\\
43	93	-0.351187243725905\\
44	93	-0.39932004533038\\
45	93	-0.399998844053694\\
46	93	-0.366748961770925\\
47	93	-0.333566388315476\\
48	93	-0.322332300614407\\
49	93	-0.320046898160549\\
50	93	-0.292314878594437\\
56	93	-0.199527062142308\\
57	93	-0.291472527792727\\
58	93	-0.355724188118683\\
59	93	-0.388531209667531\\
60	93	-0.399686893427368\\
61	93	-0.401304831671234\\
62	93	-0.40108406174051\\
63	93	-0.400107826419641\\
64	93	-0.392511309294431\\
65	93	-0.367901192600869\\
66	93	-0.319474680448013\\
67	93	-0.255176167295659\\
68	93	-0.200387914586173\\
69	93	-0.181427633832534\\
70	93	-0.196309046093678\\
71	93	-0.199818967241895\\
72	93	-0.128008750376481\\
73	93	0.0466968719886199\\
78	93	0.168352699544462\\
79	93	-0.0412313480703123\\
80	93	-0.200290204640969\\
81	93	-0.304583511496125\\
82	93	-0.36970724933024\\
83	93	-0.399568737335036\\
84	93	-0.381041330789379\\
85	93	-0.299650497331224\\
13	92	-0.428780397626224\\
14	92	-0.503011617404884\\
15	92	-0.478115529854583\\
16	92	-0.339383367629681\\
17	92	-0.0927106987138084\\
19	92	0.600086411759216\\
20	92	0.966715817308764\\
21	92	1.29749574053773\\
22	92	1.55648618970768\\
23	92	1.7126647488106\\
24	92	1.75759711105913\\
25	92	1.721124279178\\
26	92	1.66397208548572\\
27	92	1.64471735830219\\
28	92	1.68420076150991\\
29	92	1.75647250404896\\
30	92	1.81424095677718\\
31	92	1.82750850282628\\
32	92	1.80304032901138\\
33	92	1.76933268043335\\
34	92	1.74219162599142\\
35	92	1.70349012931939\\
36	92	1.61388167279099\\
37	92	1.44816587516215\\
38	92	1.21915015041199\\
39	92	0.966582602616228\\
40	92	0.723828269600332\\
41	92	0.498363182541447\\
44	92	-0.0625446363516366\\
45	92	-0.164248557665954\\
46	92	-0.234820254255795\\
47	92	-0.309659218289783\\
48	92	-0.399571894464681\\
49	92	-0.472144026445962\\
50	92	-0.479287033810641\\
51	92	-0.406879111047077\\
52	92	-0.297620796355909\\
53	92	-0.223589447931112\\
54	92	-0.23222295663389\\
55	92	-0.311764264734787\\
56	92	-0.402400039143016\\
57	92	-0.44046307651207\\
58	92	-0.400038827290582\\
59	92	-0.304004565313293\\
60	92	-0.202559551114174\\
61	92	-0.138613257121644\\
62	92	-0.122745686466627\\
63	92	-0.129430315024197\\
64	92	-0.112889188587795\\
65	92	-0.0334259314594211\\
68	92	0.465177690576414\\
69	92	0.546152904376756\\
70	92	0.551482489223958\\
71	92	0.553862279366726\\
72	92	0.649315790252606\\
73	92	0.876586088537721\\
74	92	1.16733275844278\\
75	92	1.37994074996077\\
76	92	1.3984505411428\\
77	92	1.2142561004067\\
78	92	0.92078520671413\\
79	92	0.632152049077612\\
80	92	0.403634398661858\\
83	92	-0.146698424133131\\
84	92	-0.308114952593745\\
85	92	-0.400049718789721\\
86	92	-0.39137837819475\\
12	91	-0.399990471192424\\
13	91	-0.443403263433752\\
14	91	-0.382214990609269\\
15	91	-0.200415315631349\\
17	91	0.508266717875835\\
18	91	0.96552130447248\\
19	91	1.42563104576238\\
20	91	1.85274660600101\\
21	91	2.22583893522738\\
22	91	2.52505311177151\\
23	91	2.72674481834167\\
24	91	2.82017281736093\\
25	91	2.83018020679212\\
26	91	2.81682112132333\\
27	91	2.84260761176436\\
28	91	2.93101777075532\\
29	91	3.05155620698199\\
30	91	3.14501507259952\\
31	91	3.16840588188481\\
32	91	3.12312305516014\\
33	91	3.04500134771383\\
34	91	2.96726292609817\\
35	91	2.88972882886485\\
36	91	2.78099659625382\\
37	91	2.60947007239248\\
38	91	2.3719996548376\\
39	91	2.09303882987448\\
40	91	1.79993418072694\\
41	91	1.50538533103016\\
42	91	1.21560576285613\\
43	91	0.946955006894898\\
44	91	0.721308182193024\\
45	91	0.540324081080411\\
46	91	0.373434386251524\\
49	91	-0.188429146494732\\
50	91	-0.254341664450187\\
51	91	-0.206422589896968\\
52	91	-0.105449019145972\\
53	91	-0.0429391102171532\\
54	91	-0.0710691342608298\\
55	91	-0.162521644775347\\
56	91	-0.231085518183634\\
57	91	-0.194558995009959\\
58	91	-0.0319148613555209\\
62	91	0.589491449644438\\
63	91	0.576915817822396\\
64	91	0.600083463902616\\
65	91	0.72375927463412\\
66	91	0.957140319136234\\
67	91	1.24431069746458\\
68	91	1.49203689510846\\
69	91	1.62659421544988\\
70	91	1.64896565448644\\
71	91	1.64511439710777\\
72	91	1.7285358078341\\
73	91	1.94652768437092\\
74	91	2.22621755504005\\
75	91	2.41679999910515\\
76	91	2.40196283443136\\
77	91	2.1865650867324\\
78	91	1.88077422197385\\
79	91	1.60041755880983\\
80	91	1.37805558898093\\
81	91	1.1599535875824\\
82	91	0.876890977641466\\
83	91	0.51472086506939\\
85	91	-0.199942547664488\\
86	91	-0.400172672753558\\
87	91	-0.442808889537317\\
11	90	-0.306849443639888\\
12	90	-0.286698921299137\\
13	90	-0.144677232470134\\
15	90	0.491501610680687\\
16	90	0.957952233052169\\
17	90	1.47408895759086\\
18	90	1.98255141354715\\
19	90	2.43560668710533\\
20	90	2.81569209182851\\
21	90	3.13000849849554\\
22	90	3.38490089969635\\
23	90	3.57024459468975\\
24	90	3.67397450834535\\
25	90	3.71141383596726\\
26	90	3.73382840589727\\
27	90	3.79963168700278\\
28	90	3.92997008360251\\
29	90	4.08826065783113\\
30	90	4.20371862439811\\
31	90	4.22158287846382\\
32	90	4.14080973214565\\
33	90	4.01044631921584\\
34	90	3.88894901417104\\
35	90	3.79995774327773\\
36	90	3.71976999628\\
37	90	3.60343060561258\\
38	90	3.42241211997647\\
39	90	3.1800902731267\\
40	90	2.89852588902035\\
41	90	2.60012787766107\\
42	90	2.30509396968194\\
43	90	2.03620159666291\\
44	90	1.80921166540858\\
45	90	1.61153854165508\\
46	90	1.40061251240817\\
47	90	1.14054664973618\\
48	90	0.848633203983923\\
49	90	0.599730115293312\\
50	90	0.472374879072688\\
51	90	0.480849310575059\\
52	90	0.556733388533682\\
53	90	0.600269569080087\\
54	90	0.559519380986577\\
55	90	0.472208703672587\\
56	90	0.437875645460003\\
57	90	0.543699955859442\\
58	90	0.800211072414416\\
59	90	1.13160730652272\\
60	90	1.42375181664925\\
61	90	1.59411651477014\\
62	90	1.63785841466372\\
63	90	1.62482959610693\\
64	90	1.65476214899699\\
65	90	1.79970142221426\\
66	90	2.06441688953892\\
67	90	2.38304536577763\\
68	90	2.6541636433983\\
69	90	2.80029469571145\\
70	90	2.82089756458964\\
71	90	2.79969681777151\\
72	90	2.84744137098309\\
73	90	3.01176693038869\\
74	90	3.22735895252609\\
75	90	3.35952110183412\\
76	90	3.31300235775539\\
77	90	3.11000701172052\\
78	90	2.86341695296828\\
79	90	2.66998703489226\\
80	90	2.52430666039299\\
81	90	2.329869518764\\
82	90	1.98834312917488\\
83	90	1.48200679370882\\
84	90	0.885768044628438\\
86	90	-0.122890470319292\\
87	90	-0.377922462069506\\
88	90	-0.435552877939992\\
10	89	-0.247738530869636\\
11	89	-0.180715485788323\\
12	89	0.0581670419612206\\
14	89	0.948273564309748\\
15	89	1.51331699814836\\
16	89	2.09238141564499\\
17	89	2.62853275870597\\
18	89	3.06869698308195\\
19	89	3.38702133838141\\
20	89	3.59975469461929\\
21	89	3.75062384331033\\
22	89	3.87505780649932\\
23	89	3.97727737177924\\
24	89	4.04347653140295\\
25	89	4.07607894416256\\
26	89	4.11043825817665\\
27	89	4.19258184525165\\
28	89	4.33632265988517\\
29	89	4.49999996936253\\
30	89	4.60740379858861\\
31	89	4.60005294501412\\
32	89	4.48118654997904\\
33	89	4.3164297534086\\
34	89	4.18851473964125\\
35	89	4.13960996521048\\
36	89	4.14567397994164\\
37	89	4.14106140850727\\
38	89	4.06910865786219\\
39	89	3.91536408160001\\
40	89	3.70309878224509\\
41	89	3.46882378662963\\
42	89	3.24544393904383\\
43	89	3.05670619968641\\
44	89	2.90779135276014\\
45	89	2.77188285489119\\
46	89	2.5967564795131\\
47	89	2.34491765085141\\
48	89	2.03861258468928\\
49	89	1.76057795772762\\
50	89	1.59723265426228\\
51	89	1.5698082239881\\
52	89	1.61643259000822\\
53	89	1.643882150243\\
54	89	1.60552130709904\\
55	89	1.54023883309173\\
56	89	1.54180143248143\\
57	89	1.68486650111718\\
58	89	1.96557824450551\\
59	89	2.29980679862979\\
60	89	2.57696737799263\\
61	89	2.72845349957736\\
62	89	2.76426035544258\\
63	89	2.75847633716601\\
64	89	2.79967798527837\\
65	89	2.9401428612491\\
66	89	3.17076976252485\\
67	89	3.42922930749253\\
68	89	3.63380884777453\\
69	89	3.72858765476929\\
70	89	3.71962221484476\\
71	89	3.67682444605718\\
72	89	3.6879964788786\\
73	89	3.78837965372221\\
74	89	3.92349928778541\\
75	89	3.98875321181132\\
76	89	3.92112183554419\\
77	89	3.75939305296393\\
78	89	3.609586590127\\
79	89	3.54224253452442\\
80	89	3.51712954763182\\
81	89	3.40529726651277\\
82	89	3.08578879102326\\
83	89	2.5309408501631\\
84	89	1.81744003673181\\
85	89	1.07360762162185\\
86	89	0.418548192306835\\
87	89	-0.0671552786484683\\
88	89	-0.342238588797912\\
89	89	-0.400239187415143\\
9	88	-0.238777445852185\\
10	88	-0.199938921843865\\
11	88	0.0701077836348006\\
13	88	1.21863094115426\\
14	88	1.94465165944223\\
15	88	2.64692651332527\\
16	88	3.24494633113975\\
17	88	3.67966827550152\\
18	88	3.92308844327546\\
19	88	3.99132240036565\\
20	88	3.94519243017943\\
21	88	3.86431454262366\\
22	88	3.80638051063796\\
23	88	3.78396312744677\\
24	88	3.77897230803145\\
25	88	3.77924810643146\\
26	88	3.80023176074589\\
27	88	3.87002145983703\\
28	88	3.9924224788013\\
29	88	4.1246324776276\\
30	88	4.19494763897672\\
31	88	4.15222894660024\\
32	88	4.01023740631173\\
33	88	3.84899660777617\\
34	88	3.76548122784002\\
35	88	3.8069803619992\\
36	88	3.93870763448083\\
37	88	4.07199394271317\\
38	88	4.12850229165133\\
39	88	4.08671188961095\\
40	88	3.97898196234287\\
41	88	3.85599720385712\\
42	88	3.75686261115193\\
43	88	3.69995823939071\\
44	88	3.68043876953077\\
45	88	3.66506059739626\\
46	88	3.59973041703509\\
47	88	3.44403635581621\\
48	88	3.21214492956426\\
49	88	2.97687573414474\\
50	88	2.82141238335197\\
51	88	2.77647671468276\\
52	88	2.80024037282406\\
53	88	2.82028597910442\\
54	88	2.79979738278759\\
55	88	2.76946532399596\\
56	88	2.79895470657018\\
57	88	2.9345536662538\\
58	88	3.15627445908494\\
59	88	3.38850463607115\\
60	88	3.55309291924902\\
61	88	3.62141212819605\\
62	88	3.62702531510235\\
63	88	3.63470765951004\\
64	88	3.694014644272\\
65	88	3.81129084504394\\
66	88	3.95348393209755\\
67	88	4.07238719982438\\
68	88	4.13011724896981\\
69	88	4.11599203150751\\
70	88	4.05365474040324\\
71	88	3.99407415560998\\
72	88	3.98747766022639\\
73	88	4.04350936417517\\
74	88	4.11338041654741\\
75	88	4.12347370314785\\
76	88	4.04325838446744\\
77	88	3.92485999754449\\
78	88	3.86587757674078\\
79	88	3.91901794778161\\
80	88	4.02910492905263\\
81	88	4.05639313636618\\
82	88	3.86565398096929\\
83	88	3.40556713481048\\
84	88	2.72352664575142\\
85	88	1.92527534747269\\
86	88	1.12707246157646\\
87	88	0.431676204289583\\
88	88	-0.0784841316093303\\
89	88	-0.351247325469991\\
90	88	-0.380800361827839\\
9	87	-0.28153344337535\\
10	87	-0.0910657225430235\\
12	87	1.12676372807199\\
13	87	2.00758643760134\\
14	87	2.88676233828533\\
15	87	3.62521577208809\\
16	87	4.12473963274654\\
17	87	4.34295376152734\\
18	87	4.29621080386784\\
19	87	4.054528304978\\
20	87	3.72286571168284\\
21	87	3.40560372310148\\
22	87	3.16838074919939\\
23	87	3.02233089835302\\
24	87	2.94223985428252\\
25	87	2.90218010196508\\
26	87	2.89776907126088\\
27	87	2.9378043266012\\
28	87	3.01645495875348\\
29	87	3.09511537610139\\
30	87	3.1161701114161\\
31	87	3.044562073633\\
32	87	2.90630168046177\\
33	87	2.78764326619728\\
34	87	2.78464024274425\\
35	87	2.93519344473023\\
36	87	3.18805029043284\\
37	87	3.43799477489124\\
38	87	3.59968842573401\\
39	87	3.65817339361457\\
40	87	3.65914034576481\\
41	87	3.66076046444037\\
42	87	3.69725128001711\\
43	87	3.77602440662964\\
44	87	3.88777571265964\\
45	87	4.00630347917326\\
46	87	4.08688718913407\\
47	87	4.08595174856571\\
48	87	3.99674108753208\\
49	87	3.86454916033868\\
50	87	3.75751043631716\\
51	87	3.71537638548949\\
52	87	3.72471268996711\\
53	87	3.74337853746161\\
54	87	3.74774518283467\\
55	87	3.75503420359351\\
56	87	3.80013673959949\\
57	87	3.8920691068441\\
58	87	3.9946989854536\\
59	87	4.05232540503075\\
60	87	4.03755896204717\\
61	87	3.97764598955071\\
62	87	3.9347370116575\\
63	87	3.95641733256259\\
64	87	4.03787138268124\\
65	87	4.12560519904357\\
66	87	4.15700922032405\\
67	87	4.10225617289652\\
68	87	3.97806985031632\\
69	87	3.83063787036963\\
70	87	3.70853210336742\\
71	87	3.64432163734956\\
72	87	3.64529513473221\\
73	87	3.6873815696177\\
74	87	3.71946041646876\\
75	87	3.69178376589692\\
76	87	3.59999947415259\\
77	87	3.50612284252732\\
78	87	3.5038596592165\\
79	87	3.64481065672761\\
80	87	3.88500086259583\\
81	87	4.09783244948405\\
82	87	4.14119857524127\\
83	87	3.92418354524053\\
84	87	3.43227451062891\\
85	87	2.71543349791062\\
86	87	1.86791333576695\\
87	87	1.01377171450673\\
89	87	-0.200163311819927\\
90	87	-0.400474208603411\\
8	86	-0.318683487220861\\
9	86	-0.276576177618292\\
10	86	0.0718873436419323\\
11	86	0.745759633824243\\
12	86	1.66913739900273\\
13	86	2.68359816084304\\
14	86	3.59736737018237\\
15	86	4.24648278277366\\
16	86	4.53918378463162\\
17	86	4.47034748358294\\
18	86	4.11065697601914\\
19	86	3.58034252520047\\
20	86	3.01356740452897\\
21	86	2.52006622553\\
22	86	2.15728393200685\\
23	86	1.92684684073267\\
24	86	1.79622438071673\\
25	86	1.72949724302609\\
26	86	1.70614702761207\\
27	86	1.71801536514175\\
28	86	1.75218857417275\\
29	86	1.77873939912002\\
30	86	1.75967636943504\\
31	86	1.67879656223046\\
32	86	1.57021720426893\\
33	86	1.51466134900034\\
34	86	1.59263760523965\\
35	86	1.8235135745836\\
36	86	2.14253853602073\\
37	86	2.44273958852854\\
38	86	2.6503307349843\\
39	86	2.76840521014822\\
40	86	2.85431849175461\\
41	86	2.9618153911465\\
42	86	3.10763143972113\\
43	86	3.28414252128678\\
44	86	3.48461771918216\\
45	86	3.70283783534516\\
46	86	3.91367984535229\\
47	86	4.0720363385163\\
48	86	4.14357819934638\\
49	86	4.13622877049497\\
50	86	4.09545661925068\\
51	86	4.06691045743561\\
52	86	4.06583623393045\\
53	86	4.08188147690701\\
54	86	4.10592833842032\\
55	86	4.14256193590117\\
56	86	4.19253019773978\\
57	86	4.22847017978526\\
58	86	4.19955504882939\\
59	86	4.07164337467392\\
60	86	3.86889726476928\\
61	86	3.67363195491833\\
62	86	3.57507441296542\\
63	86	3.60373273701736\\
64	86	3.70373091409435\\
65	86	3.76682538772055\\
66	86	3.70374825738382\\
67	86	3.50063281763121\\
68	86	3.22203930463059\\
69	86	2.96461152964044\\
70	86	2.80026690581071\\
71	86	2.74677112401467\\
72	86	2.7733274181965\\
73	86	2.82350482673465\\
74	86	2.83970804070097\\
75	86	2.78807871528543\\
76	86	2.68251163336964\\
77	86	2.5914066921757\\
78	86	2.60915874226626\\
79	86	2.80028364262775\\
80	86	3.1523697584942\\
81	86	3.57057965985231\\
82	86	3.91314668688005\\
83	86	4.04052797628009\\
84	86	3.85522020837514\\
85	86	3.32924713578165\\
86	86	2.52166777239439\\
87	86	1.57599545979613\\
88	86	0.683050039495048\\
89	86	0.0150062803660216\\
90	86	-0.33654863761878\\
91	86	-0.382731664374682\\
8	85	-0.369687724242531\\
9	85	-0.199842002266091\\
10	85	0.307148273597667\\
11	85	1.13571902133277\\
12	85	2.16442823668826\\
13	85	3.19257052005041\\
14	85	4.00567293096566\\
15	85	4.44731985094066\\
16	85	4.46278476987728\\
17	85	4.10072949622992\\
18	85	3.48266511656016\\
19	85	2.75894479588237\\
20	85	2.06644213900866\\
21	85	1.49796475528044\\
22	85	1.09048096074761\\
23	85	0.833669800785714\\
24	85	0.691449811004259\\
25	85	0.623935822875287\\
26	85	0.600255147019888\\
27	85	0.599887868175799\\
28	85	0.606203915380126\\
29	85	0.600091772457654\\
30	85	0.563351164869557\\
31	85	0.495252214860814\\
32	85	0.429936065113208\\
33	85	0.43124879454494\\
34	85	0.554604218516849\\
35	85	0.79961030358544\\
36	85	1.09833318744429\\
37	85	1.36012501000071\\
38	85	1.53918149617446\\
39	85	1.66266179737569\\
40	85	1.79341836019629\\
41	85	1.96851209328731\\
42	85	2.17754879692722\\
43	85	2.39565878262041\\
44	85	2.62268397097467\\
45	85	2.87831400781317\\
46	85	3.16188401434838\\
47	85	3.43040116801961\\
48	85	3.62529587782409\\
49	85	3.71966629594145\\
50	85	3.73597281561454\\
51	85	3.72094144025967\\
52	85	3.71043842113344\\
53	85	3.71876228184129\\
54	85	3.7496895331937\\
55	85	3.80092756678961\\
56	85	3.84981059415679\\
57	85	3.84266481987211\\
58	85	3.71728587219618\\
59	85	3.45425333698236\\
60	85	3.11391457104854\\
61	85	2.81676038318913\\
62	85	2.67029228531044\\
63	85	2.69398173799275\\
64	85	2.80038436078776\\
65	85	2.84909905359282\\
66	85	2.73621862040377\\
67	85	2.45738886749763\\
68	85	2.10387001897831\\
69	85	1.80000540164176\\
70	85	1.62973938743734\\
71	85	1.60024760243108\\
72	85	1.65592452878617\\
73	85	1.71960594486404\\
74	85	1.73041833564835\\
75	85	1.66568001599151\\
76	85	1.54997350428182\\
77	85	1.45253497169978\\
78	85	1.46728823712977\\
79	85	1.67545352890382\\
80	85	2.10458209748393\\
81	85	2.7028647328044\\
82	85	3.3393177882396\\
83	85	3.83119319633584\\
84	85	3.99653611383602\\
85	85	3.72283919380438\\
86	85	3.02572293984746\\
87	85	2.06039344392444\\
88	85	1.06652845294227\\
90	85	-0.200086716649639\\
91	85	-0.340925264027621\\
7	84	-0.365656047530328\\
8	84	-0.345141493628385\\
10	84	0.642969539423507\\
11	84	1.58245634626489\\
12	84	2.62801049537643\\
13	84	3.55082930923564\\
14	84	4.14353587854123\\
15	84	4.29336271636984\\
16	84	4.01059957565018\\
17	84	3.40540534671766\\
18	84	2.63498833846316\\
19	84	1.85049196259819\\
20	84	1.16207476687202\\
21	84	0.626851822016334\\
23	84	0.0286368330789271\\
24	84	-0.0874402293535245\\
25	84	-0.130210429688608\\
26	84	-0.134727916698366\\
27	84	-0.128433693124436\\
28	84	-0.12841843838568\\
29	84	-0.143243848903144\\
30	84	-0.17528707093949\\
31	84	-0.216616764917352\\
32	84	-0.241252350438502\\
33	84	-0.209394886929757\\
34	84	-0.09334920699096\\
35	84	0.0917834822009612\\
38	84	0.520928143224496\\
39	84	0.601003268472189\\
40	84	0.734536226781529\\
41	84	0.93453226882558\\
42	84	1.16051403567031\\
43	84	1.37047328696411\\
44	84	1.56966328903797\\
45	84	1.79996142491606\\
46	84	2.08299201869559\\
47	84	2.38271954363187\\
48	84	2.62873469450423\\
49	84	2.77298054672144\\
50	84	2.8211961153138\\
51	84	2.8158283822487\\
52	84	2.79975876284787\\
53	84	2.79872774804908\\
54	84	2.82488631289216\\
55	84	2.87640834084094\\
56	84	2.92290687331863\\
57	84	2.89990129759732\\
58	84	2.73949255797206\\
59	84	2.42707134538746\\
60	84	2.03584526037965\\
61	84	1.69841474383705\\
62	84	1.5261793105276\\
63	84	1.5345954729827\\
64	84	1.63092876260545\\
65	84	1.67387431228672\\
66	84	1.56270544960534\\
67	84	1.29614160763343\\
68	84	0.965545655582949\\
69	84	0.692529264367663\\
70	84	0.556179532381649\\
71	84	0.556762619520799\\
72	84	0.631572400967968\\
78	84	0.436308919169868\\
79	84	0.628338248398268\\
80	84	1.0770827394094\\
81	84	1.78033840960762\\
82	84	2.63354205744115\\
83	84	3.43104456810552\\
84	84	3.9232137899955\\
85	84	3.91891238192769\\
86	84	3.38302358606581\\
87	84	2.46550727889842\\
88	84	1.43541885342932\\
89	84	0.558108812996927\\
90	84	-0.00820714060588806\\
91	84	-0.241959153489594\\
7	83	-0.40005179996619\\
8	83	-0.227514175566241\\
9	83	0.27271000679343\\
10	83	1.08663160625626\\
11	83	2.09228098869768\\
12	83	3.07560987497093\\
13	83	3.79847388970174\\
14	83	4.08993931927061\\
15	83	3.9100577752492\\
16	83	3.35087057412828\\
17	83	2.5811082564202\\
18	83	1.77329133822486\\
19	83	1.05194614091376\\
21	83	0.0630038434488374\\
22	83	-0.209561541948826\\
23	83	-0.363668463735594\\
24	83	-0.425811731255797\\
25	83	-0.426557783134527\\
26	83	-0.399793652969269\\
27	83	-0.374471333235665\\
28	83	-0.365316549163709\\
29	83	-0.372089033690201\\
30	83	-0.386969132321755\\
31	83	-0.400066723321192\\
32	83	-0.398404017797639\\
33	83	-0.367294229679254\\
34	83	-0.303207384196028\\
35	83	-0.228326747555944\\
36	83	-0.183215285401976\\
37	83	-0.19123245344131\\
38	83	-0.224992406709988\\
39	83	-0.216249033039179\\
40	83	-0.111408469347054\\
43	83	0.459756327733494\\
44	83	0.600794513313421\\
45	83	0.763959903117964\\
46	83	0.98563465819522\\
47	83	1.24110137291425\\
48	83	1.46416379794362\\
49	83	1.60385427314829\\
50	83	1.65833373990422\\
51	83	1.66114050509415\\
52	83	1.64816048451353\\
53	83	1.64254006101119\\
54	83	1.65896995193308\\
55	83	1.70166934684133\\
56	83	1.7468451000982\\
57	83	1.73482118388634\\
58	83	1.59952765166763\\
59	83	1.32387914145023\\
60	83	0.972560251292713\\
61	83	0.664385436396107\\
62	83	0.498323856976053\\
63	83	0.48916751624992\\
64	83	0.560983229293432\\
65	83	0.599971710258934\\
69	83	-0.0746507434898973\\
70	83	-0.151039656602581\\
71	83	-0.124438509790252\\
72	83	-0.0476937149808518\\
73	83	0.0157689006230793\\
74	83	0.0258856204560716\\
75	83	-0.023587248305533\\
76	83	-0.112350597766714\\
77	83	-0.199823273418406\\
78	83	-0.221100576272759\\
79	83	-0.0840352024581374\\
81	83	1.01386163692596\\
82	83	1.96640743485409\\
83	83	2.96673365414583\\
84	83	3.72332137283365\\
85	83	3.97806958570644\\
86	83	3.63674740735808\\
87	83	2.82051681492436\\
88	83	1.80169113773445\\
89	83	0.868432854046417\\
90	83	0.207784459518335\\
91	83	-0.131194844348132\\
92	83	-0.199646884024335\\
6	82	-0.399842847008048\\
7	82	-0.369815143677739\\
8	82	-0.0271216806549809\\
9	82	0.654033625580943\\
10	82	1.59996271596531\\
11	82	2.62845780236034\\
12	82	3.49015555456011\\
13	82	3.9568432519799\\
14	82	3.91583657629558\\
15	82	3.41463251834623\\
16	82	2.62807407896408\\
17	82	1.77139262752306\\
18	82	1.0138857792946\\
20	82	0.0445276831301254\\
21	82	-0.200122113734629\\
22	82	-0.33658144571003\\
23	82	-0.391712966025502\\
36	82	-0.329510559976381\\
37	82	-0.481150279251711\\
38	82	-0.626401833432402\\
39	82	-0.688950334892629\\
40	82	-0.625712977207632\\
41	82	-0.465856494631187\\
42	82	-0.290083317714871\\
43	82	-0.163265666146834\\
44	82	-0.0840720391018601\\
45	82	-0.000192576430959768\\
49	82	0.545423492743204\\
50	82	0.588955377340809\\
51	82	0.599675435413567\\
52	82	0.597364525147037\\
53	82	0.593269831694643\\
54	82	0.599975537963735\\
55	82	0.629867867811644\\
56	82	0.674050059997039\\
57	82	0.68859095174181\\
61	82	-0.029843036923429\\
62	82	-0.157226677276544\\
63	82	-0.177582276509627\\
64	82	-0.139163304977394\\
65	82	-0.11134593040595\\
66	82	-0.139715332044399\\
67	82	-0.224181394595432\\
68	82	-0.326902833101101\\
69	82	-0.399651402147606\\
70	82	-0.413375160115968\\
71	82	-0.373198377225525\\
72	82	-0.310683973481353\\
73	82	-0.260977531391669\\
74	82	-0.24397599618266\\
75	82	-0.262902710220866\\
76	82	-0.313864248154771\\
77	82	-0.38630402696857\\
78	82	-0.443582060532961\\
79	82	-0.399744086956857\\
80	82	-0.127398237404773\\
81	82	0.481440973584166\\
82	82	1.42342645044949\\
83	82	2.52465631557951\\
84	82	3.47582034647406\\
85	82	3.96445533855757\\
86	82	3.8306741471851\\
87	82	3.14502171118609\\
88	82	2.15928974712977\\
89	82	1.17217069986083\\
91	82	-0.057246661329612\\
92	82	-0.224847878323519\\
6	81	-0.437519988376781\\
7	81	-0.291575120482612\\
9	81	1.05459728452914\\
10	81	2.102220705308\\
11	81	3.11657183014124\\
12	81	3.82487556791768\\
13	81	4.02384892470142\\
14	81	3.66884043616473\\
15	81	2.89283499442447\\
16	81	1.94022112953601\\
17	81	1.05556725485599\\
19	81	-0.0114197338358228\\
20	81	-0.206155150623051\\
21	81	-0.267758429249622\\
41	81	-0.669449403981583\\
42	81	-0.526271753344036\\
43	81	-0.43451662948155\\
44	81	-0.399891607668676\\
45	81	-0.380107368820951\\
46	81	-0.336009165108304\\
47	81	-0.266875089973827\\
48	81	-0.199770941793661\\
49	81	-0.155222224297588\\
50	81	-0.131214061146496\\
51	81	-0.116967367923819\\
52	81	-0.110192777962812\\
53	81	-0.113202226244226\\
54	81	-0.117204053356791\\
55	81	-0.102792339937825\\
56	81	-0.0630366345601374\\
57	81	-0.0222667666715268\\
58	81	-0.0229752508885339\\
59	81	-0.0886587623002779\\
60	81	-0.199897768960411\\
61	81	-0.308820120078506\\
62	81	-0.377074333281473\\
63	81	-0.400233257620334\\
64	81	-0.399795862815396\\
65	81	-0.397950794001275\\
66	81	-0.401655894141142\\
67	81	-0.405111220119432\\
68	81	-0.399962868020525\\
79	81	-0.428947044485125\\
80	81	-0.310449899631935\\
82	81	1.02198608095995\\
83	81	2.15322757915326\\
84	81	3.23808653943434\\
85	81	3.92277247360486\\
86	81	3.98288744694638\\
87	81	3.42752720954956\\
88	81	2.47407841304214\\
89	81	1.42536354076898\\
90	81	0.538232887592409\\
91	81	-0.0459205909756883\\
92	81	-0.300249501477367\\
6	80	-0.431393822483283\\
7	80	-0.200412758483698\\
9	80	1.38994060225531\\
10	80	2.50375067294675\\
11	80	3.48193948251111\\
12	80	4.03853276697923\\
13	80	4.00184320737537\\
14	80	3.39211469981058\\
15	80	2.41275369141669\\
16	80	1.35629735270587\\
17	80	0.47960833388292\\
18	80	-0.0827701277955856\\
19	80	-0.330997573192537\\
20	80	-0.351369985087855\\
45	80	-0.390156310872152\\
46	80	-0.399623508066521\\
47	80	-0.400095729419794\\
48	80	-0.399431779231409\\
49	80	-0.401332227899062\\
50	80	-0.39982913108399\\
51	80	-0.392362186898482\\
52	80	-0.388787244281684\\
53	80	-0.40017632668151\\
54	80	-0.420469073508548\\
55	80	-0.426488454007555\\
56	80	-0.400296668798702\\
57	80	-0.349286608615767\\
58	80	-0.30032533932013\\
59	80	-0.27440709820283\\
60	80	-0.270751572674295\\
61	80	-0.27665011026181\\
79	80	-0.351748794354116\\
80	80	-0.36748232380242\\
81	80	-0.0332749735984854\\
82	80	0.749062782549268\\
83	80	1.87629218693932\\
84	80	3.0446422229041\\
85	80	3.87405757368807\\
86	80	4.08785777026315\\
87	80	3.63783940704718\\
88	80	2.70510178938659\\
89	80	1.59434099507613\\
90	80	0.600035444076538\\
91	80	-0.0842265688911072\\
92	80	-0.391978610800346\\
6	79	-0.400114752236467\\
7	79	-0.132565484144856\\
8	79	0.561423783907308\\
9	79	1.59994898093804\\
10	79	2.75083434034975\\
11	79	3.69244425848549\\
12	79	4.1307533633919\\
13	79	3.92271504004192\\
14	79	3.14030058450698\\
15	79	2.03621341028858\\
16	79	0.929723917130758\\
18	79	-0.402725155802849\\
19	79	-0.534843002743895\\
80	79	-0.400374922079605\\
81	79	-0.141636431593571\\
82	79	0.5854785155511\\
83	79	1.70010683200455\\
84	79	2.90991916309241\\
85	79	3.82545255558839\\
86	79	4.13813502688277\\
87	79	3.75778149669315\\
88	79	2.83574767987719\\
89	79	1.6775028954447\\
90	79	0.609212673607828\\
91	79	-0.132083164760963\\
92	79	-0.450435930444158\\
6	78	-0.365260565811895\\
7	78	-0.107709072993655\\
8	78	0.604443878616074\\
9	78	1.67757149940791\\
10	78	2.85086114855219\\
11	78	3.77438271270033\\
12	78	4.14586506945986\\
13	78	3.84097794399295\\
14	78	2.96601427835792\\
15	78	1.80351040491725\\
16	78	0.684767938623562\\
17	78	-0.13821083254653\\
18	78	-0.560657849534604\\
19	78	-0.617433724497478\\
80	78	-0.449529479055202\\
81	78	-0.199956515519984\\
82	78	0.510921749613817\\
83	78	1.61428733484918\\
84	78	2.83243697604244\\
85	78	3.78171137417689\\
86	78	4.14231898923567\\
87	78	3.79998906879214\\
88	78	2.88533849054724\\
89	78	1.70289512099412\\
90	78	0.600417252008283\\
91	78	-0.155261974573521\\
92	78	-0.450781509344889\\
6	77	-0.34618558299639\\
7	77	-0.123857239279568\\
8	77	0.578196551482617\\
9	77	1.66533192232209\\
10	77	2.85959065896146\\
11	77	3.7893587485734\\
12	77	4.14164205018669\\
13	77	3.79943710734249\\
14	77	2.88797401859319\\
15	77	1.7070332793936\\
16	77	0.594653810826752\\
17	77	-0.200180221478629\\
18	77	-0.579514626763283\\
66	77	-0.423510608553434\\
67	77	-0.401095588983639\\
68	77	-0.346354681127704\\
69	77	-0.314256970949555\\
70	77	-0.337061880185064\\
71	77	-0.400171494007327\\
80	77	-0.503696288272499\\
81	77	-0.217970233010492\\
82	77	0.50195183640891\\
83	77	1.59475703913061\\
84	77	2.79990148766429\\
85	77	3.74873866295939\\
86	77	4.12372517064859\\
87	77	3.79952943219847\\
88	77	2.89307912181119\\
89	77	1.70570592680149\\
90	77	0.596517726939924\\
91	77	-0.150543704163752\\
92	77	-0.413380082190133\\
6	76	-0.356932679814989\\
7	76	-0.16490241494416\\
8	76	0.526197468770761\\
9	76	1.62417109380119\\
10	76	2.84157904644429\\
11	76	3.79157164738927\\
12	76	4.15020560614304\\
13	76	3.80020450874056\\
14	76	2.87589220114097\\
15	76	1.68898776716598\\
16	76	0.586166480846731\\
17	76	-0.180863657367712\\
18	76	-0.517210760918332\\
64	76	-0.399870823893784\\
65	76	-0.404155325310137\\
66	76	-0.370321350349473\\
67	76	-0.29662958233213\\
68	76	-0.224391771718419\\
69	76	-0.209178477558695\\
70	76	-0.276061185559486\\
71	76	-0.399933742374247\\
72	76	-0.524549644528228\\
73	76	-0.5985824190499\\
80	76	-0.532680351853101\\
81	76	-0.200152458078376\\
82	76	0.532038786249596\\
83	76	1.61117038207165\\
84	76	2.79454528167839\\
85	76	3.72973728848049\\
86	76	4.10520126921372\\
87	76	3.79039089423663\\
88	76	2.89259873383811\\
89	76	1.70811109452061\\
90	76	0.599610177829396\\
91	76	-0.140603447877434\\
92	76	-0.385192069030606\\
6	75	-0.400097703022848\\
7	75	-0.209568964390459\\
8	75	0.488080985511428\\
9	75	1.60004733241672\\
10	75	2.83488888242997\\
11	75	3.79954639359851\\
12	75	4.16430821353739\\
13	75	3.80971224780076\\
14	75	2.87378857441394\\
15	75	1.67785394926187\\
17	75	-0.157346494495349\\
18	75	-0.442175393545476\\
35	75	-0.400274703382683\\
36	75	-0.399967029129825\\
37	75	-0.353584468596331\\
38	75	-0.310102442893556\\
39	75	-0.311247418747864\\
40	75	-0.357292917173726\\
41	75	-0.400223102270412\\
62	75	-0.525621045350573\\
63	75	-0.434526414856188\\
64	75	-0.325628905603285\\
65	75	-0.199892952134554\\
66	75	-0.0495739173658777\\
71	75	-0.0756901052934224\\
72	75	-0.298097343914321\\
73	75	-0.485368351380912\\
74	75	-0.602876278596325\\
80	75	-0.519554231486809\\
81	75	-0.157839049495946\\
82	75	0.574198386913364\\
83	75	1.63541430469376\\
84	75	2.7985905455856\\
85	75	3.72221050154042\\
86	75	4.09748117997665\\
87	75	3.78969495013779\\
88	75	2.89905128608982\\
89	75	1.7161779480487\\
90	75	0.60233777082104\\
91	75	-0.147241967123424\\
92	75	-0.40028244452174\\
93	75	-0.209614210470767\\
6	74	-0.459760266079753\\
7	74	-0.235461478360489\\
8	74	0.486926390223847\\
9	74	1.60901359570048\\
10	74	2.84205990330201\\
11	74	3.79994556331858\\
12	74	4.15737797976246\\
13	74	3.7940493953241\\
14	74	2.84618904027228\\
15	74	1.63926597042901\\
17	74	-0.168162810485579\\
18	74	-0.400046106447597\\
33	74	-0.399695226005679\\
34	74	-0.410009197276706\\
35	74	-0.34506315520344\\
36	74	-0.215175582144291\\
37	74	-0.0718895212351808\\
38	74	0.00698234471720754\\
39	74	-0.0359990481345624\\
40	74	-0.191944406210508\\
41	74	-0.37921661372466\\
42	74	-0.486358334172476\\
61	74	-0.57830156563462\\
62	74	-0.434543910604168\\
63	74	-0.210917348985567\\
64	74	0.0479554095734723\\
65	74	0.321090806155874\\
66	74	0.59767083169361\\
67	74	0.846895912176565\\
68	74	1.00944329336728\\
69	74	1.02647617025441\\
70	74	0.879948583310463\\
71	74	0.605415212114654\\
73	74	-0.0609730919788129\\
74	74	-0.334251120317087\\
75	74	-0.517407833017153\\
80	74	-0.474722657297086\\
81	74	-0.111570416939243\\
82	74	0.605722092814547\\
83	74	1.64861573985666\\
84	74	2.80004766935918\\
85	74	3.7211847458207\\
86	74	4.10049497636204\\
87	74	3.79905023238976\\
88	74	2.91286308095239\\
89	74	1.72802278208942\\
90	74	0.60164634564588\\
91	74	-0.172002208228017\\
92	74	-0.456070957562218\\
93	74	-0.294290355824566\\
6	73	-0.504833470811781\\
7	73	-0.224701145631939\\
8	73	0.524904127601997\\
9	73	1.63888417637254\\
10	73	2.84163690673623\\
11	73	3.76982998183302\\
12	73	4.11364099694005\\
13	73	3.75151605150816\\
14	73	2.80769330235758\\
15	73	1.59962584874477\\
16	73	0.502584546980881\\
17	73	-0.198377161602709\\
18	73	-0.399248414420188\\
32	73	-0.480646621944846\\
33	73	-0.403665591078022\\
34	73	-0.241827671624386\\
35	73	-0.00617963174326491\\
36	73	0.26679584022873\\
38	73	0.600347095102839\\
41	73	-0.124194945291157\\
42	73	-0.399708629760294\\
43	73	-0.494290753282789\\
44	73	-0.380807450486474\\
60	73	-0.51121688856377\\
61	73	-0.376466263925172\\
62	73	-0.086628340511196\\
64	73	0.711066240595206\\
65	73	1.12275047841822\\
66	73	1.50988159853194\\
67	73	1.83601043842356\\
68	73	2.03977486610424\\
69	73	2.06168387748165\\
70	73	1.88236096368951\\
71	73	1.53467269738833\\
72	73	1.08337980346987\\
73	73	0.599632862271377\\
74	73	0.151555723706484\\
75	73	-0.199993797984869\\
76	73	-0.419909936069117\\
80	73	-0.426029977027309\\
81	73	-0.0814119796647378\\
82	73	0.615317219496291\\
83	73	1.64587072081757\\
84	73	2.7968541485352\\
85	73	3.72477652730572\\
86	73	4.11126042815712\\
87	73	3.81402785296681\\
88	73	2.92876767046412\\
89	73	1.73997319743052\\
90	73	0.600175504349404\\
91	73	-0.200258621580139\\
92	73	-0.522234695902723\\
93	73	-0.399691217030796\\
6	72	-0.508039040771797\\
7	72	-0.176980874635517\\
8	72	0.578787262188207\\
9	72	1.65394787883074\\
10	72	2.79991445104624\\
11	72	3.69049435855337\\
12	72	4.03757253015583\\
13	72	3.71201425165642\\
14	72	2.81001758046808\\
15	72	1.62338377081903\\
16	72	0.521063454344846\\
17	72	-0.200067838225029\\
18	72	-0.420090500964707\\
31	72	-0.574720026543692\\
32	72	-0.442969731340872\\
33	72	-0.179855985832551\\
35	72	0.600409338516651\\
36	72	1.01092028017541\\
37	72	1.32029428203865\\
38	72	1.42760935389208\\
39	72	1.27420944832619\\
40	72	0.889229862484581\\
41	72	0.391350267690011\\
42	72	-0.0616109556702883\\
43	72	-0.342652514768049\\
44	72	-0.400222168122505\\
59	72	-0.400019197512325\\
60	72	-0.316712897704027\\
61	72	-0.0239876345936602\\
63	72	0.985184830733895\\
64	72	1.54979521056051\\
65	72	2.08437538514596\\
66	72	2.56168795458255\\
67	72	2.943169819486\\
68	72	3.16804703173545\\
69	72	3.1781116906596\\
70	72	2.95409077156648\\
71	72	2.52720659636649\\
72	72	1.96060591602981\\
73	72	1.32823074313138\\
75	72	0.189760042984167\\
76	72	-0.173040302210421\\
77	72	-0.374394136163429\\
80	72	-0.39644734428922\\
81	72	-0.0734864018364986\\
82	72	0.608085340187006\\
83	72	1.63580244031486\\
84	72	2.79509659503223\\
85	72	3.73426997489072\\
86	72	4.12700046670441\\
87	72	3.82938333263782\\
88	72	2.94057127845835\\
89	72	1.74742236992269\\
90	72	0.59978935485502\\
91	72	-0.217220645641219\\
92	72	-0.566204112882102\\
6	71	-0.466266807802363\\
7	71	-0.11940914434722\\
8	71	0.600072199173957\\
9	71	1.60070556471744\\
10	71	2.67545650401003\\
11	71	3.54372671733567\\
12	71	3.93697078682255\\
13	71	3.70575853327963\\
14	71	2.89948279539561\\
15	71	1.76615296280551\\
16	71	0.656740890392493\\
17	71	-0.122026566265869\\
18	71	-0.426406212316576\\
19	71	-0.304574776199198\\
29	71	-0.49057547336383\\
30	71	-0.570279145765376\\
31	71	-0.465071175512445\\
32	71	-0.172224027624629\\
33	71	0.277007369890922\\
34	71	0.827537701407707\\
35	71	1.40792442792524\\
36	71	1.93002634933829\\
37	71	2.29159817353913\\
38	71	2.39778768790131\\
39	71	2.20108303155059\\
40	71	1.73532888200873\\
41	71	1.11474371855462\\
42	71	0.492516955311739\\
43	71	0.0041452509793381\\
44	71	-0.271327092961015\\
45	71	-0.318555176714248\\
59	71	-0.307783666605048\\
60	71	-0.0758562497444608\\
62	71	1.01414537433959\\
63	71	1.72349958924075\\
64	71	2.42888406095352\\
65	71	3.07671560427529\\
66	71	3.63219993769116\\
67	71	4.05142693676719\\
68	71	4.27229064384235\\
69	71	4.23949698247883\\
70	71	3.93953162320396\\
71	71	3.41017553455403\\
72	71	2.72039519069807\\
73	71	1.9494150295489\\
74	71	1.18460267443949\\
76	71	0.0331000468765211\\
77	71	-0.261494280583576\\
80	71	-0.390523430734082\\
81	71	-0.0775003781756888\\
82	71	0.600182166705259\\
83	71	1.63161517503863\\
84	71	2.800060765743\\
85	71	3.74728293062306\\
86	71	4.14119953750662\\
87	71	3.83795328106161\\
88	71	2.94210880274249\\
89	71	1.74593565478231\\
90	71	0.599683976452406\\
91	71	-0.216319341840421\\
92	71	-0.5701992840836\\
6	70	-0.400155995952757\\
7	70	-0.0947023179865955\\
9	70	1.42602483414299\\
10	70	2.42823649709153\\
11	70	3.30665894161897\\
12	70	3.80320607702972\\
13	70	3.73320295772276\\
14	70	3.08339290167\\
15	70	2.04441434647214\\
16	70	0.939536860470928\\
18	70	-0.360852625950836\\
19	70	-0.400276939461087\\
28	70	-0.31200087803996\\
29	70	-0.40003862295081\\
30	70	-0.334474598374282\\
31	70	-0.0818076873703137\\
32	70	0.359731799647541\\
33	70	0.956133608036393\\
34	70	1.64222636431902\\
35	70	2.33033697487167\\
36	70	2.91914577171166\\
37	70	3.30557132135767\\
38	70	3.4054941722588\\
39	70	3.18153665321378\\
40	70	2.66415973193093\\
41	70	1.95018786432994\\
42	70	1.17599994897386\\
43	70	0.479390223608734\\
44	70	-0.0319308814937007\\
45	70	-0.297789133639026\\
46	70	-0.312225567866492\\
58	70	-0.326073100304481\\
59	70	-0.199743750957311\\
60	70	0.18050967623809\\
61	70	0.797624173783468\\
62	70	1.57973761896217\\
63	70	2.42865249908905\\
64	70	3.25633350977353\\
65	70	4.00270546320028\\
66	70	4.62315315871913\\
67	70	5.06384358900246\\
68	70	5.25750554431677\\
69	70	5.15145645896585\\
70	70	4.74263131876538\\
71	70	4.08444366630309\\
72	70	3.26177680673927\\
73	70	2.3648252754215\\
74	70	1.48511996399256\\
75	70	0.718177435645062\\
76	70	0.142610438632223\\
77	70	-0.218504337698031\\
80	70	-0.399896254818932\\
81	70	-0.0798992503314077\\
82	70	0.603373070449262\\
83	70	1.63762586087958\\
84	70	2.80672285030502\\
85	70	3.75204538508296\\
86	70	4.1406073234653\\
87	70	3.82973478223131\\
88	70	2.92842868910583\\
89	70	1.73441213747739\\
90	70	0.600263741544314\\
91	70	-0.19704141219285\\
92	70	-0.533258257710206\\
6	69	-0.329822637321976\\
7	69	-0.128032488836235\\
9	69	1.10966010195249\\
10	69	2.0421547572841\\
11	69	2.96238195374748\\
12	69	3.61276230686794\\
13	69	3.76310900622573\\
14	69	3.32978933531034\\
15	69	2.43931630929854\\
16	69	1.37894972138931\\
17	69	0.457119808155024\\
18	69	-0.13502966961121\\
19	69	-0.376010011253422\\
20	69	-0.367673683366575\\
21	69	-0.246600688267808\\
26	69	-0.14606381641529\\
27	69	-0.199721685563308\\
28	69	-0.188362906477934\\
29	69	-0.070550237366612\\
31	69	0.589859370110936\\
32	69	1.14372171435405\\
33	69	1.81602394061105\\
34	69	2.54900186201516\\
35	69	3.26000418325697\\
36	69	3.85250147568348\\
37	69	4.23229062957714\\
38	69	4.32583801622237\\
39	69	4.09772264151776\\
40	69	3.56324170605965\\
41	69	2.79146209650903\\
42	69	1.895912740649\\
43	69	1.01431288050931\\
45	69	-0.199616944202108\\
46	69	-0.384543258419139\\
57	69	-0.321099559451406\\
58	69	-0.304406146497681\\
59	69	-0.0433705776822563\\
60	69	0.484191955929328\\
61	69	1.2411702102096\\
62	69	2.14200237550354\\
63	69	3.08475913649854\\
64	69	3.98400376395309\\
65	69	4.78162536905769\\
66	69	5.43018476655452\\
67	69	5.86924226432807\\
68	69	6.02510519165678\\
69	69	5.84308532821403\\
70	69	5.32594752349491\\
71	69	4.54186654200863\\
72	69	3.5954992455605\\
73	69	2.59309445096823\\
74	69	1.63110018513469\\
75	69	0.799858697280009\\
76	69	0.171740897330984\\
77	69	-0.229553407583898\\
80	69	-0.41658421509381\\
81	69	-0.0785012639103406\\
82	69	0.613492538762403\\
83	69	1.64363179134966\\
84	69	2.80030598735709\\
85	69	3.73210258868147\\
86	69	4.11101040182796\\
87	69	3.79624453851856\\
88	69	2.89790121221176\\
89	69	1.7157030379642\\
90	69	0.60372605926562\\
91	69	-0.163277850531872\\
92	69	-0.468325913001044\\
6	68	-0.250843782916152\\
7	68	-0.20008870608698\\
8	68	0.0973546677575461\\
9	68	0.689313245739515\\
10	68	1.54692467183713\\
11	68	2.51958333251314\\
12	68	3.34666634012637\\
13	68	3.75304813009722\\
14	68	3.58781051860177\\
15	68	2.91287737086116\\
16	68	1.97088242285185\\
17	68	1.05127124618949\\
18	68	0.351078532402943\\
19	68	-0.0795740670841549\\
20	68	-0.295993462970486\\
21	68	-0.381775786841272\\
22	68	-0.399728672273002\\
23	68	-0.385204343936776\\
24	68	-0.355446024936746\\
25	68	-0.311264574921364\\
26	68	-0.233596921650733\\
27	68	-0.0893265027252665\\
28	68	0.151598171600377\\
29	68	0.501135417725087\\
30	68	0.952174636933695\\
31	68	1.48872829062177\\
32	68	2.09401796648984\\
33	68	2.74755639090533\\
34	68	3.41509724170445\\
35	68	4.04268126889899\\
36	68	4.56140081356437\\
37	68	4.89941661867009\\
38	68	4.99378357517372\\
39	68	4.80004496551713\\
40	68	4.30360645194949\\
41	68	3.53430880134492\\
42	68	2.57680114855634\\
43	68	1.56513315269805\\
44	68	0.656114706578668\\
45	68	-0.012335735910808\\
46	68	-0.362455812763658\\
47	68	-0.399999369422127\\
57	68	-0.353888603456948\\
58	68	-0.200091991202729\\
60	68	0.900594122780697\\
61	68	1.77556274473696\\
62	68	2.74101032445503\\
63	68	3.69435927728482\\
64	68	4.56532738628813\\
65	68	5.31802057280804\\
66	68	5.92429199068553\\
67	68	6.33295207909557\\
68	68	6.46681202055296\\
69	68	6.25793589202211\\
70	68	5.69526646813339\\
71	68	4.84359090748951\\
72	68	3.81856828087463\\
73	68	2.74384011966182\\
74	68	1.72625465124644\\
75	68	0.853759600427015\\
76	68	0.190680336942062\\
77	68	-0.241454932158906\\
78	68	-0.470884614265617\\
80	68	-0.436212681283882\\
81	68	-0.0810256939116149\\
82	68	0.616622016993273\\
83	68	1.63538535168013\\
84	68	2.7699128909311\\
85	68	3.6809643814337\\
86	68	4.04994646602185\\
87	68	3.73844936784044\\
88	68	2.8539704900713\\
89	68	1.69322721780281\\
90	68	0.608847421289689\\
91	68	-0.126226861335753\\
92	68	-0.399795619783318\\
7	67	-0.254864183679476\\
8	67	-0.161027116220282\\
10	67	1.01448110763075\\
11	67	2.01735632498583\\
12	67	3.00291964889519\\
13	67	3.66470785458098\\
14	67	3.79821696567716\\
15	67	3.40542606442209\\
16	67	2.6755756726373\\
17	67	1.8606816723463\\
18	67	1.1442179555907\\
19	67	0.591911200602241\\
21	67	-0.0872970384621196\\
22	67	-0.256248870152985\\
23	67	-0.323944809734924\\
24	67	-0.302586389183415\\
25	67	-0.200215447936604\\
26	67	-0.00700209248111977\\
28	67	0.732355790807553\\
29	67	1.26998734693245\\
30	67	1.86428571799417\\
31	67	2.462615841511\\
32	67	3.03129489528689\\
33	67	3.55952568086085\\
34	67	4.04596010242041\\
35	67	4.48313734389112\\
36	67	4.85067088925062\\
37	67	5.11469248799958\\
38	67	5.22682524139931\\
39	67	5.12566979846404\\
40	67	4.75224933704216\\
41	67	4.08245639404593\\
42	67	3.16013773940778\\
43	67	2.1057444569593\\
44	67	1.08858326265512\\
46	67	-0.230528534657359\\
47	67	-0.40465399224696\\
56	67	-0.380097296790866\\
57	67	-0.30522427360226\\
58	67	0.0263499770351457\\
59	67	0.634232611647241\\
60	67	1.47055332307056\\
61	67	2.42802032166484\\
62	67	3.37867568525956\\
63	67	4.22454823150977\\
64	67	4.92918026630788\\
65	67	5.50860741930619\\
66	67	5.98644637189263\\
67	67	6.34408725889628\\
68	67	6.50492940118643\\
69	67	6.3700906311043\\
70	67	5.88261455193393\\
71	67	5.07150320169325\\
72	67	4.0437341745972\\
73	67	2.93808597814722\\
74	67	1.88166301122405\\
75	67	0.971798789048089\\
77	67	-0.199920126704819\\
78	67	-0.463340125539433\\
80	67	-0.45025187672907\\
81	67	-0.0894652822929509\\
82	67	0.607737113551173\\
83	67	1.61249188901566\\
84	67	2.72374007048786\\
85	67	3.61412188860792\\
86	67	3.975377716611\\
87	67	3.67170541445082\\
88	67	2.80617130217664\\
89	67	1.66912897956913\\
90	67	0.609087581019428\\
91	67	-0.102637759662328\\
92	67	-0.355290724364716\\
7	66	-0.239102248422093\\
8	66	-0.339144727330917\\
9	66	-0.112922418653361\\
10	66	0.525003876754832\\
11	66	1.50478267714558\\
12	66	2.58792373487234\\
13	66	3.4604174638012\\
14	66	3.88599333237023\\
15	66	3.81619167032907\\
16	66	3.3810470307589\\
17	66	2.77928661384979\\
18	66	2.16318453839324\\
19	66	1.59982665851361\\
20	66	1.10815776274138\\
21	66	0.707677532659332\\
22	66	0.427744847402238\\
25	66	0.390332974720993\\
26	66	0.629749498938044\\
27	66	1.01074259813162\\
28	66	1.52941675591439\\
29	66	2.13856807750449\\
30	66	2.75585900688093\\
31	66	3.2995878819407\\
32	66	3.72352212727449\\
33	66	4.02737051668035\\
34	66	4.24331057082993\\
35	66	4.41499836141159\\
36	66	4.58018273525573\\
37	66	4.75407827458663\\
38	66	4.90998739139998\\
39	66	4.96892352501101\\
40	66	4.8188257001801\\
41	66	4.36711671920396\\
42	66	3.59965320181828\\
43	66	2.60678298028221\\
44	66	1.55791083955293\\
45	66	0.640086900017669\\
46	66	-0.00595369336507007\\
47	66	-0.325666720401299\\
48	66	-0.357309782441955\\
56	66	-0.399915611043369\\
57	66	-0.151183817433542\\
59	66	1.1969992122907\\
60	66	2.16978283443182\\
61	66	3.15109603873563\\
62	66	3.98890000637544\\
63	66	4.59993602316509\\
64	66	5.00234696875568\\
65	66	5.2926529787208\\
66	66	5.57518298787934\\
67	66	5.88305515268102\\
68	66	6.1411081915957\\
69	66	6.20012844220681\\
70	66	5.9242813153315\\
71	66	5.27297987953184\\
72	66	4.32272360476811\\
73	66	3.22396035332712\\
74	66	2.13562288508393\\
75	66	1.18089767609917\\
77	66	-0.0886720820874662\\
78	66	-0.399598911297977\\
80	66	-0.444096803466309\\
81	66	-0.0915962952669706\\
82	66	0.599919503067508\\
83	66	1.5936830618535\\
84	66	2.6886677696596\\
85	66	3.5643017309943\\
86	66	3.91966837431644\\
87	66	3.6213840853152\\
88	66	2.76913506705715\\
89	66	1.64732748628602\\
90	66	0.599957296346318\\
91	66	-0.102916588319146\\
92	66	-0.34944189977799\\
8	65	-0.399788164938603\\
9	65	-0.352193833029236\\
11	65	1.01408692873529\\
12	65	2.10197419133395\\
13	65	3.09819650313916\\
14	65	3.76064818557245\\
15	65	4.00486111582341\\
16	65	3.90260548736638\\
17	65	3.59161522221271\\
18	65	3.18231567771514\\
19	65	2.73135837781706\\
20	65	2.27529601610561\\
21	65	1.8641519014947\\
22	65	1.5543150197421\\
23	65	1.37858536259822\\
24	65	1.33659476351931\\
25	65	1.41765326058113\\
26	65	1.62519961183238\\
27	65	1.96999613178056\\
28	65	2.4369865497224\\
29	65	2.96212999150627\\
30	65	3.44658694841814\\
31	65	3.79953716658164\\
32	65	3.97694732137304\\
33	65	3.99278477005127\\
34	65	3.9059367029819\\
35	65	3.79994377342927\\
36	65	3.76256656397136\\
37	65	3.85738526316725\\
38	65	4.08520152421062\\
39	65	4.35680195608864\\
40	65	4.5096229049919\\
41	65	4.37616379513229\\
42	65	3.86932026330626\\
43	65	3.03142863148644\\
44	65	2.01874674835144\\
45	65	1.0365655819411\\
47	65	-0.199873973698489\\
48	65	-0.356042278439708\\
55	65	-0.464298603689918\\
56	65	-0.320571519528186\\
58	65	0.872615308649295\\
59	65	1.85564949506644\\
60	65	2.90954511255863\\
61	65	3.83343313480053\\
62	65	4.46192926981484\\
63	65	4.74023194950319\\
64	65	4.75553483310714\\
65	65	4.69856306596812\\
66	65	4.76538594882674\\
67	65	5.04613160955769\\
68	65	5.46374653610893\\
69	65	5.80602024036374\\
70	65	5.83878398889786\\
71	65	5.43121009092056\\
72	65	4.61453875640039\\
73	65	3.54746389758685\\
74	65	2.42909774025647\\
75	65	1.42279140690761\\
77	65	0.0535430446038639\\
78	65	-0.301583177130331\\
80	65	-0.411055566921943\\
81	65	-0.0737325842811029\\
82	65	0.610821298441215\\
83	65	1.60024955101188\\
84	65	2.68996893749341\\
85	65	3.55931724618887\\
86	65	3.90941502423603\\
87	65	3.60866927890943\\
88	65	2.75663510306562\\
89	65	1.63559266553805\\
90	65	0.586934508655797\\
91	65	-0.120291739541805\\
92	65	-0.372670410354088\\
8	64	-0.357906971433847\\
9	64	-0.467212265994375\\
10	64	-0.166007783483208\\
11	64	0.555573889386414\\
12	64	1.54393852341076\\
13	64	2.54961465749764\\
14	64	3.34989847315989\\
15	64	3.84230174139223\\
16	64	4.04917776300147\\
17	64	4.04955329837725\\
18	64	3.90989370351588\\
19	64	3.66891759795237\\
20	64	3.36585666235408\\
21	64	3.06011939428774\\
22	64	2.8137401035467\\
23	64	2.66027859853565\\
24	64	2.59994702084917\\
25	64	2.62535232249627\\
26	64	2.74317801948406\\
27	64	2.96241483633647\\
28	64	3.26076509721678\\
29	64	3.56800136822848\\
30	64	3.78868551433112\\
31	64	3.84770954942505\\
32	64	3.72328895002357\\
33	64	3.44957077297363\\
34	64	3.10085158235905\\
35	64	2.77732704333788\\
36	64	2.59257448176579\\
37	64	2.64431042842353\\
38	64	2.96187970197282\\
39	64	3.45912826100937\\
40	64	3.93890253915943\\
41	64	4.16689392963332\\
42	64	3.97870140744684\\
43	64	3.35569559526623\\
44	64	2.42827704040813\\
45	64	1.41454956638851\\
46	64	0.534516515215982\\
47	64	-0.0620381096174487\\
48	64	-0.334385787211646\\
54	64	-0.447816503020301\\
55	64	-0.417723399034327\\
56	64	-0.116531855934605\\
57	64	0.513612575325291\\
58	64	1.43834902083001\\
59	64	2.52560903433431\\
60	64	3.56842307004707\\
61	64	4.34274744740941\\
62	64	4.69115893671506\\
63	64	4.59959379851621\\
64	64	4.22397091675152\\
65	64	3.83925318873761\\
66	64	3.72018291122281\\
67	64	4.00387899646438\\
68	64	4.60756443321322\\
69	64	5.25756411177739\\
70	64	5.62420081524104\\
71	64	5.48605041682492\\
72	64	4.82452882658591\\
73	64	3.80164593404899\\
74	64	2.65679181257046\\
75	64	1.60002831727613\\
77	64	0.154603771191103\\
78	64	-0.223115533933274\\
80	64	-0.367894678808048\\
81	64	-0.0413063042708956\\
82	64	0.640115275623886\\
83	64	1.63292459513576\\
84	64	2.72813012689873\\
85	64	3.59966473024807\\
86	64	3.94554549630444\\
87	64	3.63513586120015\\
88	64	2.77155998940195\\
89	64	1.63988266712982\\
90	64	0.581490773461392\\
91	64	-0.136089897993347\\
92	64	-0.399607597841277\\
9	63	-0.485222433502124\\
10	63	-0.367703309086891\\
12	63	0.937240034841793\\
13	63	1.83648357027317\\
14	63	2.65388122698888\\
15	63	3.28717311683451\\
16	63	3.72347037677933\\
17	63	3.99288431092394\\
18	63	4.12247630920154\\
19	63	4.13017315930795\\
20	63	4.04622771772636\\
21	63	3.9212252825129\\
22	63	3.80420967146745\\
23	63	3.71706654021185\\
24	63	3.65709898516479\\
25	63	3.62304008756034\\
26	63	3.62888296944521\\
27	63	3.6843629006751\\
28	63	3.76276329205914\\
29	63	3.79521294149559\\
30	63	3.70432109126373\\
31	63	3.44953151520233\\
32	63	3.04667689093169\\
33	63	2.55348508305945\\
34	63	2.04666329008776\\
35	63	1.61648358810633\\
36	63	1.3719801461219\\
37	63	1.42361291859533\\
38	63	1.82624676828248\\
39	63	2.51280941830861\\
40	63	3.27768966174594\\
41	63	3.8424820564313\\
42	63	3.97478234662306\\
43	63	3.58994077836595\\
44	63	2.78011649750551\\
45	63	1.76513443904986\\
46	63	0.800426087196528\\
47	63	0.0855936814206262\\
48	63	-0.295786953085018\\
49	63	-0.388967426200494\\
54	63	-0.407155984550316\\
55	63	-0.242255979873391\\
57	63	1.01391575601824\\
58	63	2.03612461224777\\
59	63	3.11711504028875\\
60	63	4.03240270871383\\
61	63	4.57027642904644\\
62	63	4.60799201268274\\
63	63	4.17765471448712\\
64	63	3.48590980240052\\
65	63	2.85941588213987\\
66	63	2.61909226507891\\
67	63	2.92978068166018\\
68	63	3.70335001227977\\
69	63	4.62189875699275\\
70	63	5.28366622690065\\
71	63	5.39324800608857\\
72	63	4.88466905898166\\
73	63	3.91444039299677\\
74	63	2.75227480394119\\
75	63	1.65229293915932\\
77	63	0.15893529294107\\
78	63	-0.215631527645823\\
80	63	-0.348333474320439\\
81	63	-0.0201962922764056\\
82	63	0.665183373799262\\
83	63	1.66789441966202\\
84	63	2.77627236169094\\
85	63	3.65679406011499\\
86	63	4.00130812425347\\
87	63	3.67944896528533\\
88	63	2.80043071446959\\
89	63	1.65561605686033\\
90	63	0.587953407847624\\
91	63	-0.137931798333142\\
92	63	-0.411745815587005\\
9	62	-0.425856015776588\\
10	62	-0.474552672632269\\
11	62	-0.199951799348278\\
13	62	1.05224851152634\\
14	62	1.77413019056218\\
15	62	2.42844171276727\\
16	62	2.98227741753862\\
17	62	3.42983046412034\\
18	62	3.76689513913427\\
19	62	3.99193311638806\\
20	62	4.12061268350871\\
21	62	4.18457763917484\\
22	62	4.20952700739395\\
23	62	4.19911038763801\\
24	62	4.14653104768371\\
25	62	4.05941115780463\\
26	62	3.96297370072523\\
27	62	3.87095707328185\\
28	62	3.75501911429821\\
29	62	3.55122221622999\\
30	62	3.20509829936031\\
31	62	2.71555254390198\\
32	62	2.13813626766736\\
33	62	1.55004426432363\\
34	62	1.01761730270176\\
35	62	0.600230752010212\\
38	62	0.911570000261413\\
39	62	1.71164784622332\\
40	62	2.6719097744743\\
41	62	3.50073579480829\\
42	62	3.91709450138626\\
43	62	3.77205210981346\\
44	62	3.10686428508493\\
45	62	2.12501283217482\\
46	62	1.10236698319135\\
48	62	-0.214644888803365\\
49	62	-0.400151712957715\\
53	62	-0.364050823383992\\
54	62	-0.266011583104946\\
55	62	0.0674317795488653\\
56	62	0.701561612486322\\
57	62	1.59660227455099\\
58	62	2.61469956237533\\
59	62	3.55977190282364\\
60	62	4.2287048098147\\
61	62	4.46295388449048\\
62	62	4.19913190418055\\
63	62	3.51211614799255\\
64	62	2.62867804546775\\
65	62	1.88240994127089\\
66	62	1.59995673170754\\
67	62	1.95331757024663\\
68	62	2.85483243690199\\
69	62	3.96955338287733\\
70	62	4.85770381045654\\
71	62	5.17400961487156\\
72	62	4.80945437493939\\
73	62	3.90254221131908\\
74	62	2.73647480142736\\
75	62	1.60048323941449\\
77	62	0.0688738390710349\\
78	62	-0.28873784029363\\
80	62	-0.373374421834996\\
81	62	-0.0319233408063663\\
82	62	0.66340825526384\\
83	62	1.67896842625957\\
84	62	2.80308361586813\\
85	62	3.69567544962115\\
86	62	4.04203184507282\\
87	62	3.71183553387715\\
88	62	2.82106487201255\\
89	62	1.66827668691278\\
90	62	0.597828148582307\\
91	62	-0.130246239572852\\
92	62	-0.410929057860107\\
10	61	-0.466537664423164\\
11	61	-0.407150613517238\\
12	61	-0.117746939610223\\
14	61	0.885022292587654\\
15	61	1.45577620580094\\
16	61	2.01186801313225\\
17	61	2.52461125328611\\
18	61	2.96805225412332\\
19	61	3.32589809386325\\
20	61	3.60002474355598\\
21	61	3.80192865988592\\
22	61	3.93249017769859\\
23	61	3.97636978144255\\
24	61	3.92303214688975\\
25	61	3.79067537493661\\
26	61	3.61892839030641\\
27	61	3.42987481185144\\
28	61	3.19758918333133\\
29	61	2.86425466774884\\
30	61	2.39433947918242\\
31	61	1.81678201114866\\
32	61	1.21428500950518\\
33	61	0.670981612857156\\
35	61	-0.0848489314135232\\
36	61	-0.238109973960781\\
37	61	-0.137358271017929\\
38	61	0.315666237250605\\
39	61	1.13552161863726\\
40	61	2.1840076634406\\
41	61	3.18692805061004\\
42	61	3.83802041897999\\
43	61	3.93047383377891\\
44	61	3.44281736068426\\
45	61	2.53953775785837\\
46	61	1.49442548720912\\
47	61	0.577272634198983\\
48	61	-0.0453171438537076\\
49	61	-0.352817535935935\\
50	61	-0.440055397715962\\
52	61	-0.393584547702642\\
53	61	-0.29066783870856\\
54	61	-0.0212285573185271\\
56	61	1.28781166329527\\
57	61	2.22329590194988\\
58	61	3.13020255644486\\
59	61	3.81937758322662\\
60	61	4.14721673276756\\
61	61	4.04240540346797\\
62	61	3.51653617346907\\
63	61	2.67697494168995\\
64	61	1.73769441199717\\
65	61	0.996270910507733\\
66	61	0.748537612707498\\
67	61	1.15700482528563\\
68	61	2.14282625054927\\
69	61	3.38176283986696\\
70	61	4.42914211732591\\
71	61	4.91261752541048\\
72	61	4.6838277477373\\
73	61	3.85074048870411\\
74	61	2.69284338825662\\
75	61	1.52412002031559\\
77	61	-0.0574583065735227\\
78	61	-0.400249103478897\\
80	61	-0.427430201593656\\
81	61	-0.0681839956835117\\
82	61	0.637932982373479\\
83	61	1.6638426649528\\
84	61	2.79991331526816\\
85	61	3.70199065773038\\
86	61	4.05054043432041\\
87	61	3.71570298882113\\
88	61	2.81944936090942\\
89	61	1.66615743796729\\
90	61	0.600104831282495\\
91	61	-0.124650057145357\\
92	61	-0.409418562668239\\
11	60	-0.435865963754607\\
12	60	-0.378458589202057\\
13	60	-0.168196385642491\\
15	60	0.578704417542316\\
16	60	1.04219670133467\\
17	60	1.51364739030866\\
18	60	1.95529508545935\\
19	60	2.34309024838891\\
20	60	2.67041169303918\\
21	60	2.93350818860646\\
22	60	3.1127522438473\\
23	60	3.17627368247901\\
24	60	3.10986946018103\\
25	60	2.94146076369037\\
26	60	2.72599044628572\\
27	60	2.49791401097785\\
28	60	2.23871704211926\\
29	60	1.8975077524045\\
30	60	1.44962975178695\\
31	60	0.936972176476938\\
32	60	0.448765523194837\\
33	60	0.0597601710402243\\
34	60	-0.213621675964893\\
35	60	-0.393861259542808\\
36	60	-0.476411888932447\\
37	60	-0.384064726329559\\
38	60	0.00322534879750119\\
39	60	0.753072613213724\\
40	60	1.78999276769296\\
41	60	2.88157832763134\\
42	60	3.71943748987203\\
43	60	4.04957711603596\\
44	60	3.78041365077255\\
45	60	3.01548655239634\\
46	60	2.00041619732237\\
47	60	1.01431944779018\\
49	60	-0.195553565865138\\
50	60	-0.399711476928684\\
51	60	-0.439175182222483\\
52	60	-0.356698883966672\\
53	60	-0.11985718807726\\
55	60	1.05363422066925\\
56	60	1.94612309998786\\
57	60	2.84692735015397\\
58	60	3.55087765334241\\
59	60	3.90219968368554\\
60	60	3.84272828384103\\
61	60	3.4049820080051\\
62	60	2.67739639744012\\
63	60	1.78611150224302\\
64	60	0.906708234442501\\
66	60	0.11854187720961\\
67	60	0.592297066089188\\
68	60	1.62900439929545\\
69	60	2.93614317234202\\
70	60	4.08888578083183\\
71	60	4.70488356833814\\
72	60	4.59975449332477\\
73	60	3.84276531784819\\
74	60	2.69795184721334\\
75	60	1.49627005077458\\
77	60	-0.151521925837045\\
78	60	-0.488546921551152\\
80	60	-0.468765692436048\\
81	60	-0.0950948548421044\\
82	60	0.61704990688043\\
83	60	1.64609071536401\\
84	60	2.78536018346615\\
85	60	3.68927373023137\\
86	60	4.0361624977574\\
87	60	3.69753933348251\\
88	60	2.80010699395472\\
89	60	1.65180580993543\\
90	60	0.59504342608932\\
91	60	-0.122889908098698\\
92	60	-0.409794729825606\\
12	59	-0.40006118292492\\
13	59	-0.400457064870779\\
14	59	-0.280008690934115\\
15	59	-0.0497741697911697\\
17	59	0.615408338958172\\
18	59	0.969420604499685\\
19	59	1.30025361829529\\
20	59	1.59981783589041\\
21	59	1.85648584379928\\
22	59	2.03682740123082\\
23	59	2.09596596500977\\
24	59	2.01489870388975\\
25	59	1.82713669032224\\
26	59	1.59985512509616\\
27	59	1.38085005371031\\
28	59	1.16273187929954\\
29	59	0.902581827079421\\
30	59	0.579564910158893\\
32	59	-0.0605999473165734\\
33	59	-0.24796406990234\\
34	59	-0.342880174555794\\
35	59	-0.400403125486335\\
37	59	-0.399995041408266\\
38	59	-0.132830898418799\\
39	59	0.477746898995563\\
40	59	1.42407339602321\\
41	59	2.53097065154233\\
42	59	3.50884316718909\\
43	59	4.07246807594518\\
44	59	4.06174188708554\\
45	59	3.50438502374879\\
46	59	2.59321849272828\\
47	59	1.59392696929136\\
48	59	0.734166515053783\\
49	59	0.133067935752884\\
50	59	-0.196646473944589\\
51	59	-0.289343372169484\\
52	59	-0.161519108666303\\
53	59	0.208460476305614\\
54	59	0.842321106842286\\
55	59	1.69715143467147\\
56	59	2.62807803363822\\
57	59	3.41647907609596\\
58	59	3.85594650959185\\
59	59	3.84300006433512\\
60	59	3.41160923040195\\
61	59	2.69239347303593\\
62	59	1.83768106602854\\
63	59	0.977783349822849\\
65	59	-0.23425700703161\\
66	59	-0.258788941146875\\
68	59	1.34008667977603\\
69	59	2.67216022799402\\
70	59	3.88607321470699\\
71	59	4.60009493919543\\
72	59	4.59728064424642\\
73	59	3.90585846608794\\
74	59	2.76997557121408\\
75	59	1.5338053849556\\
77	59	-0.18439069479139\\
78	59	-0.520620278662223\\
80	59	-0.467480759865067\\
81	59	-0.0859316028672905\\
82	59	0.625605912168052\\
83	59	1.65000910301133\\
84	59	2.78365480511726\\
85	59	3.68129702371914\\
86	59	4.02128509405599\\
87	59	3.67724581846916\\
88	59	2.77958193484309\\
89	59	1.63828410528588\\
90	59	0.593245788877393\\
91	59	-0.114800267990646\\
92	59	-0.400136625076487\\
13	58	-0.370160884200586\\
14	58	-0.42232122113417\\
15	58	-0.367648155306185\\
16	58	-0.222625412473239\\
17	58	-0.0223805918267483\\
19	58	0.420753053646901\\
20	58	0.642518807829917\\
21	58	0.851229399622105\\
22	58	1.00717562881245\\
23	58	1.05691230646118\\
24	58	0.97527489932061\\
25	58	0.794873436541935\\
26	58	0.58763811901324\\
27	58	0.410569402224894\\
29	58	0.123411064352986\\
30	58	-0.0416759244559652\\
31	58	-0.200029110457552\\
32	58	-0.295829224882178\\
33	58	-0.302342296639663\\
37	58	-0.318652773938157\\
38	58	-0.200915362368569\\
40	58	1.03673928201995\\
41	58	2.09858083332511\\
42	58	3.16490204288887\\
43	58	3.94039717335027\\
44	58	4.20993018956927\\
45	58	3.92319937041329\\
46	58	3.20294733341436\\
47	58	2.27802814878567\\
48	58	1.38310419990354\\
49	58	0.682386875824776\\
51	58	0.116249502795684\\
53	58	0.751717118320552\\
54	58	1.49486645578419\\
55	58	2.40162126759392\\
56	58	3.27485958285169\\
57	58	3.87765861607489\\
58	58	4.02696841034674\\
59	58	3.67924903424841\\
60	58	2.94789328644611\\
61	58	2.03636638271352\\
62	58	1.13633758346225\\
63	58	0.36805907223218\\
64	58	-0.2001469476875\\
65	58	-0.490950862001483\\
66	58	-0.391964142037919\\
68	58	1.24402310530061\\
69	58	2.56299710118974\\
70	58	3.79982732117991\\
71	58	4.57820363491535\\
72	58	4.65125755058674\\
73	58	4.00741398589688\\
74	58	2.87143743706636\\
75	58	1.59995167572642\\
77	58	-0.179002999054781\\
78	58	-0.512354199185619\\
80	58	-0.43267075488316\\
81	58	-0.0481998097606506\\
82	58	0.658614256671653\\
83	58	1.67496191908557\\
84	58	2.80006462720275\\
85	58	3.68932890244819\\
86	58	4.02124914051818\\
87	58	3.67080274851825\\
88	58	2.77109866838967\\
89	58	1.63447837819181\\
90	58	0.600406571842979\\
91	58	-0.0945888595195942\\
92	58	-0.370928957946627\\
15	57	-0.399911070223923\\
16	57	-0.397747384624058\\
17	57	-0.341427069331198\\
18	57	-0.257713148703196\\
19	57	-0.155359237157415\\
20	57	-0.029205067905438\\
21	57	0.114277547293144\\
25	57	0.07708840197675\\
26	57	-0.0824958112959774\\
27	57	-0.199809830437917\\
28	57	-0.264506996078428\\
29	57	-0.303793597070891\\
30	57	-0.33822539265903\\
31	57	-0.351677528374354\\
32	57	-0.308603654236572\\
37	57	-0.239485477365995\\
38	57	-0.265959058026886\\
39	57	-0.00957884014440585\\
40	57	0.630200784790018\\
41	57	1.59992981844392\\
42	57	2.69408225510417\\
43	57	3.63118278314927\\
44	57	4.1659966888516\\
45	57	4.18365067934676\\
46	57	3.73248860175643\\
47	57	2.98591924527104\\
48	57	2.16251915364585\\
49	57	1.45268609313112\\
50	57	0.984984990976316\\
51	57	0.829907793166045\\
52	57	1.01382528358096\\
53	57	1.51887760228304\\
54	57	2.2663758859619\\
55	57	3.10215147257651\\
56	57	3.80982891470485\\
57	57	4.16751769591972\\
58	57	4.03476081540364\\
59	57	3.42351120222804\\
60	57	2.50003175935913\\
61	57	1.5044577534144\\
62	57	0.638121457604941\\
63	57	-0.0015640126712459\\
64	57	-0.397310803471173\\
65	57	-0.534285681462717\\
66	57	-0.348795689676736\\
68	57	1.24855355794216\\
69	57	2.52176985353367\\
70	57	3.75303601172679\\
71	57	4.57142338473632\\
72	57	4.70078231554019\\
73	57	4.09133905914504\\
74	57	2.95010300124887\\
75	57	1.64603025466265\\
77	57	-0.177853800675695\\
78	57	-0.503703612405064\\
80	57	-0.400036600774416\\
81	57	-0.0154763939856277\\
82	57	0.685714750793389\\
83	57	1.69614419325303\\
84	57	2.81810751822457\\
85	57	3.70662019899075\\
86	57	4.03750312032776\\
87	57	3.68333624607278\\
88	57	2.7778255631825\\
89	57	1.6376023411113\\
90	57	0.607372047068303\\
91	57	-0.0746334072575784\\
92	57	-0.332960849399115\\
17	56	-0.377383934523297\\
18	56	-0.400355256921687\\
19	56	-0.400048378745957\\
20	56	-0.362999726607431\\
21	56	-0.286577967094395\\
22	56	-0.200334674647\\
23	56	-0.155481363121257\\
24	56	-0.185833003615453\\
25	56	-0.276652411074602\\
26	56	-0.374255999484764\\
27	56	-0.429013994947421\\
28	56	-0.430193725837073\\
29	56	-0.400379978994205\\
38	56	-0.339820223537618\\
39	56	-0.227699928114132\\
41	56	1.09616851628692\\
42	56	2.14785004689097\\
43	56	3.16354660754133\\
44	56	3.90022082119283\\
45	56	4.20611565742532\\
46	56	4.06640823075849\\
47	56	3.59051782607186\\
48	56	2.95785343945808\\
49	56	2.35602831030598\\
50	56	1.93764050405954\\
51	56	1.79965659393074\\
52	56	1.97504633177742\\
53	56	2.42820033083906\\
54	56	3.05431662923379\\
55	56	3.688571517993\\
56	56	4.13351328699667\\
57	56	4.21139761837686\\
58	56	3.83347795191365\\
59	56	3.05265324114513\\
60	56	2.05568557623341\\
61	56	1.08225859154195\\
62	56	0.315668441097236\\
63	56	-0.17921885136753\\
64	56	-0.428175118507423\\
65	56	-0.460586945912553\\
66	56	-0.242347339228227\\
68	56	1.2393044802626\\
69	56	2.44655149147416\\
70	56	3.65952511158518\\
71	56	4.50958241913346\\
72	56	4.69079937723213\\
73	56	4.11639075215645\\
74	56	2.97624110534352\\
75	56	1.65005522678081\\
77	56	-0.199812835624063\\
78	56	-0.515251725156972\\
80	56	-0.393231993908898\\
81	56	-0.0125989387380216\\
82	56	0.681549383000619\\
83	56	1.68975489582007\\
84	56	2.81883245253526\\
85	56	3.72188600453345\\
86	56	4.06667697346822\\
87	56	3.71619738467391\\
88	56	2.80031610430943\\
89	56	1.64206245448531\\
90	56	0.599628368562791\\
91	56	-0.0775296476846785\\
92	56	-0.313171117666127\\
21	55	-0.413208188882671\\
22	55	-0.365143474902705\\
23	55	-0.327328494299831\\
24	55	-0.331907705286579\\
25	55	-0.373821607819267\\
38	55	-0.399654785441993\\
39	55	-0.378535009738955\\
40	55	-0.0340715339947557\\
41	55	0.655602952944812\\
42	55	1.5886783557496\\
43	55	2.5748276217272\\
44	55	3.40587527758802\\
45	55	3.92830744151197\\
46	55	4.08786705331969\\
47	55	3.93358350105928\\
48	55	3.58857443296245\\
49	55	3.20600145347866\\
50	55	2.92616694184173\\
51	55	2.84263116415274\\
52	55	2.98151583589039\\
53	55	3.29793662371045\\
54	55	3.6891824549868\\
55	55	4.0177501705404\\
56	55	4.13919758180884\\
57	55	3.93861505997367\\
58	55	3.37710466847917\\
59	55	2.52826971918536\\
60	55	1.56863079046997\\
61	55	0.706804399919067\\
62	55	0.0874098681318072\\
63	55	-0.262138898914082\\
64	55	-0.400165834060714\\
65	55	-0.380435481723196\\
66	55	-0.17830698915707\\
68	55	1.14013867900505\\
69	55	2.27882515160303\\
70	55	3.47573774300109\\
71	55	4.36105701320029\\
72	55	4.60044192032201\\
73	55	4.07298533636419\\
74	55	2.95172979655144\\
75	55	1.6234212298145\\
77	55	-0.226303526259868\\
78	55	-0.529560199323185\\
80	55	-0.400288057186187\\
81	55	-0.031562102431766\\
82	55	0.649579786645198\\
83	55	1.65531422659614\\
84	55	2.79988998030822\\
85	55	3.73367253548729\\
86	55	4.11032383074748\\
87	55	3.77430558287899\\
88	55	2.84511125310434\\
89	55	1.65263232260928\\
90	55	0.576271119840415\\
91	55	-0.112814978196925\\
92	55	-0.330443376618939\\
39	54	-0.433496786881961\\
40	54	-0.199823523343598\\
42	54	1.0611770937714\\
43	54	1.90667260005287\\
44	54	2.70490886494043\\
45	54	3.33235337530408\\
46	54	3.72305818530046\\
47	54	3.87909078878308\\
48	54	3.86110057968855\\
49	54	3.76398281471734\\
50	54	3.68325832272174\\
51	54	3.68102633139164\\
52	54	3.76488828007185\\
53	54	3.89031151037163\\
54	54	3.9826043622885\\
55	54	3.96159562025393\\
56	54	3.75725337872504\\
57	54	3.32318450530515\\
58	54	2.66047909938924\\
59	54	1.84321405000579\\
60	54	1.01400120274315\\
62	54	-0.114240567991335\\
63	54	-0.32796429297658\\
65	54	-0.357510764896939\\
66	54	-0.199861648207469\\
68	54	0.953566077248132\\
69	54	2.03609648646849\\
70	54	3.22563161696342\\
71	54	4.1495835180573\\
72	54	4.45072264281833\\
73	54	3.9807874512908\\
74	54	2.89782093893318\\
75	54	1.59101070739975\\
77	54	-0.226029722969337\\
78	54	-0.514134051922179\\
80	54	-0.389672717496689\\
81	54	-0.0430173919048313\\
82	54	0.615517847430945\\
83	54	1.61333373804541\\
84	54	2.77538085830492\\
85	54	3.74965504987194\\
86	54	4.17174758716938\\
87	54	3.86070129934003\\
88	54	2.91951628341312\\
89	54	1.68310615428456\\
90	54	0.555515294197505\\
91	54	-0.16373730027689\\
92	54	-0.376226534145897\\
39	53	-0.400109496055115\\
40	53	-0.255333805888927\\
41	53	0.0807845583467178\\
42	53	0.59080351633872\\
43	53	1.21390569492836\\
44	53	1.87010304162773\\
45	53	2.48353273026417\\
46	53	2.998236244717\\
47	53	3.38740421513403\\
48	53	3.656342720719\\
49	53	3.83512580312781\\
50	53	3.95866033120405\\
51	53	4.04214657771952\\
52	53	4.068825786937\\
53	53	4.00109199252272\\
54	53	3.80607519435564\\
55	53	3.47277898106428\\
56	53	3.00855985473241\\
57	53	2.42857120093864\\
58	53	1.76051807773508\\
59	53	1.06381447125108\\
61	53	-0.0329194497740175\\
62	53	-0.294132831655482\\
63	53	-0.389332973252608\\
65	53	-0.382155472875213\\
66	53	-0.275241430529208\\
67	53	0.0576045082377093\\
68	53	0.748187369350359\\
69	53	1.79376376422081\\
70	53	2.98268377404708\\
71	53	3.93992263996289\\
72	53	4.2937468131478\\
73	53	3.87820093686967\\
74	53	2.840544769587\\
75	53	1.56938022048134\\
77	53	-0.190873411157525\\
78	53	-0.460707171010239\\
80	53	-0.347721488477035\\
81	53	-0.0293497137178733\\
82	53	0.600024524403011\\
83	53	1.58420636532514\\
84	53	2.76006853917617\\
85	53	3.77409346123753\\
86	53	4.24400953754246\\
87	53	3.96280283470178\\
88	53	3.01522039375731\\
89	53	1.73834393728607\\
90	53	0.557870301649044\\
91	53	-0.199715846861885\\
92	53	-0.420276157177478\\
20	52	-0.403728077725005\\
21	52	-0.4108548857729\\
22	52	-0.38724632103007\\
23	52	-0.35775581095956\\
24	52	-0.350684410475474\\
25	52	-0.372330058002597\\
26	52	-0.399898849333734\\
27	52	-0.400060243076611\\
28	52	-0.356677372732462\\
29	52	-0.284427748715137\\
30	52	-0.218608481898253\\
40	52	-0.247271521418677\\
41	52	-0.0793594397776384\\
42	52	0.196184304337039\\
43	52	0.572810213485677\\
44	52	1.03011034631612\\
45	52	1.53823718755186\\
46	52	2.06035531519229\\
47	52	2.5581817495452\\
48	52	3.0003995879834\\
49	52	3.36588848267688\\
50	52	3.63582367677037\\
51	52	3.78153227063915\\
52	52	3.76434103913861\\
53	52	3.55522392584504\\
54	52	3.16047340423385\\
55	52	2.62834760596663\\
56	52	2.02755351000835\\
57	52	1.41753477364797\\
58	52	0.839196421015604\\
60	52	-0.0647795388969598\\
61	52	-0.306581722650689\\
62	52	-0.399851587912867\\
65	52	-0.400379887398165\\
66	52	-0.339329568047655\\
67	52	-0.0538974667433258\\
68	52	0.600046811615478\\
69	52	1.62735875342921\\
70	52	2.8197501464907\\
71	52	3.79977600274141\\
72	52	4.18768364607297\\
73	52	3.80808614641087\\
74	52	2.80279469022276\\
75	52	1.56052074702752\\
77	52	-0.14728255252185\\
78	52	-0.399824287147967\\
80	52	-0.296525388291771\\
81	52	-0.00287377285404594\\
82	52	0.601064875047025\\
83	52	1.57240912602565\\
84	52	2.75701172978693\\
85	52	3.79982266904413\\
86	52	4.30535470331214\\
87	52	4.04810012836881\\
88	52	3.09995942287841\\
89	52	1.79871868715403\\
90	52	0.583284632212891\\
91	52	-0.203146265454368\\
92	52	-0.436194124252371\\
17	51	-0.382710281724546\\
18	51	-0.39982824410131\\
19	51	-0.400179453894717\\
20	51	-0.374924240794793\\
21	51	-0.310708977466406\\
22	51	-0.215779395951954\\
23	51	-0.126551926296858\\
24	51	-0.0854567042879157\\
25	51	-0.10847605192367\\
26	51	-0.171154326970577\\
27	51	-0.225546505912503\\
28	51	-0.234651802270854\\
29	51	-0.198410893088229\\
30	51	-0.153254358397275\\
31	51	-0.145976344316952\\
32	51	-0.199657295476408\\
33	51	-0.295491581948063\\
34	51	-0.384711753709822\\
41	51	-0.200093157192742\\
42	51	-0.110703263029936\\
43	51	0.0601746731676714\\
44	51	0.327769047249038\\
45	51	0.690277444395156\\
46	51	1.12667280183221\\
47	51	1.60028479684576\\
48	51	2.06737493694212\\
49	51	2.48308202547289\\
50	51	2.7995760451553\\
51	51	2.96302016628575\\
52	51	2.92285935983814\\
53	51	2.65682878929038\\
54	51	2.19497015269768\\
55	51	1.61857586333855\\
56	51	1.02841455622973\\
57	51	0.50494188694591\\
59	51	-0.199929810027377\\
60	51	-0.362858415367172\\
61	51	-0.407908378306372\\
65	51	-0.371575688321511\\
66	51	-0.35415689854792\\
67	51	-0.102079481618876\\
68	51	0.533750096682927\\
69	51	1.55837517068568\\
70	51	2.76134534388709\\
71	51	3.76008727575307\\
72	51	4.16706242461186\\
73	51	3.80015096907703\\
74	51	2.79995748759713\\
75	51	1.55994350885783\\
77	51	-0.132458985266167\\
78	51	-0.374742102478812\\
80	51	-0.272408999748107\\
81	51	0.00989037128936238\\
82	51	0.603071663507483\\
83	51	1.57065158217783\\
84	51	2.76053356596498\\
85	51	3.81449437208707\\
86	51	4.33109649657747\\
87	51	4.08002053534423\\
88	51	3.13205225478313\\
89	51	1.82710871051568\\
90	51	0.606881612392771\\
91	51	-0.184234518103897\\
92	51	-0.422393441293918\\
15	50	-0.392335038416039\\
16	50	-0.417067675638809\\
17	50	-0.37029024318157\\
18	50	-0.292843346719197\\
19	50	-0.19979017221505\\
20	50	-0.0767949091429362\\
22	50	0.300026843150771\\
23	50	0.490116164608953\\
24	50	0.599975942640498\\
25	50	0.595345059020857\\
26	50	0.496426745938505\\
27	50	0.365248609258025\\
30	50	0.203838577193893\\
31	50	0.158011311053052\\
32	50	0.0428013899793898\\
33	50	-0.130196529395374\\
34	50	-0.300260587498821\\
35	50	-0.399276174027188\\
36	50	-0.400437081309684\\
37	50	-0.335057055365336\\
42	50	-0.335150002583995\\
43	50	-0.286322980411188\\
44	50	-0.148310642876081\\
45	50	0.0808095963304401\\
46	50	0.385870516691531\\
47	50	0.739180350881872\\
48	50	1.10566762028291\\
49	50	1.44496610438043\\
50	50	1.7093012724632\\
51	50	1.84392697195551\\
52	50	1.80005160109514\\
53	50	1.56014258117346\\
54	50	1.15913305438006\\
55	50	0.680864189205211\\
56	50	0.226208549271543\\
57	50	-0.126596725988813\\
58	50	-0.342777491856476\\
59	50	-0.425506111459882\\
60	50	-0.400293846702916\\
65	50	-0.304605371184005\\
66	50	-0.336651909212774\\
67	50	-0.115027355051769\\
68	50	0.511682130378898\\
69	50	1.54660464012839\\
70	50	2.77377179973498\\
71	50	3.80016600049149\\
72	50	4.22483408234925\\
73	50	3.85602069770297\\
74	50	2.83505934922667\\
75	50	1.56642442439419\\
77	50	-0.158535258158186\\
78	50	-0.39961855541371\\
80	50	-0.287450102841601\\
81	50	-0.000633813875261902\\
82	50	0.599270314154658\\
83	50	1.57459605505195\\
84	50	2.76736590086181\\
85	50	3.81359333119824\\
86	50	4.31281209499763\\
87	50	4.04415361171187\\
88	50	3.09047707188838\\
89	50	1.79720947500668\\
90	50	0.600209172217914\\
91	50	-0.169515138606213\\
92	50	-0.399840940576974\\
14	49	-0.399681835599998\\
15	49	-0.390551777112762\\
16	49	-0.252107610559231\\
17	49	-0.0452045197025148\\
19	49	0.391671497981993\\
20	49	0.627714188143251\\
21	49	0.911588480098066\\
22	49	1.23468248608031\\
23	49	1.53622787250026\\
24	49	1.73140560118841\\
25	49	1.76295643606685\\
26	49	1.63819751534794\\
27	49	1.42522541876565\\
28	49	1.21120022867995\\
29	49	1.04985689836309\\
30	49	0.932097810464926\\
31	49	0.800469223735531\\
32	49	0.599935045719159\\
34	49	0.0480281284323426\\
35	49	-0.160014706009059\\
36	49	-0.253154763630817\\
37	49	-0.257867918668169\\
38	49	-0.244122083942409\\
39	49	-0.270691402411182\\
43	49	-0.481735901620659\\
44	49	-0.400247165957864\\
45	49	-0.261183712661395\\
46	49	-0.0825118517281209\\
47	49	0.119383137014946\\
50	49	0.684075418512192\\
51	49	0.763001456313932\\
55	49	0.00960274000872535\\
56	49	-0.245488865862436\\
57	49	-0.399791033852777\\
58	49	-0.43141561058982\\
59	49	-0.355397990038946\\
65	49	-0.243471307318348\\
66	49	-0.33211499630819\\
67	49	-0.142560404069074\\
68	49	0.478889501849611\\
69	49	1.53398946995106\\
70	49	2.79964321469119\\
71	49	3.86785869952341\\
72	49	4.31866543327193\\
73	49	3.94701147805944\\
74	49	2.89525122363979\\
75	49	1.5828527932013\\
77	49	-0.199840812386955\\
78	49	-0.444086893381968\\
80	49	-0.315758931227458\\
81	49	-0.016121600926346\\
82	49	0.599515220820014\\
83	49	1.58794429637486\\
84	49	2.78032102840354\\
85	49	3.8049785804876\\
86	49	4.26646556551381\\
87	49	3.96215761952364\\
88	49	2.9952849137652\\
89	49	1.71917865366113\\
90	49	0.55907987001802\\
91	49	-0.175645338179462\\
92	49	-0.390813487957219\\
13	48	-0.400051363023743\\
14	48	-0.371338128760126\\
15	48	-0.146513844503789\\
17	48	0.627512710202681\\
18	48	1.01420754613422\\
19	48	1.35497901436418\\
20	48	1.68098734311354\\
21	48	2.03650006073848\\
22	48	2.42783944073867\\
23	48	2.79993196257494\\
24	48	3.05993073690342\\
25	48	3.13176715245005\\
26	48	3.00356254362167\\
27	48	2.73638323395342\\
28	48	2.42880625301981\\
29	48	2.15894614058697\\
30	48	1.94054548892249\\
31	48	1.7240262013015\\
32	48	1.44474848079788\\
33	48	1.08364121945651\\
34	48	0.690801564797057\\
35	48	0.350567398274122\\
36	48	0.117420720232802\\
37	48	-0.0214252643658101\\
38	48	-0.125944819914332\\
39	48	-0.247600303865455\\
40	48	-0.389082530850334\\
41	48	-0.510740741463006\\
42	48	-0.57005806137505\\
45	48	-0.400387577866618\\
46	48	-0.31520141446684\\
47	48	-0.237710569577459\\
48	48	-0.164881879419599\\
49	48	-0.0962973726557845\\
50	48	-0.0403469262094293\\
51	48	-0.0133483914031378\\
52	48	-0.032146736937894\\
53	48	-0.102547374951491\\
54	48	-0.209517717504024\\
55	48	-0.316973225207966\\
56	48	-0.380280816439357\\
57	48	-0.365486954660976\\
65	48	-0.220842869629457\\
66	48	-0.362242243024693\\
67	48	-0.199932213710691\\
68	48	0.4206645047571\\
69	48	1.49931093170408\\
70	48	2.80554961487137\\
71	48	3.91710756767505\\
72	48	4.3967568115893\\
73	48	4.02788149359991\\
74	48	2.95407696628348\\
75	48	1.6081311017993\\
77	48	-0.216924068833016\\
78	48	-0.46180737021687\\
80	48	-0.321245744513722\\
81	48	-0.0129950536821192\\
82	48	0.614104680428963\\
83	48	1.61171904012209\\
84	48	2.80006531486984\\
85	48	3.79979724974192\\
86	48	4.22086605034916\\
87	48	3.87925275389072\\
88	48	2.89817327855533\\
89	48	1.63763021825339\\
90	48	0.511027526311394\\
91	48	-0.193992467321095\\
92	48	-0.39978183561355\\
12	47	-0.39968040568853\\
13	47	-0.383938931101218\\
14	47	-0.12273255187529\\
15	47	0.352017808444771\\
16	47	0.948495458593972\\
17	47	1.55091911409461\\
18	47	2.0698029232697\\
19	47	2.47960732282495\\
20	47	2.81910206178412\\
21	47	3.15135519864072\\
22	47	3.50875332193958\\
23	47	3.8608940267961\\
24	47	4.12750724458507\\
25	47	4.22691054914943\\
26	47	4.12750207155037\\
27	47	3.86958202775726\\
28	47	3.54348072593398\\
29	47	3.23591201528147\\
30	47	2.97796064021639\\
31	47	2.73173972443104\\
32	47	2.42879896748871\\
33	47	2.03263781205257\\
34	47	1.57408703018923\\
35	47	1.12905700627927\\
36	47	0.759345820655099\\
37	47	0.470712080126273\\
39	47	-0.0141589482329473\\
40	47	-0.237718219076827\\
41	47	-0.406386646653809\\
42	47	-0.488043299843576\\
43	47	-0.489476410974882\\
44	47	-0.450781821532392\\
47	47	-0.398383475937729\\
48	47	-0.40179610513411\\
49	47	-0.401945026537813\\
50	47	-0.399978339903318\\
51	47	-0.399178508922523\\
52	47	-0.400358230132382\\
53	47	-0.400400368435434\\
54	47	-0.391466582917167\\
55	47	-0.360277629019672\\
65	47	-0.227021301674969\\
66	47	-0.400435015946471\\
67	47	-0.249321075742815\\
68	47	0.376892413941396\\
69	47	1.47230053511267\\
70	47	2.80001884309131\\
71	47	3.93126298726942\\
72	47	4.42359888648383\\
73	47	4.05834594266777\\
74	47	2.98117952467493\\
75	47	1.63001738103397\\
77	47	-0.19503169311159\\
78	47	-0.436603352052304\\
80	47	-0.298943691715367\\
81	47	0.00624701025602042\\
82	47	0.633913396077636\\
83	47	1.63346364012326\\
84	47	2.81747282561101\\
85	47	3.80076795974405\\
86	47	4.19678294411624\\
87	47	3.83399101165642\\
88	47	2.84793447740722\\
89	47	1.60039668254525\\
90	47	0.493749886325529\\
91	47	-0.200211335090515\\
92	47	-0.413048195057552\\
11	46	-0.382130304699783\\
12	46	-0.400384379178911\\
13	46	-0.151985606592224\\
14	46	0.360513129868296\\
15	46	1.06443147630017\\
16	46	1.83645849794886\\
17	46	2.54381142893276\\
18	46	3.09227582892044\\
19	46	3.45932525949108\\
20	46	3.69349967813538\\
21	46	3.87777457306529\\
22	46	4.07682717390977\\
23	46	4.29939543844149\\
24	46	4.49740989736996\\
25	46	4.60025994272736\\
26	46	4.56202886166142\\
27	46	4.39298077973791\\
28	46	4.1552107490501\\
29	46	3.92270656983496\\
30	46	3.73053226211695\\
31	46	3.55053077365602\\
32	46	3.31563859741326\\
33	46	2.97627841583489\\
34	46	2.5424032199031\\
35	46	2.07527874843293\\
36	46	1.63848143651288\\
37	46	1.25480566829877\\
38	46	0.907302418611589\\
39	46	0.577180707460466\\
40	46	0.275681334194177\\
42	46	-0.116570113837767\\
43	46	-0.200484045375587\\
44	46	-0.255039312988838\\
45	46	-0.312496376420853\\
46	46	-0.376286890187085\\
47	46	-0.430191638653279\\
65	46	-0.225615760636453\\
66	46	-0.400453917244582\\
67	46	-0.239329638705661\\
68	46	0.397813716833008\\
69	46	1.49409346488521\\
70	46	2.80798012661284\\
71	46	3.91627684522344\\
72	46	4.38939077861269\\
73	46	4.02016818812712\\
74	46	2.95682338260408\\
75	46	1.62993429317821\\
77	46	-0.158756734859379\\
78	46	-0.399941545619089\\
80	46	-0.284985030698821\\
81	46	0.00996673783112773\\
82	46	0.633845870352156\\
83	46	1.63459931857512\\
84	46	2.82008882207892\\
85	46	3.8019347251483\\
86	46	4.19545178600116\\
87	46	3.83452485676723\\
88	46	2.85779039129297\\
89	46	1.62311928544446\\
90	46	0.52329197853093\\
91	46	-0.178413916970542\\
92	46	-0.414389531603984\\
10	45	-0.340813380788776\\
11	45	-0.407077137541716\\
12	45	-0.199716155798625\\
13	45	0.301354389403097\\
14	45	1.04095093473009\\
15	45	1.90079968399954\\
16	45	2.73359438448893\\
17	45	3.4066854408926\\
18	45	3.84096847932899\\
19	45	4.03173438801402\\
20	45	4.04287251858775\\
21	45	3.97535348102246\\
22	45	3.92293370646229\\
23	45	3.9352508012097\\
24	45	4.00524801413891\\
25	45	4.0857268823568\\
26	45	4.12531244982698\\
27	45	4.10344850462687\\
28	45	4.04238602887195\\
29	45	3.9860321399777\\
30	45	3.958812929382\\
31	45	3.93682827285646\\
32	45	3.85830341178995\\
33	45	3.66849801977054\\
34	45	3.36202854043387\\
35	45	2.98559906426384\\
36	45	2.59989110939678\\
37	45	2.23706235919715\\
38	45	1.89196706977087\\
39	45	1.54920489704324\\
40	45	1.21232232826886\\
41	45	0.903488050461625\\
42	45	0.637996511491834\\
43	45	0.406692866729984\\
45	45	-0.0215576674765169\\
46	45	-0.201801060918132\\
47	45	-0.324110199075495\\
48	45	-0.382585225905569\\
49	45	-0.400424793696387\\
50	45	-0.4090875298356\\
65	45	-0.199933052661033\\
66	45	-0.350743152930512\\
67	45	-0.164569746992822\\
68	45	0.484335640659352\\
69	45	1.56449235938171\\
70	45	2.83164325177232\\
71	45	3.87873658313011\\
72	45	4.30430636795805\\
73	45	3.92332846514081\\
74	45	2.88499691906563\\
75	45	1.59999248962022\\
77	45	-0.146620843673016\\
78	45	-0.400283613047367\\
80	45	-0.321645985743202\\
81	45	-0.0304622669108258\\
82	45	0.599946640510993\\
83	45	1.61182047803129\\
84	45	2.80812097875572\\
85	45	3.79964092945093\\
86	45	4.20447419473058\\
87	45	3.85907115513246\\
88	45	2.90029503751026\\
89	45	1.67917875436092\\
90	45	0.580408971945593\\
91	45	-0.136450094795854\\
92	45	-0.400025378785017\\
10	44	-0.40026344352148\\
11	44	-0.267575678791655\\
13	44	0.919903157623762\\
14	44	1.82168203807421\\
15	44	2.72777390908263\\
16	44	3.48058507450778\\
17	44	3.9702179475946\\
18	44	4.15717522257354\\
19	44	4.07245640243005\\
20	44	3.80061942039497\\
21	44	3.45300038480827\\
22	44	3.13720875274199\\
23	44	2.92916371208784\\
24	44	2.85570206134387\\
25	44	2.89568686899224\\
26	44	3.00144133996289\\
27	44	3.13051142912952\\
28	44	3.2679682918353\\
29	44	3.42267277121705\\
30	44	3.59996824937889\\
31	44	3.77489079623327\\
32	44	3.89303731859541\\
33	44	3.90310018421722\\
34	44	3.79437238978338\\
35	44	3.60460004245645\\
36	44	3.38929935460089\\
37	44	3.1797342967502\\
38	44	2.96691473587304\\
39	44	2.72212413486939\\
40	44	2.42855259601455\\
41	44	2.09185741291374\\
42	44	1.7258123935201\\
43	44	1.33838021174535\\
44	44	0.938878421004815\\
45	44	0.555499726794141\\
47	44	0.0144049916079175\\
48	44	-0.106896466921942\\
49	44	-0.169733584799085\\
50	44	-0.223026219892384\\
51	44	-0.289092179058377\\
52	44	-0.354641618142262\\
53	44	-0.390161644971843\\
65	44	-0.181252985494273\\
66	44	-0.297904374807575\\
67	44	-0.0835344784455413\\
68	44	0.575122690398029\\
69	44	1.632246976003\\
70	44	2.84189410808912\\
71	44	3.81716543799923\\
72	44	4.19033992017186\\
73	44	3.80118011229316\\
74	44	2.79606056941017\\
75	44	1.55722321496601\\
77	44	-0.170079007844272\\
78	44	-0.453552091749549\\
80	44	-0.412040573366288\\
81	44	-0.106761198350049\\
82	44	0.550102717270669\\
83	44	1.58719761482522\\
84	44	2.79979379676431\\
85	44	3.79976766574868\\
86	44	4.21150604865612\\
87	44	3.87664078747188\\
88	44	2.93171264446934\\
89	44	1.72221582680427\\
90	44	0.626303859916697\\
91	44	-0.0992401976582784\\
92	44	-0.38018720242787\\
9	43	-0.35312354547501\\
10	43	-0.340868663248969\\
11	43	0.00450929699647845\\
12	43	0.685262981580185\\
13	43	1.59985989917899\\
14	43	2.56951518048702\\
15	43	3.39848612083569\\
16	43	3.93872598043658\\
17	43	4.1283203169906\\
18	43	3.99111039056069\\
19	43	3.60844544020485\\
20	43	3.08573050140557\\
21	43	2.52966311320348\\
22	43	2.03610335133221\\
23	43	1.67948537652838\\
24	43	1.49986332995791\\
25	43	1.49501390513059\\
26	43	1.6281049771734\\
27	43	1.85089020937589\\
28	43	2.12771381151302\\
29	43	2.44216979499086\\
30	43	2.7820970796993\\
31	43	3.11902959665736\\
32	43	3.40572803780921\\
33	43	3.5998067755145\\
34	43	3.69461131155025\\
35	43	3.7266211310346\\
36	43	3.74698160839829\\
37	43	3.77864991349693\\
38	43	3.79639428220706\\
39	43	3.74635815798244\\
40	43	3.58480447326126\\
41	43	3.30094838199216\\
42	43	2.91114680822461\\
43	43	2.44335391467915\\
44	43	1.93417237902304\\
45	43	1.43503787691765\\
46	43	1.00533667523222\\
47	43	0.684814344148463\\
48	43	0.467551616514326\\
50	43	0.148118767343547\\
51	43	-0.0274341862496536\\
52	43	-0.200327355901782\\
53	43	-0.332877372044671\\
54	43	-0.399794891140117\\
55	43	-0.400154127481547\\
65	43	-0.224858059716803\\
66	43	-0.309200884412425\\
67	43	-0.0697632410139148\\
68	43	0.600238003055275\\
69	43	1.64377166441799\\
70	43	2.81252221369343\\
71	43	3.73645309301672\\
72	43	4.07739894960545\\
73	43	3.69577052428749\\
74	43	2.7314683654785\\
75	43	1.53611892193405\\
77	43	-0.199644525335936\\
78	43	-0.52479666587518\\
80	43	-0.511851979791848\\
81	43	-0.176208106445592\\
82	43	0.521608074750683\\
83	43	1.59020806628519\\
84	43	2.8149356443389\\
85	43	3.81043124480111\\
86	43	4.21124884012139\\
87	43	3.86886433681796\\
88	43	2.92417645624605\\
89	43	1.72097327983517\\
90	43	0.63258323065817\\
91	43	-0.088385694388243\\
92	43	-0.369052571357278\\
9	42	-0.373629923895626\\
10	42	-0.199996581623182\\
12	42	1.21440639657746\\
13	42	2.23298315908156\\
14	42	3.16946555267476\\
15	42	3.81122595948687\\
16	42	4.0424165164918\\
17	42	3.87222074936615\\
18	42	3.40536120663655\\
19	42	2.78045825891902\\
20	42	2.11728685317954\\
21	42	1.49832428838144\\
22	42	0.978669635276227\\
23	42	0.599576210227324\\
24	42	0.388389160935654\\
25	42	0.349138250814187\\
26	42	0.459757832180802\\
27	42	0.683859462896543\\
28	42	0.988348699780426\\
29	42	1.35110476656165\\
30	42	1.75252225715765\\
31	42	2.16177305864973\\
32	42	2.53644270419263\\
33	42	2.8429468582816\\
34	42	3.08254633756041\\
35	42	3.29565971853843\\
36	42	3.53184931193876\\
37	42	3.80503984874012\\
38	42	4.07194013451082\\
39	42	4.25406803832123\\
40	42	4.28473227009874\\
41	42	4.14165610761401\\
42	42	3.84496405180991\\
43	42	3.43580942089271\\
44	42	2.96232766341041\\
45	42	2.47809670968829\\
46	42	2.03610913320156\\
47	42	1.66840378293609\\
48	42	1.36714868271343\\
49	42	1.09130235867661\\
50	42	0.800259400091335\\
51	42	0.487364041938436\\
53	42	-0.0639268983776852\\
54	42	-0.23244628257916\\
55	42	-0.325472176116938\\
56	42	-0.364129562983132\\
57	42	-0.365532326656853\\
58	42	-0.332616346770399\\
65	42	-0.348704720904448\\
66	42	-0.40171139903268\\
67	42	-0.135164768952302\\
68	42	0.556344087460058\\
69	42	1.60699289835668\\
70	42	2.76349731817346\\
71	42	3.66583159956863\\
72	42	3.99777230011241\\
73	42	3.63591668730327\\
74	42	2.71415523467944\\
75	42	1.55771168651317\\
77	42	-0.195171050921747\\
78	42	-0.560860506084697\\
80	42	-0.567773405406235\\
81	42	-0.200154100864716\\
82	42	0.535323671838848\\
83	42	1.62714393168616\\
84	42	2.85195783990043\\
85	42	3.82856496229066\\
86	42	4.20286181904122\\
87	42	3.83781469406938\\
88	42	2.88140102321275\\
89	42	1.67882072899412\\
90	42	0.600355295925888\\
91	42	-0.106480384637625\\
92	42	-0.373555714209109\\
8	41	-0.321738185740968\\
9	41	-0.359168364845932\\
10	41	-0.0282757173506049\\
11	41	0.695749161968767\\
12	41	1.70039328676263\\
13	41	2.75275767393359\\
14	41	3.57716923492248\\
15	41	3.96214151653187\\
16	41	3.84280937447845\\
17	41	3.31377325360625\\
18	41	2.56721666829585\\
19	41	1.79706118188024\\
20	41	1.12758476644295\\
21	41	0.60031845300013\\
23	41	-0.0668302951712029\\
24	41	-0.229532895078274\\
25	41	-0.28277363248151\\
26	41	-0.233600349541836\\
27	41	-0.0937778220680294\\
29	41	0.419286639547949\\
30	41	0.770793634210493\\
31	41	1.15149102899737\\
32	41	1.52065898637789\\
33	41	1.84842968946095\\
34	41	2.140665371836\\
35	41	2.44127369338445\\
36	41	2.80047743431033\\
37	41	3.22862292296973\\
38	41	3.67410931293666\\
39	41	4.04736720032359\\
40	41	4.2723966208788\\
41	41	4.32346616185514\\
42	41	4.22233197965674\\
43	41	4.01030852188178\\
44	41	3.72666158007079\\
45	41	3.405533964123\\
46	41	3.07712411513287\\
47	41	2.75865499659801\\
48	41	2.44286191867616\\
49	41	2.10350544826219\\
50	41	1.72123713194358\\
51	41	1.30824520446319\\
52	41	0.90719215087688\\
53	41	0.563815072283473\\
55	41	0.0947707772480049\\
56	41	-0.072203373272871\\
57	41	-0.219248622575185\\
58	41	-0.337154653994325\\
59	41	-0.399647621901231\\
60	41	-0.387772045182503\\
61	41	-0.316594878291926\\
65	41	-0.48561192904756\\
66	41	-0.498611935114616\\
67	41	-0.192800575381521\\
68	41	0.535214056262904\\
69	41	1.60922728278664\\
70	41	2.76724008901434\\
71	41	3.65424022177202\\
72	41	3.97286046056193\\
73	41	3.6178936515807\\
74	41	2.72444700677742\\
75	41	1.59990070285768\\
76	41	0.573094448495873\\
77	41	-0.151391434780273\\
78	41	-0.54219458230022\\
80	41	-0.564327576401282\\
81	41	-0.179245934859744\\
82	41	0.574183345964158\\
83	41	1.67134066441711\\
84	41	2.88496826453856\\
85	41	3.83862631876382\\
86	41	4.18666542386681\\
87	41	3.79976562777621\\
88	41	2.83083947101143\\
89	41	1.62675822013606\\
90	41	0.556355835164261\\
91	41	-0.136629830613181\\
92	41	-0.388656096300827\\
8	40	-0.399716330858177\\
9	40	-0.335173498297455\\
11	40	1.01398028969163\\
12	40	2.11345887801293\\
13	40	3.1522744736697\\
14	40	3.82713745410649\\
15	40	3.94240567181583\\
16	40	3.49284175612439\\
17	40	2.65797843921806\\
18	40	1.70962210388919\\
19	40	0.886740070928655\\
20	40	0.309570336890212\\
21	40	-0.0275498377435943\\
22	40	-0.201296755410358\\
23	40	-0.293366564647651\\
24	40	-0.353973563068862\\
25	40	-0.399640232505469\\
26	40	-0.425505408039517\\
27	40	-0.415047237353959\\
28	40	-0.346079351049993\\
29	40	-0.199932598028077\\
30	40	0.025134449851006\\
32	40	0.600261950490363\\
33	40	0.876832591921601\\
34	40	1.13782704037905\\
35	40	1.42475567525868\\
36	40	1.78784197738015\\
37	40	2.24103541258923\\
38	40	2.73977796189695\\
39	40	3.20330290191237\\
40	40	3.5636903055997\\
41	40	3.79970854267996\\
42	40	3.93062522138313\\
43	40	3.98489808003446\\
44	40	3.97770977141088\\
45	40	3.91246800038458\\
46	40	3.79179287250901\\
47	40	3.61864730928183\\
48	40	3.38890682052082\\
49	40	3.0922210487901\\
50	40	2.727769607159\\
51	40	2.31955208261625\\
52	40	1.91119049492036\\
53	40	1.54024319017865\\
54	40	1.21425181498673\\
55	40	0.910469041224516\\
56	40	0.599763887559914\\
58	40	-0.0333432061077272\\
59	40	-0.273625383810446\\
60	40	-0.399685259282105\\
61	40	-0.409498267030099\\
62	40	-0.36014897827035\\
63	40	-0.339875968805939\\
64	40	-0.400165701275295\\
65	40	-0.490102706655864\\
66	40	-0.4505432358904\\
67	40	-0.0925570949703144\\
68	40	0.677976103843232\\
69	40	1.76874357963187\\
70	40	2.90598643445645\\
71	40	3.74032538329399\\
72	40	3.99861432482167\\
73	40	3.60404860393141\\
74	40	2.7053910729975\\
75	40	1.60144916260967\\
76	40	0.599942190795083\\
77	40	-0.11097711180128\\
78	40	-0.501969457595062\\
80	40	-0.533459978743734\\
81	40	-0.149858889477688\\
82	40	0.59960824711932\\
83	40	1.68721690567959\\
84	40	2.88732504028377\\
85	40	3.82774877834431\\
86	40	4.16605935734192\\
87	40	3.77369637712135\\
88	40	2.80294545649442\\
89	40	1.60004126959979\\
90	40	0.533382030560063\\
91	40	-0.154051909278947\\
92	40	-0.399982997127245\\
8	39	-0.460823932062145\\
9	39	-0.293716379265378\\
10	39	0.314180382626302\\
11	39	1.3069369409644\\
12	39	2.46525754731181\\
13	39	3.46306753523503\\
14	39	3.98719347868302\\
15	39	3.86897435396846\\
16	39	3.16034831660024\\
17	39	2.1094312355243\\
18	39	1.04499481727575\\
19	39	0.233166390109674\\
20	39	-0.215481865376306\\
21	39	-0.347473217625114\\
22	39	-0.296604727826868\\
23	39	-0.200047808969382\\
27	39	-0.372923383488175\\
28	39	-0.460455640503656\\
29	39	-0.476235969588562\\
30	39	-0.399548867363839\\
31	39	-0.244706610499266\\
32	39	-0.0520638391197865\\
33	39	0.139462055667005\\
35	39	0.526688296980351\\
36	39	0.79989570495223\\
37	39	1.16302346638467\\
38	39	1.59086781001909\\
39	39	2.02806544237082\\
40	39	2.42850356120675\\
41	39	2.78055449087587\\
42	39	3.09715492002734\\
43	39	3.38645453896694\\
44	39	3.63556358938163\\
45	39	3.82041855106982\\
46	39	3.92479824719921\\
47	39	3.94601160011737\\
48	39	3.88601297016972\\
49	39	3.74515728065502\\
50	39	3.5290318185241\\
51	39	3.25793925577116\\
52	39	2.961852282338\\
53	39	2.66024008589783\\
54	39	2.34582402604141\\
55	39	1.99041259644367\\
56	39	1.57090811454432\\
57	39	1.09647284418259\\
58	39	0.618167214672323\\
59	39	0.213790263798434\\
61	39	-0.149214972293776\\
62	39	-0.142386361321873\\
63	39	-0.1227677881606\\
64	39	-0.15482180980429\\
65	39	-0.199780272143285\\
66	39	-0.10819030165748\\
68	39	1.08996832033387\\
69	39	2.15695402674769\\
70	39	3.21265402260346\\
71	39	3.92029160429105\\
72	39	4.04258677065981\\
73	39	3.54457702628131\\
74	39	2.60019724666489\\
75	39	1.50512235704715\\
77	39	-0.127849362114025\\
78	39	-0.493125147058503\\
80	39	-0.520304211111403\\
81	39	-0.147366856352299\\
82	39	0.58869931099216\\
83	39	1.66406059626794\\
84	39	2.85760944437017\\
85	39	3.80032491085107\\
86	39	4.14911538533286\\
87	39	3.77093995523961\\
88	39	2.8124601029863\\
89	39	1.61621049384239\\
90	39	0.55009437468056\\
91	39	-0.141014507495239\\
92	39	-0.392260434040038\\
8	38	-0.475401691394189\\
9	38	-0.200056554244004\\
10	38	0.52585578602405\\
11	38	1.60599449756643\\
12	38	2.78328663465292\\
13	38	3.71383557446028\\
14	38	4.09632418167756\\
15	38	3.79997764795602\\
16	38	2.92570331481271\\
17	38	1.76400923040778\\
18	38	0.667778245194436\\
19	38	-0.0938407157662728\\
20	38	-0.425060464200127\\
21	38	-0.399532383215795\\
30	38	-0.510607708074564\\
31	38	-0.466318258696786\\
32	38	-0.367953835336952\\
33	38	-0.259571693491367\\
34	38	-0.162146134098629\\
35	38	-0.0602436792946388\\
36	38	0.0831173289524768\\
38	38	0.574085632793794\\
39	38	0.8961993335295\\
40	38	1.24281687929805\\
41	38	1.61325636744329\\
42	38	2.01248994603343\\
43	38	2.42850815973084\\
44	38	2.82693782579172\\
45	38	3.16984708680144\\
46	38	3.43825863555475\\
47	38	3.63549257261331\\
48	38	3.77182931547139\\
49	38	3.85072536452937\\
50	38	3.8704412141509\\
51	38	3.83312269539898\\
52	38	3.74450259751289\\
53	38	3.60165163143882\\
54	38	3.38427682077854\\
55	38	3.06406348566326\\
56	38	2.62853543741674\\
57	38	2.10233574668403\\
58	38	1.55153045904889\\
59	38	1.06668167848302\\
60	38	0.727872195106744\\
61	38	0.563592471513353\\
62	38	0.529014473121906\\
67	38	1.01395391200637\\
68	38	1.77591773636149\\
69	38	2.74731699837216\\
70	38	3.63860392066989\\
71	38	4.13747032603687\\
72	38	4.05465441296157\\
73	38	3.40549835546398\\
74	38	2.39213507199585\\
75	38	1.30473312737735\\
77	38	-0.214428468141129\\
78	38	-0.535887998114038\\
80	38	-0.540837088012297\\
81	38	-0.174158603498664\\
82	38	0.554181101518797\\
83	38	1.6247949872988\\
84	38	2.82014137582802\\
85	38	3.77380496608253\\
86	38	4.14232393574231\\
87	38	3.78804255674738\\
88	38	2.85038893387143\\
89	38	1.66581779422332\\
90	38	0.600380456326608\\
91	38	-0.098465642217852\\
92	38	-0.361174116875338\\
7	37	-0.400664254325687\\
8	37	-0.421797023758492\\
9	37	-0.0296420358289626\\
10	37	0.80031982868435\\
11	37	1.93064051620659\\
12	37	3.07819501312478\\
13	37	3.9032420502623\\
14	37	4.13964950132659\\
15	37	3.70710222559371\\
16	37	2.74860051795929\\
17	37	1.57138152627097\\
18	37	0.518872634960991\\
19	37	-0.162803051612922\\
20	37	-0.399961739875677\\
33	37	-0.32951597354469\\
34	37	-0.297496356452063\\
35	37	-0.281356624507579\\
36	37	-0.257334186245958\\
37	37	-0.197509090025348\\
38	37	-0.0860636564279626\\
41	37	0.614767303537238\\
42	37	0.986397299897185\\
43	37	1.4014843823492\\
44	37	1.81574594424618\\
45	37	2.19236393120697\\
46	37	2.52328054248141\\
47	37	2.82544419867289\\
48	37	3.11713188309974\\
49	37	3.39871003612564\\
50	37	3.65369687125336\\
51	37	3.86187203982706\\
52	37	4.00574298003875\\
53	37	4.06525691542609\\
54	37	4.01355623569029\\
55	37	3.82606556461248\\
56	37	3.49911521621459\\
57	37	3.06391235606313\\
58	37	2.58639064035339\\
59	37	2.15188616840667\\
60	37	1.83626320731369\\
61	37	1.67023569592223\\
62	37	1.61817835892511\\
63	37	1.59956760394904\\
64	37	1.55596742183007\\
65	37	1.51905680060781\\
66	37	1.6143458811314\\
67	37	1.97651727530142\\
68	37	2.62864980545115\\
69	37	3.41818123116569\\
70	37	4.06540380538103\\
71	37	4.29700073238319\\
72	37	3.97947808112284\\
73	37	3.17644712570244\\
74	37	2.10883356840303\\
75	37	1.04992578780382\\
77	37	-0.325429228695807\\
78	37	-0.597205732554449\\
80	37	-0.57095110265216\\
81	37	-0.201583605207448\\
82	37	0.529373650265286\\
83	37	1.60235397097623\\
84	37	2.80000886563041\\
85	37	3.75928550101164\\
86	37	4.14060245111914\\
87	37	3.80596246594869\\
88	37	2.88889309249774\\
89	37	1.71818114312636\\
90	37	0.655800863295786\\
91	37	-0.0491434404141508\\
92	37	-0.322052292627591\\
7	36	-0.400063003055004\\
8	36	-0.314358253537871\\
10	36	1.11454605604026\\
11	36	2.25920786945985\\
12	36	3.33036593287098\\
13	36	4.00883144179954\\
14	36	4.08148365079487\\
15	36	3.52917416533381\\
16	36	2.53425002829163\\
17	36	1.4042189593855\\
19	36	-0.127048861640666\\
20	36	-0.282214545623904\\
36	36	-0.259366649012187\\
37	36	-0.314618298459455\\
38	36	-0.34309961256288\\
39	36	-0.321261420283861\\
40	36	-0.226086830265192\\
41	36	-0.0417036012163911\\
43	36	0.547386840195892\\
44	36	0.876334304538952\\
45	36	1.18694284882207\\
46	36	1.48660494466913\\
47	36	1.80514117339364\\
48	36	2.16491342986992\\
49	36	2.56031648289986\\
50	36	2.96228692814703\\
51	36	3.33696616789611\\
52	36	3.65695845389004\\
53	36	3.89841427635111\\
54	36	4.03628473523451\\
55	36	4.05013921557865\\
56	36	3.93751439292499\\
57	36	3.72280553704479\\
58	36	3.45560031337894\\
59	36	3.19968286075421\\
60	36	3.01295205952756\\
61	36	2.91995626376636\\
62	36	2.89292795678549\\
63	36	2.86763648301884\\
64	36	2.79994109142723\\
65	36	2.72415761468766\\
66	36	2.75309572068347\\
67	36	2.99858515766932\\
68	36	3.46409657202113\\
69	36	3.99696781983748\\
70	36	4.34672277962354\\
71	36	4.2936449309783\\
72	36	3.76205415218245\\
73	36	2.85230601759465\\
74	36	1.78525175773714\\
75	36	0.800132622449474\\
76	36	0.0594168820673556\\
77	36	-0.396232885898674\\
80	36	-0.573133973923749\\
81	36	-0.199618625368046\\
82	36	0.536310546849327\\
83	36	1.60947293472243\\
84	36	2.7996415627748\\
85	36	3.74887853036033\\
86	36	4.12675258226014\\
87	36	3.79986115669186\\
88	36	2.89747745255921\\
89	36	1.73929541524722\\
90	36	0.681163574226663\\
91	36	-0.0269301956689285\\
92	36	-0.305008767321963\\
7	35	-0.385836143930745\\
8	35	-0.199894742734244\\
10	35	1.40266369071321\\
11	35	2.53736308642698\\
12	35	3.5081688182375\\
13	35	4.02205711077493\\
14	35	3.92336021934979\\
15	35	3.25573707119458\\
16	35	2.2390907424247\\
17	35	1.17628890389208\\
19	35	-0.123577483328272\\
20	35	-0.199522378259383\\
39	35	-0.375633653856235\\
40	35	-0.400053186683614\\
41	35	-0.340115284141435\\
42	35	-0.200441506530818\\
43	35	-0.0116208139932223\\
44	35	0.189353462970433\\
46	35	0.599919596473696\\
47	35	0.862392819693909\\
48	35	1.1946659680613\\
49	35	1.5853613399742\\
50	35	2.00189825555113\\
51	35	2.41311059454245\\
52	35	2.80029269573774\\
53	35	3.15044559266712\\
54	35	3.44653563469453\\
55	35	3.66940510550351\\
56	35	3.80901961746848\\
57	35	3.87282467484519\\
58	35	3.88540192343111\\
59	35	3.88180109664899\\
60	35	3.89508631514882\\
61	35	3.93716725897684\\
62	35	3.98366370913534\\
63	35	3.98514289816439\\
64	35	3.91181679188934\\
65	35	3.79971681168534\\
66	35	3.74682160916594\\
67	35	3.84247184613702\\
68	35	4.0782713834448\\
69	35	4.31744140904432\\
70	35	4.35717187736966\\
71	35	4.04280151359523\\
72	35	3.35439076113534\\
73	35	2.41435179116077\\
74	35	1.42359324970503\\
75	35	0.571081034868157\\
76	35	-0.0371753714721503\\
77	35	-0.399743984583149\\
80	35	-0.532497190148096\\
81	35	-0.164020304582933\\
82	35	0.568258449367326\\
83	35	1.63111088513091\\
84	35	2.80033735390645\\
85	35	3.72461840966413\\
86	35	4.08569816228488\\
87	35	3.75695399772483\\
88	35	2.86335147283036\\
89	35	1.71401362834723\\
90	35	0.657778386398209\\
91	35	-0.0536901141452963\\
92	35	-0.333431797058869\\
7	34	-0.38155725465958\\
8	34	-0.124238970966094\\
10	34	1.59988484931213\\
11	34	2.71821929090284\\
12	34	3.60029513085246\\
13	34	3.97379738360599\\
14	34	3.72902676790733\\
15	34	2.96058412183554\\
16	34	1.92001739801187\\
17	34	0.908332837107427\\
18	34	0.164873623939355\\
19	34	-0.199160295552937\\
20	34	-0.205845650113727\\
42	34	-0.336561108303548\\
43	34	-0.269819293757507\\
44	34	-0.189683560103412\\
45	34	-0.103660290794523\\
46	34	0.00847485012954469\\
47	34	0.176328855061273\\
49	34	0.69980995936012\\
50	34	1.01413064905093\\
51	34	1.34086906146322\\
52	34	1.68372627796992\\
53	34	2.04879636674431\\
54	34	2.42814198952658\\
55	34	2.79990717802339\\
56	34	3.14210393994668\\
57	34	3.44454226625191\\
58	34	3.71040615555496\\
59	34	3.95061281001335\\
60	34	4.17466669295685\\
61	34	4.37814992326558\\
62	34	4.5334932449297\\
63	34	4.59989097542585\\
64	34	4.55751192532126\\
65	34	4.4406304479759\\
66	34	4.32938799751305\\
67	34	4.29005714534134\\
68	34	4.30706656741564\\
69	34	4.26941600851839\\
70	34	4.03239021691512\\
71	34	3.51092389294089\\
72	34	2.73625691503544\\
73	34	1.84153742616466\\
74	34	0.995370396179844\\
76	34	-0.114109082978198\\
77	34	-0.367154710167196\\
80	34	-0.469118528078092\\
81	34	-0.117583477565569\\
82	34	0.599907987122314\\
83	34	1.64324448552837\\
84	34	2.78473898704488\\
85	34	3.67970753558175\\
86	34	4.02157882097324\\
87	34	3.68942330050367\\
88	34	2.80250882600928\\
89	34	1.65851314885426\\
90	34	0.599743561400292\\
91	34	-0.118582362391869\\
92	34	-0.400288033409341\\
7	33	-0.390434587293601\\
8	33	-0.10170289117718\\
10	33	1.68498765551505\\
11	33	2.79553233502549\\
12	33	3.62888944231861\\
13	33	3.92174649608783\\
14	33	3.58857303983585\\
15	33	2.7528432742933\\
16	33	1.68630857526996\\
17	33	0.692563290431164\\
18	33	-0.00358460568493774\\
19	33	-0.313383030924343\\
20	33	-0.277412929682803\\
44	33	-0.297438905394592\\
45	33	-0.295943641800894\\
46	33	-0.269363966541913\\
47	33	-0.199797189782417\\
48	33	-0.0862230350988835\\
49	33	0.0547109658863501\\
51	33	0.385610301576251\\
52	33	0.612521612184706\\
53	33	0.91306962019839\\
54	33	1.28446361199551\\
55	33	1.69986316562906\\
56	33	2.12822066542044\\
57	33	2.55107765874772\\
58	33	2.9638283089697\\
59	33	3.3660134087673\\
60	33	3.75038392302688\\
61	33	4.09521290659813\\
62	33	4.36338417446584\\
63	33	4.51541056542295\\
64	33	4.53622309391189\\
65	33	4.4555614645125\\
66	33	4.33430120875548\\
67	33	4.21504952677492\\
68	33	4.07533668560636\\
69	33	3.83022708355072\\
70	33	3.3912960310105\\
71	33	2.73778775589618\\
72	33	1.94473884744274\\
73	33	1.15013248192614\\
74	33	0.48863083445454\\
75	33	0.0340039879901302\\
76	33	-0.222932261791163\\
77	33	-0.353796025485771\\
80	33	-0.418323478669518\\
81	33	-0.0878897775742153\\
82	33	0.612035699578142\\
83	33	1.63692231262788\\
84	33	2.75603444402264\\
85	33	3.62952780721216\\
86	33	3.95964099486087\\
87	33	3.62887619074983\\
88	33	2.75015336937363\\
89	33	1.6104598950041\\
90	33	0.546860427205107\\
91	33	-0.18075240200457\\
92	33	-0.466250805686832\\
7	32	-0.399920143117986\\
8	32	-0.115064863117446\\
10	32	1.68415375780263\\
11	32	2.80030186878534\\
12	32	3.63045818829768\\
13	32	3.90894542274472\\
14	32	3.55276345331392\\
15	32	2.69170913997758\\
16	32	1.60477684118453\\
17	32	0.600371570043897\\
18	32	-0.0963556933079872\\
19	32	-0.400206850182425\\
20	32	-0.356428200068357\\
47	32	-0.296402872584949\\
48	32	-0.287994435473304\\
49	32	-0.280463583090168\\
50	32	-0.275902171121535\\
51	32	-0.247883068185096\\
52	32	-0.152847038591476\\
54	32	0.326192682908781\\
55	32	0.675694405302827\\
56	32	1.05672325397681\\
57	32	1.45664461681064\\
58	32	1.87898881201558\\
59	32	2.32555143594775\\
60	32	2.78041331543897\\
61	32	3.20604239776033\\
62	32	3.55244652367998\\
63	32	3.77682300584156\\
64	32	3.86612379962572\\
65	32	3.84586268837277\\
66	32	3.75988778829006\\
67	32	3.62878686105129\\
68	32	3.42137646099589\\
69	32	3.07137280701157\\
70	32	2.53364939737305\\
71	32	1.83647295790502\\
72	32	1.08682939625291\\
73	32	0.424116116053729\\
74	32	-0.0451074684816867\\
75	32	-0.292314284998993\\
76	32	-0.371766166790072\\
80	32	-0.399785453833196\\
81	32	-0.0839954172901686\\
82	32	0.60669979574829\\
83	32	1.62449898884726\\
84	32	2.73495530043594\\
85	32	3.60023724684583\\
86	32	3.92816311897306\\
87	32	3.60347760558373\\
88	32	2.7344236424455\\
89	32	1.60019478614069\\
90	32	0.534199091226492\\
91	32	-0.199855242496253\\
92	32	-0.488156208330702\\
7	31	-0.40012927066533\\
8	31	-0.139608422126287\\
10	31	1.64151027507686\\
11	31	2.77191847957068\\
12	31	3.62809546477318\\
13	31	3.93520366099945\\
14	31	3.59987255124217\\
15	31	2.74477141263687\\
16	31	1.64784879233168\\
17	31	0.622144615887247\\
18	31	-0.0999540027374083\\
19	31	-0.426873668882467\\
20	31	-0.400121782098515\\
50	31	-0.399696192159668\\
51	31	-0.47098177515188\\
52	31	-0.4794164092425\\
53	31	-0.398927914903449\\
54	31	-0.238627844218598\\
55	31	-0.0295385890348163\\
57	31	0.471473706768106\\
58	31	0.789382536291735\\
59	31	1.1716782349568\\
60	31	1.60002767616459\\
61	31	2.02518894055455\\
62	31	2.38600717067001\\
63	31	2.63650349386261\\
64	31	2.76626677666612\\
65	31	2.79969030734315\\
66	31	2.76921147451079\\
67	31	2.67853402709706\\
68	31	2.4874780686138\\
69	31	2.13882950893218\\
70	31	1.61226152277834\\
71	31	0.963273212791695\\
72	31	0.314056362571233\\
73	31	-0.199885244084101\\
74	31	-0.493054950649728\\
75	31	-0.567303015415567\\
80	31	-0.404410640545288\\
81	31	-0.0932454970322662\\
82	31	0.599935470051503\\
83	31	1.62336538743711\\
84	31	2.73775302356978\\
85	31	3.60475106082709\\
86	31	3.93524119942826\\
87	31	3.61622023771933\\
88	31	2.75458171673518\\
89	31	1.62613678097812\\
90	31	0.562664546291495\\
91	31	-0.170272654455039\\
92	31	-0.455582058611443\\
7	30	-0.394365492241649\\
8	30	-0.162695711886345\\
10	30	1.59187126027306\\
11	30	2.73858722394201\\
12	30	3.62768842379545\\
13	30	3.97296533501722\\
14	30	3.66827006448516\\
15	30	2.82795062213041\\
16	30	1.72873149765896\\
17	30	0.687965237299667\\
18	30	-0.0557881509673228\\
19	30	-0.405750961787647\\
20	30	-0.399878802273137\\
52	30	-0.392783346794076\\
53	30	-0.399751840298182\\
54	30	-0.364915899848646\\
55	30	-0.315234969634305\\
56	30	-0.259164049757124\\
57	30	-0.172849161449177\\
58	30	-0.0162804239756075\\
60	30	0.560119899128753\\
61	30	0.908667628092992\\
62	30	1.21385476098256\\
63	30	1.43093752278942\\
64	30	1.55454790677521\\
65	30	1.61122159439155\\
66	30	1.62819685814541\\
67	30	1.59971203784703\\
68	30	1.47979885415956\\
69	30	1.21394632633431\\
70	30	0.789817110012303\\
72	30	-0.233094625562454\\
73	30	-0.590742263395819\\
74	30	-0.736858248602621\\
75	30	-0.690248406103538\\
80	30	-0.408894179064063\\
81	30	-0.0989559214497557\\
82	30	0.600890796476748\\
83	30	1.63408832877032\\
84	30	2.75667054545145\\
85	30	3.62862316281813\\
86	30	3.9617048260178\\
87	30	3.64438615710751\\
88	30	2.78451219451517\\
89	30	1.6586525295867\\
90	30	0.599758557863035\\
91	30	-0.125476939122546\\
92	30	-0.400288267428972\\
7	29	-0.392745142189388\\
8	29	-0.182944497595735\\
10	29	1.55663914735968\\
11	29	2.72117746715198\\
12	29	3.63893510969033\\
13	29	4.01182640138148\\
14	29	3.72413764001919\\
15	29	2.88827920526063\\
16	29	1.7857947793765\\
17	29	0.739996417823629\\
19	29	-0.364516337981395\\
20	29	-0.368606584368698\\
55	29	-0.234393316789223\\
56	29	-0.327853680777066\\
57	29	-0.399843419008185\\
58	29	-0.400260778871728\\
59	29	-0.299967373320328\\
60	29	-0.112623561026064\\
61	29	0.110788863348064\\
64	29	0.52568849226\\
65	29	0.572626059598865\\
66	29	0.6142551743611\\
67	29	0.642117464380556\\
70	29	0.195332349537948\\
71	29	-0.152609495604565\\
72	29	-0.479506195176022\\
73	29	-0.685460679445246\\
80	29	-0.400389276537546\\
81	29	-0.0983226318358845\\
82	29	0.601093611920342\\
83	29	1.63734713101445\\
84	29	2.76440699217786\\
85	29	3.64122805075313\\
86	29	3.978060649972\\
87	29	3.66162431060493\\
88	29	2.79953931314765\\
89	29	1.67083604915971\\
90	29	0.612579305210074\\
91	29	-0.105505085825043\\
92	29	-0.367104627967613\\
93	29	-0.224198591672837\\
7	28	-0.399742711430374\\
8	28	-0.199319418612635\\
10	28	1.54972341611953\\
11	28	2.73978223852015\\
12	28	3.68733086213623\\
13	28	4.08088879508653\\
14	28	3.79686350212825\\
15	28	2.95093871504148\\
16	28	1.83578185622215\\
17	28	0.784318891294709\\
19	28	-0.314011404404813\\
20	28	-0.320145029098652\\
58	28	-0.394479230020162\\
59	28	-0.41925467771327\\
60	28	-0.367382925668135\\
61	28	-0.27893019499169\\
62	28	-0.199825294708229\\
63	28	-0.155037498659784\\
64	28	-0.136941675715478\\
65	28	-0.116497982983059\\
66	28	-0.0706554284178377\\
67	28	-0.00698723039202814\\
68	28	0.0343738549767963\\
69	28	0.00627982788428488\\
70	28	-0.109284210949609\\
71	28	-0.281115435533926\\
72	28	-0.440366122924851\\
80	28	-0.385232901394744\\
81	28	-0.099269777707579\\
82	28	0.589547859764897\\
83	28	1.61860653140101\\
84	28	2.74385812842971\\
85	28	3.62556353610501\\
86	28	3.97108604724134\\
87	28	3.66127950136566\\
88	28	2.79938704442026\\
89	28	1.66500772360601\\
90	28	0.600310762901893\\
91	28	-0.119019794016769\\
92	28	-0.373878348768255\\
7	27	-0.40981898572575\\
8	27	-0.207550224696264\\
10	27	1.57230626521197\\
11	27	2.80009494858128\\
12	27	3.79100234968629\\
13	27	4.21739868541133\\
14	27	3.94356719028553\\
15	27	3.08545391441012\\
16	27	1.94715606302807\\
17	27	0.874634019693058\\
18	27	0.115105139448942\\
19	27	-0.246467883985274\\
20	27	-0.263608901958704\\
61	27	-0.318572808204562\\
62	27	-0.339385530848382\\
63	27	-0.369767477941775\\
64	27	-0.398152382513578\\
65	27	-0.400430498334366\\
66	27	-0.359636850665391\\
67	27	-0.282519729383954\\
68	27	-0.199994832094558\\
69	27	-0.148965732955899\\
70	27	-0.147422531519533\\
80	27	-0.374370590475219\\
81	27	-0.0982672834451954\\
82	27	0.581673139209116\\
83	27	1.60017759132265\\
84	27	2.71775301247411\\
85	27	3.59988383352319\\
86	27	3.95405731198073\\
87	27	3.65553869035481\\
88	27	2.8003198593663\\
89	27	1.664028930608\\
90	27	0.59041602860281\\
91	27	-0.139207885078424\\
92	27	-0.399866957131316\\
7	26	-0.4127211825453\\
8	26	-0.206025668039006\\
10	26	1.59975345417139\\
11	26	2.86983307833362\\
12	26	3.92117595403202\\
13	26	4.40836737104162\\
14	26	4.17416934199139\\
15	26	3.32228472148159\\
16	26	2.15977210927376\\
17	26	1.04583706102646\\
19	26	-0.161634635299436\\
20	26	-0.214096362542798\\
80	26	-0.362486467304569\\
81	26	-0.0640109179735182\\
82	26	0.630057219116078\\
83	26	1.6453034094185\\
84	26	2.74525232176904\\
85	26	3.60622855299131\\
86	26	3.94679916624286\\
87	26	3.64711440103346\\
88	26	2.79980836651858\\
89	26	1.67199140423224\\
90	26	0.599687312427938\\
91	26	-0.13797653241966\\
92	26	-0.412138857381936\\
7	25	-0.400165672799207\\
8	25	-0.19988583014399\\
10	25	1.58388141929023\\
11	25	2.87916760930015\\
12	25	3.99405309184205\\
13	25	4.56772478080527\\
14	25	4.41169958380365\\
15	25	3.60021283326901\\
16	25	2.42830335172298\\
17	25	1.26380949782461\\
19	25	-0.0872222498324137\\
20	25	-0.199980738168686\\
79	25	-0.369525485958496\\
80	25	-0.320232692851514\\
81	25	0.053748069310748\\
82	25	0.79930360923399\\
83	25	1.82075659553779\\
84	25	2.8793322591644\\
85	25	3.66975811997109\\
86	25	3.94106176556924\\
87	25	3.60021435501216\\
88	25	2.74932425175304\\
89	25	1.64473055248037\\
90	25	0.600753812142916\\
91	25	-0.121906084035228\\
92	25	-0.400288631959036\\
7	24	-0.368450257609586\\
8	24	-0.196748971357862\\
10	24	1.4802659976169\\
11	24	2.75940100692921\\
12	24	3.91647464896064\\
13	24	4.58269806380778\\
14	24	4.53364987017076\\
15	24	3.79962707471068\\
16	24	2.6477765131141\\
17	24	1.44577737392734\\
19	24	-0.0615829023789535\\
20	24	-0.246238633875901\\
79	24	-0.379145709544488\\
80	24	-0.199745346595273\\
82	24	1.12561190976662\\
83	24	2.14739147632333\\
84	24	3.11960604910912\\
85	24	3.7649684933617\\
86	24	3.88643026016777\\
87	24	3.44508073466688\\
88	24	2.570123704359\\
89	24	1.50704763273763\\
91	24	-0.1309804576725\\
92	24	-0.383397124880705\\
7	23	-0.318895692274209\\
8	23	-0.200280432128191\\
10	23	1.27969330023461\\
11	23	2.49139073922617\\
12	23	3.65190630210357\\
13	23	4.39518298594364\\
14	23	4.46373913903218\\
15	23	3.83768426945875\\
16	23	2.74461737544206\\
17	23	1.54088812641388\\
19	23	-0.082716829070291\\
20	23	-0.336784710645546\\
77	23	-0.346372978664466\\
78	23	-0.394969993526105\\
79	23	-0.289526429061118\\
80	23	0.0585777220029869\\
81	23	0.702299216106114\\
82	23	1.59975750680577\\
83	23	2.58470157582218\\
84	23	3.40558723104333\\
85	23	3.82434548955237\\
86	23	3.71782766516161\\
87	23	3.12274247245392\\
88	23	2.20882351695961\\
89	23	1.21011397726953\\
91	23	-0.19968307706814\\
92	23	-0.384359375300393\\
7	22	-0.258696333354601\\
8	22	-0.210089456766827\\
10	22	1.01405952865183\\
11	22	2.1197234996886\\
12	22	3.24792219055781\\
13	22	4.04617103401193\\
14	22	4.2331203789843\\
15	22	3.74126039396456\\
16	22	2.75258426624603\\
17	22	1.59963349741694\\
18	22	0.60008328944831\\
19	22	-0.0676477752755917\\
20	22	-0.386642576573626\\
21	22	-0.442038047701086\\
76	22	-0.3997532466642\\
77	22	-0.396289020696877\\
78	22	-0.2812414979319\\
79	22	0.00434825763761199\\
80	22	0.517396522849766\\
81	22	1.27150442187172\\
82	22	2.18386964940901\\
83	22	3.06072261077791\\
84	22	3.65669340788207\\
85	22	3.78472890741062\\
86	22	3.40523442082642\\
87	22	2.63626308444964\\
88	22	1.68887926415596\\
89	22	0.781429256349702\\
90	22	0.0812019507824427\\
91	22	-0.318077462227293\\
92	22	-0.399933019417902\\
7	21	-0.19984224419179\\
8	21	-0.226445133360611\\
9	21	0.0618693347516577\\
10	21	0.731731064040133\\
11	21	1.71964107403777\\
12	21	2.80008608621845\\
13	21	3.64293677432444\\
14	21	3.95518863753986\\
15	21	3.62971035550964\\
16	21	2.80017641207614\\
17	21	1.7613777883466\\
18	21	0.812410666662762\\
19	21	0.130209703490764\\
20	21	-0.25802719065425\\
21	21	-0.418806906281903\\
22	21	-0.439127890435874\\
23	21	-0.387528927873349\\
24	21	-0.311962546097743\\
41	21	-0.355730691889719\\
42	21	-0.376003308030641\\
43	21	-0.370473344957381\\
44	21	-0.345617080124087\\
45	21	-0.325088587422763\\
46	21	-0.332188937904665\\
47	21	-0.370456499229529\\
48	21	-0.417559292514374\\
49	21	-0.438064557563829\\
50	21	-0.40540890612584\\
51	21	-0.317785545535623\\
52	21	-0.200080425404357\\
53	21	-0.0936946220151397\\
54	21	-0.0393973956508253\\
55	21	-0.0585792790555779\\
56	21	-0.141159763301956\\
57	21	-0.249778413712429\\
58	21	-0.341304459652613\\
59	21	-0.391643309545703\\
60	21	-0.404663091905617\\
61	21	-0.399844989904039\\
62	21	-0.392931982096278\\
63	21	-0.387887843674005\\
64	21	-0.383363258954514\\
65	21	-0.381327260747005\\
66	21	-0.386656590745233\\
67	21	-0.399787127828727\\
68	21	-0.412756303115429\\
69	21	-0.41435384949586\\
70	21	-0.400261457600831\\
71	21	-0.379086204763303\\
72	21	-0.367692957517716\\
73	21	-0.376808478150116\\
74	21	-0.396528707878419\\
75	21	-0.3941300631569\\
76	21	-0.327228901845043\\
77	21	-0.159667972502474\\
79	21	0.586809647252724\\
80	21	1.2144028161945\\
81	21	1.99825982673747\\
82	21	2.82959440895161\\
83	21	3.50850482025882\\
84	21	3.81590978120829\\
85	21	3.62598755859351\\
86	21	2.97922419628824\\
87	21	2.06175885761308\\
88	21	1.1114983535721\\
89	21	0.322213322958481\\
90	21	-0.20010685283319\\
91	21	-0.429671710995344\\
8	20	-0.251009353658635\\
9	20	-0.0741735348456184\\
10	20	0.466841035057198\\
11	20	1.34726390200292\\
12	20	2.38438463556794\\
13	20	3.27722924433191\\
14	20	3.7338125235578\\
15	20	3.61705083652416\\
16	20	3.01030712616841\\
17	20	2.1554803605248\\
18	20	1.3121790791724\\
19	20	0.640415423372706\\
21	20	-0.120840104714151\\
22	20	-0.294894383188818\\
23	20	-0.378812214784422\\
24	20	-0.400258295841313\\
25	20	-0.393606695262562\\
26	20	-0.39011513720437\\
27	20	-0.399837345638225\\
28	20	-0.41041385547992\\
29	20	-0.40819587557656\\
30	20	-0.399995376343393\\
31	20	-0.410651078799683\\
32	20	-0.456948580967811\\
33	20	-0.52498352586306\\
34	20	-0.576161984452836\\
35	20	-0.577710483160065\\
36	20	-0.528553994924575\\
37	20	-0.457557094033861\\
38	20	-0.39959918407967\\
39	20	-0.373268089687561\\
40	20	-0.375636493968072\\
41	20	-0.390591238491043\\
42	20	-0.400302266512698\\
43	20	-0.39515391430444\\
44	20	-0.380584373885355\\
45	20	-0.37566907707931\\
46	20	-0.399535352111634\\
47	20	-0.453003621816453\\
48	20	-0.511320723284722\\
49	20	-0.536346655454021\\
50	20	-0.49967474192887\\
51	20	-0.400174937376358\\
52	20	-0.266508454801935\\
53	20	-0.145979921282505\\
54	20	-0.0851125371609455\\
55	20	-0.107768252418059\\
56	20	-0.20034012814494\\
57	20	-0.315911140125546\\
58	20	-0.39979717995563\\
59	20	-0.420679446257861\\
60	20	-0.383869712047675\\
61	20	-0.318245125962395\\
62	20	-0.252058559327277\\
63	20	-0.199560120453895\\
64	20	-0.164416335043958\\
65	20	-0.14799952758518\\
66	20	-0.150659614611159\\
67	20	-0.167458241345222\\
68	20	-0.18745706141265\\
69	20	-0.199978327800385\\
70	20	-0.202137600383544\\
71	20	-0.199954084800437\\
72	20	-0.200355612446609\\
73	20	-0.198272627464983\\
74	20	-0.168322644076144\\
75	20	-0.0702611871746787\\
77	20	0.457121406510108\\
78	20	0.900757749540608\\
79	20	1.45588970847766\\
80	20	2.11044734720416\\
81	20	2.81867273922312\\
82	20	3.46411952427058\\
83	20	3.86562556746131\\
84	20	3.85158440138974\\
85	20	3.36277888188991\\
86	20	2.50477449823901\\
87	20	1.50415991704725\\
88	20	0.600395084586493\\
89	20	-0.0486591751085021\\
90	20	-0.394446123730932\\
91	20	-0.467499819725601\\
8	19	-0.28042753000456\\
9	19	-0.200451110003809\\
11	19	1.0142354400127\\
12	19	2.01358850345598\\
13	19	2.96144087282975\\
14	19	3.57953209916384\\
15	19	3.71107562742707\\
16	19	3.38813286725682\\
17	19	2.78603576979546\\
18	19	2.1062744625664\\
19	19	1.47954786192702\\
20	19	0.948971604528461\\
21	19	0.516099546360331\\
23	19	-0.0285269500414659\\
24	19	-0.134959364968089\\
25	19	-0.170782379538329\\
26	19	-0.18391348361278\\
27	19	-0.199761263921839\\
28	19	-0.211321955869881\\
29	19	-0.201294014719076\\
30	19	-0.171016049469512\\
31	19	-0.144867825217923\\
32	19	-0.146448799779391\\
33	19	-0.173639290872436\\
34	19	-0.19996995146256\\
35	19	-0.200093491352092\\
36	19	-0.171709211523153\\
37	19	-0.133124061932936\\
38	19	-0.103882402870471\\
39	19	-0.0909109644779593\\
40	19	-0.0900920655421026\\
41	19	-0.0941804755852635\\
42	19	-0.0967991475499645\\
43	19	-0.0941517743184483\\
44	19	-0.0893991917327654\\
45	19	-0.0952411283554408\\
46	19	-0.126045961980657\\
47	19	-0.182151342648048\\
48	19	-0.241423040801752\\
49	19	-0.268749497601245\\
50	19	-0.237143191990961\\
51	19	-0.144546600940222\\
52	19	-0.0167236439575562\\
53	19	0.102588212326747\\
54	19	0.16948894336075\\
55	19	0.161065331483866\\
58	19	-0.036357234599889\\
74	19	0.518920635534304\\
75	19	0.696551120689551\\
76	19	0.996716680189949\\
77	19	1.41328561213253\\
78	19	1.91748234948709\\
79	19	2.47471523146889\\
80	19	3.0486381242795\\
81	19	3.57959893120573\\
82	19	3.9593009678515\\
83	19	4.04416078523969\\
84	19	3.72338552204173\\
85	19	3.00142853038889\\
86	19	2.02638613359172\\
87	19	1.0321983574994\\
88	19	0.232408839288544\\
89	19	-0.260763331301775\\
90	19	-0.447563180090922\\
8	18	-0.300365177024862\\
9	18	-0.308218013729925\\
10	18	0.014484395919826\\
11	18	0.700163846629787\\
12	18	1.64570561625578\\
13	18	2.62841141206981\\
14	18	3.39721024368088\\
15	18	3.78785737059407\\
16	18	3.78436422478837\\
17	18	3.48812352772681\\
18	18	3.0305578636263\\
19	18	2.50498050322843\\
20	18	1.96192133885325\\
21	18	1.44527530506186\\
22	18	1.01339182331706\\
23	18	0.718104588659941\\
24	18	0.567625831766995\\
25	18	0.517968750331794\\
26	18	0.506121947257147\\
27	18	0.494287627788722\\
28	18	0.484723223900719\\
29	18	0.496355301334403\\
30	18	0.532074953641746\\
31	18	0.57093224185107\\
32	18	0.589536296063056\\
33	18	0.585580611829362\\
34	18	0.577072616099453\\
35	18	0.580551467967893\\
36	18	0.594746222154883\\
37	18	0.606536146550019\\
38	18	0.608107338104684\\
39	18	0.603502333013853\\
40	18	0.60006939805003\\
41	18	0.599572780839149\\
42	18	0.599822030741906\\
43	18	0.600123086443897\\
44	18	0.599729114727293\\
45	18	0.592190696736958\\
46	18	0.567528133455834\\
47	18	0.524066860182653\\
48	18	0.477052993806174\\
49	18	0.452759325630664\\
50	18	0.472340652879671\\
51	18	0.538989844298573\\
52	18	0.635964867772873\\
53	18	0.733373697642695\\
54	18	0.800098854213075\\
55	18	0.819347655595946\\
56	18	0.802056326578376\\
57	18	0.786029595882176\\
58	18	0.814704926569344\\
59	18	0.908349449874197\\
60	18	1.05159102079152\\
61	18	1.20767769260838\\
62	18	1.3442922940866\\
63	18	1.44728888424732\\
64	18	1.51595703291316\\
65	18	1.55332401155692\\
66	18	1.56409942845327\\
67	18	1.55725865735122\\
68	18	1.54365802876042\\
69	18	1.52879483486883\\
70	18	1.51061535795816\\
71	18	1.48794007358972\\
72	18	1.47288261334423\\
73	18	1.49547387548855\\
74	18	1.59468890139308\\
75	18	1.8000997425014\\
76	18	2.11529551237855\\
77	18	2.51438952512867\\
78	18	2.95414952991019\\
79	18	3.38999914941356\\
80	18	3.7778333042381\\
81	18	4.05753228841848\\
82	18	4.13969969803647\\
83	18	3.92588193547536\\
84	18	3.36607170110573\\
85	18	2.51541414835461\\
86	18	1.53871282790632\\
87	18	0.647223012190214\\
88	18	0.00709145897710034\\
89	18	-0.319521833709496\\
90	18	-0.369989457074989\\
9	17	-0.381184295765061\\
10	17	-0.174023939207101\\
11	17	0.384524211985394\\
12	17	1.22960571339935\\
13	17	2.18836079097845\\
14	17	3.05083553212088\\
15	17	3.66062258515133\\
16	17	3.964135659192\\
17	17	3.99193069631451\\
18	17	3.80347570709654\\
19	17	3.45145448630891\\
20	17	2.98957279237928\\
21	17	2.49570643666914\\
22	17	2.06684530698264\\
23	17	1.77787163660469\\
24	17	1.64087915832404\\
25	17	1.60601004160197\\
26	17	1.60519110446261\\
27	17	1.59966930534978\\
28	17	1.59193941961162\\
29	17	1.59985924919548\\
30	17	1.6257083040978\\
31	17	1.6517150253355\\
32	17	1.66119854664738\\
33	17	1.65715958200399\\
34	17	1.65643273092497\\
35	17	1.6679862442418\\
36	17	1.68225501668194\\
37	17	1.68346801049884\\
38	17	1.66843873735559\\
39	17	1.64902022353877\\
40	17	1.63762669416987\\
41	17	1.63549826058985\\
42	17	1.63633081742182\\
43	17	1.63629111272482\\
44	17	1.63568747202133\\
45	17	1.63273917230102\\
46	17	1.62176593838861\\
47	17	1.60032478129358\\
48	17	1.57573863843963\\
49	17	1.56178558375736\\
50	17	1.56914079310939\\
51	17	1.59966105482621\\
52	17	1.64762878323756\\
53	17	1.70322091643505\\
54	17	1.75575555384249\\
55	17	1.79974147266756\\
56	17	1.84311536517545\\
57	17	1.90806748878218\\
58	17	2.01686850211011\\
59	17	2.17150399952786\\
60	17	2.34723299162594\\
61	17	2.50853951423418\\
62	17	2.63226728298785\\
63	17	2.71587100388584\\
64	17	2.76738074244401\\
65	17	2.79364004477756\\
66	17	2.79992657027663\\
67	17	2.79501363675558\\
68	17	2.78879486219199\\
69	17	2.78315759143198\\
70	17	2.76997176596052\\
71	17	2.74353461108534\\
72	17	2.71670738677814\\
73	17	2.7230796422824\\
74	17	2.79983835743012\\
75	17	2.96388370379653\\
76	17	3.19972515688148\\
77	17	3.46754555248522\\
78	17	3.72290530503395\\
79	17	3.92983074494792\\
80	17	4.05545880240659\\
81	17	4.05362746522275\\
82	17	3.86050840959131\\
83	17	3.42009092635661\\
84	17	2.73052918569832\\
85	17	1.8764245887054\\
86	17	1.01413572090938\\
88	17	-0.125850811749754\\
89	17	-0.280774218269389\\
9	16	-0.399677646530701\\
10	16	-0.32115602800833\\
11	16	0.0727291169157345\\
12	16	0.752739830034359\\
13	16	1.60036623439632\\
14	16	2.45860409732264\\
15	16	3.19537773948931\\
16	16	3.73651822124093\\
17	16	4.0557732930262\\
18	16	4.14960642108597\\
19	16	4.03211742554611\\
20	16	3.75284805253497\\
21	16	3.40554887909704\\
22	16	3.10020274943413\\
23	16	2.91044803143424\\
24	16	2.83967614866529\\
25	16	2.83604618401091\\
26	16	2.84212794610552\\
27	16	2.83483419658234\\
28	16	2.82510081144516\\
29	16	2.82779437989359\\
30	16	2.83815582701366\\
31	16	2.83802961051432\\
32	16	2.82019000630853\\
33	16	2.80005506432023\\
34	16	2.80012460608248\\
35	16	2.82459638673538\\
36	16	2.85325934550951\\
37	16	2.86163998127704\\
38	16	2.84456169594158\\
39	16	2.81792121209965\\
40	16	2.80000585938964\\
41	16	2.79552686738349\\
42	16	2.79762853902471\\
43	16	2.79964414429079\\
44	16	2.80044889851297\\
45	16	2.80076182506385\\
46	16	2.79994761338737\\
47	16	2.79806102797818\\
48	16	2.79746971512709\\
49	16	2.79957336238254\\
50	16	2.80157613352991\\
51	16	2.79972689434158\\
52	16	2.79603966586822\\
53	16	2.79975308581264\\
54	16	2.82188508385207\\
55	16	2.87075684121312\\
56	16	2.95359762412849\\
57	16	3.07790506801785\\
58	16	3.24422041785643\\
59	16	3.43525062504348\\
60	16	3.61690552292369\\
61	16	3.75664970538648\\
62	16	3.8433110943619\\
63	16	3.8882603734143\\
64	16	3.90871741569895\\
65	16	3.9139190529818\\
66	16	3.90790828924604\\
67	16	3.89880495299238\\
68	16	3.89655687138918\\
69	16	3.89985044885683\\
70	16	3.89179286252568\\
71	16	3.85619606767073\\
72	16	3.8002901277539\\
73	16	3.75797178285988\\
74	16	3.76566019247169\\
75	16	3.83109436839936\\
76	16	3.92347864036498\\
77	16	3.99310289753234\\
78	16	4.00088088628788\\
79	16	3.93045172027973\\
80	16	3.77444110911437\\
81	16	3.51316847382979\\
82	16	3.112710499571\\
83	16	2.55148758070593\\
84	16	1.85655188493475\\
85	16	1.11781184082549\\
87	16	0.0031745862492541\\
88	16	-0.209918268953114\\
89	16	-0.199796425690391\\
10	15	-0.400151082075858\\
11	15	-0.196401061810523\\
13	15	0.91412288895502\\
14	15	1.6574838449158\\
15	15	2.39897653148819\\
16	15	3.06292405420066\\
17	15	3.58737587925822\\
18	15	3.9231848215267\\
19	15	4.05326044785272\\
20	15	4.01613614052832\\
21	15	3.90112139425937\\
22	15	3.80437562795404\\
23	15	3.77563284837092\\
24	15	3.79982921625313\\
25	15	3.82813900957042\\
26	15	3.82784655400263\\
27	15	3.80569346956548\\
28	15	3.78871196651199\\
29	15	3.78875303269512\\
30	15	3.7895229598934\\
31	15	3.76779105835862\\
32	15	3.72357510291573\\
33	15	3.68543719933157\\
34	15	3.68421307881921\\
35	15	3.72232097287798\\
36	15	3.77049585486973\\
37	15	3.79468534041397\\
38	15	3.78486543170043\\
39	15	3.75817455987521\\
40	15	3.73803611583278\\
41	15	3.73401402381476\\
42	15	3.74013594752764\\
43	15	3.74627756432105\\
44	15	3.74729195178041\\
45	15	3.74420293847092\\
46	15	3.74207407451376\\
47	15	3.74735175547146\\
48	15	3.76269805240661\\
49	15	3.78107225988818\\
50	15	3.78692382275593\\
51	15	3.76779931420281\\
52	15	3.72719333985173\\
53	15	3.68580222039239\\
54	15	3.67007536608005\\
55	15	3.6998233230463\\
56	15	3.78430167876795\\
57	15	3.9229645626003\\
58	15	4.10247904668526\\
59	15	4.29265691223076\\
60	15	4.45355597941291\\
61	15	4.55621569264923\\
62	15	4.59987892767661\\
63	15	4.60693161799541\\
64	15	4.60024642176577\\
65	15	4.58800710251572\\
66	15	4.57059043689906\\
67	15	4.55483059229896\\
68	15	4.55169921012445\\
69	15	4.55764215573049\\
70	15	4.54597987177202\\
71	15	4.48682298821852\\
72	15	4.37898609289416\\
73	15	4.25803528238534\\
74	15	4.16645648649052\\
75	15	4.1121826903411\\
76	15	4.05572842235521\\
77	15	3.93826142814156\\
78	15	3.72295416653674\\
79	15	3.41151398110805\\
80	15	3.02567558179458\\
81	15	2.57862130624527\\
82	15	2.06814784277396\\
83	15	1.49819866726248\\
84	15	0.905986720388712\\
86	15	-0.0347449499734993\\
87	15	-0.239568439732915\\
88	15	-0.244404506037566\\
10	14	-0.381678295229559\\
11	14	-0.362787990440255\\
12	14	-0.142545311534299\\
14	14	0.799803532048849\\
15	14	1.42813320406159\\
16	14	2.08248884245391\\
17	14	2.68747430540004\\
18	14	3.16954073536107\\
19	14	3.49189405558906\\
20	14	3.67935138282944\\
21	14	3.80263679371674\\
22	14	3.92678006172755\\
23	14	4.06550520781978\\
24	14	4.18184483158438\\
25	14	4.23296005974044\\
26	14	4.21571620874475\\
27	14	4.17059404858681\\
28	14	4.14347424240556\\
29	14	4.14522057199529\\
30	14	4.14844742751536\\
31	14	4.12214894846299\\
32	14	4.06780259664098\\
33	14	4.02101832077965\\
34	14	4.01831008191465\\
35	14	4.06274371202744\\
36	14	4.12159900464028\\
37	14	4.156139254977\\
38	14	4.15298794349027\\
39	14	4.12892001998145\\
40	14	4.1101322676798\\
41	14	4.10983602561541\\
42	14	4.12286438937578\\
43	14	4.13532874023757\\
44	14	4.13658402414174\\
45	14	4.12584628899445\\
46	14	4.11275740296773\\
47	14	4.11156602612119\\
48	14	4.12957514030766\\
49	14	4.15738275614728\\
50	14	4.17185358766274\\
51	14	4.15295040188732\\
52	14	4.10074312566727\\
53	14	4.03730376178269\\
54	14	3.99322070697853\\
55	14	3.99258054155966\\
56	14	4.04713779249232\\
57	14	4.15625821336115\\
58	14	4.30443672883994\\
59	14	4.45908779893479\\
60	14	4.58013448797331\\
61	14	4.64225318190999\\
62	14	4.65105645200557\\
63	14	4.63442842394435\\
64	14	4.61607855133945\\
65	14	4.59983699434817\\
66	14	4.5803691930903\\
67	14	4.56211642537675\\
68	14	4.55704004946873\\
69	14	4.56037762572673\\
70	14	4.53694842020419\\
71	14	4.44378941346056\\
72	14	4.27194304794135\\
73	14	4.06190470474605\\
74	14	3.87022100544076\\
75	14	3.71612129365051\\
76	14	3.55997173125755\\
77	14	3.33416891436742\\
78	14	2.99584009948495\\
79	14	2.55336170995744\\
80	14	2.04968472527219\\
81	14	1.52786426750842\\
82	14	1.01447547225842\\
83	14	0.530543465942655\\
85	14	-0.199684341826428\\
86	14	-0.35540077765138\\
87	14	-0.344364251696681\\
11	13	-0.372333106263415\\
12	13	-0.364784998981879\\
13	13	-0.212791300116753\\
14	13	0.0854679751790891\\
15	13	0.518454738082017\\
16	13	1.04716931019657\\
17	13	1.60103804570491\\
18	13	2.10202017917887\\
19	13	2.5063112493421\\
20	13	2.82721988977973\\
21	13	3.11297866273695\\
22	13	3.39497251427685\\
23	13	3.65334626898545\\
24	13	3.83326811525639\\
25	13	3.89733849380571\\
26	13	3.86474051060195\\
27	13	3.80038109526703\\
28	13	3.76473154457176\\
29	13	3.77093247209856\\
30	13	3.78652554897974\\
31	13	3.77403655392524\\
32	13	3.72994563450165\\
33	13	3.68683339755476\\
34	13	3.68063857052892\\
35	13	3.71692530478131\\
36	13	3.76750040823555\\
37	13	3.79721032110614\\
38	13	3.7930922476624\\
39	13	3.77018545855784\\
40	13	3.7538036292426\\
41	13	3.75825314762551\\
42	13	3.77911501395139\\
43	13	3.80007436769771\\
44	13	3.80547190727052\\
45	13	3.79088359545031\\
46	13	3.76699019873486\\
47	13	3.75313129212691\\
48	13	3.76221144809035\\
49	13	3.78804351933878\\
50	13	3.80787232147568\\
51	13	3.7998847800775\\
52	13	3.76024436018314\\
53	13	3.70476933445859\\
54	13	3.65674872590837\\
55	13	3.63501765619755\\
56	13	3.65093764959569\\
57	13	3.70860808612796\\
58	13	3.80003077688216\\
59	13	3.89990879780069\\
60	13	3.97358627791008\\
61	13	3.99932326275605\\
62	13	3.98498402344516\\
63	13	3.95902651767528\\
64	13	3.94293523860995\\
65	13	3.93532950711868\\
66	13	3.92490172824591\\
67	13	3.9127350255322\\
68	13	3.91086600160489\\
69	13	3.91434011193612\\
70	13	3.88277868727269\\
71	13	3.76359930107036\\
72	13	3.54147095889072\\
73	13	3.26206617273391\\
74	13	2.99880023643029\\
75	13	2.78978374337124\\
76	13	2.60458790809956\\
77	13	2.37124906109889\\
78	13	2.03574196059486\\
79	13	1.60017960378336\\
80	13	1.1139541382303\\
81	13	0.637895773583055\\
83	13	-0.116819939590004\\
84	13	-0.343487626292494\\
85	13	-0.443025786504331\\
86	13	-0.408832669697914\\
12	12	-0.349447745393201\\
13	12	-0.399992149518167\\
14	12	-0.330134322186821\\
15	12	-0.121713903482192\\
17	12	0.61141675536129\\
18	12	1.01394653633283\\
19	12	1.37730348873849\\
20	12	1.70803022470882\\
21	12	2.03637529889617\\
22	12	2.37003051359032\\
23	12	2.66977182710196\\
24	12	2.87278416967016\\
25	12	2.94411884298984\\
26	12	2.90951327852813\\
27	12	2.83967583883649\\
28	12	2.80001701948253\\
29	12	2.80918513239162\\
30	12	2.8390662838027\\
31	12	2.85073132604449\\
32	12	2.83125422952255\\
33	12	2.80043463158888\\
34	12	2.78693272224232\\
35	12	2.80017623707808\\
36	12	2.82407062369054\\
37	12	2.83480168924825\\
38	12	2.8229078622592\\
39	12	2.79958802684071\\
40	12	2.78507107449795\\
41	12	2.79221838173963\\
42	12	2.81824518499886\\
43	12	2.84761035914273\\
44	12	2.86217539402855\\
45	12	2.85307167344576\\
46	12	2.82756548652486\\
47	12	2.80459322082594\\
48	12	2.80006088273582\\
49	12	2.81374594470551\\
50	12	2.83039448747399\\
51	12	2.83394954214372\\
52	12	2.82022886766745\\
53	12	2.79636269862987\\
54	12	2.77134410513618\\
55	12	2.75098361276711\\
56	12	2.7415158057082\\
57	12	2.75191369042794\\
58	12	2.78585773980872\\
59	12	2.83073611640136\\
60	12	2.86078593993297\\
61	12	2.8577169170557\\
62	12	2.82875576759756\\
63	12	2.80006122894023\\
64	12	2.79046760055224\\
65	12	2.79532392515567\\
66	12	2.79927649039957\\
67	12	2.80009225420955\\
68	12	2.80914602152976\\
69	12	2.82279574053905\\
70	12	2.80020202036906\\
71	12	2.68383559268435\\
72	12	2.45183136039599\\
73	12	2.14929724812961\\
74	12	1.86043469687391\\
75	12	1.64253985115958\\
76	12	1.48253034316081\\
77	12	1.31423248969585\\
78	12	1.07635808917431\\
79	12	0.75832651574933\\
81	12	0.0677762067878401\\
82	12	-0.192437988584865\\
83	12	-0.35133291314541\\
84	12	-0.400090453989056\\
85	12	-0.343130000211567\\
14	11	-0.400376397557766\\
15	11	-0.392967865300968\\
16	11	-0.270274227929601\\
17	11	-0.065898770993543\\
19	11	0.404329217330865\\
20	11	0.642053197049438\\
21	11	0.902730408409726\\
22	11	1.18541939119922\\
23	11	1.45007183494863\\
24	11	1.63784608933376\\
25	11	1.71336412839254\\
26	11	1.69241843854758\\
27	11	1.63198519659691\\
28	11	1.59165607805176\\
29	11	1.59761973084263\\
30	11	1.63510894618638\\
31	11	1.67022697422082\\
32	11	1.67968180070809\\
33	11	1.66466344237874\\
34	11	1.64203584498969\\
35	11	1.62561741252177\\
36	11	1.61571362256609\\
37	11	1.60384718967661\\
38	11	1.58471642698256\\
39	11	1.56301945215503\\
40	11	1.55030880665768\\
41	11	1.55622617742465\\
42	11	1.58102484157554\\
43	11	1.61375566496638\\
44	11	1.63758791484793\\
45	11	1.6403209419887\\
46	11	1.62320150229592\\
47	11	1.59986135460913\\
48	11	1.58501500124657\\
49	11	1.58345313963603\\
50	11	1.59015602397687\\
51	11	1.59958774981843\\
52	11	1.61159400565418\\
53	11	1.62681567220896\\
54	11	1.63943744440188\\
55	11	1.63959883817451\\
56	11	1.62492000168944\\
57	11	1.60643980684066\\
58	11	1.59844771146256\\
59	11	1.60157195018092\\
60	11	1.59978178176375\\
61	11	1.57785322133213\\
62	11	1.54061978926405\\
63	11	1.51044430171989\\
64	11	1.5041787441968\\
65	11	1.51677770419731\\
66	11	1.53183573249283\\
67	11	1.5450673927196\\
68	11	1.56762329726818\\
69	11	1.59971428565857\\
70	11	1.6056982950766\\
71	11	1.52817752276436\\
72	11	1.33726867549166\\
73	11	1.06737554752513\\
74	11	0.800057633474153\\
75	11	0.604418940272727\\
76	11	0.488897078566239\\
79	11	0.145574936395456\\
80	11	-0.026783140413833\\
81	11	-0.171475333416512\\
82	11	-0.248292912243623\\
83	11	-0.239875040052351\\
15	10	-0.324382428439696\\
16	10	-0.370365512890497\\
17	10	-0.344649222660415\\
18	10	-0.280143463606871\\
19	10	-0.199900007561643\\
20	10	-0.101729175796449\\
23	10	0.379057025869041\\
24	10	0.52485755452061\\
25	10	0.600047458520572\\
26	10	0.600394742349948\\
27	10	0.556624539009024\\
28	10	0.514909284490605\\
29	10	0.509066250866404\\
30	10	0.54277320092711\\
31	10	0.592423455244821\\
32	10	0.626739411943525\\
33	10	0.627965555726645\\
34	10	0.599929244200463\\
35	10	0.559950487593717\\
36	10	0.52414693742041\\
37	10	0.498480193882792\\
38	10	0.480315969423036\\
39	10	0.465994046353659\\
40	10	0.456693195086388\\
41	10	0.457990023297837\\
42	10	0.473885852433618\\
43	10	0.500527678822478\\
44	10	0.525954838102248\\
45	10	0.537676298458498\\
46	10	0.531930609684453\\
47	10	0.515543235700342\\
48	10	0.498752965121226\\
49	10	0.487664003985846\\
50	10	0.484736913477491\\
74	10	0.059767439882235\\
75	10	-0.0994345416612669\\
76	10	-0.179102071736845\\
77	10	-0.199754559866995\\
78	10	-0.200575748970724\\
79	10	-0.203423849210812\\
80	10	-0.2000595834938\\
81	10	-0.165425598443924\\
17	9	-0.268862723332959\\
18	9	-0.327698832743462\\
19	9	-0.371415986350013\\
20	9	-0.40012839263136\\
21	9	-0.399145538893449\\
22	9	-0.355513620407265\\
23	9	-0.274243315527917\\
24	9	-0.181806014112257\\
25	9	-0.114189802761627\\
26	9	-0.0964222767454068\\
27	9	-0.126094879962328\\
28	9	-0.172917343945374\\
29	9	-0.197475246309576\\
30	9	-0.178048672319227\\
31	9	-0.125696345558492\\
32	9	-0.0751481326630951\\
33	9	-0.0585588962722913\\
34	9	-0.0834269255474728\\
35	9	-0.131308853006846\\
36	9	-0.175305452004272\\
37	9	-0.199677333229546\\
38	9	-0.206466348683118\\
39	9	-0.207307137370861\\
40	9	-0.210407324320568\\
41	9	-0.214235882723073\\
42	9	-0.21184818437237\\
43	9	-0.200134465127767\\
44	9	-0.184364950523107\\
45	9	-0.173696638531652\\
46	9	-0.173015941825749\\
47	9	-0.18014919304441\\
48	9	-0.190310930378157\\
49	9	-0.200343281699094\\
50	9	-0.206442899384659\\
51	9	-0.19984987785269\\
52	9	-0.17036901233359\\
53	9	-0.118285743334324\\
54	9	-0.0618397768972351\\
55	9	-0.0282118683302856\\
56	9	-0.0329885290512574\\
57	9	-0.0675716025738017\\
58	9	-0.10799324501668\\
59	9	-0.136753791552741\\
60	9	-0.155311367770215\\
61	9	-0.175186440279739\\
62	9	-0.199657360862585\\
63	9	-0.218306270146882\\
64	9	-0.220496475278679\\
65	9	-0.209876245844057\\
66	9	-0.199836698720245\\
67	9	-0.193906841140603\\
68	9	-0.176603051548456\\
69	9	-0.130831237151974\\
70	9	-0.065809201558101\\
71	9	-0.0226228208981915\\
72	9	-0.0454951837236037\\
73	9	-0.143784049979119\\
74	9	-0.280983931294907\\
75	9	-0.400207216187778\\
76	9	-0.46101857032614\\
77	9	-0.456099935319085\\
78	9	-0.39998681880004\\
20	8	-0.296523772733508\\
21	8	-0.387498954651427\\
22	8	-0.440608689188778\\
23	8	-0.441757625286034\\
24	8	-0.399631371185526\\
25	8	-0.346758845964213\\
26	8	-0.322315901515181\\
27	8	-0.345595349804652\\
28	8	-0.40023448670079\\
29	8	-0.444887988493792\\
30	8	-0.44495510037318\\
31	8	-0.39995261180269\\
32	8	-0.343035705556572\\
33	8	-0.313451735915589\\
34	8	-0.326435173920714\\
35	8	-0.365463215138921\\
36	8	-0.400058302968048\\
37	8	-0.410710659282055\\
38	8	-0.400078236909651\\
39	8	-0.384869244416844\\
40	8	-0.379292106337543\\
41	8	-0.385088492741906\\
42	8	-0.394429072003637\\
43	8	-0.399867917459164\\
44	8	-0.400628259420953\\
45	8	-0.400257217285185\\
46	8	-0.400643966582851\\
47	8	-0.400540097556733\\
48	8	-0.399498178895832\\
49	8	-0.399948039951862\\
50	8	-0.402473436654811\\
51	8	-0.400051764227685\\
52	8	-0.381381936367834\\
53	8	-0.343505479784572\\
54	8	-0.300685889627524\\
55	8	-0.277235141035439\\
56	8	-0.288213559248494\\
57	8	-0.326156891756234\\
58	8	-0.367476671020126\\
59	8	-0.392557459756802\\
60	8	-0.399639502091579\\
61	8	-0.399755729056943\\
62	8	-0.4007807974276\\
63	8	-0.399876862546938\\
64	8	-0.3922310763772\\
65	8	-0.383061548232026\\
66	8	-0.384810063805691\\
67	8	-0.399814098783093\\
68	8	-0.409317615459738\\
69	8	-0.386254567869288\\
70	8	-0.323035031887386\\
71	8	-0.246108098280998\\
72	8	-0.1999913563994\\
73	8	-0.213763923747715\\
74	8	-0.279700236168451\\
};
\addlegendentry{CBF $\hat h(z)$}

\addplot[contour prepared, contour prepared format=matlab, contour/labels=false, line width=2.0pt, contour/draw color=mycolor1] table[row sep=crcr] {%
%
0	405\\
29.3457547998523	97\\
29	97.1025025986297\\
28	97.3627253584142\\
27	97.5034873028828\\
26	97.5161664647822\\
25	97.4470767728204\\
24	97.356893913601\\
23	97.2859216972255\\
22	97.2268163436487\\
21	97.1185376881908\\
20.4980643798292	97\\
20	96.8306966318881\\
19	96.3372523648855\\
18.4443879914459	96\\
18	95.7165653221352\\
17	95.167053439276\\
16.6791484484549	95\\
16	94.7012561252395\\
15	94.315391437555\\
14.194483711213	94\\
14	93.922808799864\\
13	93.4849878045371\\
12.0356215416274	93\\
12	92.9772217564879\\
11	92.2775279992285\\
10.6452666659327	92\\
10	91.3416762208177\\
9.67650494536897	91\\
9	90.1261415087475\\
8.90548851300174	90\\
8.25853024984303	89\\
8	88.6319979679248\\
7.63380676486016	88\\
7.02921631320231	87\\
7	86.9555403272645\\
6.50246257558107	86\\
6	85.1192991279653\\
5.93648353896498	85\\
5.38742552819117	84\\
5	83.349373845774\\
4.80676527168695	83\\
4.33658920196257	82\\
4.01489147347931	81\\
4	80.847167158899\\
3.93187957050437	80\\
4	79.4251490295836\\
4.0579588494344	79\\
4.32382907038753	78\\
4.55601410857782	77\\
4.65144510759363	76\\
4.57546229151945	75\\
4.33461434983507	74\\
4	73.0956467540905\\
3.96589516053961	73\\
3.62635655150995	72\\
3.40247086768653	71\\
3.39920339051041	70\\
3.70205478516282	69\\
4	68.5215963727631\\
4.4216959393947	68\\
5	67.3932877743797\\
5.3787449411321	67\\
6	66.1894324348478\\
6.11803698359283	66\\
6.63724641071453	65\\
7	64.0996761000446\\
7.04129056681368	64\\
7.418495129533	63\\
7.7507442043378	62\\
8	61.3566799264142\\
8.17561021244969	61\\
8.78959045182146	60\\
9	59.7446424230588\\
9.75449186388105	59\\
10	58.7910531516707\\
11	58.0066248464557\\
11.0085219571297	58\\
12	57.2611089202923\\
12.3337023824524	57\\
13	56.4710485844379\\
13.6277930029318	56\\
14	55.679537395529\\
14.9334877208912	55\\
15	54.9217386245908\\
15.9896221837816	54\\
16	53.6841046367116\\
16.0297249034353	53\\
16	52.9770962833559\\
15.0081504111293	52\\
15	51.9948126744141\\
14	51.0997297426899\\
13.9165687032822	51\\
13	50.0334929413621\\
12.9729251192992	50\\
12.1076763604658	49\\
12	48.8848529575938\\
11.2361382728005	48\\
11	47.7399989536593\\
10.3626331964549	47\\
10	46.5752503295517\\
9.52491902132979	46\\
9	45.3189519883692\\
8.76226538082394	45\\
8.14026651847327	44\\
8	43.7391347173734\\
7.6524064099853	43\\
7.27052341708028	42\\
7	41.3045004420467\\
6.89900630738903	41\\
6.57743233659235	40\\
6.2617636554198	39\\
6	38.1255333853267\\
5.96582501852057	38\\
5.74218057979121	37\\
5.55150725283586	36\\
5.37757858769194	35\\
5.2379207409534	34\\
5.17731715838877	33\\
5.21399464097936	32\\
5.31412161678133	31\\
5.42006840604499	30\\
5.48544402557719	29\\
5.49347953746362	28\\
5.45689418381408	27\\
5.40654878837724	26\\
5.38136142304684	25\\
5.42138621357739	24\\
5.55563666887831	23\\
5.7828568165662	22\\
6	21.211198414829\\
6.08056347297097	21\\
6.37908291295423	20\\
6.57637662124614	19\\
6.74099233455327	18\\
6.9462636046471	17\\
7	16.8241118167452\\
7.26497975447772	16\\
7.6706075619471	15\\
8	14.3683049086443\\
8.22238423284778	14\\
8.94178952543572	13\\
9	12.9355497489511\\
9.99116907017304	12\\
10	11.9931637235916\\
11	11.3111443457193\\
11.4407199614318	11\\
12	10.6654924444133\\
13	10.0284742727732\\
13.0434361400141	10\\
14	9.4595088244071\\
14.82782563808	9\\
15	8.90840461389614\\
16	8.48664190315759\\
17	8.1093138143243\\
17.2888113768426	8\\
18	7.78672613078748\\
19	7.48990513132126\\
20	7.15152316833124\\
20.4069368776837	7\\
21	6.81602237259504\\
22	6.55980477414658\\
23	6.40923469226222\\
24	6.39081406098754\\
25	6.46164726099558\\
26	6.51017828509658\\
27	6.44236362822091\\
28	6.26803781508079\\
29	6.08498811899504\\
29.9900480926794	6\\
30	5.99924744510161\\
30.0163068708721	6\\
31	6.05564452015116\\
32	6.2041885696221\\
33	6.33115240928427\\
34	6.36692278325535\\
35	6.34357590420573\\
36	6.33375318768046\\
37	6.37669089145895\\
38	6.4604826197433\\
39	6.54357089446383\\
40	6.58968280139278\\
41	6.59106329211445\\
42	6.56287967033474\\
43	6.52248203675238\\
44	6.47929159860325\\
45	6.44096828070392\\
46	6.42107828180196\\
47	6.43193517482148\\
48	6.4676320906324\\
49	6.5024159380555\\
50	6.51199689799453\\
51	6.49402533767487\\
52	6.46641446384483\\
53	6.44661049613304\\
54	6.42768694473432\\
55	6.37312610551261\\
56	6.25499593439077\\
57	6.1064765465713\\
58	6.00450656051079\\
59	6.00019140316316\\
60	6.08544261921918\\
61	6.21209055041971\\
62	6.3347033793369\\
63	6.43550202029574\\
64	6.5101379641934\\
65	6.54218471118453\\
66	6.50271096907596\\
67	6.37963795197872\\
68	6.20798866698628\\
69	6.07379969333232\\
70	6.08947049776703\\
71	6.3149763141521\\
72	6.63075588737463\\
73	6.8127607396271\\
74	6.79674146161895\\
75	6.67414517532242\\
76	6.55222052294587\\
77	6.51751235328999\\
78	6.65042335880613\\
78.922044145157	7\\
79	7.04124064056895\\
80	7.84074043899046\\
80.1607352634183	8\\
81	8.89974309075006\\
81.1047022334746	9\\
82	9.68769157787422\\
82.5722749745104	10\\
83	10.1985531166215\\
84	10.6088655610079\\
85	10.9973825354667\\
85.0059650192041	11\\
86	11.4845405186175\\
86.9444243731587	12\\
87	12.043126820216\\
88	12.9069555736748\\
88.0967880141205	13\\
88.8161156203559	14\\
89	14.3113580439496\\
89.4186825911488	15\\
90	15.7746144631743\\
90.1692213426992	16\\
91	16.8999472320554\\
91.0871322177678	17\\
91.9875866509072	18\\
92	18.0147731430265\\
92.7011404509287	19\\
93	19.5472528670747\\
93.214276432925	20\\
93.5056365246724	21\\
93.6543539112725	22\\
93.7168045328479	23\\
93.7351587823164	24\\
93.7224449347744	25\\
93.6745634651095	26\\
93.6025122212827	27\\
93.5514732684945	28\\
93.5867825721354	29\\
93.7348800106909	30\\
93.9294355420239	31\\
94	31.5641801967048\\
94.0466098870915	32\\
94.0401027384636	33\\
94	33.4262896334675\\
93.9317103978168	34\\
93.8008070836011	35\\
93.7524843649836	36\\
93.8021564987927	37\\
93.8792584661295	38\\
93.9187817610507	39\\
93.916891699404	40\\
93.9085902176209	41\\
93.9243824543152	42\\
93.9607605222836	43\\
93.9775148845131	44\\
93.9319799689142	45\\
93.8194494542636	46\\
93.6733142954934	47\\
93.5400636162891	48\\
93.4574587508752	49\\
93.4353284421387	50\\
93.4485786288544	51\\
93.4580011913093	52\\
93.4424793816199	53\\
93.4171001585335	54\\
93.4323484502446	55\\
93.5449435010606	56\\
93.7481606127398	57\\
93.9368425406285	58\\
94	58.8827421438279\\
94.0065881354398	59\\
94	59.1862007977719\\
93.9658597657497	60\\
93.8831725727506	61\\
93.8137703537311	62\\
93.7539931159238	63\\
93.6736582033844	64\\
93.5721011086996	65\\
93.5013584066752	66\\
93.5337587365313	67\\
93.7034203118735	68\\
93.9718721777407	69\\
94	69.1096574642876\\
94.1866082132075	70\\
94.2774654982146	71\\
94.2029889053375	72\\
94	72.9415353008919\\
93.9852535215944	73\\
93.67889804038	74\\
93.4647949759587	75\\
93.4249897414978	76\\
93.5801716447618	77\\
93.8842924360334	78\\
94	78.3798970040083\\
94.1748977613367	79\\
94.3092653686494	80\\
94.2118720051197	81\\
94	81.6850995178129\\
93.8521260668261	82\\
93.4097001530368	83\\
93.1644129877238	84\\
93.0058611471446	85\\
93	85.0233134041186\\
92.7585560292167	86\\
92.36458594871	87\\
92	87.6253393640364\\
91.7644532268756	88\\
91.0416914969799	89\\
91	89.0513497464911\\
90.2323437608699	90\\
90	90.271112502798\\
89.3533314254252	91\\
89	91.3496897680596\\
88.2651186183075	92\\
88	92.2031669088464\\
87	92.8607189839417\\
86.7747040396743	93\\
86	93.4281293662731\\
85	93.9828025390985\\
84.9689527303322	94\\
84	94.4447923803788\\
83	94.8586868827736\\
82.6329258713703	95\\
82	95.2119811433916\\
81	95.5425517638498\\
80.002435421565	96\\
80	96.0011801245325\\
79	96.5884942797287\\
78.3978335040743	97\\
78	97.2489614415988\\
77	97.6691091379872\\
76	97.7589282645452\\
75	97.5122131341434\\
74	97.0298953629066\\
73.9476520254893	97\\
73	96.4732112493921\\
72	96.1033868757802\\
71.4839585543229	96\\
71	95.8900754919471\\
70	95.816316599534\\
69	95.8106524272704\\
68	95.7647739326221\\
67	95.5989590654421\\
66	95.339834353085\\
65	95.0935747703237\\
64.352571696457	95\\
64	94.939703644511\\
63	94.911236513679\\
62	94.9484844219924\\
61	94.9310939434656\\
60	94.7700569466792\\
59	94.4849490361186\\
58	94.1561419976154\\
57.5216850698555	94\\
57	93.8197949502629\\
56	93.53073899744\\
55	93.2885319884732\\
54	93.1365207630375\\
53	93.1635251100268\\
52	93.3580873565825\\
51	93.5782631319407\\
50	93.7242984149251\\
49	93.8049694605233\\
48	93.8962980775212\\
47.4733545631651	94\\
47	94.0793435983522\\
46	94.3350248628519\\
45	94.6360922663505\\
44	94.9355085162567\\
43.7694989645536	95\\
43	95.1765644061898\\
42	95.4022763029432\\
41	95.665028027357\\
40	95.9767645799111\\
39.9253215615322	96\\
39	96.2353230680952\\
38	96.4480913034804\\
37	96.6087236795565\\
36	96.6989407245797\\
35	96.7044679472256\\
34	96.6405055467127\\
33	96.5535458771343\\
32	96.5068875952798\\
31	96.5687039854805\\
30	96.7843938794797\\
29.3457547998523	97\\
0	517\\
20.6402717840223	94\\
21	94.1585029552189\\
22	94.3475722776978\\
23	94.327292111413\\
24	94.1497231077649\\
24.5306371256111	94\\
25	93.9356640848743\\
26	93.8047267806113\\
27	93.7331208591425\\
28	93.7360864766909\\
29	93.7829587027076\\
30	93.8243305901227\\
31	93.8303523422536\\
32	93.8093448268523\\
33	93.793135353822\\
34	93.7999403533411\\
35	93.8112518347548\\
36	93.7841037455197\\
37	93.6800143135264\\
38	93.4850947300469\\
39	93.2081796385742\\
39.6354241202233	93\\
40	92.9308849121368\\
41	92.7451146961193\\
42	92.5142306488183\\
43	92.2053123273171\\
43.5919475348898	92\\
44	91.9202086987864\\
45	91.7668820095566\\
46	91.6139441631552\\
47	91.3741218291737\\
47.8997845105654	91\\
48	90.9762830239947\\
49	90.7609250368165\\
50	90.6500125575548\\
51	90.6996493094579\\
52	90.8407553297656\\
53	90.9332423339435\\
54	90.8872971318976\\
55	90.7439516714889\\
56	90.6545606370855\\
57	90.7364623960457\\
58	90.9616465969148\\
58.1351680497655	91\\
59	91.4018038800989\\
60	91.6765351909249\\
61	91.80035838966\\
62	91.8276617712791\\
63	91.8167607791628\\
64	91.8416640691708\\
65	91.9558550124984\\
65.2217826091696	92\\
66	92.2685409562694\\
67	92.5442255510815\\
68	92.6989208681581\\
69	92.7506425415404\\
70	92.7374815883543\\
71	92.7348760259844\\
72	92.8353213571864\\
72.732711109371	93\\
73	93.1045071345223\\
74	93.4851435356884\\
75	93.6949964047219\\
76	93.7455631070524\\
77	93.6434464275997\\
78	93.3692948328762\\
78.8032705802777	93\\
79	92.9387698772424\\
80	92.6683523016854\\
81	92.4183079771344\\
82	92.0954919609248\\
82.2101508127556	92\\
83	91.7782066133723\\
84	91.2930197409345\\
84.38976030167	91\\
85	90.6132915049675\\
85.7206938194985	90\\
86	89.773029746854\\
86.8617360536535	89\\
87	88.8653748190613\\
87.846157911373	88\\
88	87.7855837534891\\
88.5895900048965	87\\
89	86.0697416405988\\
89.0426854513999	86\\
89.5746922409098	85\\
89.9855078414202	84\\
90	83.9620025010178\\
90.6129709311109	83\\
90.8756932681707	82\\
90.9213895103591	81\\
90.8769088926538	80\\
90.8218212514836	79\\
90.7945398403026	78\\
90.7984855088271	77\\
90.8100501760648	76\\
90.8035673062252	75\\
90.777673974356	74\\
90.749812489132	73\\
90.7341273111599	72\\
90.7349038453753	71\\
90.7528657487422	70\\
90.7871225316505	69\\
90.8282801285267	68\\
90.8557902131684	67\\
90.8535774474419	66\\
90.8299105274325	65\\
90.8103489915392	64\\
90.8099812516378	63\\
90.8211086096534	62\\
90.8280107397195	61\\
90.8288282459573	60\\
90.8378632761569	59\\
90.8639000268906	58\\
90.890567726718	57\\
90.8855073028385	56\\
90.8362831894037	55\\
90.7723507686524	54\\
90.7363786979812	53\\
90.7416858034737	52\\
90.7671207664692	51\\
90.7797716192376	50\\
90.7609373732931	49\\
90.7248411831251	48\\
90.7114949237625	47\\
90.7457425994076	46\\
90.8096556197356	45\\
90.863219612066	44\\
90.8774070680195	43\\
90.8493562399782	42\\
90.8028388791276	41\\
90.7759029626686	40\\
90.7959590577807	39\\
90.8591025371352	38\\
90.9302874849041	37\\
90.9619680375483	36\\
90.9245362034942	35\\
90.8349184423613	34\\
90.7515816176566	33\\
90.727737807251	32\\
90.7676845242927	31\\
90.8269845592996	30\\
90.8530742526335	29\\
90.8345408896202	28\\
90.8092059724632	27\\
90.8129547308257	26\\
90.8313091889007	25\\
90.802713306415	24\\
90.6387172862858	23\\
90.203371243637	22\\
90	21.7113423051865\\
89.6168885252616	21\\
89	20.1312018965065\\
88.9250306513182	20\\
88.4712529480533	19\\
88.0217120954226	18\\
88	17.9466576060547\\
87.7117278545504	17\\
87.0148976663072	16\\
87	15.9869220290206\\
86	15.0698579978584\\
85.9133715520117	15\\
85	14.352787016859\\
84.3548541076832	14\\
84	13.7577132364087\\
83	13.1804549633044\\
82.6509798684854	13\\
82	12.4689876307824\\
81.260463141493	12\\
81	11.7167156929065\\
80	11.0625285440026\\
79.8446075698357	11\\
79	10.5828783869761\\
78	10.4022111327975\\
77	10.3299206489779\\
76	10.268117214903\\
75	10.1412716484517\\
74.3754189445557	10\\
74	9.82460102896794\\
73	9.34718618806811\\
72	9.08939291300463\\
71	9.03785276072512\\
70	9.10022303374096\\
69	9.19239852099754\\
68	9.26025934581284\\
67	9.29038467087709\\
66	9.30401383953669\\
65	9.32276513646299\\
64	9.34052157252534\\
63	9.33536451577664\\
62	9.3021252626058\\
61	9.26021490585503\\
60	9.22793537554005\\
59	9.2008749965959\\
58	9.16050622035042\\
57	9.10182992328112\\
56	9.05002860655264\\
55	9.04254421640995\\
54	9.09188222105062\\
53	9.17282783312841\\
52	9.24610004445777\\
51	9.28793608130923\\
50	9.29868189947531\\
49	9.29119354673642\\
48	9.27618763894201\\
47	9.25894948054768\\
46	9.24543129043627\\
45	9.24417099597093\\
44	9.25955204046884\\
43	9.28563618978961\\
42	9.30893637037344\\
41	9.31869626089121\\
40	9.31540572702239\\
39	9.30789658830554\\
38	9.30062851538237\\
37	9.28600613110258\\
36	9.25063242996205\\
35	9.18995599089159\\
34	9.12208410378185\\
33	9.08529761190849\\
32	9.10706577320048\\
31	9.17503534287438\\
30	9.24700786550408\\
29	9.27949560938583\\
28	9.25139669910507\\
27	9.18469502471794\\
26	9.13837531820131\\
25	9.15987656896622\\
24	9.2572737893705\\
23	9.4197813748903\\
22	9.64091372079648\\
21	9.92946101509261\\
20.7705514071221	10\\
20	10.1367727705178\\
19	10.3308347218677\\
18	10.6229213645212\\
17.2798480391547	11\\
17	11.0972940504527\\
16	11.5624981739576\\
15.3666868352478	12\\
15	12.1901278750312\\
14	12.7943515333751\\
13.7134440325642	13\\
13	13.4509103842786\\
12.3548826661472	14\\
12	14.3511243131355\\
11.4271222806163	15\\
11	15.7297623133164\\
10.8153545066297	16\\
10.3115647931795	17\\
10	17.9231631009309\\
9.95511531526664	18\\
9.46698534784296	19\\
9.13710080831824	20\\
9	20.5452217750566\\
8.78541023224833	21\\
8.51086532633467	22\\
8.37771673193632	23\\
8.3152980063743	24\\
8.29478417267333	25\\
8.29683508341689	26\\
8.30165588726492	27\\
8.29324388815843	28\\
8.26824895109196	29\\
8.23335199001497	30\\
8.19417634300152	31\\
8.15649977501821	32\\
8.13912442295822	33\\
8.17923091600974	34\\
8.3238573233725	35\\
8.61483036148239	36\\
9	36.8691742399031\\
9.03571493715117	37\\
9.27559326814878	38\\
9.48316819183471	39\\
9.70366974527192	40\\
10	40.8331071581852\\
10.0390535161957	41\\
10.3655882073769	42\\
10.9869438773879	43\\
11	43.0165731201564\\
11.5918144227909	44\\
12	44.4802687785978\\
12.3985789181007	45\\
13	45.664742559812\\
13.2965580123024	46\\
14	46.7460245243528\\
14.2585201868884	47\\
15	47.7061092437416\\
15.4040218999275	48\\
16	48.4615755958339\\
17	48.9328030891837\\
17.2053091960206	49\\
18	49.3740210322579\\
19	49.6622094342166\\
20	49.8909951490495\\
20.4499258369462	50\\
21	50.2320542323933\\
22	50.5816657892171\\
23	50.7947811340279\\
24	50.8753244324284\\
25	50.8458755353642\\
26	50.7436201625299\\
27	50.6182322769419\\
28	50.5305359620664\\
29	50.526521249731\\
30	50.5708278066505\\
31	50.519795157013\\
32	50.1765306526303\\
32.2474098540265	50\\
33	49.7162913657594\\
34	49.1378974575847\\
34.2308569221396	49\\
35	48.6866033794238\\
36	48.3168604652649\\
36.8456904286591	48\\
37	47.956464867774\\
38	47.6404433956791\\
38.940631417054	47\\
39	46.9760561496314\\
40	46.5369722907582\\
41	46.0837171326567\\
41.2415740041971	46\\
42	45.8455138222064\\
43	45.6698095046461\\
44	45.4249711585537\\
44.8973653287067	45\\
45	44.9626420739244\\
46	44.5378097722446\\
47	44.0425534569921\\
47.1187536554177	44\\
48	43.813914485914\\
49	43.6434024970273\\
50	43.3990859972181\\
50.8437270026614	43\\
51	42.9467088565044\\
52	42.4794388071189\\
52.7426755266826	42\\
53	41.898163733882\\
54	41.5613995053238\\
55	41.2255142566679\\
55.5675775379145	41\\
56	40.8925492691662\\
57	40.556848763601\\
57.8920385270992	40\\
58	39.9488216841293\\
59	39.438620025531\\
59.8166090320231	39\\
60	38.9381193788185\\
61	38.7906658052043\\
62	38.7879264456979\\
63	38.8124469943189\\
64	38.7654730689025\\
65	38.706883116683\\
66	38.8469876029605\\
66.2671678043666	39\\
67	39.7622592338615\\
67.1201208398455	40\\
67.2648306325191	41\\
67.1954635399083	42\\
67.1041240469797	43\\
67.1268254296726	44\\
67.2536113124107	45\\
67.3756291839586	46\\
67.3981406977811	47\\
67.3221612486194	48\\
67.2293996711743	49\\
67.1835417489696	50\\
67.1605453491036	51\\
67.0824190508687	52\\
67	52.483376789985\\
66.8269334201549	53\\
66.4988665893883	54\\
66.3707446748517	55\\
66.4387126656563	56\\
66.5900736390052	57\\
66.6704660129675	58\\
66.4801037224101	59\\
66	59.6858409876884\\
65	59.4638597630441\\
64.5019991696357	59\\
64	58.4587530194833\\
63.6477563759078	58\\
63	57.0042313717274\\
62.9975550286134	57\\
62.6378592578627	56\\
62.2500648732665	55\\
62	54.5665277506346\\
61.7428515734046	54\\
61	53.0907026476146\\
60.9294623135194	53\\
60	52.1299350673497\\
59.8358384149757	52\\
59	51.3773979066248\\
58.3116880057527	51\\
58	50.7910646262924\\
57	50.2004576179444\\
56.6411711080698	50\\
56	49.5204371658316\\
55.0376442806729	49\\
55	48.9705956927897\\
54	48.4062389341691\\
53	48.1531386083951\\
52	48.0422769507134\\
51	48.0171937837592\\
50	48.0556953088256\\
49	48.1545372118026\\
48	48.3338418304695\\
47	48.6656812068906\\
46.4086869725782	49\\
46	49.1761634452777\\
45	49.7637100077523\\
44.6473048535114	50\\
44	50.3115248265203\\
43	50.8263345435499\\
42.6478499535593	51\\
42	51.3607290578101\\
41.2880103122378	52\\
41	52.4955505089614\\
40.7596544344418	53\\
40.3865456470319	54\\
40.0494023407274	55\\
40	55.1185371196784\\
39.4733277601884	56\\
39.0149720931569	57\\
39	57.0395164236562\\
38.4632182439756	58\\
38.217549506355	59\\
38	59.9762940044027\\
37.9916720076123	60\\
37.3032027374036	61\\
37	61.2313799540068\\
36	61.3863552577852\\
35	61.123852645855\\
34.7320996241315	61\\
34	60.4795196553008\\
33.2185959737082	60\\
33	59.8057995988318\\
32	59.1189714474672\\
31.7934454830981	59\\
31	58.4621596022637\\
30	58.0670849727414\\
29.7475517316256	58\\
29	57.7111195745345\\
28	57.4973499184733\\
27	57.3273535856819\\
26	57.1231034686722\\
25.4830578187894	57\\
25	56.7820765963877\\
24	56.4565692651256\\
23	56.354643680905\\
22	56.4581158017712\\
21	56.7149158657135\\
20.203544296046	57\\
20	57.0434777874666\\
19	57.2696683261878\\
18	57.5654845741361\\
17.1015425503228	58\\
17	58.0350909066409\\
16	58.4590764239952\\
15.1594862324849	59\\
15	59.0791978768956\\
14	59.6321860456533\\
13.5079788457532	60\\
13	60.3313352213275\\
12.257549023886	61\\
12	61.2517002957077\\
11.3635414663605	62\\
11	62.5890326746795\\
10.724953631384	63\\
10.230060975389	64\\
10	64.5637244829841\\
9.73271448400414	65\\
9.17701483614358	66\\
9	66.3100163736465\\
8.39050951537454	67\\
8	67.6232138881513\\
7.6726951200855	68\\
7.26482071472675	69\\
7.15066168204464	70\\
7.16596558815942	71\\
7.23417350641338	72\\
7.29975929153024	73\\
7.32594882693964	74\\
7.3003927176085	75\\
7.23860865676572	76\\
7.17642129550373	77\\
7.15124429766133	78\\
7.19101950166597	79\\
7.32028851762268	80\\
7.57939162530279	81\\
8	81.8864204371856\\
8.03981717591669	82\\
8.45482442390731	83\\
9	83.9287198324742\\
9.0315269675253	84\\
9.3941732450896	85\\
9.7937019537025	86\\
10	86.4411536728026\\
10.1889760205513	87\\
10.7403864508899	88\\
11	88.2795106841404\\
11.7565035730775	89\\
12	89.1686656503046\\
13	89.7558230618482\\
13.5525510316025	90\\
14	90.2346099411407\\
15	90.7103477194877\\
15.6579570007488	91\\
16	91.2348829223421\\
17	91.8457334732478\\
17.2839750872092	92\\
18	92.6141571494972\\
18.6691600415134	93\\
19	93.3044556036786\\
20	93.8274204445657\\
20.6402717840223	94\\
0	473\\
34.5042286556654	84\\
34	84.1440677729542\\
33	84.3268507799027\\
32	84.3594405756246\\
31	84.3042930245182\\
30	84.2373111253136\\
29	84.1927041363105\\
28	84.1748087813111\\
27	84.1763420169728\\
26	84.1833075118994\\
25	84.1726593870167\\
24	84.1122626106676\\
23.2467053565866	84\\
23	83.9270037052483\\
22	83.4505909713625\\
21.2311513010242	83\\
21	82.7605563353641\\
20.1820058046267	82\\
20	81.8223744224386\\
19	81.0254615697349\\
18.9717575963431	81\\
18	80.1739974037171\\
17.8528213055163	80\\
17.1617963223716	79\\
17	78.6400195056252\\
16.8320602700966	78\\
16.7481484016254	77\\
16.7642026716333	76\\
16.7868105758544	75\\
16.7637743195987	74\\
16.716992869691	73\\
16.7225639210413	72\\
16.843308082249	71\\
17	70.3988839626179\\
17.1832699689534	70\\
17.7719669193654	69\\
18	68.7222230173206\\
18.8152244589283	68\\
19	67.8814954386738\\
20	67.3919180000285\\
20.6860601122975	67\\
21	66.8901888920309\\
22	66.625363707917\\
23	66.4688954149991\\
24	66.4781355179279\\
25	66.6609669245486\\
26	66.9890034158132\\
26.0228110359663	67\\
27	67.770537091739\\
27.3707652733175	68\\
28	68.4459280234588\\
29	68.8765926051524\\
29.277425170066	69\\
30	69.3545802582561\\
31	69.8782020251565\\
31.1852783041509	70\\
32	70.6762437428164\\
32.3833748677788	71\\
33	71.6063243340063\\
33.4969499232748	72\\
34	72.4295056274348\\
35	72.9898124891051\\
35.0226380476554	73\\
36	73.5535511605961\\
37	73.8745168810429\\
37.9114723021588	74\\
38	74.0220204342498\\
38.1624504059533	74\\
39	73.9330239540994\\
40	73.5387408745276\\
40.6435092324755	73\\
41	72.7590997992727\\
41.8639818322345	72\\
42	71.888814559871\\
43	71.0119529345018\\
43.0150477936189	71\\
43.937552193377	70\\
44	69.8981417778355\\
44.5851422846399	69\\
44.9815457734385	68\\
45	67.9568956343166\\
45.5429428941025	67\\
45.9907843354952	66\\
46	65.9779435791537\\
46.5690982410456	65\\
46.8960059866525	64\\
47	63.5797781143125\\
47.2244311159941	63\\
47.5665136817527	62\\
47.927211872968	61\\
48	60.8514534795911\\
48.5705015524198	60\\
49	59.4049276602343\\
49.4035854419435	59\\
50	58.5623465846261\\
51	58.2866162350748\\
52	58.6354022416997\\
52.4365622191791	59\\
53	59.6349353047983\\
53.2602049642852	60\\
54	60.9413571603784\\
54.0404140815828	61\\
54.7977714145749	62\\
55	62.2177411844584\\
55.5177235012941	63\\
56	63.6594640002147\\
56.1849288038642	64\\
56.7254266694668	65\\
57	65.4452373996041\\
57.2798117374471	66\\
57.9205306896284	67\\
58	67.1163652534916\\
58.4763036206234	68\\
59	68.8353257540073\\
59.0822093589273	69\\
59.5252911260539	70\\
60	70.704109469877\\
60.1648865149345	71\\
61	71.941233086183\\
61.0521558663474	72\\
62	72.8342240537246\\
62.2263413639419	73\\
63	73.5840076209765\\
63.8147529703766	74\\
64	74.1283656931656\\
65	74.6163163458483\\
66	74.92340777204\\
66.3143956930954	75\\
67	75.2671029573915\\
68	75.4963330715224\\
69	75.526306337882\\
70	75.3071758900358\\
70.617894136626	75\\
71	74.8888716570567\\
72	74.4748250019906\\
72.8155075624328	74\\
73	73.9077012679245\\
74	73.3119670411624\\
74.431107751128	73\\
75	72.4868715148833\\
75.5230426197152	72\\
76	71.1605704415614\\
76.1123580591721	71\\
76.3949172063283	70\\
76.4279674424171	69\\
76.4412515028888	68\\
76.5756550192713	67\\
76.8297865103125	66\\
77	65.3764933157925\\
77.1507718701886	65\\
77.4093086296984	64\\
77.4243175962357	63\\
77.192593930918	62\\
77	61.4548193674727\\
76.9092892979495	61\\
76.7691842660858	60\\
76.7297582344515	59\\
76.7453635697698	58\\
76.7514395944375	57\\
76.7225540405752	56\\
76.683656135827	55\\
76.6763910584434	54\\
76.7159599255801	53\\
76.7723558420221	52\\
76.7920492116917	51\\
76.7548599164041	50\\
76.7002990922919	49\\
76.6813164838743	48\\
76.7125696007182	47\\
76.7613942690844	46\\
76.7765703837951	45\\
76.7436298222436	44\\
76.7091654849114	43\\
76.726062700969	42\\
76.7910360460087	41\\
76.8438963305737	40\\
76.8092600288567	39\\
76.6481258742145	38\\
76.3937007550391	37\\
76.1304003343019	36\\
76	35.384869077073\\
75.9388820716319	35\\
75.7418732251523	34\\
75.1323440659661	33\\
75	32.8957950234333\\
74	32.084512331668\\
73.9038678575239	32\\
73	31.3203282185794\\
72.6110740179513	31\\
72	30.4260151779265\\
71.5348390370231	30\\
71	29.3628202002135\\
70.561393670422	29\\
70	28.3587599136918\\
69.054340675072	28\\
69	27.9595490663289\\
68	27.8533342683004\\
67.168932471905	28\\
67	28.0107644120406\\
66	28.1031600739296\\
65	28.169052268945\\
64	28.2066638108764\\
63	28.257124960721\\
62	28.3918813850644\\
61	28.7157212074256\\
60.5041060779926	29\\
60	29.1674093732552\\
59	29.5620684538568\\
58.0651222636908	30\\
58	30.020207487223\\
57	30.2682648249431\\
56	30.5574604779153\\
55.125548805349	31\\
55	31.0418848653877\\
54	31.4224843693841\\
53	31.9094036227856\\
52.7936439298104	32\\
52	32.1997038138895\\
51	32.3912954420951\\
50	32.5688951847185\\
49	32.836768734221\\
48.6117972561349	33\\
48	33.1731166837913\\
47	33.5311974337365\\
46	33.9694972422102\\
45.9244228877789	34\\
45	34.211205669249\\
44	34.5004354418076\\
43.0578223948298	35\\
43	35.0207882913698\\
42	35.4691566762177\\
41.155320686118	36\\
41	36.0635269604706\\
40	36.4195834869044\\
39	36.7964854918362\\
38.5118237071031	37\\
38	37.1303699902933\\
37	37.4007818143792\\
36	37.7558614802932\\
35.4202236021582	38\\
35	38.1026416718288\\
34	38.3349340759196\\
33	38.6505006006105\\
32.2718370754918	39\\
32	39.0798126334249\\
31	39.4447541004845\\
30	39.940816017884\\
29.8883246122084	40\\
29	40.3228785313756\\
28	40.7324074623444\\
27.4258341996595	41\\
27	41.1205932687144\\
26	41.3369115064907\\
25	41.4474890249044\\
24	41.3714593011276\\
23	41.1002845780013\\
22.7564458281748	41\\
22	40.492333646662\\
21	40.0438783709095\\
20.9182788814893	40\\
20	39.4104008409947\\
19.5197086743536	39\\
19	38.2869684299823\\
18.8767878419835	38\\
18.7611722776396	37\\
18.7796424646961	36\\
18.7321867613665	35\\
18.4529073119596	34\\
18	33.0212788991843\\
17.9948507986522	33\\
17.861702421627	32\\
17.861578460117	31\\
17.9249910631032	30\\
17.9887715917168	29\\
18	28.8200485707411\\
18.1086966649049	28\\
18.3183454848364	27\\
18.5987759927297	26\\
18.8163920554179	25\\
18.889581229857	24\\
18.867937765764	23\\
18.8986900881966	22\\
19	21.6580984671523\\
19.3353872479778	21\\
20	20.4045041364735\\
20.5919093740113	20\\
21	19.8102801348443\\
22	19.3870939594709\\
22.8671767842213	19\\
23	18.9617924658111\\
24	18.8079103209187\\
25	18.7520405090725\\
26	18.7334724053504\\
27	18.7121798387582\\
28	18.6963962081606\\
29	18.7114681974351\\
30	18.7567654134205\\
31	18.7976141217601\\
32	18.8010166230177\\
33	18.7712924934469\\
34	18.7426525137613\\
35	18.743681824928\\
36	18.775969738124\\
37	18.8200199761915\\
38	18.8540956464791\\
39	18.8690823392836\\
40	18.8694623355625\\
41	18.8642449967433\\
42	18.8610447822053\\
43	18.8643883285432\\
44	18.8702720656013\\
45	18.8614537109296\\
46	18.8182660471174\\
47	18.742074982041\\
48	18.6639789927948\\
49	18.6275173789318\\
50	18.6657525133159\\
51	18.7885312451925\\
52	18.9743772968928\\
52.1401674944836	19\\
53	19.4127166698207\\
54	19.6657028977736\\
55	19.5991265270734\\
56	19.3123322118983\\
57	19.0206696277435\\
57.1549706103805	19\\
58	18.9572801655875\\
59	18.9921204461307\\
59.07790060344	19\\
60	19.1819743501527\\
61	19.3936941419765\\
62	19.5609481186699\\
63	19.6742319268608\\
64	19.7426963204003\\
65	19.773962061427\\
66	19.7727835213096\\
67	19.7489498559504\\
68	19.7191257238222\\
69	19.6979967780619\\
70	19.6888524851101\\
71	19.6843811966194\\
72	19.6795051549899\\
73	19.6899932149852\\
74	19.7550756055824\\
75	19.9083723794544\\
75.3462653857575	20\\
76	20.2884457983982\\
77	20.7411304767308\\
77.5400634509467	21\\
78	21.3259159396343\\
78.9847744621338	22\\
79	22.0147962986757\\
79.8317235751888	23\\
80	23.2267614825143\\
80.3995197861152	24\\
80.8562811921127	25\\
81	25.4564243507037\\
81.0922256973817	26\\
81.1445233731826	27\\
81.1441161960832	28\\
81.1405781360007	29\\
81.1413965642976	30\\
81.1345182592427	31\\
81.1216099600874	32\\
81.1255701934609	33\\
81.1638813607584	34\\
81.2239861578642	35\\
81.2712470614075	36\\
81.2757802917998	37\\
81.2391172721999	38\\
81.2002087079807	39\\
81.199953916803	40\\
81.2379067809307	41\\
81.2721416041289	42\\
81.2525136435551	43\\
81.1625316839777	44\\
81.0483214411348	45\\
81	45.7534755580865\\
80.966208923307	46\\
80.9795307975778	47\\
81	47.3246538560574\\
81.0207224672173	48\\
81.0261868692009	49\\
81.0010565252774	50\\
81	50.0602245081541\\
80.9649649545693	51\\
81	51.7748558131467\\
81.0047583854155	52\\
81.0466331666283	53\\
81.0653228397439	54\\
81.0463370450972	55\\
81.0181502113359	56\\
81.0220715764893	57\\
81.0681930539441	58\\
81.1207688998141	59\\
81.1335330398444	60\\
81.0965618981024	61\\
81.0459109595865	62\\
81.0294673058978	63\\
81.0606178399535	64\\
81.1077089563613	65\\
81.1324572706619	66\\
81.128320388493	67\\
81.1161412739483	68\\
81.1134421487695	69\\
81.1169361730329	70\\
81.1143608888278	71\\
81.1078190266784	72\\
81.116848812656	73\\
81.1555438198811	74\\
81.2156160896226	75\\
81.2733609007604	76\\
81.3027692055423	77\\
81.2812809524882	78\\
81.1947923531895	79\\
81.0425327466775	80\\
81	80.1765600385519\\
80.6667200251985	81\\
80.2092477539314	82\\
80	82.2910746692487\\
79.2131146129622	83\\
79	83.1179650959158\\
78	83.3363209351333\\
77	83.314728684947\\
76	83.1740954306316\\
75	83.0352855838415\\
74.5232286120461	83\\
74	82.9040781687352\\
73	82.9430204013534\\
72.7515245712296	83\\
72	83.0702135935549\\
71	83.1826751372478\\
70	83.2135683801503\\
69	83.0973053816905\\
68.5920925941847	83\\
68	82.75104990888\\
67	82.397727918137\\
66	82.2096942572883\\
65	82.1565347519034\\
64	82.198763113385\\
63	82.2663402050335\\
62	82.2398391413956\\
61	82.0429873421652\\
60.8657025798223	82\\
60	81.5095913289412\\
59	81.1687155134828\\
58	81.0359171701151\\
57	81.0313238023514\\
56	81.0855213301578\\
55	81.1403001539466\\
54	81.1634235758731\\
53	81.1602359569245\\
52	81.1557368957659\\
51	81.1632157155268\\
50	81.1821988745067\\
49	81.2215416729487\\
48	81.3088472546208\\
47	81.47444116321\\
46	81.7207905373413\\
45.0014773686069	82\\
45	82.0002520130944\\
44	82.1227568185442\\
43	82.2620544182236\\
42	82.5021632833271\\
41	82.8558609927335\\
40.5867765329661	83\\
40	83.1316971072186\\
39	83.2646049850692\\
38	83.3016305244972\\
37	83.3062173036465\\
36	83.3894085421832\\
35	83.7132753855737\\
34.5042286556654	84\\
0	59\\
25.2857547663808	81\\
26	81.1879295942432\\
27	81.3584761457319\\
28	81.4416767129842\\
29	81.473691168056\\
30	81.4938538066234\\
31	81.5176432218272\\
32	81.5335411158345\\
33	81.5093898376349\\
34	81.3612915923583\\
34.7076446878312	81\\
35	80.7996884012641\\
35.6342002430036	80\\
36	79.0942994216477\\
36.0382116372902	79\\
36	78.5712990663305\\
35.9432743737322	78\\
35.1109731273371	77\\
35	76.920989003364\\
34	76.2575038656603\\
33.5824869815843	76\\
33	75.6504332088732\\
32	75.1241806948475\\
31.7541763831881	75\\
31	74.6155296713349\\
30	74.1164708575164\\
29.81082772138	74\\
29	73.4458560136252\\
28.5221267493644	73\\
28	72.3790076017713\\
27.7399356070474	72\\
27.1597011854184	71\\
27	70.7123124787799\\
26.4534910347268	70\\
26	69.5866203049717\\
25	69.194180155481\\
24	69.0619918720434\\
23	69.080092448975\\
22	69.2516253267222\\
21	69.6838323787327\\
20.6154244442861	70\\
20	70.7345372012034\\
19.822032732612	71\\
19.4703955202012	72\\
19.3964809549895	73\\
19.552582315237	74\\
19.9656257765038	75\\
20	75.0618265840163\\
20.4694522812243	76\\
20.9602895345608	77\\
21	77.1060520425714\\
21.3696044731808	78\\
21.7872262703425	79\\
22	79.3459131972868\\
22.6601221810056	80\\
23	80.2052866774547\\
24	80.6231542200956\\
25	80.9292189405929\\
25.2857547663808	81\\
0	13\\
75.1388251288168	80\\
76	80.1076231511605\\
76.4169538640212	80\\
77	79.7132699733433\\
77.4695154182374	79\\
77.028536968153	78\\
77	77.979644709224\\
76	77.8619956669306\\
75.5436479607677	78\\
75	78.3562531018997\\
74.2058875154988	79\\
75	79.9515686718631\\
75.1388251288168	80\\
0	57\\
42.8731134725653	78\\
43	78.0758419443044\\
44	78.4168425989456\\
45	78.5282442872625\\
46	78.5397086682064\\
47	78.5020122930434\\
48	78.4321397863607\\
49	78.3492267339527\\
50	78.2721402520387\\
51	78.195217908346\\
52	78.0792121983823\\
52.4167759765551	78\\
53	77.9023381026522\\
54	77.6732719157117\\
55	77.3992535984756\\
56	77.0690672106612\\
56.1831990036972	77\\
57	76.3723804052122\\
57.2529832357096	76\\
57.3532586298214	75\\
57.2655111406439	74\\
57.1027083384483	73\\
57	72.6005239538695\\
56.8493428242448	72\\
56.4861187500846	71\\
56	70.0891522072804\\
55.9545839772809	70\\
55.3691488024491	69\\
55	68.4938351775863\\
54.6330480916243	68\\
54	67.2648818776571\\
53.7333882718855	67\\
53	66.2578060203296\\
52.6121623326571	66\\
52	65.4890779356897\\
51	65.350078633149\\
50.1469150940651	66\\
50	66.1023407514101\\
49.356483560672	67\\
49	67.5002269442107\\
48.7113558312092	68\\
48.1094651979005	69\\
48	69.1608031645443\\
47.3976302006087	70\\
47	70.5435402027351\\
46.6264013258889	71\\
46	71.9102793296585\\
45.9382847214836	72\\
45.3109626109859	73\\
45	73.494867973245\\
44.6629755769924	74\\
44	74.9112678121293\\
43.9158402543793	75\\
43.0440317989155	76\\
43	76.0962415019317\\
42.4264370155855	77\\
42.8731134725653	78\\
0	13\\
33.4998920766338	56\\
34	56.4187575991254\\
35	56.6896589827505\\
35.8574203551571	56\\
35.9095358970938	55\\
35.2319228114281	54\\
35	53.8425363955597\\
34	53.7152431994508\\
33	53.9576426584259\\
32.9142595032712	54\\
32.7769329007268	55\\
33	55.2852822239467\\
33.4998920766338	56\\
0	33\\
61.5520406195094	49\\
62	49.1841708533992\\
63	49.228447473986\\
63.4052914889863	49\\
64	48.2813189744442\\
64.1093057657756	48\\
64.2460170576787	47\\
64.2929026599557	46\\
64.3401219728296	45\\
64.3211192167807	44\\
64.0049089818235	43\\
64	42.9932726462284\\
63	42.0570470264698\\
62.6785355574681	42\\
62	41.9030041380001\\
61.5988651254461	42\\
61	42.127040210013\\
60	42.4955862724149\\
59	42.9693525279964\\
58.9428898540866	43\\
58	43.5741920828585\\
57.3779503323099	44\\
57	44.510994703584\\
56.6405692258023	45\\
56.9147309644522	46\\
57	46.0756803450351\\
58	46.9998061931774\\
58.0001988464895	47\\
59	47.6685446122678\\
59.5179477863191	48\\
60	48.2993448017268\\
61	48.8085381606371\\
61.5520406195094	49\\
0	121\\
22.7838568830216	38\\
23	38.202627672635\\
24	38.5658268049028\\
25	38.5328481800462\\
26	38.2199898888834\\
26.3741693541941	38\\
27	37.6182155031921\\
27.798046266997	37\\
28	36.8387115050597\\
29	36.1581214864942\\
29.3334292748537	36\\
30	35.7093399411888\\
31	35.5035336827294\\
32	35.4535524840993\\
33	35.4576558613519\\
34	35.4028546149608\\
35	35.2055146383154\\
35.5358714142326	35\\
36	34.8474102826151\\
37	34.3880323224476\\
37.6410858855841	34\\
38	33.788834574509\\
39	33.1712741716956\\
39.2892854321895	33\\
40	32.5855960096349\\
41	32.0899533508814\\
41.2151120557245	32\\
42	31.6891318132673\\
43	31.3413678176211\\
43.9580711796299	31\\
44	30.9868044108871\\
45	30.7140710087103\\
46	30.486192022111\\
47	30.2688054322551\\
47.9233567011937	30\\
48	29.9822474746322\\
49	29.6862176299637\\
50	29.3697912518989\\
51	29.0930754977202\\
51.440338786596	29\\
52	28.897553206099\\
53	28.7532169547338\\
54	28.5654389807922\\
55	28.203509259496\\
55.3400990022806	28\\
56	27.6400094380946\\
57	27.0465842966131\\
57.087348499309	27\\
58	26.5363120224464\\
59	26.1329420332232\\
59.3617445088246	26\\
60	25.6894225876439\\
61	25.1751696380196\\
61.3145917908781	25\\
62	24.063292291242\\
62.0630407409814	24\\
62	23.9397038669917\\
61.0662241554914	23\\
61	22.97586106044\\
60	22.6491060026594\\
59	22.4020802157969\\
58	22.1695272381117\\
57.3633175771714	22\\
57	21.89357975274\\
56	21.5550514336843\\
55	21.2555625823112\\
54	21.180912564663\\
53	21.4157866617555\\
52	21.8063950916187\\
51.4632808503799	22\\
51	22.1224365512852\\
50	22.2935420475841\\
49	22.3477234733553\\
48	22.3108497248185\\
47	22.2356018419265\\
46	22.1931637476603\\
45	22.2358472381857\\
44	22.3465877773627\\
43	22.4426783538849\\
42	22.4444842025627\\
41	22.3398784709209\\
40	22.1960758424413\\
39	22.1197079854581\\
38	22.1917817779002\\
37	22.4122836210772\\
36	22.6879486486879\\
35	22.8784321980088\\
34	22.8708727491807\\
33	22.6395798945521\\
32	22.270554729861\\
31.2396467183125	22\\
31	21.9029279237232\\
30	21.6567633907759\\
29	21.5553683019728\\
28	21.5199641600339\\
27	21.5154257315795\\
26	21.5638589992471\\
25	21.7270024289614\\
24.2328614879633	22\\
24	22.0868653145872\\
23	22.689070699413\\
22.6292990777843	23\\
22	23.7189619316886\\
21.7484022637258	24\\
21.2624415698083	25\\
21.1343949282884	26\\
21.1950432619341	27\\
21.317413202705	28\\
21.4221123690148	29\\
21.459384451865	30\\
21.4013092651902	31\\
21.2483102027896	32\\
21.0456994461075	33\\
21	33.3340471077438\\
20.8665872495148	34\\
20.9722056181806	35\\
21	35.0483116731329\\
21.3429529633919	36\\
21.9351264146286	37\\
22	37.0955368330414\\
22.7838568830216	38\\
0	29\\
75.9422350775707	27\\
76	27.012351665121\\
76.0713660619267	27\\
77	26.489930911313\\
77.1863863347921	26\\
77	25.2369047134179\\
76.9371086015609	25\\
76.0854558249672	24\\
76	23.9344199509443\\
75	23.3497900383842\\
74.1507687851964	23\\
74	22.9440816495396\\
73	22.7627821922537\\
72	22.7677457723634\\
71	22.9237310855938\\
70.6545224805355	23\\
70	23.2347450033633\\
69	23.6114252506885\\
68.0528871952404	24\\
68.6000567593129	25\\
69	25.2650631990653\\
70	25.8207306912931\\
70.5072527330217	26\\
71	26.1138948409856\\
72	26.2434844240435\\
73	26.3758589375766\\
74	26.5613983815946\\
75	26.8063807446897\\
75.9422350775707	27\\
};
\addlegendentry{0 levelset $\hat h(z)$}


\addplot[area legend, line width=1.0pt, draw=black]
table[row sep=crcr] {%
x	y\\
21.0000000001	93.9999999999\\
22	93.9999999999\\
22.0000000001	93.9999999999\\
23	93.9999999999\\
23.0000000001	93.9999999999\\
24	93.9999999999\\
24.0000000001	93.9999999999\\
25	93.9999999999\\
25.0000000001	93.9999999999\\
26	93.9999999999\\
26.0000000001	93.9999999999\\
27	93.9999999999\\
27.0000000001	93.9999999999\\
28	93.9999999999\\
28.0000000001	93.9999999999\\
29	93.9999999999\\
29.0000000001	93.9999999999\\
30	93.9999999999\\
30.0000000001	93.9999999999\\
31	93.9999999999\\
31.0000000001	93.9999999999\\
32	93.9999999999\\
32.0000000001	93.9999999999\\
33	93.9999999999\\
33.0000000001	93.9999999999\\
34	93.9999999999\\
34.0000000001	93.9999999999\\
35	93.9999999999\\
35.0000000001	93.9999999999\\
36	93.9999999999\\
36.9999999999	93.9999999999\\
37	93.9999999999\\
37.0000000000707	93.9999999998586\\
38	93.9999999998586\\
38.9999999999293	92.9999999999293\\
39	92.9999999999\\
39.0000000001	92.9999999999\\
40	92.9999999999\\
40.0000000001	92.9999999999\\
41	92.9999999999\\
41.9999999999	92.9999999999\\
42	92.9999999999\\
42.0000000000707	92.9999999998586\\
43	92.9999999998586\\
43.9999999999293	91.9999999999293\\
44	91.9999999999\\
44.0000000001	91.9999999999\\
45	91.9999999999\\
45.0000000001	91.9999999999\\
46	91.9999999999\\
46.9999999999	91.9999999999\\
47	91.9999999999\\
47.0000000000707	91.9999999998586\\
48	91.9999999998586\\
48.9999999999293	90.9999999999293\\
49	90.9999999999\\
49.0000000001	90.9999999999\\
50	90.9999999999\\
50.0000000001	90.9999999999\\
51	90.9999999999\\
51.0000000001	90.9999999999\\
52	90.9999999999\\
52.0000000001	90.9999999999\\
53	90.9999999999\\
53.0000000001	90.9999999999\\
54	90.9999999999\\
54.0000000001	90.9999999999\\
55	90.9999999999\\
55.0000000001	90.9999999999\\
56	90.9999999999\\
56.0000000001	90.9999999999\\
57	90.9999999999\\
57.0000000001	90.9999999999\\
58	90.9999999999\\
58.0000000000707	90.9999999999293\\
59	91.9999999998586\\
59.00000000005	91.9999999999\\
60	91.9999999999\\
60.00000000005	91.9999999999\\
61	91.9999999999\\
61.0000000001	91.9999999999\\
62	91.9999999999\\
62.0000000001	91.9999999999\\
63	91.9999999999\\
63.0000000001	91.9999999999\\
64	91.9999999999\\
64.0000000001	91.9999999999\\
65	91.9999999999\\
65.0000000000707	91.9999999999293\\
66	92.9999999998586\\
66.00000000005	92.9999999999\\
67	92.9999999999\\
67.0000000001	92.9999999999\\
68	92.9999999999\\
68.0000000001	92.9999999999\\
69	92.9999999999\\
69.0000000001	92.9999999999\\
70	92.9999999999\\
70.0000000001	92.9999999999\\
71	92.9999999999\\
71.0000000001	92.9999999999\\
72	92.9999999999\\
72.0000000001	92.9999999999\\
73	92.9999999999\\
73.0000000000707	92.9999999999293\\
74	93.9999999998586\\
74.00000000005	93.9999999999\\
75	93.9999999999\\
75.00000000005	93.9999999999\\
76	93.9999999999\\
76.0000000000707	93.9999999998586\\
77	93.9999999998586\\
77.9999999999293	92.9999999999293\\
78	92.9999999999\\
78.0000000001	92.9999999999\\
79	92.9999999999\\
79.0000000001	92.9999999999\\
80	92.9999999999\\
80.9999999999	92.9999999999\\
81	92.9999999999\\
81.0000000000707	92.9999999998586\\
82	92.9999999998586\\
82.9999999999293	91.9999999999293\\
83	91.9999999999\\
83.9999999999	91.9999999999\\
84	91.9999999998586\\
84.9999999999293	90.9999999999293\\
85	90.9999999998586\\
85.9999999999293	89.9999999999293\\
86	89.9999999999\\
86.9999999999	89\\
87	88.9999999999\\
87.9999999999	88\\
87.9999999999293	87.9999999999293\\
88	87.9999999998\\
88.9999999999	86.9999999999\\
88.9999999999	86\\
88.9999999999293	85.9999999999293\\
89	85.9999999998\\
89.9999999999	84.9999999999\\
89.9999999999	84\\
89.9999999999	83.0000000001\\
89.9999999999	83\\
89.9999999999293	82.9999999999293\\
90	82.9999999998\\
90.9999999999	81.9999999999\\
90.9999999999	81\\
90.9999999999	80.0000000001\\
90.9999999999	80\\
90.9999999999	79.0000000001\\
90.9999999999	79\\
90.9999999999	78.0000000001\\
90.9999999999	78\\
90.9999999999	77.0000000001\\
90.9999999999	77\\
90.9999999999	76.0000000001\\
90.9999999999	76\\
90.9999999999	75.0000000001\\
90.9999999999	75\\
90.9999999999	74.0000000001\\
90.9999999999	74\\
90.9999999999	73.0000000001\\
90.9999999999	73\\
90.9999999999	72.0000000001\\
90.9999999999	72\\
90.9999999999	71.0000000001\\
90.9999999999	71\\
90.9999999999	70.0000000001\\
90.9999999999	70\\
90.9999999999	69.0000000001\\
90.9999999999	69\\
90.9999999999	68.0000000001\\
90.9999999999	68\\
90.9999999999	67.0000000001\\
90.9999999999	67\\
90.9999999999	66.0000000001\\
90.9999999999	66\\
90.9999999999	65.0000000001\\
90.9999999999	65\\
90.9999999999	64.0000000001\\
90.9999999999	64\\
90.9999999999	63.0000000001\\
90.9999999999	63\\
90.9999999999	62.0000000001\\
90.9999999999	62\\
90.9999999999	61.0000000001\\
90.9999999999	61\\
90.9999999999	60.0000000001\\
90.9999999999	60\\
90.9999999999	59.0000000001\\
90.9999999999	59\\
90.9999999999	58.0000000001\\
90.9999999999	58\\
90.9999999999	57.0000000001\\
90.9999999999	57\\
90.9999999999	56.0000000001\\
90.9999999999	56\\
90.9999999999	55.0000000001\\
90.9999999999	55\\
90.9999999999	54.0000000001\\
90.9999999999	54\\
90.9999999999	53.0000000001\\
90.9999999999	53\\
90.9999999999	52.0000000001\\
90.9999999999	52\\
90.9999999999	51.0000000001\\
90.9999999999	51\\
90.9999999999	50.0000000001\\
90.9999999999	50\\
90.9999999999	49.0000000001\\
90.9999999999	49\\
90.9999999999	48.0000000001\\
90.9999999999	48\\
90.9999999999	47.0000000001\\
90.9999999999	47\\
90.9999999999	46.0000000001\\
90.9999999999	46\\
90.9999999999	45.0000000001\\
90.9999999999	45\\
90.9999999999	44.0000000001\\
90.9999999999	44\\
90.9999999999	43.0000000001\\
90.9999999999	43\\
90.9999999999	42.0000000001\\
90.9999999999	42\\
90.9999999999	41.0000000001\\
90.9999999999	41\\
90.9999999999	40.0000000001\\
90.9999999999	40\\
90.9999999999	39.0000000001\\
90.9999999999	39\\
90.9999999999	38.0000000001\\
90.9999999999	38\\
90.9999999999	37.0000000001\\
90.9999999999	37\\
90.9999999999	36.0000000001\\
90.9999999999	36\\
90.9999999999	35.0000000001\\
90.9999999999	35\\
90.9999999999	34.0000000001\\
90.9999999999	34\\
90.9999999999	33.0000000001\\
90.9999999999	33\\
90.9999999999	32.0000000001\\
90.9999999999	32\\
90.9999999999	31.0000000001\\
90.9999999999	31\\
90.9999999999	30.0000000001\\
90.9999999999	30\\
90.9999999999	29.0000000001\\
90.9999999999	29\\
90.9999999999	28.0000000001\\
90.9999999999	28\\
90.9999999999	27.0000000001\\
90.9999999999	27\\
90.9999999999	26.0000000001\\
90.9999999999	26\\
90.9999999999	25.0000000001\\
90.9999999999	25\\
90.9999999999	24.0000000001\\
90.9999999999	24\\
90.9999999999	23.00000000005\\
90.9999999998586	23\\
89.9999999999293	22.0000000000707\\
89.9999999999	22\\
89.9999999999	21.0000000001\\
89.9999999999	21\\
89.9999999999	20.0000000001\\
89	20.0000000001\\
88.9999999999293	20.0000000000707\\
88.9999999999	20\\
88.9999999999	19.0000000001\\
88.9999999999	19\\
88.9999999999	18.0000000001\\
88	18.0000000001\\
87.9999999999293	18.0000000000707\\
87.9999999999	18\\
87.9999999999	17.0000000001\\
87	16.0000000002\\
86.9999999999293	16.0000000000707\\
86	15.0000000001414\\
85.9999999999293	15.0000000000707\\
85	14.0000000001414\\
84.9999999999293	14.0000000000707\\
84	13.0000000001414\\
83.9999999999	13.0000000001\\
83	13.0000000001\\
82.9999999999293	13.0000000000707\\
82	12.0000000001414\\
81.9999999999	12.0000000001\\
81	12.0000000001\\
80.9999999999293	12.0000000000707\\
80	11.0000000001414\\
79.9999999999	11.0000000001\\
79	11.0000000001\\
78.9999999999293	11.0000000000707\\
78	10.0000000001414\\
77.99999999995	10.0000000001\\
77	10.0000000001\\
76.9999999999	10.0000000001\\
76	10.0000000001\\
75.9999999999	10.0000000001\\
75	10.0000000001\\
74.9999999999	10.0000000001\\
74	10.0000000001\\
73.9999999999293	10.0000000000707\\
73	9.00000000014142\\
72.99999999995	9.0000000001\\
72	9.0000000001\\
71.99999999995	9.0000000001\\
71	9.0000000001\\
70.99999999995	9.0000000001\\
70	9.0000000001\\
69.99999999995	9.0000000001\\
69	9.0000000001\\
68.99999999995	9.0000000001\\
68	9.0000000001\\
67.99999999995	9.0000000001\\
67	9.0000000001\\
66.99999999995	9.0000000001\\
66	9.0000000001\\
65.99999999995	9.0000000001\\
65	9.0000000001\\
64.99999999995	9.0000000001\\
64	9.0000000001\\
63.99999999995	9.0000000001\\
63	9.0000000001\\
62.99999999995	9.0000000001\\
62	9.0000000001\\
61.99999999995	9.0000000001\\
61	9.0000000001\\
60.99999999995	9.0000000001\\
60	9.0000000001\\
59.99999999995	9.0000000001\\
59	9.0000000001\\
58.99999999995	9.0000000001\\
58	9.0000000001\\
57.99999999995	9.0000000001\\
57	9.0000000001\\
56.99999999995	9.0000000001\\
56	9.0000000001\\
55.99999999995	9.0000000001\\
55	9.0000000001\\
54.99999999995	9.0000000001\\
54	9.0000000001\\
53.99999999995	9.0000000001\\
53	9.0000000001\\
52.99999999995	9.0000000001\\
52	9.0000000001\\
51.99999999995	9.0000000001\\
51	9.0000000001\\
50.9999999999	9.0000000001\\
50	9.0000000001\\
49.9999999999	9.0000000001\\
49	9.0000000001\\
48.9999999999	9.0000000001\\
48	9.0000000001\\
47.9999999999	9.0000000001\\
47	9.0000000001\\
46.9999999999	9.0000000001\\
46	9.0000000001\\
45.9999999999	9.0000000001\\
45	9.0000000001\\
44.9999999999	9.0000000001\\
44	9.0000000001\\
43.9999999999	9.0000000001\\
43	9.0000000001\\
42.9999999999	9.0000000001\\
42	9.0000000001\\
41.9999999999	9.0000000001\\
41	9.0000000001\\
40.9999999999	9.0000000001\\
40	9.0000000001\\
39.9999999999	9.0000000001\\
39	9.0000000001\\
38.9999999999	9.0000000001\\
38	9.0000000001\\
37.9999999999	9.0000000001\\
37	9.0000000001\\
36.9999999999	9.0000000001\\
36	9.0000000001\\
35.9999999999	9.0000000001\\
35	9.0000000001\\
34.9999999999	9.0000000001\\
34	9.0000000001\\
33.9999999999	9.0000000001\\
33	9.0000000001\\
32.9999999999	9.0000000001\\
32	9.0000000001\\
31.9999999999	9.0000000001\\
31	9.0000000001\\
30.9999999999	9.0000000001\\
30	9.0000000001\\
29.9999999999	9.0000000001\\
29	9.0000000001\\
28.9999999999	9.0000000001\\
28	9.0000000001\\
27.9999999999	9.0000000001\\
27	9.0000000001\\
26.9999999999	9.0000000001\\
26	9.0000000001\\
25.9999999999	9.0000000001\\
25	9.0000000001\\
24.9999999999	9.0000000001\\
24	9.0000000001\\
23.9999999999	9.0000000001\\
23	9.0000000001\\
22.0000000001	9.0000000001\\
22	9.0000000001\\
21.9999999999293	9.00000000014142\\
21	9.00000000014142\\
20.0000000000707	10.0000000000707\\
20	10.0000000001\\
19.9999999999	10.0000000001\\
19	10.0000000001\\
18.0000000001	10.0000000001\\
18	10.0000000001414\\
17.0000000000707	11.0000000000707\\
17	11.0000000001\\
16.0000000001	11.0000000001\\
16	11.0000000001414\\
15.0000000000707	12.0000000000707\\
15	12.0000000001\\
14.0000000001	13\\
14	13.0000000001\\
13.0000000001	13.0000000001\\
13	13.0000000001414\\
12.0000000000707	14.0000000000707\\
12	14.0000000002\\
11.0000000001	15.0000000001\\
11.0000000001	16\\
11	16.0000000001\\
10.0000000001	17\\
10.0000000001	17.9999999999\\
10.0000000001	18\\
10.0000000000707	18.0000000000707\\
10	18.0000000002\\
9.0000000001	19.0000000001\\
9.0000000001	20\\
9.0000000001	20.9999999999\\
9.0000000001	21\\
9.00000000007071	21.0000000000707\\
8.00000000014142	22\\
8.00000000014142	22.9999999999293\\
8.0000000001	23\\
8.0000000001	23.99999999995\\
8.0000000001	24\\
8.0000000001	24.99999999995\\
8.0000000001	25\\
8.0000000001	25.99999999995\\
8.0000000001	26\\
8.0000000001	26.99999999995\\
8.0000000001	27\\
8.0000000001	27.99999999995\\
8.0000000001	28\\
8.0000000001	28.99999999995\\
8.0000000001	29\\
8.0000000001	29.99999999995\\
8.0000000001	30\\
8.0000000001	30.99999999995\\
8.0000000001	31\\
8.0000000001	31.99999999995\\
8.0000000001	32\\
8.0000000001	32.99999999995\\
8.0000000001	33\\
8.0000000001	33.99999999995\\
8.0000000001	34\\
8.0000000001	34.99999999995\\
8.0000000001	35\\
8.0000000001	35.99999999995\\
8.00000000014142	36\\
9.00000000007071	36.9999999999293\\
9.0000000001	37\\
9.0000000001	37.9999999999\\
9.0000000001	38\\
9.0000000001	38.9999999999\\
9.0000000001	39\\
9.0000000001	39.9999999999\\
10	40.9999999998\\
10.0000000000707	40.9999999999293\\
10.0000000001	41\\
10.0000000001	41.9999999999\\
11	42.9999999998\\
11.0000000000707	42.9999999999293\\
11.0000000001	43\\
11.0000000001	43.9999999999\\
12	44.9999999998\\
12.0000000000707	44.9999999999293\\
12.0000000001	45\\
12.0000000001	45.9999999999\\
13	45.9999999999\\
13.0000000000707	45.9999999999293\\
13.0000000001	46\\
13.0000000001	46.9999999999\\
14	46.9999999999\\
14.0000000000707	46.9999999999293\\
14.0000000001	47\\
14.0000000001	47.9999999999\\
15	47.9999999999\\
15.0000000000707	47.9999999999293\\
16	48.9999999998586\\
16.0000000001	48.9999999999\\
17	48.9999999999\\
17.0000000000707	48.9999999999293\\
18	49.9999999998586\\
18.0000000001	49.9999999999\\
19	49.9999999999\\
19.0000000001	49.9999999999\\
20	49.9999999999\\
20.0000000000707	49.9999999999293\\
21	50.9999999998586\\
21.0000000001	50.9999999999\\
22	50.9999999999\\
22.0000000001	50.9999999999\\
23	50.9999999999\\
23.0000000001	50.9999999999\\
24	50.9999999999\\
24.0000000001	50.9999999999\\
25	50.9999999999\\
25.0000000001	50.9999999999\\
26	50.9999999999\\
26.0000000001	50.9999999999\\
27	50.9999999999\\
27.9999999999	50.9999999999\\
28	50.9999999999\\
28.0000000000707	50.9999999998586\\
29	50.9999999998586\\
29.9999999999293	49.9999999999293\\
30	49.9999999999\\
30.0000000001	49.9999999999\\
31	49.9999999999\\
31.0000000001	49.9999999999\\
32	49.9999999999\\
32.9999999999	49.9999999999\\
33	49.9999999998586\\
33.9999999999293	48.9999999999293\\
34	48.9999999999\\
34.0000000001	48.9999999999\\
35	48.9999999999\\
35.9999999999	48\\
36	47.9999999999\\
36.0000000001	47.9999999999\\
37	47.9999999999\\
37.9999999999	47.9999999999\\
38	47.9999999998586\\
38.9999999999293	46.9999999999293\\
39	46.9999999999\\
39.0000000001	46.9999999999\\
40	46.9999999999\\
40.9999999999	46.9999999999\\
41	46.9999999998586\\
41.9999999999293	45.9999999999293\\
42	45.9999999999\\
42.0000000001	45.9999999999\\
43	45.9999999999\\
43.9999999999	45.9999999999\\
44	45.9999999998586\\
44.9999999999293	44.9999999999293\\
45	44.9999999999\\
45.9999999999	44.9999999999\\
46	44.9999999998586\\
46.9999999999293	43.9999999999293\\
47	43.9999999999\\
47.0000000001	43.9999999999\\
48	43.9999999999\\
48.9999999999	43.9999999999\\
49	43.9999999998586\\
49.9999999999293	42.9999999999293\\
50	42.9999999999\\
50.0000000001	42.9999999999\\
51	42.9999999999\\
51.9999999999	42.9999999999\\
52	42.9999999998586\\
52.9999999999293	41.9999999999293\\
53	41.9999999999\\
53.9999999999	41.9999999999\\
54	41.9999999998586\\
54.9999999999293	40.9999999999293\\
55	40.9999999999\\
55.0000000001	40.9999999999\\
56	40.9999999999\\
56.9999999999	40.9999999999\\
57	40.9999999998586\\
57.9999999999293	39.9999999999293\\
58	39.9999999999\\
58.0000000001	39.9999999999\\
59	39.9999999999\\
59.9999999999	39.9999999999\\
60	39.9999999998586\\
60.9999999999293	38.9999999999293\\
61	38.9999999999\\
61.0000000001	38.9999999999\\
62	38.9999999999\\
62.9999999999	38.9999999999\\
63	38.9999999999\\
63.00000000005	38.9999999999\\
64	38.9999999999\\
64.00000000005	38.9999999999\\
65	38.9999999999\\
65.00000000005	38.9999999999\\
66	38.9999999999\\
66.0000000000707	38.9999999999293\\
67	39.9999999998586\\
67.0000000000707	39.9999999999293\\
67.0000000001	40\\
67.0000000001	40.9999999999\\
67.0000000001	41\\
67.0000000001	41.9999999999\\
67.0000000001	42\\
67.0000000001	42.9999999999\\
67.0000000001	43\\
67.0000000001	43.9999999999\\
67.0000000001	44\\
67.0000000001	44.9999999999\\
67.0000000001	45\\
67.0000000001	45.9999999999\\
67.0000000001	46\\
67.0000000001	46.9999999999\\
67.0000000001	47\\
67.0000000001	47.9999999999\\
67.0000000001	48\\
67.0000000001	48.9999999999\\
67.0000000001	49\\
67.0000000001	49.9999999999\\
67.0000000001	50\\
67.0000000001	50.9999999999\\
67.0000000001	51\\
67.0000000001	51.9999999999\\
67.0000000001	52\\
67.0000000001	52.9999999999\\
67.0000000001	53\\
67.0000000000707	53.0000000000707\\
66.0000000001414	54\\
66.0000000001414	54.9999999999293\\
66.0000000001	55\\
66.0000000001	55.99999999995\\
66.0000000001	56\\
66.0000000001	56.99999999995\\
66.0000000001	57\\
66.0000000001	57.99999999995\\
66.0000000001	58\\
66.0000000001	58.99999999995\\
66.0000000001	59\\
66.0000000001	59.0000000001\\
66.0000000001	60\\
66	60.0000000001\\
65.9999999999293	60.0000000000707\\
65	59.0000000001414\\
64.9999999999293	59.0000000000707\\
64	58.0000000001414\\
63.9999999999293	58.0000000000707\\
63.9999999999	58\\
63.9999999999	57.0000000001\\
63	57.0000000001\\
62.9999999999293	57.0000000000707\\
62.9999999999	57\\
62.9999999999	56.0000000001\\
62.9999999999	56\\
62.9999999999	55.0000000001\\
62	55.0000000001\\
61.9999999999293	55.0000000000707\\
61.9999999999	55\\
61.9999999999	54.0000000001\\
61	53.0000000002\\
60.9999999999293	53.0000000000707\\
60	52.0000000001414\\
59.9999999999293	52.0000000000707\\
59	51.0000000001414\\
58.9999999999293	51.0000000000707\\
58	50.0000000001414\\
57.9999999999	50.0000000001\\
57	50.0000000001\\
56.9999999999293	50.0000000000707\\
56.9999999999	50\\
56.9999999999	49.0000000001\\
56	49.0000000001\\
55.9999999999	49.0000000001\\
55	49.0000000001\\
54.9999999999293	49.0000000000707\\
54	48.0000000001414\\
53.99999999995	48.0000000001\\
53	48.0000000001\\
52.99999999995	48.0000000001\\
52	48.0000000001\\
51.9999999999	48.0000000001\\
51	48.0000000001\\
50.9999999999	48.0000000001\\
50	48.0000000001\\
49.0000000001	48.0000000001\\
49	48.0000000001\\
48.9999999999293	48.0000000001414\\
48	48.0000000001414\\
47.0000000000707	49.0000000000707\\
47	49.0000000001\\
46.9999999999	49.0000000001\\
46	49.0000000001\\
45.0000000001	50\\
45	50.0000000001\\
44.9999999999	50.0000000001\\
44	50.0000000001\\
43.0000000001	51\\
43	51.0000000001\\
42.0000000001	52\\
42	52.0000000001\\
41.0000000001	53\\
41.0000000000707	53.0000000000707\\
41	53.0000000002\\
40.0000000001	54.0000000001\\
40.0000000001	55\\
40.0000000000707	55.0000000000707\\
40	55.0000000002\\
39.0000000001	56.0000000001\\
39.0000000001	57\\
39.0000000000707	57.0000000000707\\
39	57.0000000002\\
38.0000000001	58.0000000001\\
38.0000000001	59\\
38.0000000001	59.9999999999\\
38.0000000001	60\\
38	60.0000000001\\
37.0000000001	61\\
37.0000000000707	61.0000000000707\\
37	61.0000000001\\
36.99999999995	61.0000000001\\
36	61.0000000001\\
35.9999999999	61.0000000001\\
35	61.0000000001\\
34.9999999999293	61.0000000000707\\
34	60.0000000001414\\
33.9999999999	60.0000000001\\
33	60.0000000001\\
32.9999999999293	60.0000000000707\\
32.9999999999	60\\
32.9999999999	59.0000000001\\
32	59.0000000001\\
31.9999999999293	59.0000000000707\\
31	58.0000000001414\\
30.9999999999	58.0000000001\\
30	58.0000000001\\
29.9999999999	58.0000000001\\
29	58.0000000001\\
28.9999999999293	58.0000000000707\\
28	57.0000000001414\\
27.9999999999	57.0000000001\\
27	57.0000000001\\
26.9999999999	57.0000000001\\
26	57.0000000001\\
25.9999999999	57.0000000001\\
25	57.0000000001\\
24.9999999999293	57.0000000000707\\
24	56.0000000001414\\
23.99999999995	56.0000000001\\
23	56.0000000001\\
22.9999999999293	56.0000000001414\\
22	56.0000000001414\\
21.0000000000707	57.0000000000707\\
21	57.0000000001\\
20.9999999999	57.0000000001\\
20	57.0000000001\\
19.9999999999	57.0000000001\\
19	57.0000000001\\
18.0000000001	57.0000000001\\
18	57.0000000001414\\
17.0000000000707	58.0000000000707\\
17	58.0000000001\\
16.0000000001	58.0000000001\\
16	58.0000000001414\\
15.0000000000707	59.0000000000707\\
15	59.0000000001\\
14.0000000001	59.0000000001\\
14	59.0000000001414\\
13.0000000000707	60.0000000000707\\
13	60.0000000001414\\
12.0000000000707	61.0000000000707\\
12	61.0000000001414\\
11.0000000000707	62.0000000000707\\
11	62.0000000002\\
10.0000000001	63.0000000001\\
10.0000000001	64\\
10.0000000000707	64.0000000000707\\
10	64.0000000002\\
9.0000000001	65.0000000001\\
9.0000000001	66\\
9.00000000007071	66.0000000000707\\
9	66.0000000002\\
8.0000000001	67.0000000001\\
8.0000000001	68\\
8.00000000007071	68.0000000000707\\
7.00000000014142	69\\
7.00000000014142	69.9999999999293\\
7.0000000001	70\\
7.0000000001	70.0000000001\\
7.0000000001	71\\
7.0000000001	71.9999999999\\
7.0000000001	72\\
7.0000000001	72.9999999999\\
7.0000000001	73\\
7.0000000001	73.9999999999\\
7.0000000001	74\\
7.0000000001	74.9999999999\\
7.0000000001	75\\
7.0000000001	75.9999999999\\
7.0000000001	76\\
7.0000000001	76.9999999999\\
7.0000000001	77\\
7.0000000001	77.9999999999\\
7.0000000001	78\\
7.0000000001	78.9999999999\\
7.0000000001	79\\
7.0000000001	79.9999999999\\
7.0000000001	80\\
7.0000000001	80.99999999995\\
7.00000000014142	81\\
8.00000000007071	81.9999999999293\\
8.0000000001	82\\
8.0000000001	82.9999999999\\
8.0000000001	83\\
8.0000000001	83.9999999999\\
9	84.9999999998\\
9.00000000007071	84.9999999999293\\
9.0000000001	85\\
9.0000000001	85.9999999999\\
10	85.9999999999\\
10.0000000000707	85.9999999999293\\
10.0000000001	86\\
10.0000000001	86.9999999999\\
11	87.9999999998\\
11.0000000000707	87.9999999999293\\
12	88.9999999998586\\
12.0000000000707	88.9999999999293\\
13	89.9999999998586\\
13.0000000000707	89.9999999999293\\
14	90.9999999998586\\
14.0000000001	90.9999999999\\
15	90.9999999999\\
15.0000000000707	90.9999999999293\\
16	91.9999999998586\\
16.0000000001	91.9999999999\\
17	91.9999999999\\
17.0000000000707	91.9999999999293\\
18	92.9999999998586\\
18.0000000001	92.9999999999\\
19	92.9999999999\\
19.0000000001	92.9999999999\\
20	92.9999999999\\
20.0000000000707	92.9999999999293\\
21	93.9999999998586\\
21.0000000001	93.9999999999\\
}--cycle;
\addlegendentry{0 level set data $\hat d$}


\addplot[area legend, line width=1.0pt, draw=black, forget plot]
table[row sep=crcr] {%
x	y\\
22.9999999999293	84.0000000000707\\
22	83.0000000001414\\
21.9999999999	83.0000000001\\
21	83.0000000001\\
20.9999999999293	83.0000000000707\\
20	82.0000000001414\\
19.9999999999293	82.0000000000707\\
19	81.0000000001414\\
18.9999999999293	81.0000000000707\\
18	80.0000000001414\\
17.9999999999293	80.0000000000707\\
17.9999999999	80\\
17.9999999999	79.0000000001\\
17	78.0000000002\\
16.9999999999293	78.0000000000707\\
16.9999999999	78\\
16.9999999999	77.0000000001\\
16.9999999999	77\\
16.9999999999	76.0000000001\\
16.9999999999	76\\
16.9999999999	75.0000000001\\
16.9999999999	75\\
16.9999999999	74.00000000005\\
16.9999999999	74\\
16.9999999999	73.9999999999\\
16.9999999999	73\\
16.9999999999	72.0000000001\\
16.9999999999	72\\
16.9999999999	71.0000000001\\
16.9999999999	71\\
16.9999999999293	70.9999999999293\\
17	70.9999999998\\
17.9999999999	69.9999999999\\
17.9999999999	69\\
18	68.9999999999\\
18.9999999999	68\\
19	67.9999999999\\
19.9999999999	67.9999999999\\
20	67.9999999998586\\
20.9999999999293	66.9999999999293\\
21	66.9999999999\\
21.0000000001	66.9999999999\\
22	66.9999999999\\
22.9999999999	66.9999999999\\
23	66.9999999999\\
23.00000000005	66.9999999999\\
24	66.9999999999\\
24.0000000001	66.9999999999\\
25	66.9999999999\\
25.0000000001	66.9999999999\\
26	66.9999999999\\
26.0000000000707	66.9999999999293\\
27	67.9999999998586\\
27.0000000001	67.9999999999\\
28	67.9999999999\\
28.0000000000707	67.9999999999293\\
28.0000000001	68\\
28.0000000001	68.9999999999\\
29	68.9999999999\\
29.0000000000707	68.9999999999293\\
30	69.9999999998586\\
30.0000000001	69.9999999999\\
31	69.9999999999\\
31.0000000000707	69.9999999999293\\
31.0000000001	70\\
31.0000000001	70.9999999999\\
32	70.9999999999\\
32.0000000000707	70.9999999999293\\
32.0000000001	71\\
32.0000000001	71.9999999999\\
33	71.9999999999\\
33.0000000000707	71.9999999999293\\
34	72.9999999998586\\
34.0000000001	72.9999999999\\
35	72.9999999999\\
35.0000000001	72.9999999999\\
36	72.9999999999\\
36.0000000000707	72.9999999999293\\
37	73.9999999998586\\
37.0000000001	73.9999999999\\
38	73.9999999999\\
38.9999999999	73.9999999999\\
39	73.9999999999\\
39.0000000000707	73.9999999998586\\
40	73.9999999998586\\
40.9999999999293	72.9999999999293\\
41	72.9999999999\\
41.9999999999	72\\
42	71.9999999999\\
42.9999999999	71\\
43	70.9999999999\\
43.9999999999	70\\
43.9999999999293	69.9999999999293\\
44	69.9999999998\\
44.9999999999	68.9999999999\\
44.9999999999	68\\
44.9999999999293	67.9999999999293\\
45	67.9999999998\\
45.9999999999	66.9999999999\\
45.9999999999	66\\
45.9999999999293	65.9999999999293\\
46	65.9999999998\\
46.9999999999	64.9999999999\\
46.9999999999	64\\
46.9999999999	63.0000000001\\
46.9999999999	63\\
46.9999999999293	62.9999999999293\\
47	62.9999999998\\
47.9999999999	61.9999999999\\
47.9999999999	61\\
47.9999999999293	60.9999999999293\\
48	60.9999999998\\
48.9999999999	59.9999999999\\
48.9999999999	59\\
49	58.9999999999\\
49.9999999999	58.9999999999\\
50	58.9999999998586\\
50.9999999999293	57.9999999999293\\
51	57.9999999999\\
51.0000000000707	57.9999999999293\\
52	58.9999999998586\\
52.0000000001	58.9999999999\\
53	58.9999999999\\
53.0000000000707	58.9999999999293\\
53.0000000001	59\\
53.0000000001	59.9999999999\\
54	60.9999999998\\
54.0000000000707	60.9999999999293\\
55	61.9999999998586\\
55.0000000000707	61.9999999999293\\
55.0000000001	62\\
55.0000000001	62.9999999999\\
56	63.9999999998\\
56.0000000000707	63.9999999999293\\
56.0000000001	64\\
56.0000000001	64.9999999999\\
57	65.9999999998\\
57.0000000000707	65.9999999999293\\
58	66.9999999998586\\
58.0000000000707	66.9999999999293\\
58.0000000001	67\\
58.0000000001	67.9999999999\\
59	68.9999999998\\
59.0000000000707	68.9999999999293\\
59.0000000001	69\\
59.0000000001	69.9999999999\\
60	69.9999999999\\
60.0000000000707	69.9999999999293\\
60.0000000001	70\\
60.0000000001	70.9999999999\\
61	71.9999999998\\
61.0000000000707	71.9999999999293\\
62	72.9999999998586\\
62.0000000000707	72.9999999999293\\
63	73.9999999998586\\
63.0000000001	73.9999999999\\
64	73.9999999999\\
64.0000000000707	73.9999999999293\\
64.0000000001	74\\
64.0000000001	74.9999999999\\
65	74.9999999999\\
65.0000000001	74.9999999999\\
66	74.9999999999\\
66.0000000000707	74.9999999999293\\
67	75.9999999998586\\
67.00000000005	75.9999999999\\
68	75.9999999999\\
68.00000000005	75.9999999999\\
69	75.9999999999\\
69.0000000000707	75.9999999998586\\
70	75.9999999998586\\
70.9999999999293	74.9999999999293\\
71	74.9999999999\\
71.9999999999	74.9999999999\\
72	74.9999999998586\\
72.9999999999293	73.9999999999293\\
73	73.9999999999\\
73.9999999999	73\\
73.9999999999293	72.9999999999293\\
74	72.9999999998586\\
74.9999999999293	71.9999999999293\\
75	71.9999999998\\
75.9999999999	70.9999999999\\
75.9999999999	70\\
75.9999999999	69.0000000001\\
75.9999999999	69\\
75.9999999999	68.0000000001\\
75.9999999999	68\\
75.9999999999293	67.9999999999293\\
76.9999999998586	67\\
76.9999999998586	66.0000000000707\\
76.9999999999	66\\
76.9999999999	65.00000000005\\
76.9999999999	65\\
76.9999999999	64.00000000005\\
76.9999999999	64\\
76.9999999999	63.00000000005\\
76.9999999999	63\\
76.9999999999	62.00000000005\\
76.9999999999	62\\
76.9999999999	61.00000000005\\
76.9999999999	61\\
76.9999999999	60.00000000005\\
76.9999999999	60\\
76.9999999999	59.00000000005\\
76.9999999999	59\\
76.9999999999	58.00000000005\\
76.9999999999	58\\
76.9999999999	57.00000000005\\
76.9999999999	57\\
76.9999999999	56.00000000005\\
76.9999999999	56\\
76.9999999999	55.00000000005\\
76.9999999999	55\\
76.9999999999	54.00000000005\\
76.9999999999	54\\
76.9999999999	53.00000000005\\
76.9999999999	53\\
76.9999999999	52.00000000005\\
76.9999999999	52\\
76.9999999999	51.00000000005\\
76.9999999999	51\\
76.9999999999	50.00000000005\\
76.9999999999	50\\
76.9999999999	49.00000000005\\
76.9999999999	49\\
76.9999999999	48.00000000005\\
76.9999999999	48\\
76.9999999999	47.00000000005\\
76.9999999999	47\\
76.9999999999	46.00000000005\\
76.9999999999	46\\
76.9999999999	45.00000000005\\
76.9999999999	45\\
76.9999999999	44.00000000005\\
76.9999999999	44\\
76.9999999999	43.00000000005\\
76.9999999999	43\\
76.9999999999	42.00000000005\\
76.9999999999	42\\
76.9999999999	41.9999999999\\
76.9999999999	41\\
76.9999999999	40.0000000001\\
76.9999999999	40\\
76.9999999999	39.0000000001\\
76.9999999999	39\\
76.9999999999	38.00000000005\\
76.9999999999	38\\
76.9999999999	37.00000000005\\
76.9999999998586	37\\
75.9999999999293	36.0000000000707\\
75.9999999999	36\\
75.9999999999	35.0000000001\\
75.9999999999	35\\
75.9999999999	34.0000000001\\
75	33.0000000002\\
74.9999999999293	33.0000000000707\\
74.9999999999	33\\
74.9999999999	32.0000000001\\
74	32.0000000001\\
73.9999999999293	32.0000000000707\\
73.9999999999	32\\
73.9999999999	31.0000000001\\
73	31.0000000001\\
72.9999999999293	31.0000000000707\\
72.9999999999	31\\
72.9999999999	30.0000000001\\
72	30.0000000001\\
71.9999999999293	30.0000000000707\\
71	29.0000000001414\\
70.9999999999	29.0000000001\\
70	29.0000000001\\
69.9999999999293	29.0000000000707\\
69	28.0000000001414\\
68.99999999995	28.0000000001\\
68	28.0000000001\\
67.9999999999	28.0000000001\\
67	28.0000000001\\
66.9999999999	28.0000000001\\
66	28.0000000001\\
65.9999999999	28.0000000001\\
65	28.0000000001\\
64.9999999999	28.0000000001\\
64	28.0000000001\\
63.0000000001	28.0000000001\\
63	28.0000000001\\
62.9999999999293	28.0000000001414\\
62	28.0000000001414\\
61.0000000000707	29.0000000000707\\
61	29.0000000001\\
60.9999999999	29.0000000001\\
60	29.0000000001\\
59.0000000001	29.0000000001\\
59	29.0000000001414\\
58.0000000000707	30.0000000000707\\
58	30.0000000001\\
57.9999999999	30.0000000001\\
57	30.0000000001\\
56.0000000001	30.0000000001\\
56	30.0000000001414\\
55.0000000000707	31.0000000000707\\
55	31.0000000001\\
54.9999999999	31.0000000001\\
54	31.0000000001\\
53.0000000001	31.0000000001\\
53	31.0000000001414\\
52.0000000000707	32.0000000000707\\
52	32.0000000001\\
51.9999999999	32.0000000001\\
51	32.0000000001\\
50.0000000001	32.0000000001\\
50	32.0000000001414\\
49.0000000000707	33.0000000000707\\
49	33.0000000001\\
48.0000000001	33.0000000001\\
48	33.0000000001414\\
47.0000000000707	34.0000000000707\\
47	34.0000000001\\
46.9999999999	34.0000000001\\
46	34.0000000001\\
45.0000000001	34.0000000001\\
45	34.0000000001414\\
44.0000000000707	35.0000000000707\\
44	35.0000000001\\
43.9999999999	35.0000000001\\
43	35.0000000001\\
42.0000000001	35.0000000001\\
42	35.0000000001414\\
41.0000000000707	36.0000000000707\\
41	36.0000000001\\
40.0000000001	36.0000000001\\
40	36.0000000001\\
39.9999999999293	36.0000000001414\\
39	36.0000000001414\\
38.0000000000707	37.0000000000707\\
38	37.0000000001\\
37.0000000001	37.0000000001\\
37	37.0000000001414\\
36.0000000000707	38.0000000000707\\
36	38.0000000001\\
35.9999999999	38.0000000001\\
35	38.0000000001\\
34.0000000001	38.0000000001\\
34	38.0000000001414\\
33.0000000000707	39.0000000000707\\
33	39.0000000001\\
32.9999999999	39.0000000001\\
32	39.0000000001\\
31.0000000001	39.0000000001\\
31	39.0000000001414\\
30.0000000000707	40.0000000000707\\
30	40.0000000001\\
29.9999999999	40.0000000001\\
29	40.0000000001\\
28.0000000001	40.0000000001\\
28	40.0000000001414\\
27.0000000000707	41.0000000000707\\
27	41.0000000001\\
26.9999999999	41.0000000001\\
26	41.0000000001\\
25.9999999999	41.0000000001\\
25	41.0000000001\\
24.9999999999	41.0000000001\\
24	41.0000000001\\
23.9999999999	41.0000000001\\
23	41.0000000001\\
22.9999999999293	41.0000000000707\\
22	40.0000000001414\\
21.9999999999	40.0000000001\\
21	40.0000000001\\
20.9999999999293	40.0000000000707\\
20.9999999999	40\\
20.9999999999	39.0000000001\\
20	39.0000000001\\
19.9999999999293	39.0000000000707\\
19.9999999999	39\\
19.9999999999	38.0000000001\\
19	38.0000000001\\
18.9999999999293	38.0000000000707\\
18.9999999999	38\\
18.9999999999	37.0000000001\\
18.9999999999	37\\
18.9999999999	36.0000000001\\
18.9999999999	36\\
18.9999999999	35.00000000005\\
18.9999999998586	35\\
17.9999999999293	34.0000000000707\\
17.9999999999	34\\
17.9999999999	33.0000000001\\
17.9999999999	33\\
17.9999999999	32.0000000001\\
17.9999999999	32\\
17.9999999999	31.0000000001\\
17.9999999999	31\\
17.9999999999	30.0000000001\\
17.9999999999	30\\
17.9999999999293	29.9999999999293\\
18.9999999998586	29\\
18.9999999998586	28.0000000000707\\
18.9999999998586	28\\
17.9999999999293	27.0000000000707\\
17.9999999999	27\\
17.9999999999293	26.9999999999293\\
18.9999999998586	26\\
18.9999999998586	25.0000000000707\\
18.9999999999	25\\
18.9999999999	24.00000000005\\
18.9999999999	24\\
18.9999999999	23.00000000005\\
18.9999999999	23\\
18.9999999999	22.9999999999\\
18.9999999999	22\\
18.9999999999	21.0000000001\\
18.9999999999	21\\
19	20.9999999999\\
19.9999999999	20.9999999999\\
20	20.9999999998586\\
20.9999999999293	19.9999999999293\\
21	19.9999999999\\
21.9999999999	19.9999999999\\
22	19.9999999998586\\
22.9999999999293	18.9999999999293\\
23	18.9999999999\\
23.0000000001	18.9999999999\\
24	18.9999999999\\
24.0000000001	18.9999999999\\
25	18.9999999999\\
25.0000000001	18.9999999999\\
26	18.9999999999\\
26.0000000001	18.9999999999\\
27	18.9999999999\\
27.0000000001	18.9999999999\\
28	18.9999999999\\
28.0000000001	18.9999999999\\
29	18.9999999999\\
29.0000000001	18.9999999999\\
30	18.9999999999\\
30.0000000001	18.9999999999\\
31	18.9999999999\\
31.0000000001	18.9999999999\\
32	18.9999999999\\
32.0000000001	18.9999999999\\
33	18.9999999999\\
33.0000000001	18.9999999999\\
34	18.9999999999\\
34.0000000001	18.9999999999\\
35	18.9999999999\\
35.0000000001	18.9999999999\\
36	18.9999999999\\
36.0000000001	18.9999999999\\
37	18.9999999999\\
37.0000000001	18.9999999999\\
38	18.9999999999\\
38.0000000001	18.9999999999\\
39	18.9999999999\\
39.0000000001	18.9999999999\\
40	18.9999999999\\
40.0000000001	18.9999999999\\
41	18.9999999999\\
41.0000000001	18.9999999999\\
42	18.9999999999\\
42.0000000001	18.9999999999\\
43	18.9999999999\\
43.0000000001	18.9999999999\\
44	18.9999999999\\
44.0000000001	18.9999999999\\
45	18.9999999999\\
45.0000000001	18.9999999999\\
46	18.9999999999\\
46.0000000001	18.9999999999\\
47	18.9999999999\\
47.0000000001	18.9999999999\\
48	18.9999999999\\
48.0000000001	18.9999999999\\
49	18.9999999999\\
49.0000000001	18.9999999999\\
50	18.9999999999\\
50.0000000001	18.9999999999\\
51	18.9999999999\\
51.0000000001	18.9999999999\\
52	18.9999999999\\
52.0000000001	18.9999999999\\
53	18.9999999999\\
53.0000000001	18.9999999999\\
54	18.9999999999\\
54.0000000001	18.9999999999\\
55	18.9999999999\\
55.0000000000707	18.9999999999293\\
56	19.9999999998586\\
56.0000000000707	19.9999999998586\\
57	19.9999999998586\\
57.9999999999293	18.9999999999293\\
58	18.9999999999\\
58.0000000000707	18.9999999999293\\
59	19.9999999998586\\
59.00000000005	19.9999999999\\
60	19.9999999999\\
60.00000000005	19.9999999999\\
61	19.9999999999\\
61.00000000005	19.9999999999\\
62	19.9999999999\\
62.00000000005	19.9999999999\\
63	19.9999999999\\
63.00000000005	19.9999999999\\
64	19.9999999999\\
64.00000000005	19.9999999999\\
65	19.9999999999\\
65.00000000005	19.9999999999\\
66	19.9999999999\\
66.00000000005	19.9999999999\\
67	19.9999999999\\
67.00000000005	19.9999999999\\
68	19.9999999999\\
68.00000000005	19.9999999999\\
69	19.9999999999\\
69.00000000005	19.9999999999\\
70	19.9999999999\\
70.00000000005	19.9999999999\\
71	19.9999999999\\
71.00000000005	19.9999999999\\
72	19.9999999999\\
72.00000000005	19.9999999999\\
73	19.9999999999\\
73.0000000001	19.9999999999\\
74	19.9999999999\\
74.0000000001	19.9999999999\\
75	19.9999999999\\
75.0000000000707	19.9999999999293\\
76	20.9999999998586\\
76.0000000001	20.9999999999\\
77	20.9999999999\\
77.0000000000707	20.9999999999293\\
78	21.9999999998586\\
78.0000000001	21.9999999999\\
79	21.9999999999\\
79.0000000000707	21.9999999999293\\
79.0000000001	22\\
79.0000000001	22.9999999999\\
80	22.9999999999\\
80.0000000000707	22.9999999999293\\
80.0000000001	23\\
80.0000000001	23.9999999999\\
81	24.9999999998\\
81.0000000000707	24.9999999999293\\
81.0000000001	25\\
81.0000000001	25.9999999999\\
81.0000000001	26\\
81.0000000001	26.9999999999\\
81.0000000001	27\\
81.0000000001	27.9999999999\\
81.0000000001	28\\
81.0000000001	28.9999999999\\
81.0000000001	29\\
81.0000000001	29.9999999999\\
81.0000000001	30\\
81.0000000001	30.9999999999\\
81.0000000001	31\\
81.0000000001	31.9999999999\\
81.0000000001	32\\
81.0000000001	32.9999999999\\
81.0000000001	33\\
81.0000000001	33.9999999999\\
81.0000000001	34\\
81.0000000001	34.9999999999\\
81.0000000001	35\\
81.0000000001	35.9999999999\\
81.0000000001	36\\
81.0000000001	36.9999999999\\
81.0000000001	37\\
81.0000000001	37.9999999999\\
81.0000000001	38\\
81.0000000001	38.9999999999\\
81.0000000001	39\\
81.0000000001	39.9999999999\\
81.0000000001	40\\
81.0000000001	40.9999999999\\
81.0000000001	41\\
81.0000000001	41.9999999999\\
81.0000000001	42\\
81.0000000001	42.9999999999\\
81.0000000001	43\\
81.0000000001	43.9999999999\\
81.0000000001	44\\
81.0000000001	44.9999999999\\
81.0000000001	45\\
81.0000000001	45.9999999999\\
81.0000000001	46\\
81.0000000001	46.9999999999\\
81.0000000001	47\\
81.0000000001	47.9999999999\\
81.0000000001	48\\
81.0000000001	48.9999999999\\
81.0000000001	49\\
81.0000000001	49.9999999999\\
81.0000000001	50\\
81.0000000001	50.9999999999\\
81.0000000001	51\\
81.0000000001	51.9999999999\\
81.0000000001	52\\
81.0000000001	52.9999999999\\
81.0000000001	53\\
81.0000000001	53.9999999999\\
81.0000000001	54\\
81.0000000001	54.9999999999\\
81.0000000001	55\\
81.0000000001	55.9999999999\\
81.0000000001	56\\
81.0000000001	56.9999999999\\
81.0000000001	57\\
81.0000000001	57.9999999999\\
81.0000000001	58\\
81.0000000001	58.9999999999\\
81.0000000001	59\\
81.0000000001	59.9999999999\\
81.0000000001	60\\
81.0000000001	60.9999999999\\
81.0000000001	61\\
81.0000000001	61.9999999999\\
81.0000000001	62\\
81.0000000001	62.9999999999\\
81.0000000001	63\\
81.0000000001	63.9999999999\\
81.0000000001	64\\
81.0000000001	64.9999999999\\
81.0000000001	65\\
81.0000000001	65.9999999999\\
81.0000000001	66\\
81.0000000001	66.9999999999\\
81.0000000001	67\\
81.0000000001	67.9999999999\\
81.0000000001	68\\
81.0000000001	68.9999999999\\
81.0000000001	69\\
81.0000000001	69.9999999999\\
81.0000000001	70\\
81.0000000001	70.9999999999\\
81.0000000001	71\\
81.0000000001	71.9999999999\\
81.0000000001	72\\
81.0000000001	72.9999999999\\
81.0000000001	73\\
81.0000000001	73.9999999999\\
81.0000000001	74\\
81.0000000001	74.9999999999\\
81.0000000001	75\\
81.0000000001	75.9999999999\\
81.0000000001	76\\
81.0000000001	76.9999999999\\
81.0000000001	77\\
81.0000000001	77.9999999999\\
81.0000000001	78\\
81.0000000001	78.9999999999\\
81.0000000001	79\\
81.0000000001	79.9999999999\\
81.0000000001	80\\
81.0000000000707	80.0000000000707\\
81	80.0000000002\\
80.0000000001	81.0000000001\\
80.0000000001	82\\
80.0000000000707	82.0000000000707\\
80	82.0000000001414\\
79.0000000000707	83.0000000000707\\
79	83.0000000001\\
78.9999999999	83.0000000001\\
78	83.0000000001\\
77.0000000001	83.0000000001\\
77	83.0000000001\\
76.99999999995	83.0000000001\\
76	83.0000000001\\
75.99999999995	83.0000000001\\
75	83.0000000001\\
74.99999999995	83.0000000001\\
74	83.0000000001\\
73.99999999995	83.0000000001\\
73	83.0000000001\\
72.9999999999	83.0000000001\\
72	83.0000000001\\
71.9999999999	83.0000000001\\
71	83.0000000001\\
70.9999999999	83.0000000001\\
70	83.0000000001\\
69.9999999999	83.0000000001\\
69	83.0000000001\\
68.9999999999293	83.0000000000707\\
68	82.0000000001414\\
67.99999999995	82.0000000001\\
67	82.0000000001\\
66.99999999995	82.0000000001\\
66	82.0000000001\\
65.9999999999	82.0000000001\\
65	82.0000000001\\
64.9999999999	82.0000000001\\
64	82.0000000001\\
63.9999999999	82.0000000001\\
63	82.0000000001\\
62.9999999999	82.0000000001\\
62	82.0000000001\\
61.9999999999	82.0000000001\\
61	82.0000000001\\
60.9999999999293	82.0000000000707\\
60	81.0000000001414\\
59.99999999995	81.0000000001\\
59	81.0000000001\\
58.99999999995	81.0000000001\\
58	81.0000000001\\
57.9999999999	81.0000000001\\
57	81.0000000001\\
56.9999999999	81.0000000001\\
56	81.0000000001\\
55.9999999999	81.0000000001\\
55	81.0000000001\\
54.9999999999	81.0000000001\\
54	81.0000000001\\
53.9999999999	81.0000000001\\
53	81.0000000001\\
52.9999999999	81.0000000001\\
52	81.0000000001\\
51.9999999999	81.0000000001\\
51	81.0000000001\\
50.9999999999	81.0000000001\\
50	81.0000000001\\
49.9999999999	81.0000000001\\
49	81.0000000001\\
48.0000000001	81.0000000001\\
48	81.0000000001\\
47.99999999995	81.0000000001\\
47	81.0000000001\\
46.9999999999293	81.0000000001414\\
46	81.0000000001414\\
45.0000000000707	82.0000000000707\\
45	82.0000000001\\
44.9999999999	82.0000000001\\
44	82.0000000001\\
43.9999999999	82.0000000001\\
43	82.0000000001\\
42.0000000001	82.0000000001\\
42	82.0000000001\\
41.9999999999293	82.0000000001414\\
41	82.0000000001414\\
40.0000000000707	83.0000000000707\\
40	83.0000000001\\
39.9999999999	83.0000000001\\
39	83.0000000001\\
38.9999999999	83.0000000001\\
38	83.0000000001\\
37.0000000001	83.0000000001\\
37	83.0000000001\\
36.9999999999293	83.0000000001414\\
36	83.0000000001414\\
35.0000000000707	84.0000000000707\\
35	84.0000000001\\
34.9999999999	84.0000000001\\
34	84.0000000001\\
33.9999999999	84.0000000001\\
33	84.0000000001\\
32.9999999999	84.0000000001\\
32	84.0000000001\\
31.9999999999	84.0000000001\\
31	84.0000000001\\
30.9999999999	84.0000000001\\
30	84.0000000001\\
29.9999999999	84.0000000001\\
29	84.0000000001\\
28.9999999999	84.0000000001\\
28	84.0000000001\\
27.9999999999	84.0000000001\\
27	84.0000000001\\
26.9999999999	84.0000000001\\
26	84.0000000001\\
25.9999999999	84.0000000001\\
25	84.0000000001\\
24.9999999999	84.0000000001\\
24	84.0000000001\\
23.9999999999	84.0000000001\\
23	84.0000000001\\
22.9999999999293	84.0000000000707\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> figures/sim_cl.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=70,
ymin=20,
ymax=70,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
14	70\\
14.149232800846	69.7299792912492\\
14.3657998039551	69.2794392246939\\
14.548285516179	68.8140490244172\\
14.6979934252607	68.3370812943714\\
14.8184020443392	67.8518639073236\\
14.9135910374295	67.3610558262845\\
14.987518772337	66.8665837749199\\
15.0437323535279	66.369775807819\\
15.1147564158593	65.3723996840647\\
15.1456516830747	64.3729217428803\\
15.1494735532883	63.3729493020465\\
15.1229617883816	61.8732093951828\\
15.0866718348077	60.4360473279912\\
15.1240520403698	60.3322206366934\\
15.2176712810163	60.1815313786251\\
15.3211709131324	60.0691777278959\\
15.4425937200984	59.9764845855992\\
15.9166675775663	59.8402593510264\\
16.1761243038233	59.8807329823901\\
16.5224363223291	59.9797200823946\\
16.779485175241	60.0331437605543\\
17.1768853534223	60.058887842855\\
17.6692255397822	59.9797723251282\\
18.12699893286	59.7816550319698\\
18.5290899527052	59.4860179246095\\
18.8665426943052	59.1179715620617\\
19.1167945959747	58.7397534640129\\
19.1901570368542	58.6152403672341\\
19.2309027561562	58.5626919884157\\
19.3197892809393	58.4781212097152\\
19.4289419755304	58.4041572913696\\
19.5457529134448	58.3441923801186\\
19.8732704541481	58.2237709767278\\
20.4031641841251	58.0782093158158\\
21.0711575686848	57.9215418162447\\
21.6485090054192	57.8119506007676\\
22.0837475534147	57.7517884434512\\
22.5251760691106	57.715390525208\\
22.9720593130448	57.7072092920239\\
23.4116893883594	57.7286665208558\\
23.87083023577	57.7808040061837\\
24.3451096234747	57.8613551651938\\
25.0246901256525	58.0071070182296\\
26.5529880043735	58.3467105550581\\
28.6029047479346	58.7604651657208\\
29.0197938201471	58.8743536586274\\
29.4388370806166	59.0122156332352\\
29.8554718104538	59.1773739688998\\
30.2665663406933	59.3711958242337\\
30.6719111041482	59.5937152906685\\
31.0740299461168	59.8439718157709\\
31.61870296512	60.2206603789325\\
33.0268320777455	61.2314176037842\\
33.5165395402165	61.5405139339021\\
33.900923616951	61.7572430586621\\
34.2977650392597	61.9545406191767\\
34.7061361842364	62.1271763577946\\
35.1257342164814	62.2695775785949\\
35.4115444774398	62.3445266551361\\
35.7018192711943	62.4008930371937\\
35.9957467334869	62.4362034820098\\
36.291793171641	62.4478870928364\\
36.5863885238075	62.433644714643\\
36.8698058020297	62.393182158982\\
37.1584185526199	62.3218791951424\\
37.4398645107518	62.2190381502812\\
37.6852571803706	62.0981982188166\\
37.9389350332182	61.9366955887769\\
38.1661297008038	61.7535478322637\\
38.3710288652718	61.549112225577\\
38.5556932047294	61.3236495359647\\
38.7221894750445	61.0761115589311\\
38.8730994918175	60.8029896609009\\
39.0123024212828	60.4954503712105\\
39.1379191008999	60.1577035814263\\
39.2879644694038	59.6667926708753\\
39.6777679424478	58.2974353396427\\
39.8259242634779	57.8862322319307\\
40.0014114342429	57.4653620451503\\
40.2803634273151	56.8801472993327\\
41.967087789936	53.5735027734522\\
42.1997537752385	53.2112832117533\\
42.3749799906131	52.9767126391337\\
42.5681194458254	52.7511349981903\\
42.7795865917812	52.5366800824651\\
43.0089178558745	52.3341578878627\\
43.2559242639659	52.1423958885047\\
43.655894282336	51.8720719456508\\
44.0860500832748	51.6160449000286\\
44.7037440335937	51.2798629947231\\
46.0587633343637	50.5806482470909\\
46.8129965595594	50.2129944821166\\
47.3398804638836	49.9799708368768\\
47.8884375881485	49.7674626407007\\
48.3132093715442	49.6269180694895\\
48.7478159264483	49.5055281639984\\
49.1902259093388	49.4049333329946\\
49.6382421048926	49.3259961793345\\
50.0898720376291	49.2691032482351\\
50.5432885650604	49.2344756759378\\
50.9967949460642	49.2223370435993\\
51.4435251399557	49.2327251469665\\
51.88727905164	49.265724641994\\
52.3360702855058	49.3231932128577\\
52.7818007805549	49.4056534134414\\
53.223145547644	49.5137425281851\\
53.659378546291	49.6477445375588\\
54.0910378874628	49.8075739456738\\
54.5193811934743	49.9923795554403\\
54.9469830821609	50.2005639036334\\
55.5251053663223	50.5117178188464\\
56.5007019814594	51.0762640711418\\
58.031216290205	51.9879130798978\\
58.5049247611336	52.2954121843876\\
58.8579850623088	52.5460395841955\\
59.2026929440891	52.8177885606996\\
59.5331630744161	53.1140799933575\\
59.8436925718673	53.4373803207966\\
60.1295201050661	53.7886275881088\\
60.3881606245263	54.1673393953945\\
60.621550051859	54.5740113191855\\
60.8359691291467	55.0105120041523\\
61.1341748644823	55.696990482804\\
61.437207838932	56.3921693927245\\
61.6867097334076	56.8979376156611\\
61.9040163826585	57.284263850926\\
62.1471287118904	57.6688000423626\\
62.4159056527167	58.0517452429253\\
62.8084653504163	58.5599706309831\\
63.3239470370707	59.1732627897129\\
63.8240322334292	59.7239626742347\\
64.231304631019	60.1300321392349\\
64.5557276114339	60.4139953208126\\
64.7860025394843	60.5885029777012\\
65.0307173309879	60.7452365611895\\
65.2925650252042	60.8763012049634\\
65.5732021056301	60.9702605247779\\
65.8235858734392	61.0093743258672\\
65.9469592492024	61.0118010513204\\
66.0815303687561	61.0009581803942\\
66.3369873172258	60.9393370463489\\
66.7670999690116	60.6898962804141\\
67.0884214142399	60.3095971895566\\
67.2003628436187	60.0924422921232\\
67.2926950071641	59.8529709823012\\
67.3827476630846	59.5498050033487\\
67.4501211776732	59.2391751212097\\
67.4971566384927	58.9234855733445\\
67.5362104710517	58.4395467726317\\
67.5461283318211	57.9410386357299\\
67.5300586569282	57.1962798198417\\
67.5134243491418	56.3110135851018\\
67.5332965773137	55.7411947973798\\
67.5755730027403	55.2974653609997\\
67.6452497525973	54.8425371666902\\
67.7426618251985	54.3658829439239\\
68.1259405515673	52.6707991809709\\
68.2152174385446	52.0882666899995\\
68.2741194783878	51.4788936571296\\
68.3044636028626	50.8384844625988\\
68.3159121080706	49.9457578359919\\
68.334199828909	48.1470254026706\\
68.3477700718499	46.8309797432678\\
68.3280437402215	45.9376288378709\\
68.2748124016547	44.9270980235223\\
68.2241796395546	43.9078713218214\\
68.2172711753767	43.3287827970194\\
68.2335560198966	42.7134806916932\\
68.3004785508611	41.1635833865132\\
68.2875647230369	40.7430697147207\\
68.2419585774229	40.3136439252138\\
68.1657902200105	39.9360239915284\\
68.0946019751564	39.6932651104905\\
68.0487693725188	39.5646463976149\\
67.9483155903448	39.327838307451\\
67.7046282399493	38.8916954259018\\
67.4067857890698	38.4904582027691\\
67.0665096900459	38.1243990000516\\
66.6938448929988	37.7912720537703\\
66.2967385347669	37.4876175807781\\
65.8812402857347	37.2096009594736\\
65.4518728685582	36.9534801542479\\
65.0119945353122	36.715832678273\\
64.564098297925	36.493642786661\\
63.6512170470295	36.085641124607\\
62.7232178157806	35.7131690272055\\
61.7858684976368	35.3648309378551\\
60.3694514761519	34.871177991198\\
58.4705659553695	34.243341771107\\
55.6128875716957	33.3303062842133\\
53.8280994564164	32.7758636478893\\
53.7181123441844	32.7652300049335\\
53.578807797862	32.7712382968723\\
53.4438664545104	32.7920107057125\\
53.0906083276529	32.882591378971\\
51.9110852365541	33.2244248011616\\
50.4453353596839	33.6315196683022\\
49.7377466180139	33.860356710137\\
48.9791949848983	34.137000081028\\
47.4953889699583	34.6918164637863\\
46.7696035438908	34.9296745368299\\
45.0271059791512	35.4741926366507\\
44.4745722131403	35.6807140991872\\
43.9007575965689	35.9226032976971\\
42.7985236821319	36.4286382156133\\
42.0567351401502	36.7540108957291\\
41.3575179519991	37.0288674245475\\
40.5821489284277	37.3032539904306\\
38.9414770745799	37.8725389280652\\
38.0638966740747	38.2086891534624\\
36.1808612700087	38.9433238299763\\
35.4695203904847	39.1899081255549\\
34.5453738618309	39.4790518272183\\
32.6050782385555	40.0686621226395\\
31.74562893688	40.359978049717\\
30.7250322985141	40.7348687319697\\
29.4665125714619	41.2283945365984\\
28.2566314540242	41.6990658333511\\
27.5810763171136	41.9333694468973\\
27.0194192257789	42.1004446332145\\
26.4420838683901	42.2405160589703\\
26.0012500407864	42.324009088623\\
25.5560321639311	42.3865446667798\\
25.1083500600211	42.4259666798226\\
24.6596183529397	42.4398175822089\\
24.2108828440231	42.425114340046\\
23.7632835772765	42.3784540436005\\
23.3184207164669	42.2965791239253\\
22.8782237642841	42.1773257656601\\
22.4435052602419	42.0203313178972\\
22.0122743030808	41.8269965369658\\
21.5806170542817	41.6008475596234\\
20.992943049648	41.2562027206323\\
20.1685983228208	40.7347392209559\\
19.7035653144656	40.4183690746826\\
19.3653454783776	40.1660007405551\\
19.0766047345252	39.9244550675567\\
18.8964882219547	39.7565061992885\\
18.5540497663363	39.3923887452835\\
18.2425888481727	39.0014062920753\\
17.9601588967605	38.5889264895081\\
17.7038296791234	38.1597092932973\\
17.4703936072928	37.7176015811632\\
17.2567361898234	37.2655879142737\\
17.0600073894664	36.8059426668384\\
16.8776835995089	36.3403879951744\\
16.5477963211177	35.3964525654858\\
16.2530817499368	34.4409089288808\\
15.9834646027051	33.4779620772524\\
15.6110068770693	32.0249693916971\\
15.1512380899614	30.0785562282404\\
14.6083251286751	27.6382300914973\\
13.8760747978192	24.2156917983088\\
13.123369863738	20.6137753700858\\
};
\addlegendentry{Travelled path}

\addplot [color=black, only marks, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
13	20\\
};
\addlegendentry{$z_{\rm goal}$}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
14	70\\
};
\addlegendentry{$z_0$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%

==> figures/sim_cl_delta.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in s},
xlabel shift = -5pt,
ymin=-0.4,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={rad},
ylabel shift=-15pt,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,anchor=south east,at={(axis cs:330,-.4)},nodes={scale=0.7, transform shape}}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.116355283466305\\
0.0611510385963925	0.117793116448013\\
0.617069571290813	0.127667239466405\\
1.61706957129081	0.135310590688619\\
2.61706957129081	0.136247957056241\\
3.61706957129081	0.134554688800506\\
6.61706957129081	0.127313255932847\\
7.61706957129081	0.125382226873285\\
8.61706957129081	0.123767077172374\\
9.61706957129081	0.122431738297394\\
11.6170695712908	0.12043418575081\\
13.6170695712908	0.119094249115676\\
15.6170695712908	0.118196422928293\\
18.8477135771589	0.11732680617763\\
19.2630152427838	0.117250333937818\\
19.3259044524394	0.108815568630348\\
19.388793662095	0.0795826178286347\\
19.4939030360569	0.038317710576564\\
19.6102420567267	0.0101837017609228\\
19.653974753931	0.00302094634093919\\
19.6761195164812	0\\
22.1723490160434	0.000125782948316555\\
22.3209781662009	0.0186637300083703\\
22.426704103772	0.0315335709927353\\
22.6132282045606	0.053323547129537\\
22.9299767843436	0.0870406436557118\\
23.4552480300476	0.132020881162248\\
24.2528702283255	0.17362367216333\\
25.2528702283255	0.191631979007127\\
26.2528702283255	0.18988464994203\\
27.2528702283255	0.180993673812793\\
28.2528702283255	0.17071848001433\\
29.1606105328044	0.162027436683957\\
29.3166927210765	0.149548890623805\\
29.4497489491172	0.106695281981331\\
29.5828051771579	0.0697714017629778\\
29.8285168972508	0.0335039699517097\\
30.0924461302828	0.0228058889695717\\
30.3551602518573	0.0266926473121885\\
30.7081362161995	0.0416781548155427\\
31.0535318106	0.0592102859263832\\
31.3989274050006	0.0752515807364489\\
31.7665395548142	0.088523580985111\\
32.1526931819107	0.0979501530227935\\
32.533461696979	0.103490039009841\\
32.8882400115175	0.106228812236566\\
33.2160728500555	0.107355087049939\\
33.5250085138007	0.107601937462562\\
33.822721320111	0.107350171367784\\
34.4084159543654	0.10604610775232\\
35.285669355832	0.10323797542344\\
36.1690440057792	0.100324111713348\\
36.7624506286315	0.098701003872236\\
37.3593598660135	0.0976042189727764\\
37.9537630774516	0.0972479073205932\\
38.5438975250603	0.0977460599233382\\
38.8520088349325	0.0983551121082087\\
39.4802756811372	0.100291636889949\\
40.1263871844503	0.103080844945453\\
40.7977695139767	0.10651546306633\\
41.9214968005319	0.112463830669697\\
42.5123960486283	0.115230703296788\\
43.0084413119201	0.11717739964206\\
43.4994957255325	0.118683696679625\\
44.0563801770829	0.119813887120586\\
44.6478121363755	0.120289483000818\\
45.2725077951454	0.119969662451808\\
45.6068964557179	0.119464502012079\\
46.2840197905745	0.117795989319404\\
46.9799898064185	0.115339087424786\\
47.7240062088184	0.112146613982247\\
49.4048381388913	0.104565033992571\\
49.9876523656681	0.102361446320117\\
50.5776561189634	0.100577364125456\\
51.1738829856125	0.0993245001787955\\
51.7758106172836	0.0986776090903163\\
52.3832923726645	0.0986756308529948\\
52.9977464630747	0.099328740222461\\
53.6211574236751	0.100627885385165\\
54.2555991890616	0.102545210222956\\
54.9053224646666	0.105037644344179\\
55.5801884374011	0.108060712513236\\
57.2261612540991	0.11622463397174\\
58.2122079827245	0.1208322978909\\
59.0471828865523	0.12422425656564\\
59.9132011495789	0.127216717874717\\
62.5659200050982	0.135645877363459\\
63.1570116106963	0.138066704866901\\
63.7479340415844	0.140858993227596\\
64.3389718636099	0.144040705163718\\
64.9304784196966	0.147590012003434\\
65.8190555952611	0.153457385827608\\
67.2783015663721	0.163435796155284\\
67.873151223721	0.167057652811764\\
68.1725587747536	0.168641645657033\\
68.746398447117	0.171038782683922\\
69.3243291158614	0.172877277904092\\
69.6218258373469	0.173050187328954\\
69.9146347207773	0.172817580675201\\
70.2057509470324	0.17231854561976\\
70.4951151209228	0.17150759436737\\
70.7848894636259	0.170416812546136\\
71.0751931393452	0.169010110962347\\
71.3679847827669	0.167313868955262\\
71.663811663169	0.165309115448053\\
71.964829698669	0.163014576013893\\
72.5890887336814	0.157511361569277\\
73.2643979814251	0.150691505882889\\
73.985211914696	0.143019429957576\\
75.3846125093068	0.127371029443452\\
76.1123942977994	0.119731237049734\\
76.5898023215005	0.11517592772168\\
77.0443416819549	0.111305715763251\\
77.3063438133058	0.109330527890165\\
77.5792761342324	0.107503862614635\\
77.8599500469915	0.105896377927877\\
78.146604732559	0.104560978788925\\
78.4382167130132	0.103537382908371\\
78.7341938549519	0.1028528188275\\
79.0342229617544	0.102521574223033\\
79.3381924014767	0.10254458641549\\
79.6462634877562	0.102909846986336\\
79.9601624081321	0.10359729276297\\
80.2802133529285	0.104576488086195\\
80.9429825763718	0.107251774361316\\
82.6995460533817	0.115318456318676\\
83.1984389132926	0.117124351108487\\
83.6942194089287	0.118490956123424\\
84.2586167091673	0.11942455325709\\
84.5565862647223	0.11961917425748\\
84.8651631141773	0.119588277976902\\
85.1882619529754	0.119292503621978\\
85.5428167762809	0.11864871636152\\
86.1143116836084	0.116898164546171\\
86.5244869788154	0.115105179420311\\
87.0056224737114	0.112452293670799\\
87.5347688851311	0.108918215764731\\
88.0865774293168	0.1046928633927\\
89.2293340683246	0.0954412345550963\\
89.5211087440759	0.0933239273209097\\
89.8150147963167	0.0914423634941386\\
90.1110017560667	0.089877738430971\\
90.4090612105028	0.0887021671479147\\
90.7092218028384	0.0879713496788668\\
91.011543645631	0.0877185140097367\\
91.3161103837854	0.0879508342360396\\
91.6235642662492	0.088650447293162\\
91.9345382265741	0.0897784743382886\\
92.2490655831246	0.0912757873902024\\
92.8891023072184	0.0950792577046968\\
94.2160203359345	0.103772907262169\\
94.9069330078175	0.107696131545367\\
95.6225782086644	0.110943422097534\\
95.9921066740407	0.112257557999499\\
96.3700783829784	0.113337678714743\\
96.7537021251115	0.114159845789573\\
97.1324628370729	0.114703482642085\\
97.8123810800479	0.115034707596976\\
98.3931927291367	0.114707540615427\\
98.9493757715679	0.113934189562599\\
99.7849991148513	0.112119103828888\\
101.212108607379	0.108180347221378\\
102.08837014435	0.105932566052616\\
102.976687058556	0.10418763236504\\
103.874457374435	0.10308001592557\\
104.778967240074	0.102543109150872\\
105.990861003865	0.102377607035066\\
108.719689552239	0.102243812834047\\
110.504855450007	0.101570412502383\\
113.526273507105	0.100056088824601\\
114.439099679765	0.100137291968281\\
115.051761756814	0.10053339844967\\
115.669231763461	0.101274859072078\\
116.292928210566	0.102398262591464\\
116.924621908478	0.103905404800798\\
117.892601615561	0.106783966966361\\
119.604522402565	0.112296774658375\\
120.37232338141	0.114269316555294\\
120.811695005095	0.115107853245945\\
121.324420368653	0.115758730958817\\
121.965082500144	0.116020288928382\\
122.505977773943	0.115749141891399\\
123.02400221485	0.115077141232462\\
123.554121571567	0.114002766497492\\
124.098170083554	0.112542409988237\\
124.935301700863	0.109729945790093\\
126.080165723119	0.105179330367491\\
127.839213594938	0.0980524534280676\\
128.43413565198	0.0960353753048366\\
129.032969607808	0.094429981252631\\
129.635851364151	0.0933974736148002\\
130.243219567102	0.0930975327134433\\
130.548830015135	0.0932667651254064\\
130.856398512498	0.0936684740599389\\
131.166275375599	0.0943143617191708\\
131.478785506709	0.0952124845968001\\
131.794372926367	0.0963670932605964\\
132.113642406494	0.0977787855122756\\
132.767137094501	0.101362357883261\\
133.454825699335	0.105951998966475\\
134.264106933481	0.112021846858795\\
135.264982777428	0.119615285055545\\
135.780890425429	0.123200265552839\\
136.334679070195	0.126536159407863\\
136.908955748676	0.129235027677396\\
137.201555816955	0.13026043114678\\
137.49718042665	0.131038877090816\\
137.795549827406	0.131557468063988\\
138.096474434472	0.13181247916441\\
138.399826603788	0.131809754793949\\
139.014455611381	0.131099653904073\\
139.64131750333	0.129639694116804\\
141.574675256274	0.124161574605864\\
142.215068323257	0.123125273198411\\
142.8352281106	0.122855309274996\\
143.432458378064	0.123398975084513\\
144.01606337424	0.124789016284979\\
144.304809494762	0.125823346521713\\
144.592455180747	0.127104099478061\\
144.879537380088	0.128653361403337\\
145.166464250794	0.130500143194922\\
145.45353660107	0.13268197000707\\
145.7409728528	0.135246935028192\\
146.028932934075	0.138256264122219\\
146.317539638653	0.141787388467947\\
146.606897645018	0.145937394322459\\
146.897111149141	0.150826412294123\\
147.188301288159	0.156599836074633\\
147.480624241033	0.163426887031392\\
147.774289592001	0.171490435802468\\
148.06957471686	0.180958564500941\\
148.620551219091	0.202570334177153\\
148.874281506035	0.214374823825381\\
149.121162206335	0.224731862856231\\
149.39129852781	0.234230663176334\\
149.917794728339	0.244238177296666\\
150.917794728339	0.239850172248396\\
151.917794728339	0.222932780146152\\
152.203044918103	0.2175437826956\\
152.406790611373	0.210719584487833\\
152.610536304642	0.198564177570404\\
152.920241673736	0.181937224278101\\
153.22994704283	0.170318303287274\\
153.552921202034	0.162279301315436\\
153.870991654253	0.156783778582849\\
154.188755203174	0.152622525315053\\
154.507286097012	0.149171864027153\\
154.827199725567	0.146109999567898\\
155.472495918444	0.140596836067004\\
156.127087211099	0.135539730141431\\
157.138813799433	0.12833775304432\\
159.276437704555	0.113916743052869\\
160.056622280271	0.108937139771626\\
160.618477446913	0.105717966095085\\
161.197126484938	0.102989146953121\\
161.491353019953	0.101918784585507\\
161.78856132293	0.101102968861198\\
162.088723694869	0.100581832898342\\
162.391941543779	0.100389291470378\\
162.698451268062	0.100550437170398\\
163.009306745595	0.101080912173074\\
163.325986914419	0.101988231314181\\
163.649645788405	0.103268879954726\\
163.982391147624	0.104911450439943\\
164.328225390836	0.106904886492828\\
165.126582391999	0.112207856766133\\
166.109824155689	0.118889791933668\\
166.620447159393	0.121973459816672\\
167.173279660511	0.124777746645577\\
167.748308445963	0.126974149996329\\
168.338104817686	0.12838934945637\\
168.939444455032	0.128952495264457\\
169.551246177279	0.128677683018054\\
170.176375486404	0.12764428885373\\
170.817030150187	0.125983949802219\\
171.818166022476	0.12270163242323\\
172.930015346538	0.118996331172809\\
173.626906649962	0.117083666959672\\
174.355227343204	0.115664622502834\\
174.894411434727	0.115059847800467\\
175.487837075294	0.114849542103684\\
176.140575658452	0.115134870286454\\
177.062854962229	0.116279572333099\\
178.316188092826	0.118564483781086\\
179.449516055688	0.120473078548855\\
180.038608227426	0.121118677541062\\
180.640797018439	0.121401062885752\\
181.258222091718	0.121215879416013\\
181.902511857538	0.120461739900691\\
182.606379146774	0.118985727525683\\
183.485073511873	0.116336771137355\\
185.295539512863	0.110083816996678\\
185.874928585067	0.108703457362708\\
186.470126557505	0.108029929641418\\
186.774160934067	0.108042304544483\\
187.08349470022	0.108326574524312\\
187.401620417126	0.108913902609913\\
187.731854901476	0.109840812428502\\
188.082754754709	0.111170219318694\\
188.488085520432	0.113124061841177\\
189.004960127891	0.11618157935294\\
189.461620751433	0.119341930760243\\
189.965270026042	0.123236548861541\\
190.504689571594	0.127781010996159\\
191.346249138981	0.13540464855646\\
193.234028972517	0.153232152987471\\
193.487035461449	0.155176701800144\\
193.760135015563	0.156828778145098\\
194.274727151374	0.158411073578861\\
195.274727151374	0.156160035340918\\
196.274727151374	0.151073190350814\\
197.274727151374	0.145551663418814\\
198.274727151374	0.140490526343683\\
199.274727151374	0.136145999566338\\
200.274727151374	0.132524555118152\\
201.274727151374	0.129546921895894\\
202.274727151374	0.127113954110371\\
203.274727151374	0.125131216750276\\
204.274727151374	0.123516700692846\\
205.274727151374	0.122201944390156\\
207.274727151374	0.120257647010249\\
209.274727151374	0.118964125622313\\
211.274727151374	0.118101638043868\\
214.274727151374	0.117313559702154\\
218.274727151374	0.116786994902441\\
225.274727151374	0.116462924680718\\
225.723976611987	0.116453771192369\\
225.868596831911	0.13599800407269\\
226.013217051834	0.173345468505261\\
226.234390857613	0.223100430532611\\
226.513462226042	0.247047225524\\
226.786608630686	0.236106643250764\\
227.14300369952	0.203362749178439\\
227.516236966281	0.17071848077029\\
227.977530474258	0.1426563616767\\
228.374558803974	0.128247602284091\\
228.771587133691	0.120076289322185\\
229.072968736389	0.11663646121383\\
229.374350339087	0.114755044320759\\
229.649554335609	0.11396426398187\\
229.972462399669	0.113781095590639\\
230.332047926536	0.114176803789576\\
230.951425406167	0.115632328331742\\
233.015060110059	0.121510197503312\\
233.599379988095	0.122604288479238\\
234.19794559969	0.123195810104278\\
234.810885166388	0.123150700820077\\
235.445283603808	0.122381569895538\\
236.117410771508	0.120840082075119\\
236.910736448411	0.118326065528095\\
238.436689337156	0.113177121149647\\
238.996530872029	0.111778932080938\\
239.580381743452	0.110867039314314\\
240.184453692951	0.110622060356377\\
240.813455314226	0.111168408859839\\
241.492602332012	0.1126297043715\\
242.180926538816	0.114871522521867\\
243.101430148228	0.118566618786417\\
243.898919704907	0.121788404087795\\
244.464948221846	0.123707845730337\\
245.047745548595	0.125104349687149\\
245.644771822001	0.125744486239739\\
245.948590204187	0.125731637183435\\
246.256329499017	0.125484557591562\\
246.890276499709	0.124284479792323\\
247.560102459395	0.12219127612309\\
248.329419936854	0.119156963061073\\
249.557069147891	0.11422610432362\\
250.085674146881	0.112463101960429\\
250.647315503333	0.111003222323632\\
251.229140252027	0.110019644848023\\
251.826586635202	0.109606289446162\\
252.438792927497	0.109794943137899\\
253.071711417408	0.110570258033363\\
253.734272358382	0.111882446649361\\
254.85712659352	0.114766645025952\\
255.887589435273	0.117411931951551\\
256.687640141113	0.119013369798097\\
257.262200565519	0.119772292723439\\
257.856678659999	0.120157599483491\\
258.4688302261	0.12012169906501\\
259.105184720234	0.119654348041877\\
259.782327858807	0.118758061178653\\
260.817827414858	0.116861986054175\\
262.897067399635	0.112866854307697\\
263.775277035535	0.11175236741127\\
264.375007484354	0.111339875090323\\
264.985259292794	0.11125474144302\\
265.608117013564	0.111529861457882\\
266.250208907402	0.112179612322507\\
267.278073655593	0.113844810466958\\
269.540322684153	0.118180154015192\\
270.390509712421	0.119265462205533\\
271.275760652381	0.119875500273395\\
272.181422158202	0.12003179443434\\
273.719704470693	0.119690000089008\\
275.917677022499	0.118720840411697\\
276.907791691415	0.117977445316228\\
277.954716956704	0.11673860976066\\
278.912254878606	0.115090871236987\\
279.988291039931	0.112697409006103\\
282.281420195818	0.107213752379096\\
283.165768896104	0.1055851127918\\
284.357002674196	0.103964702989856\\
286.454338080385	0.101460738947594\\
287.352625111284	0.0999730664821641\\
288.550020310984	0.0974798996933259\\
289.751266718178	0.0949138857190519\\
290.355192668059	0.0939463741412965\\
290.962430787913	0.0934319766839735\\
291.573932681667	0.0935528677728712\\
292.192223066134	0.0944533024267002\\
292.819690334603	0.0962057325382943\\
293.458711918762	0.0987719764146959\\
294.112315803805	0.101972493757955\\
295.127275896749	0.107155287902344\\
295.474968649546	0.108708518026503\\
295.824811476277	0.110030680922421\\
296.171951346757	0.111036894892777\\
296.509262412041	0.111671577817731\\
296.830684788829	0.111929476271712\\
297.134869996145	0.111846436854648\\
297.425911126946	0.111466430140752\\
297.710646403852	0.110816399450869\\
297.99177965557	0.109917713595109\\
298.550868719766	0.107447901042576\\
299.112274708139	0.104213789117182\\
300.147968585584	0.0971844553442338\\
300.640547783754	0.0952251808415667\\
301.640547783754	0.0947842699636112\\
302.640547783754	0.0965060012377421\\
305.640547783754	0.103596124388275\\
306.640547783754	0.105574626393548\\
307.640547783754	0.107274405259261\\
309.640547783754	0.10993392753096\\
311.640547783754	0.111814089484483\\
313.640547783754	0.113135015378134\\
315.640547783754	0.114062190881896\\
318.640547783754	0.114963090079925\\
322.640547783754	0.115620821026766\\
328.640547783754	0.116048548191259\\
338.640547783754	0.116218810939188\\
341	0.116161323551921\\
};
\addlegendentry{$\delta$}

\addplot [color=black]
  table[row sep=crcr]{%
0	0.349065850398858\\
341	0.349065850398858\\
};
\addlegendentry{$\delta_{\rm max}$}

\addplot [color=black]
  table[row sep=crcr]{%
0	-0.349065850398858\\
341	-0.349065850398858\\
};
\addlegendentry{$\delta_{\rm min}$}

\end{axis}

\end{tikzpicture}%

==> figures/sim_cl_h.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in s},
xlabel shift = -5pt,
ymin=-50,
ymax=250,
ylabel shift=-10pt,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,nodes={scale=0.65, transform shape}}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	138.18674661114\\
0.0611510385963925	137.843374411289\\
0.617069571290813	135.524582544275\\
1.61706957129081	135.08164220111\\
2.61706957129081	139.196317728006\\
3.61706957129081	147.185367775153\\
4.61706957129081	158.103688875092\\
7.61706957129081	196.177568418317\\
8.61706957129081	205.774664504412\\
9.61706957129081	211.269504061908\\
10.6170695712908	210.477833718615\\
11.6170695712908	202.395672141843\\
12.6170695712908	187.918823384289\\
13.6170695712908	167.386333347634\\
14.6170695712908	141.710323362908\\
16.6170695712908	80.7676590138279\\
18.8477135771589	12.101116455241\\
19.3259044524394	0\\
20.6824420114827	0\\
21.6824420114827	16.7129102405057\\
22.426704103772	37.4585559346436\\
22.9299767843436	46.981244623659\\
23.4552480300476	54.9380681045027\\
24.2528702283255	62.3655026728169\\
25.2528702283255	63.2448094903151\\
26.2528702283255	55.4091350870184\\
27.2528702283255	40.6094637315\\
28.9012561600961	7.41702153081809\\
29.3166927210765	0\\
149.39129852781	0.0560606677697706\\
150.917794728339	1.1668668473755\\
151.917794728339	0.684506218825504\\
152.203044918103	0.132774766340106\\
152.406790611373	0\\
193.760135015563	0.0200598412717454\\
194.274727151374	0.287022688179547\\
195.274727151374	1.90146414768247\\
196.274727151374	5.56761241275285\\
197.274727151374	11.8043091824728\\
198.274727151374	20.8696100723158\\
199.274727151374	32.7360678865386\\
200.274727151374	47.0856661422094\\
202.274727151374	80.7538863302853\\
204.274727151374	115.802709821639\\
205.274727151374	132.060979640958\\
206.274727151374	146.872100594896\\
207.274727151374	160.051546353963\\
208.274727151374	171.578269857531\\
209.274727151374	181.508829230337\\
210.274727151374	189.882481107816\\
211.274727151374	196.643466990543\\
212.274727151374	201.599840265943\\
213.274727151374	204.426800104931\\
214.274727151374	204.71048552467\\
215.274727151374	200.643577985008\\
216.274727151374	192.426891940111\\
217.274727151374	180.781301987069\\
218.274727151374	165.731078689804\\
219.274727151374	147.518404065122\\
220.274727151374	126.608638894867\\
222.274727151374	79.5348167911689\\
224.274727151374	31.415040693512\\
225.723976611987	0.0604941491552609\\
226.013217051834	0\\
300.147968585584	0.0244952335947346\\
300.640547783754	0.295219203070644\\
301.640547783754	2.07162602255011\\
302.640547783754	6.12510711494792\\
303.640547783754	12.7106554548395\\
304.640547783754	21.4275622066688\\
306.640547783754	41.1047512086635\\
307.640547783754	49.5287923165047\\
308.640547783754	55.6455766963582\\
309.640547783754	59.0607590352948\\
310.640547783754	60.0193698277653\\
311.640547783754	59.3435336460433\\
312.640547783754	58.2380018614778\\
313.640547783754	58.0145142257152\\
314.640547783754	59.8023749150126\\
315.640547783754	64.3124135802268\\
316.640547783754	71.7059234464993\\
317.640547783754	81.5937790645756\\
319.640547783754	105.377810233373\\
320.640547783754	117.25994714254\\
321.640547783754	128.0910213986\\
322.640547783754	137.579504839476\\
324.640547783754	153.607385797585\\
325.640547783754	161.467486560393\\
326.640547783754	170.208939071343\\
327.640547783754	180.295352866215\\
328.640547783754	191.752390751168\\
330.640547783754	216.418142795377\\
331.640547783754	227.49751507121\\
332.640547783754	236.093202458958\\
333.640547783754	241.16445074367\\
334.640547783754	242.075940473086\\
335.640547783754	238.702471040107\\
336.640547783754	230.400483628057\\
337.640547783754	218.699462758172\\
338.640547783754	204.770238459129\\
341	167.924008109459\\
};
\addlegendentry{$L_f h_2+L_g h_2 u_{\rm or}+\alpha_2( h_2)$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	34.9726171724319\\
0.0611510385963925	34.8704267025779\\
0.617069571290813	34.1327117686955\\
1.61706957129081	33.7237177166172\\
2.61706957129081	34.4759653168643\\
3.61706957129081	36.244512076927\\
4.61706957129081	38.8075709088653\\
6.61706957129081	45.1818518146119\\
7.61706957129081	48.3133564353258\\
8.61706957129081	50.8984360246607\\
9.61706957129081	52.5508357287838\\
10.6170695712908	52.8331220971041\\
11.6170695712908	51.2040119513395\\
12.6170695712908	47.983096155025\\
13.6170695712908	43.2177310611576\\
14.6170695712908	37.1012446864597\\
15.6170695712908	29.9521600718779\\
19.388793662095	1.14939773745579\\
19.6751694555957	0.365312448787847\\
19.7152149988882	0.24688254391117\\
20.0706284753154	-0.490173983325803\\
20.3765352433991	-0.664588528316415\\
20.6824420114827	-0.417977622683566\\
21.6824420114827	3.28413339302756\\
22.6132282045606	9.00857769376853\\
23.4552480300476	12.7984192951633\\
24.2528702283255	15.0968413068047\\
25.2528702283255	15.9005952535255\\
26.2528702283255	14.4645917540462\\
27.2528702283255	11.1657336625462\\
28.2528702283255	6.56444926908955\\
29.4497489491172	0.593904062567105\\
29.5828051771579	0.348775699607813\\
29.8285168972508	0.131498121072013\\
30.3551602518573	0.0164896632317095\\
32.8882400115175	8.91752533789258e-05\\
149.917794728339	0.0608023915532954\\
150.917794728339	0.25335251293501\\
151.917794728339	0.233832681070453\\
152.610536304642	0.0276058133466108\\
154.188755203174	-0.000196069647529384\\
194.274727151374	0.0376979815940786\\
195.274727151374	0.346658411241151\\
196.274727151374	1.12525999708788\\
197.274727151374	2.51795915187535\\
198.274727151374	4.60601188788019\\
199.274727151374	7.40066776153344\\
200.274727151374	10.8403551246098\\
201.274727151374	14.7963895880113\\
205.274727151374	32.0197781581938\\
206.274727151374	35.8171991033917\\
207.274727151374	39.2152147098658\\
208.274727151374	42.1995296234102\\
209.274727151374	44.7809383454257\\
210.274727151374	46.9717323018405\\
211.274727151374	48.7648317799104\\
212.274727151374	50.1210030351352\\
213.274727151374	50.9668994896365\\
214.274727151374	51.2036406014506\\
215.274727151374	50.5197062744376\\
216.274727151374	48.6732705935952\\
217.274727151374	45.9771421872281\\
218.274727151374	42.4250609332278\\
219.274727151374	38.0637021355286\\
220.274727151374	32.9956077790674\\
222.274727151374	21.4026134910158\\
224.274727151374	9.31682919420138\\
225.868596831911	0.729712671593575\\
226.013217051834	0.409145536185463\\
226.234390857613	0.169336407966114\\
226.786608630686	0.0189344051204898\\
229.072968736389	-3.06543044530372e-05\\
300.640547783754	0.0383041908691553\\
301.640547783754	0.375250648935207\\
302.640547783754	1.23811994806624\\
303.640547783754	2.72828127020091\\
304.640547783754	4.78620929258324\\
307.640547783754	11.8869793807168\\
308.640547783754	13.5705836200136\\
309.640547783754	14.5935852392178\\
310.640547783754	14.977270220519\\
311.640547783754	14.8933949164003\\
312.640547783754	14.623196440156\\
313.640547783754	14.4925626649958\\
314.640547783754	14.7994378950459\\
315.640547783754	15.7505295725014\\
316.640547783754	17.42139405942\\
317.640547783754	19.747964362264\\
318.640547783754	22.5500677607424\\
320.640547783754	28.5852134298442\\
321.640547783754	31.366274659641\\
322.640547783754	33.8225490354432\\
323.640547783754	35.968823923011\\
326.640547783754	41.9867920740899\\
327.640547783754	44.4207276039533\\
328.640547783754	47.2035164482075\\
331.640547783754	56.2128906402838\\
332.640547783754	58.5353287864423\\
333.640547783754	60.0364406593695\\
334.640547783754	60.5297021343079\\
335.640547783754	59.9513375950337\\
336.640547783754	58.1890581110408\\
337.640547783754	55.4472703172915\\
338.640547783754	52.0892774492663\\
341	42.9803695405858\\
};
\addlegendentry{$ h_2$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/sim_cl_u.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=340,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in s},
xlabel shift = -5pt,
ymin=-4,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={rad/s},
ylabel shift=-10pt,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at={(axis cs:315,-1)},nodes={scale=0.7, transform shape}},
legend columns=2,
]
\addplot [color=mycolor1, line width=.7pt]
  table[row sep=crcr]{%
0	-0.0543596109571354\\
0.0611510385963925	-0.0511493987780796\\
0.617069571290813	-0.0284080378710314\\
1.61706957129081	-0.00695480459359032\\
2.61706957129081	0.00169813310571953\\
3.61706957129081	0.00474225810535245\\
6.61706957129081	0.00450115349485714\\
14.6170695712908	0.000993694920509824\\
19.2630152427838	0.000395929165961206\\
19.3259044524394	0.918007543477245\\
19.388793662095	1.24762926514518\\
19.4939030360569	1.01660908233032\\
19.6102420567267	0.687115845229187\\
19.6757246126224	0.525622538198888\\
19.6796736512455	0.534183343693826\\
19.7152149988882	0.605466585624185\\
20.0706284753154	0.865810297673988\\
20.3765352433991	0.615380613186062\\
20.6824420114827	0.0408825245557409\\
21.6824420114827	-0.479067305470551\\
22.1757363409402	-0.505579077546315\\
22.248441063886	-0.474141556309064\\
22.3209781662009	-0.444516856530186\\
22.426704103772	-0.404274363146044\\
22.6132282045606	-0.341252787039309\\
22.9299767843436	-0.25402942279851\\
23.4552480300476	-0.151357188535485\\
24.2528702283255	-0.0610216852210783\\
25.2528702283255	-0.00883589817402708\\
26.2528702283255	0.0112995256021122\\
27.2528702283255	0.0176008574801472\\
29.1606105328044	0.0167821470043918\\
29.3166927210765	0.513149951159107\\
29.4497489491172	0.762535591554638\\
29.5828051771579	0.629107575465014\\
29.8285168972508	0.276880921044835\\
30.0924461302828	0.0202919477643491\\
30.3551602518573	-0.106298584010631\\
30.7081362161995	-0.158562318001486\\
31.0535318106	-0.147219915098162\\
31.7665395548142	-0.0772249222089272\\
32.1526931819107	-0.0465818944647367\\
32.533461696979	-0.0254127772852257\\
32.8882400115175	-0.0123729514606339\\
33.2160728500555	-0.00453178977892321\\
33.822721320111	0.00331038986615795\\
34.700448017982	0.00732518995647524\\
35.8737297434444	0.00772496835253378\\
37.060535532429	0.00436992097763778\\
40.7977695139767	-0.0126129038390559\\
42.2169464245801	-0.0106625908051683\\
44.3483138122232	-0.0017735345119263\\
46.9799898064185	0.00895432669324236\\
48.5480133372383	0.0106868153985147\\
50.2818280293787	0.00716198037099502\\
55.9349856390706	-0.0114085902050078\\
57.9475819902415	-0.0100731377517036\\
61.3834276170025	-0.00630919386782125\\
63.7479340415844	-0.0100632936897682\\
66.1154252988476	-0.0129443599914794\\
67.5748178229067	-0.0108157928414698\\
69.020051542796	-0.00415536031363217\\
69.3243291158614	0.0041270553844015\\
69.9146347207773	0.00913421993595875\\
71.3679847827669	0.0171164264746153\\
72.5890887336814	0.0201438902889208\\
73.6332125772038	0.0207593983522543\\
74.3174463681859	0.0232033085923717\\
75.8092553253786	0.0227851398271355\\
77.0443416819549	0.0181873210181038\\
78.146604732559	0.00961454977397125\\
79.9601624081321	-0.00639927767235804\\
80.9429825763718	-0.0106061718983028\\
82.0521262208919	-0.0106393717888409\\
83.6942194089287	-0.00504462259681304\\
86.3193993312119	0.0098480844696951\\
88.0865774293168	0.0188971966782674\\
88.9397902717135	0.0194892017254915\\
89.8150147963167	0.0145733919238182\\
90.7092218028384	0.00394926219286162\\
91.9345382265741	-0.0109457349668105\\
92.8891023072184	-0.0161452636188528\\
93.8780007131772	-0.0156999859900679\\
95.9921066740407	-0.00739592829881985\\
99.2266577644686	0.00465434223866623\\
100.923137167088	0.0065064392957197\\
102.976687058556	0.00370141366784082\\
105.990861003865	-0.000110615529763436\\
110.805641686943	0.00120619222951746\\
113.82999052261	-9.86905592981202e-05\\
119.604522402565	-0.00669037097611636\\
121.965082500144	0.000185538419884779\\
124.935301700863	0.00848936892612073\\
126.954471821086	0.00977524299048582\\
128.733061417987	0.00647302435066877\\
130.243219567102	-0.00066519516678909\\
133.104869415113	-0.0160030030296525\\
134.553083877288	-0.017455211195454\\
135.780890425429	-0.0142900233602745\\
137.49718042665	-0.00451438971572315\\
139.326413383429	0.00509342273426228\\
140.601750089601	0.00662401270329838\\
141.896746378051	0.00361604089442835\\
144.01606337424	-0.00680648136147965\\
145.45353660107	-0.0171566159937129\\
146.317539638653	-0.0265495206219839\\
147.188301288159	-0.0406052196602218\\
148.06957471686	-0.0590797085151848\\
148.366820932146	-0.0565342169284122\\
148.620551219091	-0.0613279483574161\\
148.874281506035	-0.0518943722435097\\
149.121162206335	-0.0515555497253786\\
149.39129852781	-0.0445884230762772\\
149.917794728339	-0.0116402998546619\\
150.917794728339	0.018779749357293\\
152.203044918103	0.0287199697462484\\
152.406790611373	0.0840978620221904\\
152.610536304642	0.0984715612177069\\
152.920241673736	0.0790838780694116\\
153.22994704283	0.0554229919506497\\
153.552921202034	0.0384004354631884\\
153.870991654253	0.0285001151282245\\
154.188755203174	0.0230576704871623\\
154.827199725567	0.0184098700097479\\
156.459149712487	0.0152227368021158\\
161.197126484938	0.00953856019492605\\
162.391941543779	2.6888811646586e-05\\
163.982391147624	-0.0127998892137384\\
165.126582391999	-0.0158467474944928\\
166.357535755887	-0.0133785556899397\\
168.637444357303	-0.00190233766585379\\
170.494574593855	0.0056846238592243\\
172.168848664082	0.00759159736458059\\
174.125111118347	0.00401965130765802\\
177.5354758887	-0.00407442811700776\\
179.449516055688	-0.00296435736646572\\
182.242232576298	0.00464497234855799\\
184.198014532854	0.00827072857384792\\
185.295539512863	0.00657939352862513\\
186.470126557505	0.000821669046331408\\
189.240998736219	-0.0155107705623436\\
190.781891770512	-0.0189185656818722\\
192.469051119583	-0.0184919230242144\\
192.980962381241	-0.0129995190616796\\
193.234028972517	-0.00901926397136776\\
193.760135015563	-0.011253261087063\\
194.274727151374	-0.0012327083039736\\
195.274727151374	0.00813651873562549\\
196.274727151374	0.010790445251871\\
199.274727151374	0.00822616316298763\\
204.274727151374	0.00317378029342308\\
212.274727151374	0.00063980175366396\\
225.723976611987	4.38103105580012e-05\\
225.868596831911	-0.475846529419073\\
226.013217051834	-0.473778677523626\\
226.234390857613	-0.249802176991068\\
226.513462226042	-0.0119725068228149\\
226.786608630686	0.107494333879174\\
227.14300369952	0.153350587871557\\
227.516236966281	0.137819312935733\\
227.977530474258	0.0935547699385211\\
228.374558803974	0.0583303893639027\\
228.771587133691	0.0325504546471507\\
229.072968736389	0.019073966445319\\
229.374350339087	0.00964648392971412\\
229.649554335609	0.00374272762906003\\
230.332047926536	-0.00389556056455831\\
231.188920939766	-0.00665969318771431\\
232.729037720141	-0.00556024965487723\\
234.810885166388	0.00144133347481556\\
236.910736448411	0.00768017369676954\\
238.169643684783	0.00715820430485792\\
239.879878098612	0.000912254537411172\\
242.180926538816	-0.00833583094527057\\
243.357266419726	-0.00915722643230765\\
244.754485113592	-0.00518434145641322\\
247.9209304356	0.00875102780179304\\
249.315993940565	0.00869687553705489\\
250.936097904757	0.00387091638896209\\
253.734272358382	-0.00526849545360619\\
255.407474218106	-0.00580655101089178\\
257.55719856191	-0.00141575095210555\\
260.527982526009	0.00432096885322153\\
262.897067399635	0.00354143194971357\\
269.270508378833	-0.0038027661011597\\
274.654213540418	0.000936993512596018\\
278.433867026574	0.00387750047468671\\
281.408236499578	0.00553130104236743\\
286.753875120796	0.00368555456242348\\
289.450278289852	0.00490121355397832\\
290.962430787913	0.00071715402037853\\
294.112315803805	-0.0124909113018816\\
295.127275896749	-0.0111817195099775\\
296.171951346757	-0.00559615208783271\\
299.112274708139	0.0148599716829381\\
299.892285854505	0.0134724760356448\\
300.147968585584	0.0141432091909905\\
300.640547783754	0.00600790189997724\\
301.640547783754	-0.00247630055253012\\
302.640547783754	-0.00542631185641085\\
305.640547783754	-0.00504162081386994\\
313.640547783754	-0.00125576483117129\\
329.640547783754	-7.74182113900679e-05\\
341	0.000156942656303727\\
};
\addlegendentry{$u_{\rm or}$}

\addplot [color=mycolor2,line width=.7pt, dashed]
  table[row sep=crcr]{%
0	-0.0543596109571354\\
0.0611510385963925	-0.0511493987780796\\
0.617069571290813	-0.0284080378710314\\
1.61706957129081	-0.00695480459359032\\
2.61706957129081	0.00169813310571953\\
3.61706957129081	0.00474225810535245\\
6.61706957129081	0.00450115349485714\\
14.6170695712908	0.000993694920509824\\
19.2630152427838	0.000395929165961206\\
19.3259044524394	-0.0188791499317631\\
19.4939030360569	-0.215827634071104\\
19.6102420567267	-0.319454957712026\\
19.6761195164812	-0.362630821411187\\
22.1757363409402	-0.505579077546315\\
22.248441063886	-0.474141556309064\\
22.3209781662009	-0.444516856530186\\
22.426704103772	-0.404274363146044\\
22.6132282045606	-0.341252787039309\\
22.9299767843436	-0.25402942279851\\
23.4552480300476	-0.151357188535485\\
24.2528702283255	-0.0610216852210783\\
25.2528702283255	-0.00883589817402708\\
26.2528702283255	0.0112995256021122\\
27.2528702283255	0.0176008574801472\\
29.1606105328044	0.0167821470043918\\
29.3166927210765	-0.0049111044846768\\
29.4497489491172	-0.0963481724807593\\
29.5828051771579	-0.192317957225839\\
29.8285168972508	-0.310190402965361\\
30.0924461302828	-0.358060114554291\\
30.3551602518573	-0.356060195269208\\
30.7081362161995	-0.319974603969683\\
31.0535318106	-0.27675107457344\\
31.3989274050006	-0.23912200183662\\
31.7665395548142	-0.209824761137952\\
32.1526931819107	-0.190295148737164\\
32.533461696979	-0.179704669906016\\
32.8882400115175	-0.175226984662629\\
33.5250085138007	-0.175057353877037\\
34.4084159543654	-0.182999616862048\\
35.8737297434444	-0.203402234559576\\
37.3593598660135	-0.224049421572772\\
38.2398257072859	-0.232206192033686\\
39.1641530789629	-0.235422774744904\\
40.1263871844503	-0.232927075773375\\
41.5165264897889	-0.222505803847412\\
43.4994957255325	-0.206806801424136\\
44.6478121363755	-0.203018545954478\\
45.6068964557179	-0.204543957877945\\
46.766498251711	-0.212433866026572\\
47.7240062088184	-0.223300925390106\\
49.4048381388913	-0.247782166939203\\
50.875033340943	-0.268487835108374\\
52.0788514141045	-0.280686827299633\\
52.9977464630747	-0.285835856953213\\
53.9368048018308	-0.287036850736797\\
54.9053224646666	-0.284142353702578\\
55.9349856390706	-0.277189695227889\\
57.6957522053547	-0.259795833157455\\
62.5659200050982	-0.205856953855005\\
63.7479340415844	-0.186801106159294\\
64.9304784196966	-0.162659570967946\\
66.1154252988476	-0.133812840416113\\
69.3243291158614	-0.0515495002330226\\
70.2057509470324	-0.0368887279711885\\
71.0751931393452	-0.0278934198732941\\
71.964829698669	-0.0248018056411752\\
72.5890887336814	-0.0263358974607399\\
73.2643979814251	-0.0312177210932987\\
74.3174463681859	-0.0441797535416413\\
75.3846125093068	-0.063489244910329\\
78.146604732559	-0.11933075877198\\
79.0342229617544	-0.129450618720057\\
79.6462634877562	-0.132338264116129\\
80.6073161562491	-0.130885319555262\\
81.654197709658	-0.124001059021737\\
83.6942194089287	-0.109210806928218\\
84.5565862647223	-0.106653048317241\\
85.5428167762809	-0.108704252243342\\
86.3193993312119	-0.114967994967742\\
87.0056224737114	-0.124372484832406\\
87.8085377240291	-0.140130143180329\\
88.6526375294957	-0.16144857681536\\
90.1110017560667	-0.200739203115688\\
90.7092218028384	-0.212825058929013\\
91.3161103837854	-0.220478147611232\\
91.9345382265741	-0.223335113192661\\
92.5672296428633	-0.222045893346888\\
93.5443404936951	-0.215206694346989\\
95.6225782086644	-0.198786024682875\\
96.7537021251115	-0.194173295695691\\
97.8123810800479	-0.193939311395582\\
98.9493757715679	-0.19835473863975\\
100.35039664934	-0.209509891281414\\
104.778967240074	-0.251064459867735\\
115.359813610334	-0.322047133891601\\
116.607645731838	-0.323914694439793\\
117.892601615561	-0.321082356146633\\
121.965082500144	-0.306055717091169\\
123.02400221485	-0.308533293970982\\
124.098170083554	-0.315355725817085\\
125.21885560546	-0.326777702188735\\
126.661777965895	-0.346588491500484\\
129.635851364151	-0.391106443073284\\
130.548830015135	-0.399525328670109\\
131.478785506709	-0.402547885786191\\
132.437458401892	-0.399023662266188\\
133.454825699335	-0.3884859926996\\
134.796644692428	-0.367265368535243\\
136.908955748676	-0.332289598878219\\
137.795549827406	-0.322490300848187\\
138.705530167881	-0.317139782156573\\
139.64131750333	-0.316105593578698\\
143.13599345078	-0.318427341003598\\
144.01606337424	-0.312074518769748\\
144.879537380088	-0.300450627438693\\
145.45353660107	-0.288917761202526\\
146.028932934075	-0.273399400942878\\
146.606897645018	-0.252648582850838\\
147.188301288159	-0.22491725691907\\
147.480624241033	-0.207757185132834\\
147.774289592001	-0.188027560841363\\
148.06957471686	-0.165521782067856\\
148.620551219091	-0.116361927406786\\
149.121162206335	-0.0674485388161088\\
149.39129852781	-0.0445884230762772\\
149.917794728339	-0.0116402998546619\\
150.917794728339	0.018779749357293\\
152.203044918103	0.0287199697462484\\
152.406790611373	0.0242646029278148\\
152.920241673736	-0.0103092295258875\\
153.22994704283	-0.0249645323867753\\
153.552921202034	-0.0345210525149469\\
154.188755203174	-0.0444085299793642\\
158.285663908495	-0.0856906359227878\\
159.784995433938	-0.109479058108946\\
161.491353019953	-0.137952146519922\\
162.391941543779	-0.147637562096065\\
163.009306745595	-0.150176323276696\\
163.649645788405	-0.14893858717312\\
164.328225390836	-0.143802881407112\\
165.420583980387	-0.130093030835496\\
167.4586285749	-0.102420146313932\\
168.338104817686	-0.094316645009485\\
169.243997648206	-0.0897251218537463\\
170.176375486404	-0.0890015981640317\\
171.477567092541	-0.0935223104063425\\
175.185285303068	-0.113291743153297\\
176.527713996075	-0.113503104481936\\
178.046052108053	-0.108745918240515\\
180.640797018439	-0.0995740053821805\\
181.902511857538	-0.100336229902268\\
182.971139425753	-0.105448243640467\\
184.198014532854	-0.115957530940989\\
186.170515139401	-0.134492818684464\\
187.08349470022	-0.1379241765232\\
187.731854901476	-0.136739441188922\\
188.488085520432	-0.131229751872922\\
189.461620751433	-0.118114901299123\\
190.504689571594	-0.0978044144601427\\
191.632270610583	-0.0703299589702056\\
192.980962381241	-0.0323629296586319\\
193.760135015563	-0.011253261087063\\
194.274727151374	-0.0012327083039736\\
195.274727151374	0.00813651873562549\\
196.274727151374	0.010790445251871\\
199.274727151374	0.00822616316298763\\
204.274727151374	0.00317378029342308\\
212.274727151374	0.00063980175366396\\
225.723976611987	4.38103105580012e-05\\
225.868596831911	0.0426068384431346\\
226.013217051834	0.116343393040438\\
226.234390857613	0.203364806073807\\
226.513462226042	0.247749968953315\\
226.786608630686	0.242751072128726\\
227.14300369952	0.204880917748937\\
227.516236966281	0.158188727995537\\
227.977530474258	0.111208958823227\\
228.374558803974	0.0841996045773499\\
228.771587133691	0.0677696460396078\\
229.072968736389	0.0605090946988867\\
229.649554335609	0.0545614939563279\\
230.332047926536	0.0548725048657843\\
231.426416473364	0.0617166356311714\\
234.19794559969	0.0819189954361264\\
235.124614780293	0.0842737432791978\\
236.117410771508	0.0827489418504115\\
237.443649857101	0.0753127883624529\\
239.580381743452	0.0619711784133301\\
240.494633516167	0.0606418330347651\\
241.492602332012	0.0639401872253416\\
242.655376083449	0.0734660178363242\\
245.644771822001	0.102738432245985\\
246.569935231257	0.105254729199942\\
247.560102459395	0.102936460710168\\
248.895457298973	0.0941185281136541\\
250.936097904757	0.0796194974622608\\
252.130740693866	0.0761775054704685\\
253.398329257275	0.0782705601969269\\
254.85712659352	0.0863221464552453\\
257.55719856191	0.10297521507789\\
258.783222499786	0.106145165858493\\
260.153258005794	0.105419973370942\\
262.330309153456	0.0984983294670769\\
264.375007484354	0.0926186304845373\\
265.9263536145	0.093021654274537\\
267.278073655593	0.0978054043472412\\
272.792914358763	0.123806626237695\\
276.240610477724	0.130344205056417\\
278.194291991639	0.129932558402515\\
279.712015879017	0.125042306365344\\
281.697865205825	0.113378625765677\\
287.95117655566	0.0705702550325213\\
291.573932681667	0.0337548161912196\\
292.504674808095	0.0311730177967888\\
293.458711918762	0.0339438183324887\\
294.783970658824	0.0444380413921976\\
296.171951346757	0.0551917359013032\\
297.134869996145	0.0566839933286474\\
297.99177965557	0.0517217798161482\\
298.831000374438	0.0408876455848031\\
299.643617094929	0.0251215369617057\\
300.147968585584	0.0141432091909905\\
300.640547783754	0.00600790189997724\\
301.640547783754	-0.00247630055253012\\
302.640547783754	-0.00542631185641085\\
305.640547783754	-0.00504162081386994\\
313.640547783754	-0.00125576483117129\\
329.640547783754	-7.74182113900679e-05\\
341	0.000156942656303727\\
};
\addlegendentry{$u_{\rm nom}$}

\addplot [color=mycolor3, line width=.7pt, dashed]
  table[row sep=crcr]{%
0	3.14159265358978\\
9.61706957129081	3.14159265358978\\
10.6170695712908	-3.14159265358978\\
19.1706864129054	-3.14159265358978\\
19.2630152427838	-0.777713025758146\\
19.3259044524394	0.918007543477245\\
19.388793662095	1.24762926514518\\
19.4939030360569	1.01660908233032\\
19.6102420567267	0.687115845229187\\
19.6757246126224	0.525622538198888\\
19.6796736512455	0.534183343693826\\
19.7152149988882	0.605466585624185\\
20.0706284753154	0.865810297673988\\
20.3765352433991	0.615380613186062\\
20.6824420114827	0.0408825245557409\\
21.6824420114827	-3.14159265358978\\
28.2528702283255	-3.14159265358978\\
28.9012561600961	-2.81817886701225\\
29.0309333464503	-1.83368808147435\\
29.1606105328044	-0.748499370604748\\
29.3166927210765	0.513149951159107\\
29.4497489491172	0.762535591554638\\
29.5828051771579	0.629107575465014\\
29.8285168972508	0.276880921044835\\
30.0924461302828	0.0202919477643491\\
30.3551602518573	-0.106298584010631\\
30.7081362161995	-0.158562318001486\\
31.0535318106	-0.147219915098162\\
31.7665395548142	-0.0772249222089272\\
32.1526931819107	-0.0465818944647367\\
32.533461696979	-0.0254127772852257\\
32.8882400115175	-0.0123729514606339\\
33.2160728500555	-0.00453178977892321\\
33.822721320111	0.00331038986615795\\
34.700448017982	0.00732518995647524\\
35.8737297434444	0.00772496835253378\\
37.060535532429	0.00436992097763778\\
40.7977695139767	-0.0126129038390559\\
42.2169464245801	-0.0106625908051683\\
44.3483138122232	-0.0017735345119263\\
46.9799898064185	0.00895432669324236\\
48.5480133372383	0.0106868153985147\\
50.2818280293787	0.00716198037099502\\
55.9349856390706	-0.0114085902050078\\
57.9475819902415	-0.0100731377517036\\
61.3834276170025	-0.00630919386782125\\
63.7479340415844	-0.0100632936897682\\
66.1154252988476	-0.0129443599914794\\
67.5748178229067	-0.0108157928414698\\
69.020051542796	-0.00415536031363217\\
69.3243291158614	0.0041270553844015\\
69.9146347207773	0.00913421993595875\\
71.3679847827669	0.0171164264746153\\
72.5890887336814	0.0201438902889208\\
73.6332125772038	0.0207593983522543\\
74.3174463681859	0.0232033085923717\\
75.8092553253786	0.0227851398271355\\
77.0443416819549	0.0181873210181038\\
78.146604732559	0.00961454977397125\\
79.9601624081321	-0.00639927767235804\\
80.9429825763718	-0.0106061718983028\\
82.0521262208919	-0.0106393717888409\\
83.6942194089287	-0.00504462259681304\\
86.3193993312119	0.0098480844696951\\
88.0865774293168	0.0188971966782674\\
88.9397902717135	0.0194892017254915\\
89.8150147963167	0.0145733919238182\\
90.7092218028384	0.00394926219286162\\
91.9345382265741	-0.0109457349668105\\
92.8891023072184	-0.0161452636188528\\
93.8780007131772	-0.0156999859900679\\
95.9921066740407	-0.00739592829881985\\
99.2266577644686	0.00465434223866623\\
100.923137167088	0.0065064392957197\\
102.976687058556	0.00370141366784082\\
105.990861003865	-0.000110615529763436\\
110.805641686943	0.00120619222951746\\
113.82999052261	-9.86905592981202e-05\\
119.604522402565	-0.00669037097611636\\
121.965082500144	0.000185538419884779\\
124.935301700863	0.00848936892612073\\
126.954471821086	0.00977524299048582\\
128.733061417987	0.00647302435066877\\
130.243219567102	-0.00066519516678909\\
133.104869415113	-0.0160030030296525\\
134.553083877288	-0.017455211195454\\
135.780890425429	-0.0142900233602745\\
137.49718042665	-0.00451438971572315\\
139.326413383429	0.00509342273426228\\
140.601750089601	0.00662401270329838\\
141.896746378051	0.00361604089442835\\
144.01606337424	-0.00680648136147965\\
145.45353660107	-0.0171566159937129\\
146.317539638653	-0.0265495206219839\\
147.188301288159	-0.0406052196602218\\
148.06957471686	-0.0590797085151848\\
148.366820932146	-0.0565342169284122\\
148.620551219091	-0.0613279483574161\\
148.874281506035	-0.0518943722435097\\
149.121162206335	-0.0515555497253786\\
149.39129852781	-0.0613212958270424\\
149.917794728339	-0.13263892964801\\
150.917794728339	-0.291576084350311\\
151.917794728339	-0.135740419824515\\
152.203044918103	-0.00237759461117548\\
152.406790611373	0.0840978620221904\\
152.610536304642	0.0984715612177069\\
152.920241673736	0.0790838780694116\\
153.22994704283	0.0554229919506497\\
153.552921202034	0.0384004354631884\\
153.870991654253	0.0285001151282245\\
154.188755203174	0.0230576704871623\\
154.827199725567	0.0184098700097479\\
156.459149712487	0.0152227368021158\\
161.197126484938	0.00953856019492605\\
162.391941543779	2.6888811646586e-05\\
163.982391147624	-0.0127998892137384\\
165.126582391999	-0.0158467474944928\\
166.357535755887	-0.0133785556899397\\
168.637444357303	-0.00190233766585379\\
170.494574593855	0.0056846238592243\\
172.168848664082	0.00759159736458059\\
174.125111118347	0.00401965130765802\\
177.5354758887	-0.00407442811700776\\
179.449516055688	-0.00296435736646572\\
182.242232576298	0.00464497234855799\\
184.198014532854	0.00827072857384792\\
185.295539512863	0.00657939352862513\\
186.470126557505	0.000821669046331408\\
189.240998736219	-0.0155107705623436\\
190.781891770512	-0.0189185656818722\\
192.469051119583	-0.0184919230242144\\
192.980962381241	-0.0129995190616796\\
193.234028972517	-0.00901926397136776\\
193.487035461449	-0.00918332662348575\\
193.760135015563	-0.0152629228513774\\
194.274727151374	-0.0587304250204852\\
195.274727151374	-0.370845572198789\\
196.274727151374	-1.08047541250488\\
197.274727151374	-2.24564105885622\\
198.274727151374	-3.14159265358978\\
214.274727151374	-3.14159265358978\\
215.274727151374	3.14159265358978\\
224.274727151374	3.14159265358978\\
225.274727151374	2.80566271582944\\
225.723976611987	0.0187462434256531\\
225.868596831911	-0.475846529419073\\
226.013217051834	-0.473778677523626\\
226.234390857613	-0.249802176991068\\
226.513462226042	-0.0119725068228149\\
226.786608630686	0.107494333879174\\
227.14300369952	0.153350587871557\\
227.516236966281	0.137819312935733\\
227.977530474258	0.0935547699385211\\
228.374558803974	0.0583303893639027\\
228.771587133691	0.0325504546471507\\
229.072968736389	0.019073966445319\\
229.374350339087	0.00964648392971412\\
229.649554335609	0.00374272762906003\\
230.332047926536	-0.00389556056455831\\
231.188920939766	-0.00665969318771431\\
232.729037720141	-0.00556024965487723\\
234.810885166388	0.00144133347481556\\
236.910736448411	0.00768017369676954\\
238.169643684783	0.00715820430485792\\
239.879878098612	0.000912254537411172\\
242.180926538816	-0.00833583094527057\\
243.357266419726	-0.00915722643230765\\
244.754485113592	-0.00518434145641322\\
247.9209304356	0.00875102780179304\\
249.315993940565	0.00869687553705489\\
250.936097904757	0.00387091638896209\\
253.734272358382	-0.00526849545360619\\
255.407474218106	-0.00580655101089178\\
257.55719856191	-0.00141575095210555\\
260.527982526009	0.00432096885322153\\
262.897067399635	0.00354143194971357\\
269.270508378833	-0.0038027661011597\\
274.654213540418	0.000936993512596018\\
278.433867026574	0.00387750047468671\\
281.408236499578	0.00553130104236743\\
286.753875120796	0.00368555456242348\\
289.450278289852	0.00490121355397832\\
290.962430787913	0.00071715402037853\\
294.112315803805	-0.0124909113018816\\
295.127275896749	-0.0111817195099775\\
296.171951346757	-0.00559615208783271\\
299.112274708139	0.0148599716829381\\
299.892285854505	0.0134724760356448\\
300.147968585584	0.0190178643327954\\
300.640547783754	0.0646812219189314\\
301.640547783754	0.405083829329612\\
302.640547783754	1.17187389389863\\
303.640547783754	2.35717092663771\\
304.640547783754	3.14159265358978\\
334.640547783754	3.14159265358978\\
335.640547783754	-3.14159265358978\\
341	-3.14159265358978\\
};
\addlegendentry{$u_{\rm safe}$}

\addplot [color=black]
  table[row sep=crcr]{%
0	3.14159265358978\\
341	3.14159265358978\\
};
\addlegendentry{$u_{\rm max}$}
\addplot [color=black]
  table[row sep=crcr]{%
0	-3.14159265358978\\
341	-3.14159265358978\\
};
\addlegendentry{$u_{\rm min}$}
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=1.227\fheight,
at={(-0.16\fwidth,-0.135\fheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}

\end{tikzpicture}%
